Elastic-Net Regularization: Error estimates and Active Set Methods

This paper investigates theoretical properties and efficient numerical algorithms for the so-called elastic-net regularization originating from statistics, which enforces simultaneously l^1 and l^2 regularization. The stability of the minimizer and its consistency are studied, and convergence rates for both a priori and a posteriori parameter choice rules are established. Two iterative numerical algorithms of active set type are proposed, and their convergence properties are discussed. Numerical results are presented to illustrate the features of the functional and algorithms.

==> blur.tikz <==
% This file was created by matlab2tikz v0.0.4.

\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.015873,0.015873,0.015873}
\definecolor{mycolor2}{rgb}{0.031746,0.031746,0.031746}
\definecolor{mycolor3}{rgb}{0.047619,0.047619,0.047619}
\definecolor{mycolor4}{rgb}{0.0634921,0.0634921,0.0634921}
\definecolor{mycolor5}{rgb}{0.0793651,0.0793651,0.0793651}
\definecolor{mycolor6}{rgb}{0.142857,0.142857,0.142857}
\definecolor{mycolor7}{rgb}{0.111111,0.111111,0.111111}
\definecolor{mycolor8}{rgb}{0.269841,0.269841,0.269841}
\definecolor{mycolor9}{rgb}{0.365079,0.365079,0.365079}
\definecolor{mycolor10}{rgb}{0.412698,0.412698,0.412698}
\definecolor{mycolor11}{rgb}{0.396825,0.396825,0.396825}
\definecolor{mycolor12}{rgb}{0.333333,0.333333,0.333333}
\definecolor{mycolor13}{rgb}{0.380952,0.380952,0.380952}
\definecolor{mycolor14}{rgb}{0.428571,0.428571,0.428571}
\definecolor{mycolor15}{rgb}{0.31746,0.31746,0.31746}
\definecolor{mycolor16}{rgb}{0.253968,0.253968,0.253968}
\definecolor{mycolor17}{rgb}{0.126984,0.126984,0.126984}
\definecolor{mycolor18}{rgb}{0.190476,0.190476,0.190476}
\definecolor{mycolor19}{rgb}{0.301587,0.301587,0.301587}
\definecolor{mycolor20}{rgb}{0.222222,0.222222,0.222222}
\definecolor{mycolor21}{rgb}{0.238095,0.238095,0.238095}
\definecolor{mycolor22}{rgb}{0.285714,0.285714,0.285714}
\definecolor{mycolor23}{rgb}{0.206349,0.206349,0.206349}
\definecolor{mycolor24}{rgb}{0.0952381,0.0952381,0.0952381}
\definecolor{mycolor25}{rgb}{0.174603,0.174603,0.174603}
\definecolor{mycolor26}{rgb}{0.349206,0.349206,0.349206}
\definecolor{mycolor27}{rgb}{0.15873,0.15873,0.15873}
\definecolor{mycolor28}{rgb}{0.444444,0.444444,0.444444}
\definecolor{mycolor29}{rgb}{0.555556,0.555556,0.555556}
\definecolor{mycolor30}{rgb}{0.460317,0.460317,0.460317}
\definecolor{mycolor31}{rgb}{0.52381,0.52381,0.52381}
\definecolor{mycolor32}{rgb}{0.47619,0.47619,0.47619}
\definecolor{mycolor33}{rgb}{0.539683,0.539683,0.539683}
\definecolor{mycolor34}{rgb}{0.492063,0.492063,0.492063}
\definecolor{mycolor35}{rgb}{0.587302,0.587302,0.587302}
\definecolor{mycolor36}{rgb}{0.571429,0.571429,0.571429}
\definecolor{mycolor37}{rgb}{0.634921,0.634921,0.634921}
\definecolor{mycolor38}{rgb}{0.619048,0.619048,0.619048}
\definecolor{mycolor39}{rgb}{0.507937,0.507937,0.507937}
\definecolor{mycolor40}{rgb}{0.650794,0.650794,0.650794}
\definecolor{mycolor41}{rgb}{0.730159,0.730159,0.730159}
\definecolor{mycolor42}{rgb}{0.603175,0.603175,0.603175}
\definecolor{mycolor43}{rgb}{0.873016,0.873016,0.873016}
\definecolor{mycolor44}{rgb}{0.825397,0.825397,0.825397}
\definecolor{mycolor45}{rgb}{0.714286,0.714286,0.714286}
\definecolor{mycolor46}{rgb}{0.68254,0.68254,0.68254}
\definecolor{mycolor47}{rgb}{0.968254,0.968254,0.968254}
\definecolor{mycolor48}{rgb}{0.793651,0.793651,0.793651}
\definecolor{mycolor49}{rgb}{0.746032,0.746032,0.746032}
\definecolor{mycolor50}{rgb}{0.698413,0.698413,0.698413}
\definecolor{mycolor51}{rgb}{0.777778,0.777778,0.777778}
\definecolor{mycolor52}{rgb}{0.904762,0.904762,0.904762}
\definecolor{mycolor53}{rgb}{0.809524,0.809524,0.809524}
\definecolor{mycolor54}{rgb}{0.84127,0.84127,0.84127}
\definecolor{mycolor55}{rgb}{0.761905,0.761905,0.761905}
\definecolor{mycolor56}{rgb}{0.666667,0.666667,0.666667}
\definecolor{mycolor57}{rgb}{0.857143,0.857143,0.857143}
\definecolor{mycolor58}{rgb}{0.936508,0.936508,0.936508}
\definecolor{mycolor59}{rgb}{0.984127,0.984127,0.984127}
\definecolor{mycolor60}{rgb}{0.888889,0.888889,0.888889}
\definecolor{mycolor61}{rgb}{0.920635,0.920635,0.920635}
\definecolor{mycolor62}{rgb}{0.952381,0.952381,0.952381}

% Axis at [0.57 0.71 0.33 0.21]
\begin{axis}[
name=plot2,
axis on top,
scale only axis,
width=\textwidth,
y=-0.030836in,
xticklabel pos=right,
xticklabel style=below,
xmin=0.5, xmax=50.5,
ymin=0.5, ymax=50.5,
title={$Measured image, blurry and 5% noise$}
]

\fill [black] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
\fill [black] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
\fill [black] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
\fill [black] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
\fill [black] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
\fill [black] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
\fill [black] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
\fill [black] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
\fill [black] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
\fill [black] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
\fill [black] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
\fill [black] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
\fill [black] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
\fill [black] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
\fill [black] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
\fill [black] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
\fill [black] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
\fill [black] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
\fill [black] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
\fill [black] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
\fill [black] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
\fill [black] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
\fill [black] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
\fill [black] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
\fill [black] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
\fill [black] (axis cs:25.5,0.5) rectangle (axis cs:26.5,1.5);
\fill [black] (axis cs:26.5,0.5) rectangle (axis cs:27.5,1.5);
\fill [black] (axis cs:27.5,0.5) rectangle (axis cs:28.5,1.5);
\fill [black] (axis cs:28.5,0.5) rectangle (axis cs:29.5,1.5);
\fill [black] (axis cs:29.5,0.5) rectangle (axis cs:30.5,1.5);
\fill [black] (axis cs:30.5,0.5) rectangle (axis cs:31.5,1.5);
\fill [black] (axis cs:31.5,0.5) rectangle (axis cs:32.5,1.5);
\fill [black] (axis cs:32.5,0.5) rectangle (axis cs:33.5,1.5);
\fill [black] (axis cs:33.5,0.5) rectangle (axis cs:34.5,1.5);
\fill [black] (axis cs:34.5,0.5) rectangle (axis cs:35.5,1.5);
\fill [black] (axis cs:35.5,0.5) rectangle (axis cs:36.5,1.5);
\fill [black] (axis cs:36.5,0.5) rectangle (axis cs:37.5,1.5);
\fill [black] (axis cs:37.5,0.5) rectangle (axis cs:38.5,1.5);
\fill [black] (axis cs:38.5,0.5) rectangle (axis cs:39.5,1.5);
\fill [black] (axis cs:39.5,0.5) rectangle (axis cs:40.5,1.5);
\fill [black] (axis cs:40.5,0.5) rectangle (axis cs:41.5,1.5);
\fill [black] (axis cs:41.5,0.5) rectangle (axis cs:42.5,1.5);
\fill [black] (axis cs:42.5,0.5) rectangle (axis cs:43.5,1.5);
\fill [black] (axis cs:43.5,0.5) rectangle (axis cs:44.5,1.5);
\fill [black] (axis cs:44.5,0.5) rectangle (axis cs:45.5,1.5);
\fill [black] (axis cs:45.5,0.5) rectangle (axis cs:46.5,1.5);
\fill [black] (axis cs:46.5,0.5) rectangle (axis cs:47.5,1.5);
\fill [black] (axis cs:47.5,0.5) rectangle (axis cs:48.5,1.5);
\fill [black] (axis cs:48.5,0.5) rectangle (axis cs:49.5,1.5);
\fill [black] (axis cs:49.5,0.5) rectangle (axis cs:50.5,1.5);
\fill [black] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
\fill [black] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
\fill [black] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
\fill [black] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
\fill [black] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
\fill [black] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
\fill [black] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
\fill [black] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
\fill [black] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
\fill [black] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
\fill [black] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
\fill [black] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
\fill [black] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
\fill [black] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
\fill [black] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
\fill [black] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
\fill [black] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
\fill [black] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
\fill [black] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
\fill [black] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
\fill [black] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
\fill [black] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
\fill [black] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
\fill [black] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
\fill [black] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
\fill [black] (axis cs:25.5,1.5) rectangle (axis cs:26.5,2.5);
\fill [black] (axis cs:26.5,1.5) rectangle (axis cs:27.5,2.5);
\fill [black] (axis cs:27.5,1.5) rectangle (axis cs:28.5,2.5);
\fill [black] (axis cs:28.5,1.5) rectangle (axis cs:29.5,2.5);
\fill [black] (axis cs:29.5,1.5) rectangle (axis cs:30.5,2.5);
\fill [black] (axis cs:30.5,1.5) rectangle (axis cs:31.5,2.5);
\fill [black] (axis cs:31.5,1.5) rectangle (axis cs:32.5,2.5);
\fill [black] (axis cs:32.5,1.5) rectangle (axis cs:33.5,2.5);
\fill [black] (axis cs:33.5,1.5) rectangle (axis cs:34.5,2.5);
\fill [black] (axis cs:34.5,1.5) rectangle (axis cs:35.5,2.5);
\fill [black] (axis cs:35.5,1.5) rectangle (axis cs:36.5,2.5);
\fill [black] (axis cs:36.5,1.5) rectangle (axis cs:37.5,2.5);
\fill [black] (axis cs:37.5,1.5) rectangle (axis cs:38.5,2.5);
\fill [black] (axis cs:38.5,1.5) rectangle (axis cs:39.5,2.5);
\fill [black] (axis cs:39.5,1.5) rectangle (axis cs:40.5,2.5);
\fill [black] (axis cs:40.5,1.5) rectangle (axis cs:41.5,2.5);
\fill [black] (axis cs:41.5,1.5) rectangle (axis cs:42.5,2.5);
\fill [black] (axis cs:42.5,1.5) rectangle (axis cs:43.5,2.5);
\fill [black] (axis cs:43.5,1.5) rectangle (axis cs:44.5,2.5);
\fill [black] (axis cs:44.5,1.5) rectangle (axis cs:45.5,2.5);
\fill [black] (axis cs:45.5,1.5) rectangle (axis cs:46.5,2.5);
\fill [black] (axis cs:46.5,1.5) rectangle (axis cs:47.5,2.5);
\fill [black] (axis cs:47.5,1.5) rectangle (axis cs:48.5,2.5);
\fill [black] (axis cs:48.5,1.5) rectangle (axis cs:49.5,2.5);
\fill [black] (axis cs:49.5,1.5) rectangle (axis cs:50.5,2.5);
\fill [black] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
\fill [black] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
\fill [black] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
\fill [black] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
\fill [black] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
\fill [black] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
\fill [black] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
\fill [black] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
\fill [black] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
\fill [black] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
\fill [black] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
\fill [black] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
\fill [black] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
\fill [black] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
\fill [black] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
\fill [black] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
\fill [black] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
\fill [black] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
\fill [black] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
\fill [black] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
\fill [black] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
\fill [black] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
\fill [black] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
\fill [black] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
\fill [black] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
\fill [black] (axis cs:25.5,2.5) rectangle (axis cs:26.5,3.5);
\fill [black] (axis cs:26.5,2.5) rectangle (axis cs:27.5,3.5);
\fill [black] (axis cs:27.5,2.5) rectangle (axis cs:28.5,3.5);
\fill [black] (axis cs:28.5,2.5) rectangle (axis cs:29.5,3.5);
\fill [black] (axis cs:29.5,2.5) rectangle (axis cs:30.5,3.5);
\fill [black] (axis cs:30.5,2.5) rectangle (axis cs:31.5,3.5);
\fill [black] (axis cs:31.5,2.5) rectangle (axis cs:32.5,3.5);
\fill [black] (axis cs:32.5,2.5) rectangle (axis cs:33.5,3.5);
\fill [black] (axis cs:33.5,2.5) rectangle (axis cs:34.5,3.5);
\fill [black] (axis cs:34.5,2.5) rectangle (axis cs:35.5,3.5);
\fill [black] (axis cs:35.5,2.5) rectangle (axis cs:36.5,3.5);
\fill [black] (axis cs:36.5,2.5) rectangle (axis cs:37.5,3.5);
\fill [black] (axis cs:37.5,2.5) rectangle (axis cs:38.5,3.5);
\fill [black] (axis cs:38.5,2.5) rectangle (axis cs:39.5,3.5);
\fill [black] (axis cs:39.5,2.5) rectangle (axis cs:40.5,3.5);
\fill [black] (axis cs:40.5,2.5) rectangle (axis cs:41.5,3.5);
\fill [black] (axis cs:41.5,2.5) rectangle (axis cs:42.5,3.5);
\fill [black] (axis cs:42.5,2.5) rectangle (axis cs:43.5,3.5);
\fill [black] (axis cs:43.5,2.5) rectangle (axis cs:44.5,3.5);
\fill [black] (axis cs:44.5,2.5) rectangle (axis cs:45.5,3.5);
\fill [black] (axis cs:45.5,2.5) rectangle (axis cs:46.5,3.5);
\fill [black] (axis cs:46.5,2.5) rectangle (axis cs:47.5,3.5);
\fill [black] (axis cs:47.5,2.5) rectangle (axis cs:48.5,3.5);
\fill [black] (axis cs:48.5,2.5) rectangle (axis cs:49.5,3.5);
\fill [black] (axis cs:49.5,2.5) rectangle (axis cs:50.5,3.5);
\fill [black] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
\fill [black] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
\fill [black] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
\fill [black] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
\fill [black] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
\fill [black] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
\fill [black] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
\fill [black] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
\fill [black] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
\fill [black] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
\fill [black] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
\fill [black] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
\fill [black] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
\fill [black] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
\fill [black] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
\fill [black] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
\fill [black] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
\fill [black] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
\fill [black] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
\fill [black] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
\fill [black] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
\fill [black] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
\fill [black] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
\fill [black] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
\fill [black] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
\fill [black] (axis cs:25.5,3.5) rectangle (axis cs:26.5,4.5);
\fill [mycolor1] (axis cs:26.5,3.5) rectangle (axis cs:27.5,4.5);
\fill [mycolor1] (axis cs:27.5,3.5) rectangle (axis cs:28.5,4.5);
\fill [mycolor1] (axis cs:28.5,3.5) rectangle (axis cs:29.5,4.5);
\fill [mycolor1] (axis cs:29.5,3.5) rectangle (axis cs:30.5,4.5);
\fill [mycolor1] (axis cs:30.5,3.5) rectangle (axis cs:31.5,4.5);
\fill [mycolor1] (axis cs:31.5,3.5) rectangle (axis cs:32.5,4.5);
\fill [mycolor1] (axis cs:32.5,3.5) rectangle (axis cs:33.5,4.5);
\fill [mycolor1] (axis cs:33.5,3.5) rectangle (axis cs:34.5,4.5);
\fill [mycolor1] (axis cs:34.5,3.5) rectangle (axis cs:35.5,4.5);
\fill [mycolor1] (axis cs:35.5,3.5) rectangle (axis cs:36.5,4.5);
\fill [mycolor1] (axis cs:36.5,3.5) rectangle (axis cs:37.5,4.5);
\fill [mycolor1] (axis cs:37.5,3.5) rectangle (axis cs:38.5,4.5);
\fill [mycolor1] (axis cs:38.5,3.5) rectangle (axis cs:39.5,4.5);
\fill [black] (axis cs:39.5,3.5) rectangle (axis cs:40.5,4.5);
\fill [black] (axis cs:40.5,3.5) rectangle (axis cs:41.5,4.5);
\fill [black] (axis cs:41.5,3.5) rectangle (axis cs:42.5,4.5);
\fill [black] (axis cs:42.5,3.5) rectangle (axis cs:43.5,4.5);
\fill [black] (axis cs:43.5,3.5) rectangle (axis cs:44.5,4.5);
\fill [black] (axis cs:44.5,3.5) rectangle (axis cs:45.5,4.5);
\fill [black] (axis cs:45.5,3.5) rectangle (axis cs:46.5,4.5);
\fill [black] (axis cs:46.5,3.5) rectangle (axis cs:47.5,4.5);
\fill [black] (axis cs:47.5,3.5) rectangle (axis cs:48.5,4.5);
\fill [black] (axis cs:48.5,3.5) rectangle (axis cs:49.5,4.5);
\fill [black] (axis cs:49.5,3.5) rectangle (axis cs:50.5,4.5);
\fill [black] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
\fill [black] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
\fill [black] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
\fill [black] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
\fill [black] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
\fill [black] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
\fill [black] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
\fill [black] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
\fill [black] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
\fill [black] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
\fill [black] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
\fill [black] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
\fill [black] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
\fill [black] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
\fill [black] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
\fill [black] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
\fill [black] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
\fill [black] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
\fill [black] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
\fill [black] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
\fill [black] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
\fill [black] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
\fill [black] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
\fill [mycolor1] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
\fill [mycolor1] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
\fill [mycolor1] (axis cs:25.5,4.5) rectangle (axis cs:26.5,5.5);
\fill [mycolor1] (axis cs:26.5,4.5) rectangle (axis cs:27.5,5.5);
\fill [mycolor1] (axis cs:27.5,4.5) rectangle (axis cs:28.5,5.5);
\fill [mycolor1] (axis cs:28.5,4.5) rectangle (axis cs:29.5,5.5);
\fill [mycolor1] (axis cs:29.5,4.5) rectangle (axis cs:30.5,5.5);
\fill [mycolor1] (axis cs:30.5,4.5) rectangle (axis cs:31.5,5.5);
\fill [mycolor1] (axis cs:31.5,4.5) rectangle (axis cs:32.5,5.5);
\fill [mycolor1] (axis cs:32.5,4.5) rectangle (axis cs:33.5,5.5);
\fill [mycolor1] (axis cs:33.5,4.5) rectangle (axis cs:34.5,5.5);
\fill [mycolor1] (axis cs:34.5,4.5) rectangle (axis cs:35.5,5.5);
\fill [mycolor1] (axis cs:35.5,4.5) rectangle (axis cs:36.5,5.5);
\fill [mycolor1] (axis cs:36.5,4.5) rectangle (axis cs:37.5,5.5);
\fill [mycolor1] (axis cs:37.5,4.5) rectangle (axis cs:38.5,5.5);
\fill [mycolor1] (axis cs:38.5,4.5) rectangle (axis cs:39.5,5.5);
\fill [mycolor1] (axis cs:39.5,4.5) rectangle (axis cs:40.5,5.5);
\fill [mycolor1] (axis cs:40.5,4.5) rectangle (axis cs:41.5,5.5);
\fill [mycolor1] (axis cs:41.5,4.5) rectangle (axis cs:42.5,5.5);
\fill [mycolor1] (axis cs:42.5,4.5) rectangle (axis cs:43.5,5.5);
\fill [black] (axis cs:43.5,4.5) rectangle (axis cs:44.5,5.5);
\fill [black] (axis cs:44.5,4.5) rectangle (axis cs:45.5,5.5);
\fill [black] (axis cs:45.5,4.5) rectangle (axis cs:46.5,5.5);
\fill [black] (axis cs:46.5,4.5) rectangle (axis cs:47.5,5.5);
\fill [black] (axis cs:47.5,4.5) rectangle (axis cs:48.5,5.5);
\fill [black] (axis cs:48.5,4.5) rectangle (axis cs:49.5,5.5);
\fill [black] (axis cs:49.5,4.5) rectangle (axis cs:50.5,5.5);
\fill [black] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
\fill [black] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
\fill [black] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
\fill [black] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
\fill [black] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
\fill [black] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
\fill [black] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
\fill [black] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
\fill [black] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
\fill [black] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
\fill [black] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
\fill [black] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
\fill [black] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
\fill [black] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
\fill [black] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
\fill [black] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
\fill [black] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
\fill [black] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
\fill [black] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
\fill [black] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
\fill [black] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
\fill [mycolor1] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
\fill [mycolor1] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
\fill [mycolor1] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
\fill [mycolor1] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
\fill [mycolor1] (axis cs:25.5,5.5) rectangle (axis cs:26.5,6.5);
\fill [mycolor1] (axis cs:26.5,5.5) rectangle (axis cs:27.5,6.5);
\fill [mycolor1] (axis cs:27.5,5.5) rectangle (axis cs:28.5,6.5);
\fill [mycolor1] (axis cs:28.5,5.5) rectangle (axis cs:29.5,6.5);
\fill [mycolor1] (axis cs:29.5,5.5) rectangle (axis cs:30.5,6.5);
\fill [mycolor1] (axis cs:30.5,5.5) rectangle (axis cs:31.5,6.5);
\fill [mycolor1] (axis cs:31.5,5.5) rectangle (axis cs:32.5,6.5);
\fill [mycolor1] (axis cs:32.5,5.5) rectangle (axis cs:33.5,6.5);
\fill [mycolor1] (axis cs:33.5,5.5) rectangle (axis cs:34.5,6.5);
\fill [mycolor1] (axis cs:34.5,5.5) rectangle (axis cs:35.5,6.5);
\fill [mycolor1] (axis cs:35.5,5.5) rectangle (axis cs:36.5,6.5);
\fill [mycolor1] (axis cs:36.5,5.5) rectangle (axis cs:37.5,6.5);
\fill [mycolor1] (axis cs:37.5,5.5) rectangle (axis cs:38.5,6.5);
\fill [mycolor1] (axis cs:38.5,5.5) rectangle (axis cs:39.5,6.5);
\fill [mycolor1] (axis cs:39.5,5.5) rectangle (axis cs:40.5,6.5);
\fill [mycolor1] (axis cs:40.5,5.5) rectangle (axis cs:41.5,6.5);
\fill [mycolor1] (axis cs:41.5,5.5) rectangle (axis cs:42.5,6.5);
\fill [mycolor1] (axis cs:42.5,5.5) rectangle (axis cs:43.5,6.5);
\fill [mycolor1] (axis cs:43.5,5.5) rectangle (axis cs:44.5,6.5);
\fill [mycolor1] (axis cs:44.5,5.5) rectangle (axis cs:45.5,6.5);
\fill [black] (axis cs:45.5,5.5) rectangle (axis cs:46.5,6.5);
\fill [black] (axis cs:46.5,5.5) rectangle (axis cs:47.5,6.5);
\fill [black] (axis cs:47.5,5.5) rectangle (axis cs:48.5,6.5);
\fill [black] (axis cs:48.5,5.5) rectangle (axis cs:49.5,6.5);
\fill [black] (axis cs:49.5,5.5) rectangle (axis cs:50.5,6.5);
\fill [black] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
\fill [black] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
\fill [black] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
\fill [black] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
\fill [black] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
\fill [black] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
\fill [black] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
\fill [black] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
\fill [black] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
\fill [black] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
\fill [black] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
\fill [black] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
\fill [black] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
\fill [black] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
\fill [black] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
\fill [black] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
\fill [black] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
\fill [black] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
\fill [black] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
\fill [black] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
\fill [mycolor1] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
\fill [mycolor1] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
\fill [mycolor1] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
\fill [mycolor1] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
\fill [mycolor1] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
\fill [mycolor1] (axis cs:25.5,6.5) rectangle (axis cs:26.5,7.5);
\fill [mycolor1] (axis cs:26.5,6.5) rectangle (axis cs:27.5,7.5);
\fill [mycolor1] (axis cs:27.5,6.5) rectangle (axis cs:28.5,7.5);
\fill [mycolor1] (axis cs:28.5,6.5) rectangle (axis cs:29.5,7.5);
\fill [mycolor1] (axis cs:29.5,6.5) rectangle (axis cs:30.5,7.5);
\fill [mycolor1] (axis cs:30.5,6.5) rectangle (axis cs:31.5,7.5);
\fill [mycolor1] (axis cs:31.5,6.5) rectangle (axis cs:32.5,7.5);
\fill [mycolor1] (axis cs:32.5,6.5) rectangle (axis cs:33.5,7.5);
\fill [mycolor1] (axis cs:33.5,6.5) rectangle (axis cs:34.5,7.5);
\fill [mycolor1] (axis cs:34.5,6.5) rectangle (axis cs:35.5,7.5);
\fill [mycolor1] (axis cs:35.5,6.5) rectangle (axis cs:36.5,7.5);
\fill [mycolor1] (axis cs:36.5,6.5) rectangle (axis cs:37.5,7.5);
\fill [mycolor1] (axis cs:37.5,6.5) rectangle (axis cs:38.5,7.5);
\fill [mycolor1] (axis cs:38.5,6.5) rectangle (axis cs:39.5,7.5);
\fill [mycolor1] (axis cs:39.5,6.5) rectangle (axis cs:40.5,7.5);
\fill [mycolor1] (axis cs:40.5,6.5) rectangle (axis cs:41.5,7.5);
\fill [mycolor1] (axis cs:41.5,6.5) rectangle (axis cs:42.5,7.5);
\fill [mycolor1] (axis cs:42.5,6.5) rectangle (axis cs:43.5,7.5);
\fill [mycolor1] (axis cs:43.5,6.5) rectangle (axis cs:44.5,7.5);
\fill [mycolor1] (axis cs:44.5,6.5) rectangle (axis cs:45.5,7.5);
\fill [mycolor1] (axis cs:45.5,6.5) rectangle (axis cs:46.5,7.5);
\fill [black] (axis cs:46.5,6.5) rectangle (axis cs:47.5,7.5);
\fill [black] (axis cs:47.5,6.5) rectangle (axis cs:48.5,7.5);
\fill [black] (axis cs:48.5,6.5) rectangle (axis cs:49.5,7.5);
\fill [black] (axis cs:49.5,6.5) rectangle (axis cs:50.5,7.5);
\fill [black] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
\fill [black] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
\fill [black] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
\fill [black] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
\fill [black] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
\fill [black] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
\fill [black] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
\fill [black] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
\fill [black] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
\fill [black] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
\fill [black] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
\fill [black] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
\fill [black] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
\fill [black] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
\fill [black] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
\fill [black] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
\fill [black] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
\fill [black] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
\fill [black] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
\fill [mycolor1] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
\fill [mycolor1] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
\fill [mycolor1] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
\fill [mycolor1] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
\fill [mycolor1] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
\fill [mycolor1] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
\fill [mycolor1] (axis cs:25.5,7.5) rectangle (axis cs:26.5,8.5);
\fill [mycolor2] (axis cs:26.5,7.5) rectangle (axis cs:27.5,8.5);
\fill [mycolor2] (axis cs:27.5,7.5) rectangle (axis cs:28.5,8.5);
\fill [mycolor2] (axis cs:28.5,7.5) rectangle (axis cs:29.5,8.5);
\fill [mycolor2] (axis cs:29.5,7.5) rectangle (axis cs:30.5,8.5);
\fill [mycolor2] (axis cs:30.5,7.5) rectangle (axis cs:31.5,8.5);
\fill [mycolor2] (axis cs:31.5,7.5) rectangle (axis cs:32.5,8.5);
\fill [mycolor2] (axis cs:32.5,7.5) rectangle (axis cs:33.5,8.5);
\fill [mycolor2] (axis cs:33.5,7.5) rectangle (axis cs:34.5,8.5);
\fill [mycolor2] (axis cs:34.5,7.5) rectangle (axis cs:35.5,8.5);
\fill [mycolor2] (axis cs:35.5,7.5) rectangle (axis cs:36.5,8.5);
\fill [mycolor2] (axis cs:36.5,7.5) rectangle (axis cs:37.5,8.5);
\fill [mycolor2] (axis cs:37.5,7.5) rectangle (axis cs:38.5,8.5);
\fill [mycolor2] (axis cs:38.5,7.5) rectangle (axis cs:39.5,8.5);
\fill [mycolor1] (axis cs:39.5,7.5) rectangle (axis cs:40.5,8.5);
\fill [mycolor1] (axis cs:40.5,7.5) rectangle (axis cs:41.5,8.5);
\fill [mycolor1] (axis cs:41.5,7.5) rectangle (axis cs:42.5,8.5);
\fill [mycolor1] (axis cs:42.5,7.5) rectangle (axis cs:43.5,8.5);
\fill [mycolor1] (axis cs:43.5,7.5) rectangle (axis cs:44.5,8.5);
\fill [mycolor1] (axis cs:44.5,7.5) rectangle (axis cs:45.5,8.5);
\fill [mycolor1] (axis cs:45.5,7.5) rectangle (axis cs:46.5,8.5);
\fill [mycolor1] (axis cs:46.5,7.5) rectangle (axis cs:47.5,8.5);
\fill [black] (axis cs:47.5,7.5) rectangle (axis cs:48.5,8.5);
\fill [black] (axis cs:48.5,7.5) rectangle (axis cs:49.5,8.5);
\fill [black] (axis cs:49.5,7.5) rectangle (axis cs:50.5,8.5);
\fill [black] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
\fill [black] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
\fill [black] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
\fill [black] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
\fill [black] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
\fill [black] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
\fill [black] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
\fill [black] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
\fill [black] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
\fill [black] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
\fill [black] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
\fill [black] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
\fill [black] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
\fill [black] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
\fill [black] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
\fill [black] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
\fill [black] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
\fill [black] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
\fill [mycolor1] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
\fill [mycolor1] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
\fill [mycolor1] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
\fill [mycolor1] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
\fill [mycolor1] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
\fill [mycolor2] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
\fill [mycolor2] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
\fill [mycolor2] (axis cs:25.5,8.5) rectangle (axis cs:26.5,9.5);
\fill [mycolor2] (axis cs:26.5,8.5) rectangle (axis cs:27.5,9.5);
\fill [mycolor2] (axis cs:27.5,8.5) rectangle (axis cs:28.5,9.5);
\fill [mycolor2] (axis cs:28.5,8.5) rectangle (axis cs:29.5,9.5);
\fill [mycolor2] (axis cs:29.5,8.5) rectangle (axis cs:30.5,9.5);
\fill [mycolor2] (axis cs:30.5,8.5) rectangle (axis cs:31.5,9.5);
\fill [mycolor2] (axis cs:31.5,8.5) rectangle (axis cs:32.5,9.5);
\fill [mycolor2] (axis cs:32.5,8.5) rectangle (axis cs:33.5,9.5);
\fill [mycolor2] (axis cs:33.5,8.5) rectangle (axis cs:34.5,9.5);
\fill [mycolor2] (axis cs:34.5,8.5) rectangle (axis cs:35.5,9.5);
\fill [mycolor2] (axis cs:35.5,8.5) rectangle (axis cs:36.5,9.5);
\fill [mycolor2] (axis cs:36.5,8.5) rectangle (axis cs:37.5,9.5);
\fill [mycolor2] (axis cs:37.5,8.5) rectangle (axis cs:38.5,9.5);
\fill [mycolor2] (axis cs:38.5,8.5) rectangle (axis cs:39.5,9.5);
\fill [mycolor2] (axis cs:39.5,8.5) rectangle (axis cs:40.5,9.5);
\fill [mycolor2] (axis cs:40.5,8.5) rectangle (axis cs:41.5,9.5);
\fill [mycolor2] (axis cs:41.5,8.5) rectangle (axis cs:42.5,9.5);
\fill [mycolor2] (axis cs:42.5,8.5) rectangle (axis cs:43.5,9.5);
\fill [mycolor1] (axis cs:43.5,8.5) rectangle (axis cs:44.5,9.5);
\fill [mycolor1] (axis cs:44.5,8.5) rectangle (axis cs:45.5,9.5);
\fill [mycolor1] (axis cs:45.5,8.5) rectangle (axis cs:46.5,9.5);
\fill [mycolor1] (axis cs:46.5,8.5) rectangle (axis cs:47.5,9.5);
\fill [black] (axis cs:47.5,8.5) rectangle (axis cs:48.5,9.5);
\fill [black] (axis cs:48.5,8.5) rectangle (axis cs:49.5,9.5);
\fill [black] (axis cs:49.5,8.5) rectangle (axis cs:50.5,9.5);
\fill [black] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
\fill [black] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
\fill [black] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
\fill [black] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
\fill [black] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
\fill [black] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
\fill [black] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
\fill [black] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
\fill [black] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
\fill [black] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
\fill [black] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
\fill [black] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
\fill [black] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
\fill [black] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
\fill [black] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
\fill [black] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
\fill [black] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
\fill [black] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
\fill [mycolor1] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
\fill [mycolor1] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
\fill [mycolor1] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
\fill [mycolor1] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
\fill [mycolor2] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
\fill [mycolor2] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
\fill [mycolor2] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\fill [mycolor2] (axis cs:25.5,9.5) rectangle (axis cs:26.5,10.5);
\fill [mycolor2] (axis cs:26.5,9.5) rectangle (axis cs:27.5,10.5);
\fill [mycolor2] (axis cs:27.5,9.5) rectangle (axis cs:28.5,10.5);
\fill [mycolor2] (axis cs:28.5,9.5) rectangle (axis cs:29.5,10.5);
\fill [mycolor2] (axis cs:29.5,9.5) rectangle (axis cs:30.5,10.5);
\fill [mycolor2] (axis cs:30.5,9.5) rectangle (axis cs:31.5,10.5);
\fill [mycolor2] (axis cs:31.5,9.5) rectangle (axis cs:32.5,10.5);
\fill [mycolor2] (axis cs:32.5,9.5) rectangle (axis cs:33.5,10.5);
\fill [mycolor2] (axis cs:33.5,9.5) rectangle (axis cs:34.5,10.5);
\fill [mycolor2] (axis cs:34.5,9.5) rectangle (axis cs:35.5,10.5);
\fill [mycolor2] (axis cs:35.5,9.5) rectangle (axis cs:36.5,10.5);
\fill [mycolor2] (axis cs:36.5,9.5) rectangle (axis cs:37.5,10.5);
\fill [mycolor2] (axis cs:37.5,9.5) rectangle (axis cs:38.5,10.5);
\fill [mycolor2] (axis cs:38.5,9.5) rectangle (axis cs:39.5,10.5);
\fill [mycolor2] (axis cs:39.5,9.5) rectangle (axis cs:40.5,10.5);
\fill [mycolor2] (axis cs:40.5,9.5) rectangle (axis cs:41.5,10.5);
\fill [mycolor2] (axis cs:41.5,9.5) rectangle (axis cs:42.5,10.5);
\fill [mycolor2] (axis cs:42.5,9.5) rectangle (axis cs:43.5,10.5);
\fill [mycolor2] (axis cs:43.5,9.5) rectangle (axis cs:44.5,10.5);
\fill [mycolor1] (axis cs:44.5,9.5) rectangle (axis cs:45.5,10.5);
\fill [mycolor1] (axis cs:45.5,9.5) rectangle (axis cs:46.5,10.5);
\fill [mycolor1] (axis cs:46.5,9.5) rectangle (axis cs:47.5,10.5);
\fill [mycolor1] (axis cs:47.5,9.5) rectangle (axis cs:48.5,10.5);
\fill [black] (axis cs:48.5,9.5) rectangle (axis cs:49.5,10.5);
\fill [black] (axis cs:49.5,9.5) rectangle (axis cs:50.5,10.5);
\fill [black] (axis cs:0.5,10.5) rectangle (axis cs:1.5,11.5);
\fill [black] (axis cs:1.5,10.5) rectangle (axis cs:2.5,11.5);
\fill [black] (axis cs:2.5,10.5) rectangle (axis cs:3.5,11.5);
\fill [black] (axis cs:3.5,10.5) rectangle (axis cs:4.5,11.5);
\fill [black] (axis cs:4.5,10.5) rectangle (axis cs:5.5,11.5);
\fill [black] (axis cs:5.5,10.5) rectangle (axis cs:6.5,11.5);
\fill [black] (axis cs:6.5,10.5) rectangle (axis cs:7.5,11.5);
\fill [black] (axis cs:7.5,10.5) rectangle (axis cs:8.5,11.5);
\fill [black] (axis cs:8.5,10.5) rectangle (axis cs:9.5,11.5);
\fill [black] (axis cs:9.5,10.5) rectangle (axis cs:10.5,11.5);
\fill [black] (axis cs:10.5,10.5) rectangle (axis cs:11.5,11.5);
\fill [black] (axis cs:11.5,10.5) rectangle (axis cs:12.5,11.5);
\fill [black] (axis cs:12.5,10.5) rectangle (axis cs:13.5,11.5);
\fill [black] (axis cs:13.5,10.5) rectangle (axis cs:14.5,11.5);
\fill [black] (axis cs:14.5,10.5) rectangle (axis cs:15.5,11.5);
\fill [black] (axis cs:15.5,10.5) rectangle (axis cs:16.5,11.5);
\fill [black] (axis cs:16.5,10.5) rectangle (axis cs:17.5,11.5);
\fill [black] (axis cs:17.5,10.5) rectangle (axis cs:18.5,11.5);
\fill [mycolor1] (axis cs:18.5,10.5) rectangle (axis cs:19.5,11.5);
\fill [mycolor1] (axis cs:19.5,10.5) rectangle (axis cs:20.5,11.5);
\fill [mycolor1] (axis cs:20.5,10.5) rectangle (axis cs:21.5,11.5);
\fill [mycolor1] (axis cs:21.5,10.5) rectangle (axis cs:22.5,11.5);
\fill [mycolor2] (axis cs:22.5,10.5) rectangle (axis cs:23.5,11.5);
\fill [mycolor2] (axis cs:23.5,10.5) rectangle (axis cs:24.5,11.5);
\fill [mycolor2] (axis cs:24.5,10.5) rectangle (axis cs:25.5,11.5);
\fill [mycolor2] (axis cs:25.5,10.5) rectangle (axis cs:26.5,11.5);
\fill [mycolor2] (axis cs:26.5,10.5) rectangle (axis cs:27.5,11.5);
\fill [mycolor2] (axis cs:27.5,10.5) rectangle (axis cs:28.5,11.5);
\fill [mycolor2] (axis cs:28.5,10.5) rectangle (axis cs:29.5,11.5);
\fill [mycolor2] (axis cs:29.5,10.5) rectangle (axis cs:30.5,11.5);
\fill [mycolor2] (axis cs:30.5,10.5) rectangle (axis cs:31.5,11.5);
\fill [mycolor2] (axis cs:31.5,10.5) rectangle (axis cs:32.5,11.5);
\fill [mycolor2] (axis cs:32.5,10.5) rectangle (axis cs:33.5,11.5);
\fill [mycolor2] (axis cs:33.5,10.5) rectangle (axis cs:34.5,11.5);
\fill [mycolor2] (axis cs:34.5,10.5) rectangle (axis cs:35.5,11.5);
\fill [mycolor2] (axis cs:35.5,10.5) rectangle (axis cs:36.5,11.5);
\fill [mycolor2] (axis cs:36.5,10.5) rectangle (axis cs:37.5,11.5);
\fill [mycolor2] (axis cs:37.5,10.5) rectangle (axis cs:38.5,11.5);
\fill [mycolor2] (axis cs:38.5,10.5) rectangle (axis cs:39.5,11.5);
\fill [mycolor2] (axis cs:39.5,10.5) rectangle (axis cs:40.5,11.5);
\fill [mycolor2] (axis cs:40.5,10.5) rectangle (axis cs:41.5,11.5);
\fill [mycolor2] (axis cs:41.5,10.5) rectangle (axis cs:42.5,11.5);
\fill [mycolor2] (axis cs:42.5,10.5) rectangle (axis cs:43.5,11.5);
\fill [mycolor2] (axis cs:43.5,10.5) rectangle (axis cs:44.5,11.5);
\fill [mycolor2] (axis cs:44.5,10.5) rectangle (axis cs:45.5,11.5);
\fill [mycolor1] (axis cs:45.5,10.5) rectangle (axis cs:46.5,11.5);
\fill [mycolor1] (axis cs:46.5,10.5) rectangle (axis cs:47.5,11.5);
\fill [mycolor1] (axis cs:47.5,10.5) rectangle (axis cs:48.5,11.5);
\fill [black] (axis cs:48.5,10.5) rectangle (axis cs:49.5,11.5);
\fill [black] (axis cs:49.5,10.5) rectangle (axis cs:50.5,11.5);
\fill [black] (axis cs:0.5,11.5) rectangle (axis cs:1.5,12.5);
\fill [black] (axis cs:1.5,11.5) rectangle (axis cs:2.5,12.5);
\fill [black] (axis cs:2.5,11.5) rectangle (axis cs:3.5,12.5);
\fill [black] (axis cs:3.5,11.5) rectangle (axis cs:4.5,12.5);
\fill [black] (axis cs:4.5,11.5) rectangle (axis cs:5.5,12.5);
\fill [black] (axis cs:5.5,11.5) rectangle (axis cs:6.5,12.5);
\fill [black] (axis cs:6.5,11.5) rectangle (axis cs:7.5,12.5);
\fill [black] (axis cs:7.5,11.5) rectangle (axis cs:8.5,12.5);
\fill [black] (axis cs:8.5,11.5) rectangle (axis cs:9.5,12.5);
\fill [black] (axis cs:9.5,11.5) rectangle (axis cs:10.5,12.5);
\fill [black] (axis cs:10.5,11.5) rectangle (axis cs:11.5,12.5);
\fill [black] (axis cs:11.5,11.5) rectangle (axis cs:12.5,12.5);
\fill [black] (axis cs:12.5,11.5) rectangle (axis cs:13.5,12.5);
\fill [black] (axis cs:13.5,11.5) rectangle (axis cs:14.5,12.5);
\fill [black] (axis cs:14.5,11.5) rectangle (axis cs:15.5,12.5);
\fill [black] (axis cs:15.5,11.5) rectangle (axis cs:16.5,12.5);
\fill [black] (axis cs:16.5,11.5) rectangle (axis cs:17.5,12.5);
\fill [black] (axis cs:17.5,11.5) rectangle (axis cs:18.5,12.5);
\fill [mycolor1] (axis cs:18.5,11.5) rectangle (axis cs:19.5,12.5);
\fill [mycolor1] (axis cs:19.5,11.5) rectangle (axis cs:20.5,12.5);
\fill [mycolor1] (axis cs:20.5,11.5) rectangle (axis cs:21.5,12.5);
\fill [mycolor2] (axis cs:21.5,11.5) rectangle (axis cs:22.5,12.5);
\fill [mycolor2] (axis cs:22.5,11.5) rectangle (axis cs:23.5,12.5);
\fill [mycolor2] (axis cs:23.5,11.5) rectangle (axis cs:24.5,12.5);
\fill [mycolor2] (axis cs:24.5,11.5) rectangle (axis cs:25.5,12.5);
\fill [mycolor2] (axis cs:25.5,11.5) rectangle (axis cs:26.5,12.5);
\fill [mycolor2] (axis cs:26.5,11.5) rectangle (axis cs:27.5,12.5);
\fill [mycolor2] (axis cs:27.5,11.5) rectangle (axis cs:28.5,12.5);
\fill [mycolor3] (axis cs:28.5,11.5) rectangle (axis cs:29.5,12.5);
\fill [mycolor3] (axis cs:29.5,11.5) rectangle (axis cs:30.5,12.5);
\fill [mycolor3] (axis cs:30.5,11.5) rectangle (axis cs:31.5,12.5);
\fill [mycolor3] (axis cs:31.5,11.5) rectangle (axis cs:32.5,12.5);
\fill [mycolor3] (axis cs:32.5,11.5) rectangle (axis cs:33.5,12.5);
\fill [mycolor3] (axis cs:33.5,11.5) rectangle (axis cs:34.5,12.5);
\fill [mycolor3] (axis cs:34.5,11.5) rectangle (axis cs:35.5,12.5);
\fill [mycolor3] (axis cs:35.5,11.5) rectangle (axis cs:36.5,12.5);
\fill [mycolor3] (axis cs:36.5,11.5) rectangle (axis cs:37.5,12.5);
\fill [mycolor3] (axis cs:37.5,11.5) rectangle (axis cs:38.5,12.5);
\fill [mycolor3] (axis cs:38.5,11.5) rectangle (axis cs:39.5,12.5);
\fill [mycolor2] (axis cs:39.5,11.5) rectangle (axis cs:40.5,12.5);
\fill [mycolor2] (axis cs:40.5,11.5) rectangle (axis cs:41.5,12.5);
\fill [mycolor2] (axis cs:41.5,11.5) rectangle (axis cs:42.5,12.5);
\fill [mycolor2] (axis cs:42.5,11.5) rectangle (axis cs:43.5,12.5);
\fill [mycolor2] (axis cs:43.5,11.5) rectangle (axis cs:44.5,12.5);
\fill [mycolor2] (axis cs:44.5,11.5) rectangle (axis cs:45.5,12.5);
\fill [mycolor1] (axis cs:45.5,11.5) rectangle (axis cs:46.5,12.5);
\fill [mycolor1] (axis cs:46.5,11.5) rectangle (axis cs:47.5,12.5);
\fill [mycolor1] (axis cs:47.5,11.5) rectangle (axis cs:48.5,12.5);
\fill [black] (axis cs:48.5,11.5) rectangle (axis cs:49.5,12.5);
\fill [black] (axis cs:49.5,11.5) rectangle (axis cs:50.5,12.5);
\fill [black] (axis cs:0.5,12.5) rectangle (axis cs:1.5,13.5);
\fill [black] (axis cs:1.5,12.5) rectangle (axis cs:2.5,13.5);
\fill [black] (axis cs:2.5,12.5) rectangle (axis cs:3.5,13.5);
\fill [black] (axis cs:3.5,12.5) rectangle (axis cs:4.5,13.5);
\fill [black] (axis cs:4.5,12.5) rectangle (axis cs:5.5,13.5);
\fill [black] (axis cs:5.5,12.5) rectangle (axis cs:6.5,13.5);
\fill [black] (axis cs:6.5,12.5) rectangle (axis cs:7.5,13.5);
\fill [black] (axis cs:7.5,12.5) rectangle (axis cs:8.5,13.5);
\fill [black] (axis cs:8.5,12.5) rectangle (axis cs:9.5,13.5);
\fill [black] (axis cs:9.5,12.5) rectangle (axis cs:10.5,13.5);
\fill [black] (axis cs:10.5,12.5) rectangle (axis cs:11.5,13.5);
\fill [black] (axis cs:11.5,12.5) rectangle (axis cs:12.5,13.5);
\fill [black] (axis cs:12.5,12.5) rectangle (axis cs:13.5,13.5);
\fill [black] (axis cs:13.5,12.5) rectangle (axis cs:14.5,13.5);
\fill [black] (axis cs:14.5,12.5) rectangle (axis cs:15.5,13.5);
\fill [black] (axis cs:15.5,12.5) rectangle (axis cs:16.5,13.5);
\fill [black] (axis cs:16.5,12.5) rectangle (axis cs:17.5,13.5);
\fill [black] (axis cs:17.5,12.5) rectangle (axis cs:18.5,13.5);
\fill [mycolor1] (axis cs:18.5,12.5) rectangle (axis cs:19.5,13.5);
\fill [mycolor1] (axis cs:19.5,12.5) rectangle (axis cs:20.5,13.5);
\fill [mycolor1] (axis cs:20.5,12.5) rectangle (axis cs:21.5,13.5);
\fill [mycolor2] (axis cs:21.5,12.5) rectangle (axis cs:22.5,13.5);
\fill [mycolor2] (axis cs:22.5,12.5) rectangle (axis cs:23.5,13.5);
\fill [mycolor2] (axis cs:23.5,12.5) rectangle (axis cs:24.5,13.5);
\fill [mycolor2] (axis cs:24.5,12.5) rectangle (axis cs:25.5,13.5);
\fill [mycolor3] (axis cs:25.5,12.5) rectangle (axis cs:26.5,13.5);
\fill [mycolor3] (axis cs:26.5,12.5) rectangle (axis cs:27.5,13.5);
\fill [mycolor3] (axis cs:27.5,12.5) rectangle (axis cs:28.5,13.5);
\fill [mycolor3] (axis cs:28.5,12.5) rectangle (axis cs:29.5,13.5);
\fill [mycolor3] (axis cs:29.5,12.5) rectangle (axis cs:30.5,13.5);
\fill [mycolor3] (axis cs:30.5,12.5) rectangle (axis cs:31.5,13.5);
\fill [mycolor3] (axis cs:31.5,12.5) rectangle (axis cs:32.5,13.5);
\fill [mycolor3] (axis cs:32.5,12.5) rectangle (axis cs:33.5,13.5);
\fill [mycolor3] (axis cs:33.5,12.5) rectangle (axis cs:34.5,13.5);
\fill [mycolor3] (axis cs:34.5,12.5) rectangle (axis cs:35.5,13.5);
\fill [mycolor3] (axis cs:35.5,12.5) rectangle (axis cs:36.5,13.5);
\fill [mycolor3] (axis cs:36.5,12.5) rectangle (axis cs:37.5,13.5);
\fill [mycolor3] (axis cs:37.5,12.5) rectangle (axis cs:38.5,13.5);
\fill [mycolor3] (axis cs:38.5,12.5) rectangle (axis cs:39.5,13.5);
\fill [mycolor3] (axis cs:39.5,12.5) rectangle (axis cs:40.5,13.5);
\fill [mycolor3] (axis cs:40.5,12.5) rectangle (axis cs:41.5,13.5);
\fill [mycolor2] (axis cs:41.5,12.5) rectangle (axis cs:42.5,13.5);
\fill [mycolor2] (axis cs:42.5,12.5) rectangle (axis cs:43.5,13.5);
\fill [mycolor2] (axis cs:43.5,12.5) rectangle (axis cs:44.5,13.5);
\fill [mycolor2] (axis cs:44.5,12.5) rectangle (axis cs:45.5,13.5);
\fill [mycolor1] (axis cs:45.5,12.5) rectangle (axis cs:46.5,13.5);
\fill [mycolor1] (axis cs:46.5,12.5) rectangle (axis cs:47.5,13.5);
\fill [mycolor1] (axis cs:47.5,12.5) rectangle (axis cs:48.5,13.5);
\fill [black] (axis cs:48.5,12.5) rectangle (axis cs:49.5,13.5);
\fill [black] (axis cs:49.5,12.5) rectangle (axis cs:50.5,13.5);
\fill [black] (axis cs:0.5,13.5) rectangle (axis cs:1.5,14.5);
\fill [black] (axis cs:1.5,13.5) rectangle (axis cs:2.5,14.5);
\fill [black] (axis cs:2.5,13.5) rectangle (axis cs:3.5,14.5);
\fill [black] (axis cs:3.5,13.5) rectangle (axis cs:4.5,14.5);
\fill [black] (axis cs:4.5,13.5) rectangle (axis cs:5.5,14.5);
\fill [black] (axis cs:5.5,13.5) rectangle (axis cs:6.5,14.5);
\fill [black] (axis cs:6.5,13.5) rectangle (axis cs:7.5,14.5);
\fill [black] (axis cs:7.5,13.5) rectangle (axis cs:8.5,14.5);
\fill [black] (axis cs:8.5,13.5) rectangle (axis cs:9.5,14.5);
\fill [black] (axis cs:9.5,13.5) rectangle (axis cs:10.5,14.5);
\fill [black] (axis cs:10.5,13.5) rectangle (axis cs:11.5,14.5);
\fill [black] (axis cs:11.5,13.5) rectangle (axis cs:12.5,14.5);
\fill [black] (axis cs:12.5,13.5) rectangle (axis cs:13.5,14.5);
\fill [black] (axis cs:13.5,13.5) rectangle (axis cs:14.5,14.5);
\fill [black] (axis cs:14.5,13.5) rectangle (axis cs:15.5,14.5);
\fill [black] (axis cs:15.5,13.5) rectangle (axis cs:16.5,14.5);
\fill [black] (axis cs:16.5,13.5) rectangle (axis cs:17.5,14.5);
\fill [black] (axis cs:17.5,13.5) rectangle (axis cs:18.5,14.5);
\fill [mycolor1] (axis cs:18.5,13.5) rectangle (axis cs:19.5,14.5);
\fill [mycolor1] (axis cs:19.5,13.5) rectangle (axis cs:20.5,14.5);
\fill [mycolor1] (axis cs:20.5,13.5) rectangle (axis cs:21.5,14.5);
\fill [mycolor2] (axis cs:21.5,13.5) rectangle (axis cs:22.5,14.5);
\fill [mycolor2] (axis cs:22.5,13.5) rectangle (axis cs:23.5,14.5);
\fill [mycolor2] (axis cs:23.5,13.5) rectangle (axis cs:24.5,14.5);
\fill [mycolor3] (axis cs:24.5,13.5) rectangle (axis cs:25.5,14.5);
\fill [mycolor3] (axis cs:25.5,13.5) rectangle (axis cs:26.5,14.5);
\fill [mycolor3] (axis cs:26.5,13.5) rectangle (axis cs:27.5,14.5);
\fill [mycolor3] (axis cs:27.5,13.5) rectangle (axis cs:28.5,14.5);
\fill [mycolor3] (axis cs:28.5,13.5) rectangle (axis cs:29.5,14.5);
\fill [mycolor3] (axis cs:29.5,13.5) rectangle (axis cs:30.5,14.5);
\fill [mycolor3] (axis cs:30.5,13.5) rectangle (axis cs:31.5,14.5);
\fill [mycolor3] (axis cs:31.5,13.5) rectangle (axis cs:32.5,14.5);
\fill [mycolor3] (axis cs:32.5,13.5) rectangle (axis cs:33.5,14.5);
\fill [mycolor3] (axis cs:33.5,13.5) rectangle (axis cs:34.5,14.5);
\fill [mycolor3] (axis cs:34.5,13.5) rectangle (axis cs:35.5,14.5);
\fill [mycolor3] (axis cs:35.5,13.5) rectangle (axis cs:36.5,14.5);
\fill [mycolor3] (axis cs:36.5,13.5) rectangle (axis cs:37.5,14.5);
\fill [mycolor3] (axis cs:37.5,13.5) rectangle (axis cs:38.5,14.5);
\fill [mycolor3] (axis cs:38.5,13.5) rectangle (axis cs:39.5,14.5);
\fill [mycolor3] (axis cs:39.5,13.5) rectangle (axis cs:40.5,14.5);
\fill [mycolor3] (axis cs:40.5,13.5) rectangle (axis cs:41.5,14.5);
\fill [mycolor2] (axis cs:41.5,13.5) rectangle (axis cs:42.5,14.5);
\fill [mycolor2] (axis cs:42.5,13.5) rectangle (axis cs:43.5,14.5);
\fill [mycolor2] (axis cs:43.5,13.5) rectangle (axis cs:44.5,14.5);
\fill [mycolor2] (axis cs:44.5,13.5) rectangle (axis cs:45.5,14.5);
\fill [mycolor1] (axis cs:45.5,13.5) rectangle (axis cs:46.5,14.5);
\fill [mycolor1] (axis cs:46.5,13.5) rectangle (axis cs:47.5,14.5);
\fill [mycolor1] (axis cs:47.5,13.5) rectangle (axis cs:48.5,14.5);
\fill [black] (axis cs:48.5,13.5) rectangle (axis cs:49.5,14.5);
\fill [black] (axis cs:49.5,13.5) rectangle (axis cs:50.5,14.5);
\fill [black] (axis cs:0.5,14.5) rectangle (axis cs:1.5,15.5);
\fill [black] (axis cs:1.5,14.5) rectangle (axis cs:2.5,15.5);
\fill [black] (axis cs:2.5,14.5) rectangle (axis cs:3.5,15.5);
\fill [black] (axis cs:3.5,14.5) rectangle (axis cs:4.5,15.5);
\fill [black] (axis cs:4.5,14.5) rectangle (axis cs:5.5,15.5);
\fill [black] (axis cs:5.5,14.5) rectangle (axis cs:6.5,15.5);
\fill [black] (axis cs:6.5,14.5) rectangle (axis cs:7.5,15.5);
\fill [black] (axis cs:7.5,14.5) rectangle (axis cs:8.5,15.5);
\fill [black] (axis cs:8.5,14.5) rectangle (axis cs:9.5,15.5);
\fill [black] (axis cs:9.5,14.5) rectangle (axis cs:10.5,15.5);
\fill [black] (axis cs:10.5,14.5) rectangle (axis cs:11.5,15.5);
\fill [black] (axis cs:11.5,14.5) rectangle (axis cs:12.5,15.5);
\fill [black] (axis cs:12.5,14.5) rectangle (axis cs:13.5,15.5);
\fill [black] (axis cs:13.5,14.5) rectangle (axis cs:14.5,15.5);
\fill [black] (axis cs:14.5,14.5) rectangle (axis cs:15.5,15.5);
\fill [black] (axis cs:15.5,14.5) rectangle (axis cs:16.5,15.5);
\fill [black] (axis cs:16.5,14.5) rectangle (axis cs:17.5,15.5);
\fill [black] (axis cs:17.5,14.5) rectangle (axis cs:18.5,15.5);
\fill [black] (axis cs:18.5,14.5) rectangle (axis cs:19.5,15.5);
\fill [mycolor1] (axis cs:19.5,14.5) rectangle (axis cs:20.5,15.5);
\fill [mycolor1] (axis cs:20.5,14.5) rectangle (axis cs:21.5,15.5);
\fill [mycolor2] (axis cs:21.5,14.5) rectangle (axis cs:22.5,15.5);
\fill [mycolor2] (axis cs:22.5,14.5) rectangle (axis cs:23.5,15.5);
\fill [mycolor2] (axis cs:23.5,14.5) rectangle (axis cs:24.5,15.5);
\fill [mycolor3] (axis cs:24.5,14.5) rectangle (axis cs:25.5,15.5);
\fill [mycolor3] (axis cs:25.5,14.5) rectangle (axis cs:26.5,15.5);
\fill [mycolor3] (axis cs:26.5,14.5) rectangle (axis cs:27.5,15.5);
\fill [mycolor3] (axis cs:27.5,14.5) rectangle (axis cs:28.5,15.5);
\fill [mycolor3] (axis cs:28.5,14.5) rectangle (axis cs:29.5,15.5);
\fill [mycolor3] (axis cs:29.5,14.5) rectangle (axis cs:30.5,15.5);
\fill [mycolor3] (axis cs:30.5,14.5) rectangle (axis cs:31.5,15.5);
\fill [mycolor3] (axis cs:31.5,14.5) rectangle (axis cs:32.5,15.5);
\fill [mycolor3] (axis cs:32.5,14.5) rectangle (axis cs:33.5,15.5);
\fill [mycolor3] (axis cs:33.5,14.5) rectangle (axis cs:34.5,15.5);
\fill [mycolor3] (axis cs:34.5,14.5) rectangle (axis cs:35.5,15.5);
\fill [mycolor3] (axis cs:35.5,14.5) rectangle (axis cs:36.5,15.5);
\fill [mycolor3] (axis cs:36.5,14.5) rectangle (axis cs:37.5,15.5);
\fill [mycolor3] (axis cs:37.5,14.5) rectangle (axis cs:38.5,15.5);
\fill [mycolor3] (axis cs:38.5,14.5) rectangle (axis cs:39.5,15.5);
\fill [mycolor3] (axis cs:39.5,14.5) rectangle (axis cs:40.5,15.5);
\fill [mycolor3] (axis cs:40.5,14.5) rectangle (axis cs:41.5,15.5);
\fill [mycolor3] (axis cs:41.5,14.5) rectangle (axis cs:42.5,15.5);
\fill [mycolor2] (axis cs:42.5,14.5) rectangle (axis cs:43.5,15.5);
\fill [mycolor2] (axis cs:43.5,14.5) rectangle (axis cs:44.5,15.5);
\fill [mycolor2] (axis cs:44.5,14.5) rectangle (axis cs:45.5,15.5);
\fill [mycolor1] (axis cs:45.5,14.5) rectangle (axis cs:46.5,15.5);
\fill [mycolor1] (axis cs:46.5,14.5) rectangle (axis cs:47.5,15.5);
\fill [black] (axis cs:47.5,14.5) rectangle (axis cs:48.5,15.5);
\fill [black] (axis cs:48.5,14.5) rectangle (axis cs:49.5,15.5);
\fill [black] (axis cs:49.5,14.5) rectangle (axis cs:50.5,15.5);
\fill [black] (axis cs:0.5,15.5) rectangle (axis cs:1.5,16.5);
\fill [black] (axis cs:1.5,15.5) rectangle (axis cs:2.5,16.5);
\fill [black] (axis cs:2.5,15.5) rectangle (axis cs:3.5,16.5);
\fill [black] (axis cs:3.5,15.5) rectangle (axis cs:4.5,16.5);
\fill [black] (axis cs:4.5,15.5) rectangle (axis cs:5.5,16.5);
\fill [black] (axis cs:5.5,15.5) rectangle (axis cs:6.5,16.5);
\fill [black] (axis cs:6.5,15.5) rectangle (axis cs:7.5,16.5);
\fill [black] (axis cs:7.5,15.5) rectangle (axis cs:8.5,16.5);
\fill [black] (axis cs:8.5,15.5) rectangle (axis cs:9.5,16.5);
\fill [black] (axis cs:9.5,15.5) rectangle (axis cs:10.5,16.5);
\fill [black] (axis cs:10.5,15.5) rectangle (axis cs:11.5,16.5);
\fill [black] (axis cs:11.5,15.5) rectangle (axis cs:12.5,16.5);
\fill [black] (axis cs:12.5,15.5) rectangle (axis cs:13.5,16.5);
\fill [black] (axis cs:13.5,15.5) rectangle (axis cs:14.5,16.5);
\fill [black] (axis cs:14.5,15.5) rectangle (axis cs:15.5,16.5);
\fill [black] (axis cs:15.5,15.5) rectangle (axis cs:16.5,16.5);
\fill [black] (axis cs:16.5,15.5) rectangle (axis cs:17.5,16.5);
\fill [black] (axis cs:17.5,15.5) rectangle (axis cs:18.5,16.5);
\fill [black] (axis cs:18.5,15.5) rectangle (axis cs:19.5,16.5);
\fill [mycolor1] (axis cs:19.5,15.5) rectangle (axis cs:20.5,16.5);
\fill [mycolor1] (axis cs:20.5,15.5) rectangle (axis cs:21.5,16.5);
\fill [mycolor2] (axis cs:21.5,15.5) rectangle (axis cs:22.5,16.5);
\fill [mycolor2] (axis cs:22.5,15.5) rectangle (axis cs:23.5,16.5);
\fill [mycolor2] (axis cs:23.5,15.5) rectangle (axis cs:24.5,16.5);
\fill [mycolor3] (axis cs:24.5,15.5) rectangle (axis cs:25.5,16.5);
\fill [mycolor3] (axis cs:25.5,15.5) rectangle (axis cs:26.5,16.5);
\fill [mycolor3] (axis cs:26.5,15.5) rectangle (axis cs:27.5,16.5);
\fill [mycolor3] (axis cs:27.5,15.5) rectangle (axis cs:28.5,16.5);
\fill [mycolor3] (axis cs:28.5,15.5) rectangle (axis cs:29.5,16.5);
\fill [mycolor3] (axis cs:29.5,15.5) rectangle (axis cs:30.5,16.5);
\fill [mycolor3] (axis cs:30.5,15.5) rectangle (axis cs:31.5,16.5);
\fill [mycolor3] (axis cs:31.5,15.5) rectangle (axis cs:32.5,16.5);
\fill [mycolor3] (axis cs:32.5,15.5) rectangle (axis cs:33.5,16.5);
\fill [mycolor3] (axis cs:33.5,15.5) rectangle (axis cs:34.5,16.5);
\fill [mycolor3] (axis cs:34.5,15.5) rectangle (axis cs:35.5,16.5);
\fill [mycolor3] (axis cs:35.5,15.5) rectangle (axis cs:36.5,16.5);
\fill [mycolor3] (axis cs:36.5,15.5) rectangle (axis cs:37.5,16.5);
\fill [mycolor3] (axis cs:37.5,15.5) rectangle (axis cs:38.5,16.5);
\fill [mycolor3] (axis cs:38.5,15.5) rectangle (axis cs:39.5,16.5);
\fill [mycolor3] (axis cs:39.5,15.5) rectangle (axis cs:40.5,16.5);
\fill [mycolor3] (axis cs:40.5,15.5) rectangle (axis cs:41.5,16.5);
\fill [mycolor3] (axis cs:41.5,15.5) rectangle (axis cs:42.5,16.5);
\fill [mycolor2] (axis cs:42.5,15.5) rectangle (axis cs:43.5,16.5);
\fill [mycolor2] (axis cs:43.5,15.5) rectangle (axis cs:44.5,16.5);
\fill [mycolor2] (axis cs:44.5,15.5) rectangle (axis cs:45.5,16.5);
\fill [mycolor1] (axis cs:45.5,15.5) rectangle (axis cs:46.5,16.5);
\fill [mycolor1] (axis cs:46.5,15.5) rectangle (axis cs:47.5,16.5);
\fill [black] (axis cs:47.5,15.5) rectangle (axis cs:48.5,16.5);
\fill [black] (axis cs:48.5,15.5) rectangle (axis cs:49.5,16.5);
\fill [black] (axis cs:49.5,15.5) rectangle (axis cs:50.5,16.5);
\fill [black] (axis cs:0.5,16.5) rectangle (axis cs:1.5,17.5);
\fill [black] (axis cs:1.5,16.5) rectangle (axis cs:2.5,17.5);
\fill [black] (axis cs:2.5,16.5) rectangle (axis cs:3.5,17.5);
\fill [black] (axis cs:3.5,16.5) rectangle (axis cs:4.5,17.5);
\fill [black] (axis cs:4.5,16.5) rectangle (axis cs:5.5,17.5);
\fill [black] (axis cs:5.5,16.5) rectangle (axis cs:6.5,17.5);
\fill [black] (axis cs:6.5,16.5) rectangle (axis cs:7.5,17.5);
\fill [black] (axis cs:7.5,16.5) rectangle (axis cs:8.5,17.5);
\fill [black] (axis cs:8.5,16.5) rectangle (axis cs:9.5,17.5);
\fill [black] (axis cs:9.5,16.5) rectangle (axis cs:10.5,17.5);
\fill [black] (axis cs:10.5,16.5) rectangle (axis cs:11.5,17.5);
\fill [black] (axis cs:11.5,16.5) rectangle (axis cs:12.5,17.5);
\fill [black] (axis cs:12.5,16.5) rectangle (axis cs:13.5,17.5);
\fill [black] (axis cs:13.5,16.5) rectangle (axis cs:14.5,17.5);
\fill [black] (axis cs:14.5,16.5) rectangle (axis cs:15.5,17.5);
\fill [black] (axis cs:15.5,16.5) rectangle (axis cs:16.5,17.5);
\fill [black] (axis cs:16.5,16.5) rectangle (axis cs:17.5,17.5);
\fill [black] (axis cs:17.5,16.5) rectangle (axis cs:18.5,17.5);
\fill [black] (axis cs:18.5,16.5) rectangle (axis cs:19.5,17.5);
\fill [mycolor1] (axis cs:19.5,16.5) rectangle (axis cs:20.5,17.5);
\fill [mycolor1] (axis cs:20.5,16.5) rectangle (axis cs:21.5,17.5);
\fill [mycolor1] (axis cs:21.5,16.5) rectangle (axis cs:22.5,17.5);
\fill [mycolor2] (axis cs:22.5,16.5) rectangle (axis cs:23.5,17.5);
\fill [mycolor2] (axis cs:23.5,16.5) rectangle (axis cs:24.5,17.5);
\fill [mycolor3] (axis cs:24.5,16.5) rectangle (axis cs:25.5,17.5);
\fill [mycolor3] (axis cs:25.5,16.5) rectangle (axis cs:26.5,17.5);
\fill [mycolor3] (axis cs:26.5,16.5) rectangle (axis cs:27.5,17.5);
\fill [mycolor3] (axis cs:27.5,16.5) rectangle (axis cs:28.5,17.5);
\fill [mycolor3] (axis cs:28.5,16.5) rectangle (axis cs:29.5,17.5);
\fill [mycolor3] (axis cs:29.5,16.5) rectangle (axis cs:30.5,17.5);
\fill [mycolor3] (axis cs:30.5,16.5) rectangle (axis cs:31.5,17.5);
\fill [mycolor3] (axis cs:31.5,16.5) rectangle (axis cs:32.5,17.5);
\fill [mycolor3] (axis cs:32.5,16.5) rectangle (axis cs:33.5,17.5);
\fill [mycolor3] (axis cs:33.5,16.5) rectangle (axis cs:34.5,17.5);
\fill [mycolor3] (axis cs:34.5,16.5) rectangle (axis cs:35.5,17.5);
\fill [mycolor3] (axis cs:35.5,16.5) rectangle (axis cs:36.5,17.5);
\fill [mycolor3] (axis cs:36.5,16.5) rectangle (axis cs:37.5,17.5);
\fill [mycolor3] (axis cs:37.5,16.5) rectangle (axis cs:38.5,17.5);
\fill [mycolor3] (axis cs:38.5,16.5) rectangle (axis cs:39.5,17.5);
\fill [mycolor3] (axis cs:39.5,16.5) rectangle (axis cs:40.5,17.5);
\fill [mycolor3] (axis cs:40.5,16.5) rectangle (axis cs:41.5,17.5);
\fill [mycolor3] (axis cs:41.5,16.5) rectangle (axis cs:42.5,17.5);
\fill [mycolor2] (axis cs:42.5,16.5) rectangle (axis cs:43.5,17.5);
\fill [mycolor2] (axis cs:43.5,16.5) rectangle (axis cs:44.5,17.5);
\fill [mycolor1] (axis cs:44.5,16.5) rectangle (axis cs:45.5,17.5);
\fill [mycolor1] (axis cs:45.5,16.5) rectangle (axis cs:46.5,17.5);
\fill [mycolor1] (axis cs:46.5,16.5) rectangle (axis cs:47.5,17.5);
\fill [black] (axis cs:47.5,16.5) rectangle (axis cs:48.5,17.5);
\fill [black] (axis cs:48.5,16.5) rectangle (axis cs:49.5,17.5);
\fill [black] (axis cs:49.5,16.5) rectangle (axis cs:50.5,17.5);
\fill [black] (axis cs:0.5,17.5) rectangle (axis cs:1.5,18.5);
\fill [black] (axis cs:1.5,17.5) rectangle (axis cs:2.5,18.5);
\fill [black] (axis cs:2.5,17.5) rectangle (axis cs:3.5,18.5);
\fill [black] (axis cs:3.5,17.5) rectangle (axis cs:4.5,18.5);
\fill [black] (axis cs:4.5,17.5) rectangle (axis cs:5.5,18.5);
\fill [black] (axis cs:5.5,17.5) rectangle (axis cs:6.5,18.5);
\fill [black] (axis cs:6.5,17.5) rectangle (axis cs:7.5,18.5);
\fill [black] (axis cs:7.5,17.5) rectangle (axis cs:8.5,18.5);
\fill [black] (axis cs:8.5,17.5) rectangle (axis cs:9.5,18.5);
\fill [black] (axis cs:9.5,17.5) rectangle (axis cs:10.5,18.5);
\fill [black] (axis cs:10.5,17.5) rectangle (axis cs:11.5,18.5);
\fill [black] (axis cs:11.5,17.5) rectangle (axis cs:12.5,18.5);
\fill [black] (axis cs:12.5,17.5) rectangle (axis cs:13.5,18.5);
\fill [black] (axis cs:13.5,17.5) rectangle (axis cs:14.5,18.5);
\fill [black] (axis cs:14.5,17.5) rectangle (axis cs:15.5,18.5);
\fill [black] (axis cs:15.5,17.5) rectangle (axis cs:16.5,18.5);
\fill [black] (axis cs:16.5,17.5) rectangle (axis cs:17.5,18.5);
\fill [black] (axis cs:17.5,17.5) rectangle (axis cs:18.5,18.5);
\fill [black] (axis cs:18.5,17.5) rectangle (axis cs:19.5,18.5);
\fill [mycolor1] (axis cs:19.5,17.5) rectangle (axis cs:20.5,18.5);
\fill [mycolor1] (axis cs:20.5,17.5) rectangle (axis cs:21.5,18.5);
\fill [mycolor1] (axis cs:21.5,17.5) rectangle (axis cs:22.5,18.5);
\fill [mycolor2] (axis cs:22.5,17.5) rectangle (axis cs:23.5,18.5);
\fill [mycolor2] (axis cs:23.5,17.5) rectangle (axis cs:24.5,18.5);
\fill [mycolor2] (axis cs:24.5,17.5) rectangle (axis cs:25.5,18.5);
\fill [mycolor3] (axis cs:25.5,17.5) rectangle (axis cs:26.5,18.5);
\fill [mycolor3] (axis cs:26.5,17.5) rectangle (axis cs:27.5,18.5);
\fill [mycolor3] (axis cs:27.5,17.5) rectangle (axis cs:28.5,18.5);
\fill [mycolor3] (axis cs:28.5,17.5) rectangle (axis cs:29.5,18.5);
\fill [mycolor3] (axis cs:29.5,17.5) rectangle (axis cs:30.5,18.5);
\fill [mycolor3] (axis cs:30.5,17.5) rectangle (axis cs:31.5,18.5);
\fill [mycolor3] (axis cs:31.5,17.5) rectangle (axis cs:32.5,18.5);
\fill [mycolor3] (axis cs:32.5,17.5) rectangle (axis cs:33.5,18.5);
\fill [mycolor3] (axis cs:33.5,17.5) rectangle (axis cs:34.5,18.5);
\fill [mycolor3] (axis cs:34.5,17.5) rectangle (axis cs:35.5,18.5);
\fill [mycolor3] (axis cs:35.5,17.5) rectangle (axis cs:36.5,18.5);
\fill [mycolor3] (axis cs:36.5,17.5) rectangle (axis cs:37.5,18.5);
\fill [mycolor3] (axis cs:37.5,17.5) rectangle (axis cs:38.5,18.5);
\fill [mycolor3] (axis cs:38.5,17.5) rectangle (axis cs:39.5,18.5);
\fill [mycolor3] (axis cs:39.5,17.5) rectangle (axis cs:40.5,18.5);
\fill [mycolor3] (axis cs:40.5,17.5) rectangle (axis cs:41.5,18.5);
\fill [mycolor2] (axis cs:41.5,17.5) rectangle (axis cs:42.5,18.5);
\fill [mycolor2] (axis cs:42.5,17.5) rectangle (axis cs:43.5,18.5);
\fill [mycolor1] (axis cs:43.5,17.5) rectangle (axis cs:44.5,18.5);
\fill [mycolor1] (axis cs:44.5,17.5) rectangle (axis cs:45.5,18.5);
\fill [mycolor1] (axis cs:45.5,17.5) rectangle (axis cs:46.5,18.5);
\fill [black] (axis cs:46.5,17.5) rectangle (axis cs:47.5,18.5);
\fill [black] (axis cs:47.5,17.5) rectangle (axis cs:48.5,18.5);
\fill [black] (axis cs:48.5,17.5) rectangle (axis cs:49.5,18.5);
\fill [black] (axis cs:49.5,17.5) rectangle (axis cs:50.5,18.5);
\fill [black] (axis cs:0.5,18.5) rectangle (axis cs:1.5,19.5);
\fill [black] (axis cs:1.5,18.5) rectangle (axis cs:2.5,19.5);
\fill [black] (axis cs:2.5,18.5) rectangle (axis cs:3.5,19.5);
\fill [black] (axis cs:3.5,18.5) rectangle (axis cs:4.5,19.5);
\fill [mycolor1] (axis cs:4.5,18.5) rectangle (axis cs:5.5,19.5);
\fill [mycolor1] (axis cs:5.5,18.5) rectangle (axis cs:6.5,19.5);
\fill [mycolor1] (axis cs:6.5,18.5) rectangle (axis cs:7.5,19.5);
\fill [mycolor1] (axis cs:7.5,18.5) rectangle (axis cs:8.5,19.5);
\fill [mycolor1] (axis cs:8.5,18.5) rectangle (axis cs:9.5,19.5);
\fill [mycolor1] (axis cs:9.5,18.5) rectangle (axis cs:10.5,19.5);
\fill [mycolor1] (axis cs:10.5,18.5) rectangle (axis cs:11.5,19.5);
\fill [mycolor1] (axis cs:11.5,18.5) rectangle (axis cs:12.5,19.5);
\fill [mycolor1] (axis cs:12.5,18.5) rectangle (axis cs:13.5,19.5);
\fill [mycolor1] (axis cs:13.5,18.5) rectangle (axis cs:14.5,19.5);
\fill [mycolor1] (axis cs:14.5,18.5) rectangle (axis cs:15.5,19.5);
\fill [black] (axis cs:15.5,18.5) rectangle (axis cs:16.5,19.5);
\fill [black] (axis cs:16.5,18.5) rectangle (axis cs:17.5,19.5);
\fill [black] (axis cs:17.5,18.5) rectangle (axis cs:18.5,19.5);
\fill [mycolor1] (axis cs:18.5,18.5) rectangle (axis cs:19.5,19.5);
\fill [mycolor1] (axis cs:19.5,18.5) rectangle (axis cs:20.5,19.5);
\fill [mycolor1] (axis cs:20.5,18.5) rectangle (axis cs:21.5,19.5);
\fill [mycolor1] (axis cs:21.5,18.5) rectangle (axis cs:22.5,19.5);
\fill [mycolor1] (axis cs:22.5,18.5) rectangle (axis cs:23.5,19.5);
\fill [mycolor1] (axis cs:23.5,18.5) rectangle (axis cs:24.5,19.5);
\fill [mycolor2] (axis cs:24.5,18.5) rectangle (axis cs:25.5,19.5);
\fill [mycolor2] (axis cs:25.5,18.5) rectangle (axis cs:26.5,19.5);
\fill [mycolor2] (axis cs:26.5,18.5) rectangle (axis cs:27.5,19.5);
\fill [mycolor3] (axis cs:27.5,18.5) rectangle (axis cs:28.5,19.5);
\fill [mycolor3] (axis cs:28.5,18.5) rectangle (axis cs:29.5,19.5);
\fill [mycolor3] (axis cs:29.5,18.5) rectangle (axis cs:30.5,19.5);
\fill [mycolor3] (axis cs:30.5,18.5) rectangle (axis cs:31.5,19.5);
\fill [mycolor3] (axis cs:31.5,18.5) rectangle (axis cs:32.5,19.5);
\fill [mycolor3] (axis cs:32.5,18.5) rectangle (axis cs:33.5,19.5);
\fill [mycolor3] (axis cs:33.5,18.5) rectangle (axis cs:34.5,19.5);
\fill [mycolor3] (axis cs:34.5,18.5) rectangle (axis cs:35.5,19.5);
\fill [mycolor3] (axis cs:35.5,18.5) rectangle (axis cs:36.5,19.5);
\fill [mycolor3] (axis cs:36.5,18.5) rectangle (axis cs:37.5,19.5);
\fill [mycolor3] (axis cs:37.5,18.5) rectangle (axis cs:38.5,19.5);
\fill [mycolor2] (axis cs:38.5,18.5) rectangle (axis cs:39.5,19.5);
\fill [mycolor2] (axis cs:39.5,18.5) rectangle (axis cs:40.5,19.5);
\fill [mycolor2] (axis cs:40.5,18.5) rectangle (axis cs:41.5,19.5);
\fill [mycolor2] (axis cs:41.5,18.5) rectangle (axis cs:42.5,19.5);
\fill [mycolor2] (axis cs:42.5,18.5) rectangle (axis cs:43.5,19.5);
\fill [mycolor1] (axis cs:43.5,18.5) rectangle (axis cs:44.5,19.5);
\fill [mycolor1] (axis cs:44.5,18.5) rectangle (axis cs:45.5,19.5);
\fill [black] (axis cs:45.5,18.5) rectangle (axis cs:46.5,19.5);
\fill [black] (axis cs:46.5,18.5) rectangle (axis cs:47.5,19.5);
\fill [black] (axis cs:47.5,18.5) rectangle (axis cs:48.5,19.5);
\fill [black] (axis cs:48.5,18.5) rectangle (axis cs:49.5,19.5);
\fill [black] (axis cs:49.5,18.5) rectangle (axis cs:50.5,19.5);
\fill [black] (axis cs:0.5,19.5) rectangle (axis cs:1.5,20.5);
\fill [black] (axis cs:1.5,19.5) rectangle (axis cs:2.5,20.5);
\fill [mycolor1] (axis cs:2.5,19.5) rectangle (axis cs:3.5,20.5);
\fill [mycolor1] (axis cs:3.5,19.5) rectangle (axis cs:4.5,20.5);
\fill [mycolor1] (axis cs:4.5,19.5) rectangle (axis cs:5.5,20.5);
\fill [mycolor1] (axis cs:5.5,19.5) rectangle (axis cs:6.5,20.5);
\fill [mycolor1] (axis cs:6.5,19.5) rectangle (axis cs:7.5,20.5);
\fill [mycolor1] (axis cs:7.5,19.5) rectangle (axis cs:8.5,20.5);
\fill [mycolor1] (axis cs:8.5,19.5) rectangle (axis cs:9.5,20.5);
\fill [mycolor1] (axis cs:9.5,19.5) rectangle (axis cs:10.5,20.5);
\fill [mycolor1] (axis cs:10.5,19.5) rectangle (axis cs:11.5,20.5);
\fill [mycolor1] (axis cs:11.5,19.5) rectangle (axis cs:12.5,20.5);
\fill [mycolor1] (axis cs:12.5,19.5) rectangle (axis cs:13.5,20.5);
\fill [mycolor1] (axis cs:13.5,19.5) rectangle (axis cs:14.5,20.5);
\fill [mycolor1] (axis cs:14.5,19.5) rectangle (axis cs:15.5,20.5);
\fill [mycolor1] (axis cs:15.5,19.5) rectangle (axis cs:16.5,20.5);
\fill [mycolor1] (axis cs:16.5,19.5) rectangle (axis cs:17.5,20.5);
\fill [mycolor1] (axis cs:17.5,19.5) rectangle (axis cs:18.5,20.5);
\fill [mycolor1] (axis cs:18.5,19.5) rectangle (axis cs:19.5,20.5);
\fill [mycolor1] (axis cs:19.5,19.5) rectangle (axis cs:20.5,20.5);
\fill [mycolor1] (axis cs:20.5,19.5) rectangle (axis cs:21.5,20.5);
\fill [mycolor1] (axis cs:21.5,19.5) rectangle (axis cs:22.5,20.5);
\fill [mycolor1] (axis cs:22.5,19.5) rectangle (axis cs:23.5,20.5);
\fill [mycolor1] (axis cs:23.5,19.5) rectangle (axis cs:24.5,20.5);
\fill [mycolor1] (axis cs:24.5,19.5) rectangle (axis cs:25.5,20.5);
\fill [mycolor2] (axis cs:25.5,19.5) rectangle (axis cs:26.5,20.5);
\fill [mycolor2] (axis cs:26.5,19.5) rectangle (axis cs:27.5,20.5);
\fill [mycolor2] (axis cs:27.5,19.5) rectangle (axis cs:28.5,20.5);
\fill [mycolor2] (axis cs:28.5,19.5) rectangle (axis cs:29.5,20.5);
\fill [mycolor2] (axis cs:29.5,19.5) rectangle (axis cs:30.5,20.5);
\fill [mycolor2] (axis cs:30.5,19.5) rectangle (axis cs:31.5,20.5);
\fill [mycolor2] (axis cs:31.5,19.5) rectangle (axis cs:32.5,20.5);
\fill [mycolor2] (axis cs:32.5,19.5) rectangle (axis cs:33.5,20.5);
\fill [mycolor2] (axis cs:33.5,19.5) rectangle (axis cs:34.5,20.5);
\fill [mycolor2] (axis cs:34.5,19.5) rectangle (axis cs:35.5,20.5);
\fill [mycolor2] (axis cs:35.5,19.5) rectangle (axis cs:36.5,20.5);
\fill [mycolor2] (axis cs:36.5,19.5) rectangle (axis cs:37.5,20.5);
\fill [mycolor2] (axis cs:37.5,19.5) rectangle (axis cs:38.5,20.5);
\fill [mycolor2] (axis cs:38.5,19.5) rectangle (axis cs:39.5,20.5);
\fill [mycolor2] (axis cs:39.5,19.5) rectangle (axis cs:40.5,20.5);
\fill [mycolor2] (axis cs:40.5,19.5) rectangle (axis cs:41.5,20.5);
\fill [mycolor1] (axis cs:41.5,19.5) rectangle (axis cs:42.5,20.5);
\fill [mycolor1] (axis cs:42.5,19.5) rectangle (axis cs:43.5,20.5);
\fill [mycolor1] (axis cs:43.5,19.5) rectangle (axis cs:44.5,20.5);
\fill [mycolor1] (axis cs:44.5,19.5) rectangle (axis cs:45.5,20.5);
\fill [black] (axis cs:45.5,19.5) rectangle (axis cs:46.5,20.5);
\fill [black] (axis cs:46.5,19.5) rectangle (axis cs:47.5,20.5);
\fill [black] (axis cs:47.5,19.5) rectangle (axis cs:48.5,20.5);
\fill [black] (axis cs:48.5,19.5) rectangle (axis cs:49.5,20.5);
\fill [black] (axis cs:49.5,19.5) rectangle (axis cs:50.5,20.5);
\fill [black] (axis cs:0.5,20.5) rectangle (axis cs:1.5,21.5);
\fill [black] (axis cs:1.5,20.5) rectangle (axis cs:2.5,21.5);
\fill [mycolor1] (axis cs:2.5,20.5) rectangle (axis cs:3.5,21.5);
\fill [mycolor1] (axis cs:3.5,20.5) rectangle (axis cs:4.5,21.5);
\fill [mycolor1] (axis cs:4.5,20.5) rectangle (axis cs:5.5,21.5);
\fill [mycolor2] (axis cs:5.5,20.5) rectangle (axis cs:6.5,21.5);
\fill [mycolor2] (axis cs:6.5,20.5) rectangle (axis cs:7.5,21.5);
\fill [mycolor2] (axis cs:7.5,20.5) rectangle (axis cs:8.5,21.5);
\fill [mycolor2] (axis cs:8.5,20.5) rectangle (axis cs:9.5,21.5);
\fill [mycolor2] (axis cs:9.5,20.5) rectangle (axis cs:10.5,21.5);
\fill [mycolor2] (axis cs:10.5,20.5) rectangle (axis cs:11.5,21.5);
\fill [mycolor2] (axis cs:11.5,20.5) rectangle (axis cs:12.5,21.5);
\fill [mycolor2] (axis cs:12.5,20.5) rectangle (axis cs:13.5,21.5);
\fill [mycolor2] (axis cs:13.5,20.5) rectangle (axis cs:14.5,21.5);
\fill [mycolor2] (axis cs:14.5,20.5) rectangle (axis cs:15.5,21.5);
\fill [mycolor2] (axis cs:15.5,20.5) rectangle (axis cs:16.5,21.5);
\fill [mycolor1] (axis cs:16.5,20.5) rectangle (axis cs:17.5,21.5);
\fill [mycolor1] (axis cs:17.5,20.5) rectangle (axis cs:18.5,21.5);
\fill [mycolor1] (axis cs:18.5,20.5) rectangle (axis cs:19.5,21.5);
\fill [mycolor1] (axis cs:19.5,20.5) rectangle (axis cs:20.5,21.5);
\fill [mycolor1] (axis cs:20.5,20.5) rectangle (axis cs:21.5,21.5);
\fill [mycolor1] (axis cs:21.5,20.5) rectangle (axis cs:22.5,21.5);
\fill [mycolor1] (axis cs:22.5,20.5) rectangle (axis cs:23.5,21.5);
\fill [mycolor1] (axis cs:23.5,20.5) rectangle (axis cs:24.5,21.5);
\fill [mycolor1] (axis cs:24.5,20.5) rectangle (axis cs:25.5,21.5);
\fill [mycolor1] (axis cs:25.5,20.5) rectangle (axis cs:26.5,21.5);
\fill [mycolor1] (axis cs:26.5,20.5) rectangle (axis cs:27.5,21.5);
\fill [mycolor2] (axis cs:27.5,20.5) rectangle (axis cs:28.5,21.5);
\fill [mycolor2] (axis cs:28.5,20.5) rectangle (axis cs:29.5,21.5);
\fill [mycolor2] (axis cs:29.5,20.5) rectangle (axis cs:30.5,21.5);
\fill [mycolor2] (axis cs:30.5,20.5) rectangle (axis cs:31.5,21.5);
\fill [mycolor2] (axis cs:31.5,20.5) rectangle (axis cs:32.5,21.5);
\fill [mycolor2] (axis cs:32.5,20.5) rectangle (axis cs:33.5,21.5);
\fill [mycolor2] (axis cs:33.5,20.5) rectangle (axis cs:34.5,21.5);
\fill [mycolor2] (axis cs:34.5,20.5) rectangle (axis cs:35.5,21.5);
\fill [mycolor2] (axis cs:35.5,20.5) rectangle (axis cs:36.5,21.5);
\fill [mycolor2] (axis cs:36.5,20.5) rectangle (axis cs:37.5,21.5);
\fill [mycolor2] (axis cs:37.5,20.5) rectangle (axis cs:38.5,21.5);
\fill [mycolor2] (axis cs:38.5,20.5) rectangle (axis cs:39.5,21.5);
\fill [mycolor1] (axis cs:39.5,20.5) rectangle (axis cs:40.5,21.5);
\fill [mycolor1] (axis cs:40.5,20.5) rectangle (axis cs:41.5,21.5);
\fill [mycolor1] (axis cs:41.5,20.5) rectangle (axis cs:42.5,21.5);
\fill [mycolor1] (axis cs:42.5,20.5) rectangle (axis cs:43.5,21.5);
\fill [mycolor1] (axis cs:43.5,20.5) rectangle (axis cs:44.5,21.5);
\fill [black] (axis cs:44.5,20.5) rectangle (axis cs:45.5,21.5);
\fill [black] (axis cs:45.5,20.5) rectangle (axis cs:46.5,21.5);
\fill [black] (axis cs:46.5,20.5) rectangle (axis cs:47.5,21.5);
\fill [black] (axis cs:47.5,20.5) rectangle (axis cs:48.5,21.5);
\fill [black] (axis cs:48.5,20.5) rectangle (axis cs:49.5,21.5);
\fill [black] (axis cs:49.5,20.5) rectangle (axis cs:50.5,21.5);
\fill [black] (axis cs:0.5,21.5) rectangle (axis cs:1.5,22.5);
\fill [mycolor1] (axis cs:1.5,21.5) rectangle (axis cs:2.5,22.5);
\fill [mycolor1] (axis cs:2.5,21.5) rectangle (axis cs:3.5,22.5);
\fill [mycolor1] (axis cs:3.5,21.5) rectangle (axis cs:4.5,22.5);
\fill [mycolor2] (axis cs:4.5,21.5) rectangle (axis cs:5.5,22.5);
\fill [mycolor2] (axis cs:5.5,21.5) rectangle (axis cs:6.5,22.5);
\fill [mycolor2] (axis cs:6.5,21.5) rectangle (axis cs:7.5,22.5);
\fill [mycolor3] (axis cs:7.5,21.5) rectangle (axis cs:8.5,22.5);
\fill [mycolor3] (axis cs:8.5,21.5) rectangle (axis cs:9.5,22.5);
\fill [mycolor3] (axis cs:9.5,21.5) rectangle (axis cs:10.5,22.5);
\fill [mycolor3] (axis cs:10.5,21.5) rectangle (axis cs:11.5,22.5);
\fill [mycolor3] (axis cs:11.5,21.5) rectangle (axis cs:12.5,22.5);
\fill [mycolor3] (axis cs:12.5,21.5) rectangle (axis cs:13.5,22.5);
\fill [mycolor3] (axis cs:13.5,21.5) rectangle (axis cs:14.5,22.5);
\fill [mycolor2] (axis cs:14.5,21.5) rectangle (axis cs:15.5,22.5);
\fill [mycolor2] (axis cs:15.5,21.5) rectangle (axis cs:16.5,22.5);
\fill [mycolor2] (axis cs:16.5,21.5) rectangle (axis cs:17.5,22.5);
\fill [mycolor1] (axis cs:17.5,21.5) rectangle (axis cs:18.5,22.5);
\fill [mycolor1] (axis cs:18.5,21.5) rectangle (axis cs:19.5,22.5);
\fill [mycolor1] (axis cs:19.5,21.5) rectangle (axis cs:20.5,22.5);
\fill [mycolor1] (axis cs:20.5,21.5) rectangle (axis cs:21.5,22.5);
\fill [black] (axis cs:21.5,21.5) rectangle (axis cs:22.5,22.5);
\fill [black] (axis cs:22.5,21.5) rectangle (axis cs:23.5,22.5);
\fill [black] (axis cs:23.5,21.5) rectangle (axis cs:24.5,22.5);
\fill [mycolor1] (axis cs:24.5,21.5) rectangle (axis cs:25.5,22.5);
\fill [mycolor1] (axis cs:25.5,21.5) rectangle (axis cs:26.5,22.5);
\fill [mycolor1] (axis cs:26.5,21.5) rectangle (axis cs:27.5,22.5);
\fill [mycolor1] (axis cs:27.5,21.5) rectangle (axis cs:28.5,22.5);
\fill [mycolor1] (axis cs:28.5,21.5) rectangle (axis cs:29.5,22.5);
\fill [mycolor1] (axis cs:29.5,21.5) rectangle (axis cs:30.5,22.5);
\fill [mycolor1] (axis cs:30.5,21.5) rectangle (axis cs:31.5,22.5);
\fill [mycolor2] (axis cs:31.5,21.5) rectangle (axis cs:32.5,22.5);
\fill [mycolor2] (axis cs:32.5,21.5) rectangle (axis cs:33.5,22.5);
\fill [mycolor2] (axis cs:33.5,21.5) rectangle (axis cs:34.5,22.5);
\fill [mycolor2] (axis cs:34.5,21.5) rectangle (axis cs:35.5,22.5);
\fill [mycolor1] (axis cs:35.5,21.5) rectangle (axis cs:36.5,22.5);
\fill [mycolor1] (axis cs:36.5,21.5) rectangle (axis cs:37.5,22.5);
\fill [mycolor1] (axis cs:37.5,21.5) rectangle (axis cs:38.5,22.5);
\fill [mycolor1] (axis cs:38.5,21.5) rectangle (axis cs:39.5,22.5);
\fill [mycolor1] (axis cs:39.5,21.5) rectangle (axis cs:40.5,22.5);
\fill [mycolor1] (axis cs:40.5,21.5) rectangle (axis cs:41.5,22.5);
\fill [mycolor1] (axis cs:41.5,21.5) rectangle (axis cs:42.5,22.5);
\fill [black] (axis cs:42.5,21.5) rectangle (axis cs:43.5,22.5);
\fill [black] (axis cs:43.5,21.5) rectangle (axis cs:44.5,22.5);
\fill [black] (axis cs:44.5,21.5) rectangle (axis cs:45.5,22.5);
\fill [black] (axis cs:45.5,21.5) rectangle (axis cs:46.5,22.5);
\fill [black] (axis cs:46.5,21.5) rectangle (axis cs:47.5,22.5);
\fill [black] (axis cs:47.5,21.5) rectangle (axis cs:48.5,22.5);
\fill [black] (axis cs:48.5,21.5) rectangle (axis cs:49.5,22.5);
\fill [black] (axis cs:49.5,21.5) rectangle (axis cs:50.5,22.5);
\fill [black] (axis cs:0.5,22.5) rectangle (axis cs:1.5,23.5);
\fill [mycolor1] (axis cs:1.5,22.5) rectangle (axis cs:2.5,23.5);
\fill [mycolor1] (axis cs:2.5,22.5) rectangle (axis cs:3.5,23.5);
\fill [mycolor1] (axis cs:3.5,22.5) rectangle (axis cs:4.5,23.5);
\fill [mycolor2] (axis cs:4.5,22.5) rectangle (axis cs:5.5,23.5);
\fill [mycolor2] (axis cs:5.5,22.5) rectangle (axis cs:6.5,23.5);
\fill [mycolor3] (axis cs:6.5,22.5) rectangle (axis cs:7.5,23.5);
\fill [mycolor3] (axis cs:7.5,22.5) rectangle (axis cs:8.5,23.5);
\fill [mycolor3] (axis cs:8.5,22.5) rectangle (axis cs:9.5,23.5);
\fill [mycolor3] (axis cs:9.5,22.5) rectangle (axis cs:10.5,23.5);
\fill [mycolor3] (axis cs:10.5,22.5) rectangle (axis cs:11.5,23.5);
\fill [mycolor3] (axis cs:11.5,22.5) rectangle (axis cs:12.5,23.5);
\fill [mycolor3] (axis cs:12.5,22.5) rectangle (axis cs:13.5,23.5);
\fill [mycolor3] (axis cs:13.5,22.5) rectangle (axis cs:14.5,23.5);
\fill [mycolor3] (axis cs:14.5,22.5) rectangle (axis cs:15.5,23.5);
\fill [mycolor3] (axis cs:15.5,22.5) rectangle (axis cs:16.5,23.5);
\fill [mycolor2] (axis cs:16.5,22.5) rectangle (axis cs:17.5,23.5);
\fill [mycolor2] (axis cs:17.5,22.5) rectangle (axis cs:18.5,23.5);
\fill [mycolor1] (axis cs:18.5,22.5) rectangle (axis cs:19.5,23.5);
\fill [mycolor1] (axis cs:19.5,22.5) rectangle (axis cs:20.5,23.5);
\fill [mycolor1] (axis cs:20.5,22.5) rectangle (axis cs:21.5,23.5);
\fill [black] (axis cs:21.5,22.5) rectangle (axis cs:22.5,23.5);
\fill [black] (axis cs:22.5,22.5) rectangle (axis cs:23.5,23.5);
\fill [black] (axis cs:23.5,22.5) rectangle (axis cs:24.5,23.5);
\fill [black] (axis cs:24.5,22.5) rectangle (axis cs:25.5,23.5);
\fill [black] (axis cs:25.5,22.5) rectangle (axis cs:26.5,23.5);
\fill [mycolor1] (axis cs:26.5,22.5) rectangle (axis cs:27.5,23.5);
\fill [mycolor1] (axis cs:27.5,22.5) rectangle (axis cs:28.5,23.5);
\fill [mycolor1] (axis cs:28.5,22.5) rectangle (axis cs:29.5,23.5);
\fill [mycolor1] (axis cs:29.5,22.5) rectangle (axis cs:30.5,23.5);
\fill [mycolor1] (axis cs:30.5,22.5) rectangle (axis cs:31.5,23.5);
\fill [mycolor1] (axis cs:31.5,22.5) rectangle (axis cs:32.5,23.5);
\fill [mycolor1] (axis cs:32.5,22.5) rectangle (axis cs:33.5,23.5);
\fill [mycolor1] (axis cs:33.5,22.5) rectangle (axis cs:34.5,23.5);
\fill [mycolor1] (axis cs:34.5,22.5) rectangle (axis cs:35.5,23.5);
\fill [mycolor1] (axis cs:35.5,22.5) rectangle (axis cs:36.5,23.5);
\fill [mycolor1] (axis cs:36.5,22.5) rectangle (axis cs:37.5,23.5);
\fill [mycolor1] (axis cs:37.5,22.5) rectangle (axis cs:38.5,23.5);
\fill [mycolor1] (axis cs:38.5,22.5) rectangle (axis cs:39.5,23.5);
\fill [mycolor1] (axis cs:39.5,22.5) rectangle (axis cs:40.5,23.5);
\fill [black] (axis cs:40.5,22.5) rectangle (axis cs:41.5,23.5);
\fill [black] (axis cs:41.5,22.5) rectangle (axis cs:42.5,23.5);
\fill [black] (axis cs:42.5,22.5) rectangle (axis cs:43.5,23.5);
\fill [black] (axis cs:43.5,22.5) rectangle (axis cs:44.5,23.5);
\fill [black] (axis cs:44.5,22.5) rectangle (axis cs:45.5,23.5);
\fill [black] (axis cs:45.5,22.5) rectangle (axis cs:46.5,23.5);
\fill [black] (axis cs:46.5,22.5) rectangle (axis cs:47.5,23.5);
\fill [black] (axis cs:47.5,22.5) rectangle (axis cs:48.5,23.5);
\fill [black] (axis cs:48.5,22.5) rectangle (axis cs:49.5,23.5);
\fill [black] (axis cs:49.5,22.5) rectangle (axis cs:50.5,23.5);
\fill [black] (axis cs:0.5,23.5) rectangle (axis cs:1.5,24.5);
\fill [mycolor1] (axis cs:1.5,23.5) rectangle (axis cs:2.5,24.5);
\fill [mycolor1] (axis cs:2.5,23.5) rectangle (axis cs:3.5,24.5);
\fill [mycolor2] (axis cs:3.5,23.5) rectangle (axis cs:4.5,24.5);
\fill [mycolor2] (axis cs:4.5,23.5) rectangle (axis cs:5.5,24.5);
\fill [mycolor3] (axis cs:5.5,23.5) rectangle (axis cs:6.5,24.5);
\fill [mycolor3] (axis cs:6.5,23.5) rectangle (axis cs:7.5,24.5);
\fill [mycolor3] (axis cs:7.5,23.5) rectangle (axis cs:8.5,24.5);
\fill [mycolor4] (axis cs:8.5,23.5) rectangle (axis cs:9.5,24.5);
\fill [mycolor4] (axis cs:9.5,23.5) rectangle (axis cs:10.5,24.5);
\fill [mycolor4] (axis cs:10.5,23.5) rectangle (axis cs:11.5,24.5);
\fill [mycolor4] (axis cs:11.5,23.5) rectangle (axis cs:12.5,24.5);
\fill [mycolor4] (axis cs:12.5,23.5) rectangle (axis cs:13.5,24.5);
\fill [mycolor4] (axis cs:13.5,23.5) rectangle (axis cs:14.5,24.5);
\fill [mycolor4] (axis cs:14.5,23.5) rectangle (axis cs:15.5,24.5);
\fill [mycolor3] (axis cs:15.5,23.5) rectangle (axis cs:16.5,24.5);
\fill [mycolor3] (axis cs:16.5,23.5) rectangle (axis cs:17.5,24.5);
\fill [mycolor2] (axis cs:17.5,23.5) rectangle (axis cs:18.5,24.5);
\fill [mycolor2] (axis cs:18.5,23.5) rectangle (axis cs:19.5,24.5);
\fill [mycolor1] (axis cs:19.5,23.5) rectangle (axis cs:20.5,24.5);
\fill [mycolor1] (axis cs:20.5,23.5) rectangle (axis cs:21.5,24.5);
\fill [black] (axis cs:21.5,23.5) rectangle (axis cs:22.5,24.5);
\fill [black] (axis cs:22.5,23.5) rectangle (axis cs:23.5,24.5);
\fill [black] (axis cs:23.5,23.5) rectangle (axis cs:24.5,24.5);
\fill [black] (axis cs:24.5,23.5) rectangle (axis cs:25.5,24.5);
\fill [black] (axis cs:25.5,23.5) rectangle (axis cs:26.5,24.5);
\fill [black] (axis cs:26.5,23.5) rectangle (axis cs:27.5,24.5);
\fill [black] (axis cs:27.5,23.5) rectangle (axis cs:28.5,24.5);
\fill [black] (axis cs:28.5,23.5) rectangle (axis cs:29.5,24.5);
\fill [black] (axis cs:29.5,23.5) rectangle (axis cs:30.5,24.5);
\fill [mycolor1] (axis cs:30.5,23.5) rectangle (axis cs:31.5,24.5);
\fill [mycolor1] (axis cs:31.5,23.5) rectangle (axis cs:32.5,24.5);
\fill [mycolor1] (axis cs:32.5,23.5) rectangle (axis cs:33.5,24.5);
\fill [mycolor1] (axis cs:33.5,23.5) rectangle (axis cs:34.5,24.5);
\fill [mycolor1] (axis cs:34.5,23.5) rectangle (axis cs:35.5,24.5);
\fill [mycolor1] (axis cs:35.5,23.5) rectangle (axis cs:36.5,24.5);
\fill [black] (axis cs:36.5,23.5) rectangle (axis cs:37.5,24.5);
\fill [black] (axis cs:37.5,23.5) rectangle (axis cs:38.5,24.5);
\fill [black] (axis cs:38.5,23.5) rectangle (axis cs:39.5,24.5);
\fill [black] (axis cs:39.5,23.5) rectangle (axis cs:40.5,24.5);
\fill [black] (axis cs:40.5,23.5) rectangle (axis cs:41.5,24.5);
\fill [black] (axis cs:41.5,23.5) rectangle (axis cs:42.5,24.5);
\fill [black] (axis cs:42.5,23.5) rectangle (axis cs:43.5,24.5);
\fill [black] (axis cs:43.5,23.5) rectangle (axis cs:44.5,24.5);
\fill [black] (axis cs:44.5,23.5) rectangle (axis cs:45.5,24.5);
\fill [black] (axis cs:45.5,23.5) rectangle (axis cs:46.5,24.5);
\fill [black] (axis cs:46.5,23.5) rectangle (axis cs:47.5,24.5);
\fill [black] (axis cs:47.5,23.5) rectangle (axis cs:48.5,24.5);
\fill [black] (axis cs:48.5,23.5) rectangle (axis cs:49.5,24.5);
\fill [black] (axis cs:49.5,23.5) rectangle (axis cs:50.5,24.5);
\fill [black] (axis cs:0.5,24.5) rectangle (axis cs:1.5,25.5);
\fill [mycolor1] (axis cs:1.5,24.5) rectangle (axis cs:2.5,25.5);
\fill [mycolor1] (axis cs:2.5,24.5) rectangle (axis cs:3.5,25.5);
\fill [mycolor2] (axis cs:3.5,24.5) rectangle (axis cs:4.5,25.5);
\fill [mycolor2] (axis cs:4.5,24.5) rectangle (axis cs:5.5,25.5);
\fill [mycolor3] (axis cs:5.5,24.5) rectangle (axis cs:6.5,25.5);
\fill [mycolor3] (axis cs:6.5,24.5) rectangle (axis cs:7.5,25.5);
\fill [mycolor4] (axis cs:7.5,24.5) rectangle (axis cs:8.5,25.5);
\fill [mycolor4] (axis cs:8.5,24.5) rectangle (axis cs:9.5,25.5);
\fill [mycolor4] (axis cs:9.5,24.5) rectangle (axis cs:10.5,25.5);
\fill [mycolor5] (axis cs:10.5,24.5) rectangle (axis cs:11.5,25.5);
\fill [mycolor5] (axis cs:11.5,24.5) rectangle (axis cs:12.5,25.5);
\fill [mycolor5] (axis cs:12.5,24.5) rectangle (axis cs:13.5,25.5);
\fill [mycolor5] (axis cs:13.5,24.5) rectangle (axis cs:14.5,25.5);
\fill [mycolor4] (axis cs:14.5,24.5) rectangle (axis cs:15.5,25.5);
\fill [mycolor4] (axis cs:15.5,24.5) rectangle (axis cs:16.5,25.5);
\fill [mycolor3] (axis cs:16.5,24.5) rectangle (axis cs:17.5,25.5);
\fill [mycolor2] (axis cs:17.5,24.5) rectangle (axis cs:18.5,25.5);
\fill [mycolor2] (axis cs:18.5,24.5) rectangle (axis cs:19.5,25.5);
\fill [mycolor1] (axis cs:19.5,24.5) rectangle (axis cs:20.5,25.5);
\fill [mycolor1] (axis cs:20.5,24.5) rectangle (axis cs:21.5,25.5);
\fill [black] (axis cs:21.5,24.5) rectangle (axis cs:22.5,25.5);
\fill [black] (axis cs:22.5,24.5) rectangle (axis cs:23.5,25.5);
\fill [black] (axis cs:23.5,24.5) rectangle (axis cs:24.5,25.5);
\fill [black] (axis cs:24.5,24.5) rectangle (axis cs:25.5,25.5);
\fill [black] (axis cs:25.5,24.5) rectangle (axis cs:26.5,25.5);
\fill [black] (axis cs:26.5,24.5) rectangle (axis cs:27.5,25.5);
\fill [black] (axis cs:27.5,24.5) rectangle (axis cs:28.5,25.5);
\fill [black] (axis cs:28.5,24.5) rectangle (axis cs:29.5,25.5);
\fill [black] (axis cs:29.5,24.5) rectangle (axis cs:30.5,25.5);
\fill [black] (axis cs:30.5,24.5) rectangle (axis cs:31.5,25.5);
\fill [black] (axis cs:31.5,24.5) rectangle (axis cs:32.5,25.5);
\fill [black] (axis cs:32.5,24.5) rectangle (axis cs:33.5,25.5);
\fill [black] (axis cs:33.5,24.5) rectangle (axis cs:34.5,25.5);
\fill [black] (axis cs:34.5,24.5) rectangle (axis cs:35.5,25.5);
\fill [black] (axis cs:35.5,24.5) rectangle (axis cs:36.5,25.5);
\fill [black] (axis cs:36.5,24.5) rectangle (axis cs:37.5,25.5);
\fill [black] (axis cs:37.5,24.5) rectangle (axis cs:38.5,25.5);
\fill [black] (axis cs:38.5,24.5) rectangle (axis cs:39.5,25.5);
\fill [black] (axis cs:39.5,24.5) rectangle (axis cs:40.5,25.5);
\fill [black] (axis cs:40.5,24.5) rectangle (axis cs:41.5,25.5);
\fill [black] (axis cs:41.5,24.5) rectangle (axis cs:42.5,25.5);
\fill [black] (axis cs:42.5,24.5) rectangle (axis cs:43.5,25.5);
\fill [black] (axis cs:43.5,24.5) rectangle (axis cs:44.5,25.5);
\fill [black] (axis cs:44.5,24.5) rectangle (axis cs:45.5,25.5);
\fill [black] (axis cs:45.5,24.5) rectangle (axis cs:46.5,25.5);
\fill [black] (axis cs:46.5,24.5) rectangle (axis cs:47.5,25.5);
\fill [black] (axis cs:47.5,24.5) rectangle (axis cs:48.5,25.5);
\fill [black] (axis cs:48.5,24.5) rectangle (axis cs:49.5,25.5);
\fill [black] (axis cs:49.5,24.5) rectangle (axis cs:50.5,25.5);
\fill [black] (axis cs:0.5,25.5) rectangle (axis cs:1.5,26.5);
\fill [mycolor1] (axis cs:1.5,25.5) rectangle (axis cs:2.5,26.5);
\fill [mycolor1] (axis cs:2.5,25.5) rectangle (axis cs:3.5,26.5);
\fill [mycolor1] (axis cs:3.5,25.5) rectangle (axis cs:4.5,26.5);
\fill [mycolor2] (axis cs:4.5,25.5) rectangle (axis cs:5.5,26.5);
\fill [mycolor3] (axis cs:5.5,25.5) rectangle (axis cs:6.5,26.5);
\fill [mycolor3] (axis cs:6.5,25.5) rectangle (axis cs:7.5,26.5);
\fill [mycolor4] (axis cs:7.5,25.5) rectangle (axis cs:8.5,26.5);
\fill [mycolor4] (axis cs:8.5,25.5) rectangle (axis cs:9.5,26.5);
\fill [mycolor5] (axis cs:9.5,25.5) rectangle (axis cs:10.5,26.5);
\fill [mycolor5] (axis cs:10.5,25.5) rectangle (axis cs:11.5,26.5);
\fill [mycolor5] (axis cs:11.5,25.5) rectangle (axis cs:12.5,26.5);
\fill [mycolor5] (axis cs:12.5,25.5) rectangle (axis cs:13.5,26.5);
\fill [mycolor5] (axis cs:13.5,25.5) rectangle (axis cs:14.5,26.5);
\fill [mycolor5] (axis cs:14.5,25.5) rectangle (axis cs:15.5,26.5);
\fill [mycolor4] (axis cs:15.5,25.5) rectangle (axis cs:16.5,26.5);
\fill [mycolor3] (axis cs:16.5,25.5) rectangle (axis cs:17.5,26.5);
\fill [mycolor3] (axis cs:17.5,25.5) rectangle (axis cs:18.5,26.5);
\fill [mycolor2] (axis cs:18.5,25.5) rectangle (axis cs:19.5,26.5);
\fill [mycolor1] (axis cs:19.5,25.5) rectangle (axis cs:20.5,26.5);
\fill [mycolor1] (axis cs:20.5,25.5) rectangle (axis cs:21.5,26.5);
\fill [black] (axis cs:21.5,25.5) rectangle (axis cs:22.5,26.5);
\fill [black] (axis cs:22.5,25.5) rectangle (axis cs:23.5,26.5);
\fill [black] (axis cs:23.5,25.5) rectangle (axis cs:24.5,26.5);
\fill [black] (axis cs:24.5,25.5) rectangle (axis cs:25.5,26.5);
\fill [black] (axis cs:25.5,25.5) rectangle (axis cs:26.5,26.5);
\fill [black] (axis cs:26.5,25.5) rectangle (axis cs:27.5,26.5);
\fill [black] (axis cs:27.5,25.5) rectangle (axis cs:28.5,26.5);
\fill [black] (axis cs:28.5,25.5) rectangle (axis cs:29.5,26.5);
\fill [black] (axis cs:29.5,25.5) rectangle (axis cs:30.5,26.5);
\fill [black] (axis cs:30.5,25.5) rectangle (axis cs:31.5,26.5);
\fill [black] (axis cs:31.5,25.5) rectangle (axis cs:32.5,26.5);
\fill [black] (axis cs:32.5,25.5) rectangle (axis cs:33.5,26.5);
\fill [black] (axis cs:33.5,25.5) rectangle (axis cs:34.5,26.5);
\fill [black] (axis cs:34.5,25.5) rectangle (axis cs:35.5,26.5);
\fill [black] (axis cs:35.5,25.5) rectangle (axis cs:36.5,26.5);
\fill [black] (axis cs:36.5,25.5) rectangle (axis cs:37.5,26.5);
\fill [black] (axis cs:37.5,25.5) rectangle (axis cs:38.5,26.5);
\fill [black] (axis cs:38.5,25.5) rectangle (axis cs:39.5,26.5);
\fill [black] (axis cs:39.5,25.5) rectangle (axis cs:40.5,26.5);
\fill [black] (axis cs:40.5,25.5) rectangle (axis cs:41.5,26.5);
\fill [black] (axis cs:41.5,25.5) rectangle (axis cs:42.5,26.5);
\fill [black] (axis cs:42.5,25.5) rectangle (axis cs:43.5,26.5);
\fill [black] (axis cs:43.5,25.5) rectangle (axis cs:44.5,26.5);
\fill [black] (axis cs:44.5,25.5) rectangle (axis cs:45.5,26.5);
\fill [black] (axis cs:45.5,25.5) rectangle (axis cs:46.5,26.5);
\fill [black] (axis cs:46.5,25.5) rectangle (axis cs:47.5,26.5);
\fill [black] (axis cs:47.5,25.5) rectangle (axis cs:48.5,26.5);
\fill [black] (axis cs:48.5,25.5) rectangle (axis cs:49.5,26.5);
\fill [black] (axis cs:49.5,25.5) rectangle (axis cs:50.5,26.5);
\fill [black] (axis cs:0.5,26.5) rectangle (axis cs:1.5,27.5);
\fill [black] (axis cs:1.5,26.5) rectangle (axis cs:2.5,27.5);
\fill [mycolor1] (axis cs:2.5,26.5) rectangle (axis cs:3.5,27.5);
\fill [mycolor1] (axis cs:3.5,26.5) rectangle (axis cs:4.5,27.5);
\fill [mycolor1] (axis cs:4.5,26.5) rectangle (axis cs:5.5,27.5);
\fill [mycolor2] (axis cs:5.5,26.5) rectangle (axis cs:6.5,27.5);
\fill [mycolor3] (axis cs:6.5,26.5) rectangle (axis cs:7.5,27.5);
\fill [mycolor3] (axis cs:7.5,26.5) rectangle (axis cs:8.5,27.5);
\fill [mycolor4] (axis cs:8.5,26.5) rectangle (axis cs:9.5,27.5);
\fill [mycolor4] (axis cs:9.5,26.5) rectangle (axis cs:10.5,27.5);
\fill [mycolor5] (axis cs:10.5,26.5) rectangle (axis cs:11.5,27.5);
\fill [mycolor5] (axis cs:11.5,26.5) rectangle (axis cs:12.5,27.5);
\fill [mycolor5] (axis cs:12.5,26.5) rectangle (axis cs:13.5,27.5);
\fill [mycolor5] (axis cs:13.5,26.5) rectangle (axis cs:14.5,27.5);
\fill [mycolor5] (axis cs:14.5,26.5) rectangle (axis cs:15.5,27.5);
\fill [mycolor4] (axis cs:15.5,26.5) rectangle (axis cs:16.5,27.5);
\fill [mycolor3] (axis cs:16.5,26.5) rectangle (axis cs:17.5,27.5);
\fill [mycolor3] (axis cs:17.5,26.5) rectangle (axis cs:18.5,27.5);
\fill [mycolor2] (axis cs:18.5,26.5) rectangle (axis cs:19.5,27.5);
\fill [mycolor1] (axis cs:19.5,26.5) rectangle (axis cs:20.5,27.5);
\fill [mycolor1] (axis cs:20.5,26.5) rectangle (axis cs:21.5,27.5);
\fill [black] (axis cs:21.5,26.5) rectangle (axis cs:22.5,27.5);
\fill [black] (axis cs:22.5,26.5) rectangle (axis cs:23.5,27.5);
\fill [black] (axis cs:23.5,26.5) rectangle (axis cs:24.5,27.5);
\fill [black] (axis cs:24.5,26.5) rectangle (axis cs:25.5,27.5);
\fill [black] (axis cs:25.5,26.5) rectangle (axis cs:26.5,27.5);
\fill [black] (axis cs:26.5,26.5) rectangle (axis cs:27.5,27.5);
\fill [black] (axis cs:27.5,26.5) rectangle (axis cs:28.5,27.5);
\fill [black] (axis cs:28.5,26.5) rectangle (axis cs:29.5,27.5);
\fill [black] (axis cs:29.5,26.5) rectangle (axis cs:30.5,27.5);
\fill [black] (axis cs:30.5,26.5) rectangle (axis cs:31.5,27.5);
\fill [black] (axis cs:31.5,26.5) rectangle (axis cs:32.5,27.5);
\fill [black] (axis cs:32.5,26.5) rectangle (axis cs:33.5,27.5);
\fill [black] (axis cs:33.5,26.5) rectangle (axis cs:34.5,27.5);
\fill [black] (axis cs:34.5,26.5) rectangle (axis cs:35.5,27.5);
\fill [black] (axis cs:35.5,26.5) rectangle (axis cs:36.5,27.5);
\fill [black] (axis cs:36.5,26.5) rectangle (axis cs:37.5,27.5);
\fill [black] (axis cs:37.5,26.5) rectangle (axis cs:38.5,27.5);
\fill [black] (axis cs:38.5,26.5) rectangle (axis cs:39.5,27.5);
\fill [black] (axis cs:39.5,26.5) rectangle (axis cs:40.5,27.5);
\fill [black] (axis cs:40.5,26.5) rectangle (axis cs:41.5,27.5);
\fill [black] (axis cs:41.5,26.5) rectangle (axis cs:42.5,27.5);
\fill [black] (axis cs:42.5,26.5) rectangle (axis cs:43.5,27.5);
\fill [black] (axis cs:43.5,26.5) rectangle (axis cs:44.5,27.5);
\fill [black] (axis cs:44.5,26.5) rectangle (axis cs:45.5,27.5);
\fill [black] (axis cs:45.5,26.5) rectangle (axis cs:46.5,27.5);
\fill [black] (axis cs:46.5,26.5) rectangle (axis cs:47.5,27.5);
\fill [black] (axis cs:47.5,26.5) rectangle (axis cs:48.5,27.5);
\fill [black] (axis cs:48.5,26.5) rectangle (axis cs:49.5,27.5);
\fill [black] (axis cs:49.5,26.5) rectangle (axis cs:50.5,27.5);
\fill [black] (axis cs:0.5,27.5) rectangle (axis cs:1.5,28.5);
\fill [black] (axis cs:1.5,27.5) rectangle (axis cs:2.5,28.5);
\fill [black] (axis cs:2.5,27.5) rectangle (axis cs:3.5,28.5);
\fill [mycolor1] (axis cs:3.5,27.5) rectangle (axis cs:4.5,28.5);
\fill [mycolor1] (axis cs:4.5,27.5) rectangle (axis cs:5.5,28.5);
\fill [mycolor1] (axis cs:5.5,27.5) rectangle (axis cs:6.5,28.5);
\fill [mycolor2] (axis cs:6.5,27.5) rectangle (axis cs:7.5,28.5);
\fill [mycolor3] (axis cs:7.5,27.5) rectangle (axis cs:8.5,28.5);
\fill [mycolor3] (axis cs:8.5,27.5) rectangle (axis cs:9.5,28.5);
\fill [mycolor4] (axis cs:9.5,27.5) rectangle (axis cs:10.5,28.5);
\fill [mycolor4] (axis cs:10.5,27.5) rectangle (axis cs:11.5,28.5);
\fill [mycolor5] (axis cs:11.5,27.5) rectangle (axis cs:12.5,28.5);
\fill [mycolor5] (axis cs:12.5,27.5) rectangle (axis cs:13.5,28.5);
\fill [mycolor5] (axis cs:13.5,27.5) rectangle (axis cs:14.5,28.5);
\fill [mycolor5] (axis cs:14.5,27.5) rectangle (axis cs:15.5,28.5);
\fill [mycolor4] (axis cs:15.5,27.5) rectangle (axis cs:16.5,28.5);
\fill [mycolor3] (axis cs:16.5,27.5) rectangle (axis cs:17.5,28.5);
\fill [mycolor3] (axis cs:17.5,27.5) rectangle (axis cs:18.5,28.5);
\fill [mycolor2] (axis cs:18.5,27.5) rectangle (axis cs:19.5,28.5);
\fill [mycolor1] (axis cs:19.5,27.5) rectangle (axis cs:20.5,28.5);
\fill [mycolor1] (axis cs:20.5,27.5) rectangle (axis cs:21.5,28.5);
\fill [black] (axis cs:21.5,27.5) rectangle (axis cs:22.5,28.5);
\fill [black] (axis cs:22.5,27.5) rectangle (axis cs:23.5,28.5);
\fill [black] (axis cs:23.5,27.5) rectangle (axis cs:24.5,28.5);
\fill [black] (axis cs:24.5,27.5) rectangle (axis cs:25.5,28.5);
\fill [black] (axis cs:25.5,27.5) rectangle (axis cs:26.5,28.5);
\fill [black] (axis cs:26.5,27.5) rectangle (axis cs:27.5,28.5);
\fill [black] (axis cs:27.5,27.5) rectangle (axis cs:28.5,28.5);
\fill [black] (axis cs:28.5,27.5) rectangle (axis cs:29.5,28.5);
\fill [black] (axis cs:29.5,27.5) rectangle (axis cs:30.5,28.5);
\fill [black] (axis cs:30.5,27.5) rectangle (axis cs:31.5,28.5);
\fill [black] (axis cs:31.5,27.5) rectangle (axis cs:32.5,28.5);
\fill [black] (axis cs:32.5,27.5) rectangle (axis cs:33.5,28.5);
\fill [black] (axis cs:33.5,27.5) rectangle (axis cs:34.5,28.5);
\fill [black] (axis cs:34.5,27.5) rectangle (axis cs:35.5,28.5);
\fill [black] (axis cs:35.5,27.5) rectangle (axis cs:36.5,28.5);
\fill [black] (axis cs:36.5,27.5) rectangle (axis cs:37.5,28.5);
\fill [black] (axis cs:37.5,27.5) rectangle (axis cs:38.5,28.5);
\fill [black] (axis cs:38.5,27.5) rectangle (axis cs:39.5,28.5);
\fill [black] (axis cs:39.5,27.5) rectangle (axis cs:40.5,28.5);
\fill [black] (axis cs:40.5,27.5) rectangle (axis cs:41.5,28.5);
\fill [black] (axis cs:41.5,27.5) rectangle (axis cs:42.5,28.5);
\fill [black] (axis cs:42.5,27.5) rectangle (axis cs:43.5,28.5);
\fill [black] (axis cs:43.5,27.5) rectangle (axis cs:44.5,28.5);
\fill [black] (axis cs:44.5,27.5) rectangle (axis cs:45.5,28.5);
\fill [black] (axis cs:45.5,27.5) rectangle (axis cs:46.5,28.5);
\fill [black] (axis cs:46.5,27.5) rectangle (axis cs:47.5,28.5);
\fill [black] (axis cs:47.5,27.5) rectangle (axis cs:48.5,28.5);
\fill [black] (axis cs:48.5,27.5) rectangle (axis cs:49.5,28.5);
\fill [black] (axis cs:49.5,27.5) rectangle (axis cs:50.5,28.5);
\fill [black] (axis cs:0.5,28.5) rectangle (axis cs:1.5,29.5);
\fill [black] (axis cs:1.5,28.5) rectangle (axis cs:2.5,29.5);
\fill [black] (axis cs:2.5,28.5) rectangle (axis cs:3.5,29.5);
\fill [black] (axis cs:3.5,28.5) rectangle (axis cs:4.5,29.5);
\fill [mycolor1] (axis cs:4.5,28.5) rectangle (axis cs:5.5,29.5);
\fill [mycolor1] (axis cs:5.5,28.5) rectangle (axis cs:6.5,29.5);
\fill [mycolor1] (axis cs:6.5,28.5) rectangle (axis cs:7.5,29.5);
\fill [mycolor2] (axis cs:7.5,28.5) rectangle (axis cs:8.5,29.5);
\fill [mycolor3] (axis cs:8.5,28.5) rectangle (axis cs:9.5,29.5);
\fill [mycolor3] (axis cs:9.5,28.5) rectangle (axis cs:10.5,29.5);
\fill [mycolor4] (axis cs:10.5,28.5) rectangle (axis cs:11.5,29.5);
\fill [mycolor4] (axis cs:11.5,28.5) rectangle (axis cs:12.5,29.5);
\fill [mycolor5] (axis cs:12.5,28.5) rectangle (axis cs:13.5,29.5);
\fill [mycolor5] (axis cs:13.5,28.5) rectangle (axis cs:14.5,29.5);
\fill [mycolor4] (axis cs:14.5,28.5) rectangle (axis cs:15.5,29.5);
\fill [mycolor4] (axis cs:15.5,28.5) rectangle (axis cs:16.5,29.5);
\fill [mycolor3] (axis cs:16.5,28.5) rectangle (axis cs:17.5,29.5);
\fill [mycolor3] (axis cs:17.5,28.5) rectangle (axis cs:18.5,29.5);
\fill [mycolor2] (axis cs:18.5,28.5) rectangle (axis cs:19.5,29.5);
\fill [mycolor1] (axis cs:19.5,28.5) rectangle (axis cs:20.5,29.5);
\fill [mycolor1] (axis cs:20.5,28.5) rectangle (axis cs:21.5,29.5);
\fill [black] (axis cs:21.5,28.5) rectangle (axis cs:22.5,29.5);
\fill [black] (axis cs:22.5,28.5) rectangle (axis cs:23.5,29.5);
\fill [black] (axis cs:23.5,28.5) rectangle (axis cs:24.5,29.5);
\fill [black] (axis cs:24.5,28.5) rectangle (axis cs:25.5,29.5);
\fill [black] (axis cs:25.5,28.5) rectangle (axis cs:26.5,29.5);
\fill [black] (axis cs:26.5,28.5) rectangle (axis cs:27.5,29.5);
\fill [black] (axis cs:27.5,28.5) rectangle (axis cs:28.5,29.5);
\fill [black] (axis cs:28.5,28.5) rectangle (axis cs:29.5,29.5);
\fill [black] (axis cs:29.5,28.5) rectangle (axis cs:30.5,29.5);
\fill [black] (axis cs:30.5,28.5) rectangle (axis cs:31.5,29.5);
\fill [black] (axis cs:31.5,28.5) rectangle (axis cs:32.5,29.5);
\fill [black] (axis cs:32.5,28.5) rectangle (axis cs:33.5,29.5);
\fill [black] (axis cs:33.5,28.5) rectangle (axis cs:34.5,29.5);
\fill [black] (axis cs:34.5,28.5) rectangle (axis cs:35.5,29.5);
\fill [black] (axis cs:35.5,28.5) rectangle (axis cs:36.5,29.5);
\fill [black] (axis cs:36.5,28.5) rectangle (axis cs:37.5,29.5);
\fill [black] (axis cs:37.5,28.5) rectangle (axis cs:38.5,29.5);
\fill [black] (axis cs:38.5,28.5) rectangle (axis cs:39.5,29.5);
\fill [black] (axis cs:39.5,28.5) rectangle (axis cs:40.5,29.5);
\fill [black] (axis cs:40.5,28.5) rectangle (axis cs:41.5,29.5);
\fill [black] (axis cs:41.5,28.5) rectangle (axis cs:42.5,29.5);
\fill [black] (axis cs:42.5,28.5) rectangle (axis cs:43.5,29.5);
\fill [black] (axis cs:43.5,28.5) rectangle (axis cs:44.5,29.5);
\fill [black] (axis cs:44.5,28.5) rectangle (axis cs:45.5,29.5);
\fill [black] (axis cs:45.5,28.5) rectangle (axis cs:46.5,29.5);
\fill [black] (axis cs:46.5,28.5) rectangle (axis cs:47.5,29.5);
\fill [black] (axis cs:47.5,28.5) rectangle (axis cs:48.5,29.5);
\fill [black] (axis cs:48.5,28.5) rectangle (axis cs:49.5,29.5);
\fill [black] (axis cs:49.5,28.5) rectangle (axis cs:50.5,29.5);
\fill [black] (axis cs:0.5,29.5) rectangle (axis cs:1.5,30.5);
\fill [black] (axis cs:1.5,29.5) rectangle (axis cs:2.5,30.5);
\fill [black] (axis cs:2.5,29.5) rectangle (axis cs:3.5,30.5);
\fill [black] (axis cs:3.5,29.5) rectangle (axis cs:4.5,30.5);
\fill [black] (axis cs:4.5,29.5) rectangle (axis cs:5.5,30.5);
\fill [mycolor1] (axis cs:5.5,29.5) rectangle (axis cs:6.5,30.5);
\fill [mycolor1] (axis cs:6.5,29.5) rectangle (axis cs:7.5,30.5);
\fill [mycolor1] (axis cs:7.5,29.5) rectangle (axis cs:8.5,30.5);
\fill [mycolor2] (axis cs:8.5,29.5) rectangle (axis cs:9.5,30.5);
\fill [mycolor3] (axis cs:9.5,29.5) rectangle (axis cs:10.5,30.5);
\fill [mycolor3] (axis cs:10.5,29.5) rectangle (axis cs:11.5,30.5);
\fill [mycolor4] (axis cs:11.5,29.5) rectangle (axis cs:12.5,30.5);
\fill [mycolor4] (axis cs:12.5,29.5) rectangle (axis cs:13.5,30.5);
\fill [mycolor5] (axis cs:13.5,29.5) rectangle (axis cs:14.5,30.5);
\fill [mycolor4] (axis cs:14.5,29.5) rectangle (axis cs:15.5,30.5);
\fill [mycolor4] (axis cs:15.5,29.5) rectangle (axis cs:16.5,30.5);
\fill [mycolor3] (axis cs:16.5,29.5) rectangle (axis cs:17.5,30.5);
\fill [mycolor3] (axis cs:17.5,29.5) rectangle (axis cs:18.5,30.5);
\fill [mycolor2] (axis cs:18.5,29.5) rectangle (axis cs:19.5,30.5);
\fill [mycolor1] (axis cs:19.5,29.5) rectangle (axis cs:20.5,30.5);
\fill [mycolor1] (axis cs:20.5,29.5) rectangle (axis cs:21.5,30.5);
\fill [black] (axis cs:21.5,29.5) rectangle (axis cs:22.5,30.5);
\fill [black] (axis cs:22.5,29.5) rectangle (axis cs:23.5,30.5);
\fill [black] (axis cs:23.5,29.5) rectangle (axis cs:24.5,30.5);
\fill [black] (axis cs:24.5,29.5) rectangle (axis cs:25.5,30.5);
\fill [black] (axis cs:25.5,29.5) rectangle (axis cs:26.5,30.5);
\fill [black] (axis cs:26.5,29.5) rectangle (axis cs:27.5,30.5);
\fill [black] (axis cs:27.5,29.5) rectangle (axis cs:28.5,30.5);
\fill [black] (axis cs:28.5,29.5) rectangle (axis cs:29.5,30.5);
\fill [black] (axis cs:29.5,29.5) rectangle (axis cs:30.5,30.5);
\fill [black] (axis cs:30.5,29.5) rectangle (axis cs:31.5,30.5);
\fill [black] (axis cs:31.5,29.5) rectangle (axis cs:32.5,30.5);
\fill [black] (axis cs:32.5,29.5) rectangle (axis cs:33.5,30.5);
\fill [black] (axis cs:33.5,29.5) rectangle (axis cs:34.5,30.5);
\fill [black] (axis cs:34.5,29.5) rectangle (axis cs:35.5,30.5);
\fill [black] (axis cs:35.5,29.5) rectangle (axis cs:36.5,30.5);
\fill [black] (axis cs:36.5,29.5) rectangle (axis cs:37.5,30.5);
\fill [black] (axis cs:37.5,29.5) rectangle (axis cs:38.5,30.5);
\fill [black] (axis cs:38.5,29.5) rectangle (axis cs:39.5,30.5);
\fill [black] (axis cs:39.5,29.5) rectangle (axis cs:40.5,30.5);
\fill [black] (axis cs:40.5,29.5) rectangle (axis cs:41.5,30.5);
\fill [black] (axis cs:41.5,29.5) rectangle (axis cs:42.5,30.5);
\fill [black] (axis cs:42.5,29.5) rectangle (axis cs:43.5,30.5);
\fill [black] (axis cs:43.5,29.5) rectangle (axis cs:44.5,30.5);
\fill [black] (axis cs:44.5,29.5) rectangle (axis cs:45.5,30.5);
\fill [black] (axis cs:45.5,29.5) rectangle (axis cs:46.5,30.5);
\fill [black] (axis cs:46.5,29.5) rectangle (axis cs:47.5,30.5);
\fill [black] (axis cs:47.5,29.5) rectangle (axis cs:48.5,30.5);
\fill [black] (axis cs:48.5,29.5) rectangle (axis cs:49.5,30.5);
\fill [black] (axis cs:49.5,29.5) rectangle (axis cs:50.5,30.5);
\fill [black] (axis cs:0.5,30.5) rectangle (axis cs:1.5,31.5);
\fill [black] (axis cs:1.5,30.5) rectangle (axis cs:2.5,31.5);
\fill [black] (axis cs:2.5,30.5) rectangle (axis cs:3.5,31.5);
\fill [black] (axis cs:3.5,30.5) rectangle (axis cs:4.5,31.5);
\fill [black] (axis cs:4.5,30.5) rectangle (axis cs:5.5,31.5);
\fill [black] (axis cs:5.5,30.5) rectangle (axis cs:6.5,31.5);
\fill [mycolor1] (axis cs:6.5,30.5) rectangle (axis cs:7.5,31.5);
\fill [mycolor1] (axis cs:7.5,30.5) rectangle (axis cs:8.5,31.5);
\fill [mycolor1] (axis cs:8.5,30.5) rectangle (axis cs:9.5,31.5);
\fill [mycolor2] (axis cs:9.5,30.5) rectangle (axis cs:10.5,31.5);
\fill [mycolor3] (axis cs:10.5,30.5) rectangle (axis cs:11.5,31.5);
\fill [mycolor3] (axis cs:11.5,30.5) rectangle (axis cs:12.5,31.5);
\fill [mycolor4] (axis cs:12.5,30.5) rectangle (axis cs:13.5,31.5);
\fill [mycolor4] (axis cs:13.5,30.5) rectangle (axis cs:14.5,31.5);
\fill [mycolor4] (axis cs:14.5,30.5) rectangle (axis cs:15.5,31.5);
\fill [mycolor4] (axis cs:15.5,30.5) rectangle (axis cs:16.5,31.5);
\fill [mycolor3] (axis cs:16.5,30.5) rectangle (axis cs:17.5,31.5);
\fill [mycolor3] (axis cs:17.5,30.5) rectangle (axis cs:18.5,31.5);
\fill [mycolor2] (axis cs:18.5,30.5) rectangle (axis cs:19.5,31.5);
\fill [mycolor1] (axis cs:19.5,30.5) rectangle (axis cs:20.5,31.5);
\fill [mycolor1] (axis cs:20.5,30.5) rectangle (axis cs:21.5,31.5);
\fill [black] (axis cs:21.5,30.5) rectangle (axis cs:22.5,31.5);
\fill [black] (axis cs:22.5,30.5) rectangle (axis cs:23.5,31.5);
\fill [black] (axis cs:23.5,30.5) rectangle (axis cs:24.5,31.5);
\fill [black] (axis cs:24.5,30.5) rectangle (axis cs:25.5,31.5);
\fill [black] (axis cs:25.5,30.5) rectangle (axis cs:26.5,31.5);
\fill [black] (axis cs:26.5,30.5) rectangle (axis cs:27.5,31.5);
\fill [black] (axis cs:27.5,30.5) rectangle (axis cs:28.5,31.5);
\fill [black] (axis cs:28.5,30.5) rectangle (axis cs:29.5,31.5);
\fill [black] (axis cs:29.5,30.5) rectangle (axis cs:30.5,31.5);
\fill [black] (axis cs:30.5,30.5) rectangle (axis cs:31.5,31.5);
\fill [black] (axis cs:31.5,30.5) rectangle (axis cs:32.5,31.5);
\fill [black] (axis cs:32.5,30.5) rectangle (axis cs:33.5,31.5);
\fill [black] (axis cs:33.5,30.5) rectangle (axis cs:34.5,31.5);
\fill [black] (axis cs:34.5,30.5) rectangle (axis cs:35.5,31.5);
\fill [black] (axis cs:35.5,30.5) rectangle (axis cs:36.5,31.5);
\fill [black] (axis cs:36.5,30.5) rectangle (axis cs:37.5,31.5);
\fill [black] (axis cs:37.5,30.5) rectangle (axis cs:38.5,31.5);
\fill [black] (axis cs:38.5,30.5) rectangle (axis cs:39.5,31.5);
\fill [black] (axis cs:39.5,30.5) rectangle (axis cs:40.5,31.5);
\fill [black] (axis cs:40.5,30.5) rectangle (axis cs:41.5,31.5);
\fill [black] (axis cs:41.5,30.5) rectangle (axis cs:42.5,31.5);
\fill [black] (axis cs:42.5,30.5) rectangle (axis cs:43.5,31.5);
\fill [black] (axis cs:43.5,30.5) rectangle (axis cs:44.5,31.5);
\fill [black] (axis cs:44.5,30.5) rectangle (axis cs:45.5,31.5);
\fill [black] (axis cs:45.5,30.5) rectangle (axis cs:46.5,31.5);
\fill [black] (axis cs:46.5,30.5) rectangle (axis cs:47.5,31.5);
\fill [black] (axis cs:47.5,30.5) rectangle (axis cs:48.5,31.5);
\fill [black] (axis cs:48.5,30.5) rectangle (axis cs:49.5,31.5);
\fill [black] (axis cs:49.5,30.5) rectangle (axis cs:50.5,31.5);
\fill [black] (axis cs:0.5,31.5) rectangle (axis cs:1.5,32.5);
\fill [black] (axis cs:1.5,31.5) rectangle (axis cs:2.5,32.5);
\fill [black] (axis cs:2.5,31.5) rectangle (axis cs:3.5,32.5);
\fill [black] (axis cs:3.5,31.5) rectangle (axis cs:4.5,32.5);
\fill [black] (axis cs:4.5,31.5) rectangle (axis cs:5.5,32.5);
\fill [black] (axis cs:5.5,31.5) rectangle (axis cs:6.5,32.5);
\fill [black] (axis cs:6.5,31.5) rectangle (axis cs:7.5,32.5);
\fill [mycolor1] (axis cs:7.5,31.5) rectangle (axis cs:8.5,32.5);
\fill [mycolor1] (axis cs:8.5,31.5) rectangle (axis cs:9.5,32.5);
\fill [mycolor2] (axis cs:9.5,31.5) rectangle (axis cs:10.5,32.5);
\fill [mycolor2] (axis cs:10.5,31.5) rectangle (axis cs:11.5,32.5);
\fill [mycolor3] (axis cs:11.5,31.5) rectangle (axis cs:12.5,32.5);
\fill [mycolor3] (axis cs:12.5,31.5) rectangle (axis cs:13.5,32.5);
\fill [mycolor4] (axis cs:13.5,31.5) rectangle (axis cs:14.5,32.5);
\fill [mycolor4] (axis cs:14.5,31.5) rectangle (axis cs:15.5,32.5);
\fill [mycolor3] (axis cs:15.5,31.5) rectangle (axis cs:16.5,32.5);
\fill [mycolor3] (axis cs:16.5,31.5) rectangle (axis cs:17.5,32.5);
\fill [mycolor3] (axis cs:17.5,31.5) rectangle (axis cs:18.5,32.5);
\fill [mycolor2] (axis cs:18.5,31.5) rectangle (axis cs:19.5,32.5);
\fill [mycolor1] (axis cs:19.5,31.5) rectangle (axis cs:20.5,32.5);
\fill [mycolor1] (axis cs:20.5,31.5) rectangle (axis cs:21.5,32.5);
\fill [black] (axis cs:21.5,31.5) rectangle (axis cs:22.5,32.5);
\fill [black] (axis cs:22.5,31.5) rectangle (axis cs:23.5,32.5);
\fill [black] (axis cs:23.5,31.5) rectangle (axis cs:24.5,32.5);
\fill [black] (axis cs:24.5,31.5) rectangle (axis cs:25.5,32.5);
\fill [black] (axis cs:25.5,31.5) rectangle (axis cs:26.5,32.5);
\fill [black] (axis cs:26.5,31.5) rectangle (axis cs:27.5,32.5);
\fill [black] (axis cs:27.5,31.5) rectangle (axis cs:28.5,32.5);
\fill [black] (axis cs:28.5,31.5) rectangle (axis cs:29.5,32.5);
\fill [black] (axis cs:29.5,31.5) rectangle (axis cs:30.5,32.5);
\fill [black] (axis cs:30.5,31.5) rectangle (axis cs:31.5,32.5);
\fill [black] (axis cs:31.5,31.5) rectangle (axis cs:32.5,32.5);
\fill [black] (axis cs:32.5,31.5) rectangle (axis cs:33.5,32.5);
\fill [black] (axis cs:33.5,31.5) rectangle (axis cs:34.5,32.5);
\fill [black] (axis cs:34.5,31.5) rectangle (axis cs:35.5,32.5);
\fill [black] (axis cs:35.5,31.5) rectangle (axis cs:36.5,32.5);
\fill [black] (axis cs:36.5,31.5) rectangle (axis cs:37.5,32.5);
\fill [black] (axis cs:37.5,31.5) rectangle (axis cs:38.5,32.5);
\fill [black] (axis cs:38.5,31.5) rectangle (axis cs:39.5,32.5);
\fill [black] (axis cs:39.5,31.5) rectangle (axis cs:40.5,32.5);
\fill [black] (axis cs:40.5,31.5) rectangle (axis cs:41.5,32.5);
\fill [black] (axis cs:41.5,31.5) rectangle (axis cs:42.5,32.5);
\fill [black] (axis cs:42.5,31.5) rectangle (axis cs:43.5,32.5);
\fill [black] (axis cs:43.5,31.5) rectangle (axis cs:44.5,32.5);
\fill [black] (axis cs:44.5,31.5) rectangle (axis cs:45.5,32.5);
\fill [black] (axis cs:45.5,31.5) rectangle (axis cs:46.5,32.5);
\fill [black] (axis cs:46.5,31.5) rectangle (axis cs:47.5,32.5);
\fill [black] (axis cs:47.5,31.5) rectangle (axis cs:48.5,32.5);
\fill [black] (axis cs:48.5,31.5) rectangle (axis cs:49.5,32.5);
\fill [black] (axis cs:49.5,31.5) rectangle (axis cs:50.5,32.5);
\fill [black] (axis cs:0.5,32.5) rectangle (axis cs:1.5,33.5);
\fill [black] (axis cs:1.5,32.5) rectangle (axis cs:2.5,33.5);
\fill [black] (axis cs:2.5,32.5) rectangle (axis cs:3.5,33.5);
\fill [black] (axis cs:3.5,32.5) rectangle (axis cs:4.5,33.5);
\fill [black] (axis cs:4.5,32.5) rectangle (axis cs:5.5,33.5);
\fill [black] (axis cs:5.5,32.5) rectangle (axis cs:6.5,33.5);
\fill [black] (axis cs:6.5,32.5) rectangle (axis cs:7.5,33.5);
\fill [black] (axis cs:7.5,32.5) rectangle (axis cs:8.5,33.5);
\fill [mycolor1] (axis cs:8.5,32.5) rectangle (axis cs:9.5,33.5);
\fill [mycolor1] (axis cs:9.5,32.5) rectangle (axis cs:10.5,33.5);
\fill [mycolor1] (axis cs:10.5,32.5) rectangle (axis cs:11.5,33.5);
\fill [mycolor2] (axis cs:11.5,32.5) rectangle (axis cs:12.5,33.5);
\fill [mycolor3] (axis cs:12.5,32.5) rectangle (axis cs:13.5,33.5);
\fill [mycolor3] (axis cs:13.5,32.5) rectangle (axis cs:14.5,33.5);
\fill [mycolor3] (axis cs:14.5,32.5) rectangle (axis cs:15.5,33.5);
\fill [mycolor3] (axis cs:15.5,32.5) rectangle (axis cs:16.5,33.5);
\fill [mycolor3] (axis cs:16.5,32.5) rectangle (axis cs:17.5,33.5);
\fill [mycolor2] (axis cs:17.5,32.5) rectangle (axis cs:18.5,33.5);
\fill [mycolor2] (axis cs:18.5,32.5) rectangle (axis cs:19.5,33.5);
\fill [mycolor1] (axis cs:19.5,32.5) rectangle (axis cs:20.5,33.5);
\fill [mycolor1] (axis cs:20.5,32.5) rectangle (axis cs:21.5,33.5);
\fill [black] (axis cs:21.5,32.5) rectangle (axis cs:22.5,33.5);
\fill [black] (axis cs:22.5,32.5) rectangle (axis cs:23.5,33.5);
\fill [black] (axis cs:23.5,32.5) rectangle (axis cs:24.5,33.5);
\fill [black] (axis cs:24.5,32.5) rectangle (axis cs:25.5,33.5);
\fill [black] (axis cs:25.5,32.5) rectangle (axis cs:26.5,33.5);
\fill [black] (axis cs:26.5,32.5) rectangle (axis cs:27.5,33.5);
\fill [black] (axis cs:27.5,32.5) rectangle (axis cs:28.5,33.5);
\fill [black] (axis cs:28.5,32.5) rectangle (axis cs:29.5,33.5);
\fill [black] (axis cs:29.5,32.5) rectangle (axis cs:30.5,33.5);
\fill [black] (axis cs:30.5,32.5) rectangle (axis cs:31.5,33.5);
\fill [black] (axis cs:31.5,32.5) rectangle (axis cs:32.5,33.5);
\fill [black] (axis cs:32.5,32.5) rectangle (axis cs:33.5,33.5);
\fill [black] (axis cs:33.5,32.5) rectangle (axis cs:34.5,33.5);
\fill [black] (axis cs:34.5,32.5) rectangle (axis cs:35.5,33.5);
\fill [black] (axis cs:35.5,32.5) rectangle (axis cs:36.5,33.5);
\fill [black] (axis cs:36.5,32.5) rectangle (axis cs:37.5,33.5);
\fill [black] (axis cs:37.5,32.5) rectangle (axis cs:38.5,33.5);
\fill [black] (axis cs:38.5,32.5) rectangle (axis cs:39.5,33.5);
\fill [black] (axis cs:39.5,32.5) rectangle (axis cs:40.5,33.5);
\fill [black] (axis cs:40.5,32.5) rectangle (axis cs:41.5,33.5);
\fill [black] (axis cs:41.5,32.5) rectangle (axis cs:42.5,33.5);
\fill [black] (axis cs:42.5,32.5) rectangle (axis cs:43.5,33.5);
\fill [black] (axis cs:43.5,32.5) rectangle (axis cs:44.5,33.5);
\fill [black] (axis cs:44.5,32.5) rectangle (axis cs:45.5,33.5);
\fill [black] (axis cs:45.5,32.5) rectangle (axis cs:46.5,33.5);
\fill [black] (axis cs:46.5,32.5) rectangle (axis cs:47.5,33.5);
\fill [black] (axis cs:47.5,32.5) rectangle (axis cs:48.5,33.5);
\fill [black] (axis cs:48.5,32.5) rectangle (axis cs:49.5,33.5);
\fill [black] (axis cs:49.5,32.5) rectangle (axis cs:50.5,33.5);
\fill [black] (axis cs:0.5,33.5) rectangle (axis cs:1.5,34.5);
\fill [black] (axis cs:1.5,33.5) rectangle (axis cs:2.5,34.5);
\fill [black] (axis cs:2.5,33.5) rectangle (axis cs:3.5,34.5);
\fill [black] (axis cs:3.5,33.5) rectangle (axis cs:4.5,34.5);
\fill [black] (axis cs:4.5,33.5) rectangle (axis cs:5.5,34.5);
\fill [black] (axis cs:5.5,33.5) rectangle (axis cs:6.5,34.5);
\fill [black] (axis cs:6.5,33.5) rectangle (axis cs:7.5,34.5);
\fill [black] (axis cs:7.5,33.5) rectangle (axis cs:8.5,34.5);
\fill [black] (axis cs:8.5,33.5) rectangle (axis cs:9.5,34.5);
\fill [mycolor1] (axis cs:9.5,33.5) rectangle (axis cs:10.5,34.5);
\fill [mycolor1] (axis cs:10.5,33.5) rectangle (axis cs:11.5,34.5);
\fill [mycolor2] (axis cs:11.5,33.5) rectangle (axis cs:12.5,34.5);
\fill [mycolor2] (axis cs:12.5,33.5) rectangle (axis cs:13.5,34.5);
\fill [mycolor3] (axis cs:13.5,33.5) rectangle (axis cs:14.5,34.5);
\fill [mycolor3] (axis cs:14.5,33.5) rectangle (axis cs:15.5,34.5);
\fill [mycolor3] (axis cs:15.5,33.5) rectangle (axis cs:16.5,34.5);
\fill [mycolor2] (axis cs:16.5,33.5) rectangle (axis cs:17.5,34.5);
\fill [mycolor2] (axis cs:17.5,33.5) rectangle (axis cs:18.5,34.5);
\fill [mycolor2] (axis cs:18.5,33.5) rectangle (axis cs:19.5,34.5);
\fill [mycolor1] (axis cs:19.5,33.5) rectangle (axis cs:20.5,34.5);
\fill [mycolor1] (axis cs:20.5,33.5) rectangle (axis cs:21.5,34.5);
\fill [black] (axis cs:21.5,33.5) rectangle (axis cs:22.5,34.5);
\fill [black] (axis cs:22.5,33.5) rectangle (axis cs:23.5,34.5);
\fill [black] (axis cs:23.5,33.5) rectangle (axis cs:24.5,34.5);
\fill [black] (axis cs:24.5,33.5) rectangle (axis cs:25.5,34.5);
\fill [black] (axis cs:25.5,33.5) rectangle (axis cs:26.5,34.5);
\fill [black] (axis cs:26.5,33.5) rectangle (axis cs:27.5,34.5);
\fill [black] (axis cs:27.5,33.5) rectangle (axis cs:28.5,34.5);
\fill [black] (axis cs:28.5,33.5) rectangle (axis cs:29.5,34.5);
\fill [mycolor1] (axis cs:29.5,33.5) rectangle (axis cs:30.5,34.5);
\fill [mycolor1] (axis cs:30.5,33.5) rectangle (axis cs:31.5,34.5);
\fill [mycolor1] (axis cs:31.5,33.5) rectangle (axis cs:32.5,34.5);
\fill [mycolor1] (axis cs:32.5,33.5) rectangle (axis cs:33.5,34.5);
\fill [mycolor1] (axis cs:33.5,33.5) rectangle (axis cs:34.5,34.5);
\fill [mycolor1] (axis cs:34.5,33.5) rectangle (axis cs:35.5,34.5);
\fill [mycolor1] (axis cs:35.5,33.5) rectangle (axis cs:36.5,34.5);
\fill [mycolor1] (axis cs:36.5,33.5) rectangle (axis cs:37.5,34.5);
\fill [mycolor1] (axis cs:37.5,33.5) rectangle (axis cs:38.5,34.5);
\fill [black] (axis cs:38.5,33.5) rectangle (axis cs:39.5,34.5);
\fill [black] (axis cs:39.5,33.5) rectangle (axis cs:40.5,34.5);
\fill [black] (axis cs:40.5,33.5) rectangle (axis cs:41.5,34.5);
\fill [black] (axis cs:41.5,33.5) rectangle (axis cs:42.5,34.5);
\fill [black] (axis cs:42.5,33.5) rectangle (axis cs:43.5,34.5);
\fill [black] (axis cs:43.5,33.5) rectangle (axis cs:44.5,34.5);
\fill [black] (axis cs:44.5,33.5) rectangle (axis cs:45.5,34.5);
\fill [black] (axis cs:45.5,33.5) rectangle (axis cs:46.5,34.5);
\fill [black] (axis cs:46.5,33.5) rectangle (axis cs:47.5,34.5);
\fill [black] (axis cs:47.5,33.5) rectangle (axis cs:48.5,34.5);
\fill [black] (axis cs:48.5,33.5) rectangle (axis cs:49.5,34.5);
\fill [black] (axis cs:49.5,33.5) rectangle (axis cs:50.5,34.5);
\fill [black] (axis cs:0.5,34.5) rectangle (axis cs:1.5,35.5);
\fill [black] (axis cs:1.5,34.5) rectangle (axis cs:2.5,35.5);
\fill [black] (axis cs:2.5,34.5) rectangle (axis cs:3.5,35.5);
\fill [black] (axis cs:3.5,34.5) rectangle (axis cs:4.5,35.5);
\fill [black] (axis cs:4.5,34.5) rectangle (axis cs:5.5,35.5);
\fill [black] (axis cs:5.5,34.5) rectangle (axis cs:6.5,35.5);
\fill [black] (axis cs:6.5,34.5) rectangle (axis cs:7.5,35.5);
\fill [black] (axis cs:7.5,34.5) rectangle (axis cs:8.5,35.5);
\fill [black] (axis cs:8.5,34.5) rectangle (axis cs:9.5,35.5);
\fill [black] (axis cs:9.5,34.5) rectangle (axis cs:10.5,35.5);
\fill [mycolor1] (axis cs:10.5,34.5) rectangle (axis cs:11.5,35.5);
\fill [mycolor1] (axis cs:11.5,34.5) rectangle (axis cs:12.5,35.5);
\fill [mycolor1] (axis cs:12.5,34.5) rectangle (axis cs:13.5,35.5);
\fill [mycolor2] (axis cs:13.5,34.5) rectangle (axis cs:14.5,35.5);
\fill [mycolor2] (axis cs:14.5,34.5) rectangle (axis cs:15.5,35.5);
\fill [mycolor2] (axis cs:15.5,34.5) rectangle (axis cs:16.5,35.5);
\fill [mycolor2] (axis cs:16.5,34.5) rectangle (axis cs:17.5,35.5);
\fill [mycolor2] (axis cs:17.5,34.5) rectangle (axis cs:18.5,35.5);
\fill [mycolor1] (axis cs:18.5,34.5) rectangle (axis cs:19.5,35.5);
\fill [mycolor1] (axis cs:19.5,34.5) rectangle (axis cs:20.5,35.5);
\fill [mycolor1] (axis cs:20.5,34.5) rectangle (axis cs:21.5,35.5);
\fill [black] (axis cs:21.5,34.5) rectangle (axis cs:22.5,35.5);
\fill [black] (axis cs:22.5,34.5) rectangle (axis cs:23.5,35.5);
\fill [black] (axis cs:23.5,34.5) rectangle (axis cs:24.5,35.5);
\fill [black] (axis cs:24.5,34.5) rectangle (axis cs:25.5,35.5);
\fill [black] (axis cs:25.5,34.5) rectangle (axis cs:26.5,35.5);
\fill [black] (axis cs:26.5,34.5) rectangle (axis cs:27.5,35.5);
\fill [black] (axis cs:27.5,34.5) rectangle (axis cs:28.5,35.5);
\fill [black] (axis cs:28.5,34.5) rectangle (axis cs:29.5,35.5);
\fill [mycolor1] (axis cs:29.5,34.5) rectangle (axis cs:30.5,35.5);
\fill [mycolor1] (axis cs:30.5,34.5) rectangle (axis cs:31.5,35.5);
\fill [mycolor1] (axis cs:31.5,34.5) rectangle (axis cs:32.5,35.5);
\fill [mycolor1] (axis cs:32.5,34.5) rectangle (axis cs:33.5,35.5);
\fill [mycolor1] (axis cs:33.5,34.5) rectangle (axis cs:34.5,35.5);
\fill [mycolor1] (axis cs:34.5,34.5) rectangle (axis cs:35.5,35.5);
\fill [mycolor1] (axis cs:35.5,34.5) rectangle (axis cs:36.5,35.5);
\fill [mycolor1] (axis cs:36.5,34.5) rectangle (axis cs:37.5,35.5);
\fill [mycolor1] (axis cs:37.5,34.5) rectangle (axis cs:38.5,35.5);
\fill [black] (axis cs:38.5,34.5) rectangle (axis cs:39.5,35.5);
\fill [black] (axis cs:39.5,34.5) rectangle (axis cs:40.5,35.5);
\fill [black] (axis cs:40.5,34.5) rectangle (axis cs:41.5,35.5);
\fill [black] (axis cs:41.5,34.5) rectangle (axis cs:42.5,35.5);
\fill [black] (axis cs:42.5,34.5) rectangle (axis cs:43.5,35.5);
\fill [black] (axis cs:43.5,34.5) rectangle (axis cs:44.5,35.5);
\fill [black] (axis cs:44.5,34.5) rectangle (axis cs:45.5,35.5);
\fill [black] (axis cs:45.5,34.5) rectangle (axis cs:46.5,35.5);
\fill [black] (axis cs:46.5,34.5) rectangle (axis cs:47.5,35.5);
\fill [black] (axis cs:47.5,34.5) rectangle (axis cs:48.5,35.5);
\fill [black] (axis cs:48.5,34.5) rectangle (axis cs:49.5,35.5);
\fill [black] (axis cs:49.5,34.5) rectangle (axis cs:50.5,35.5);
\fill [black] (axis cs:0.5,35.5) rectangle (axis cs:1.5,36.5);
\fill [black] (axis cs:1.5,35.5) rectangle (axis cs:2.5,36.5);
\fill [black] (axis cs:2.5,35.5) rectangle (axis cs:3.5,36.5);
\fill [black] (axis cs:3.5,35.5) rectangle (axis cs:4.5,36.5);
\fill [black] (axis cs:4.5,35.5) rectangle (axis cs:5.5,36.5);
\fill [black] (axis cs:5.5,35.5) rectangle (axis cs:6.5,36.5);
\fill [black] (axis cs:6.5,35.5) rectangle (axis cs:7.5,36.5);
\fill [black] (axis cs:7.5,35.5) rectangle (axis cs:8.5,36.5);
\fill [black] (axis cs:8.5,35.5) rectangle (axis cs:9.5,36.5);
\fill [black] (axis cs:9.5,35.5) rectangle (axis cs:10.5,36.5);
\fill [black] (axis cs:10.5,35.5) rectangle (axis cs:11.5,36.5);
\fill [mycolor1] (axis cs:11.5,35.5) rectangle (axis cs:12.5,36.5);
\fill [mycolor1] (axis cs:12.5,35.5) rectangle (axis cs:13.5,36.5);
\fill [mycolor2] (axis cs:13.5,35.5) rectangle (axis cs:14.5,36.5);
\fill [mycolor2] (axis cs:14.5,35.5) rectangle (axis cs:15.5,36.5);
\fill [mycolor2] (axis cs:15.5,35.5) rectangle (axis cs:16.5,36.5);
\fill [mycolor1] (axis cs:16.5,35.5) rectangle (axis cs:17.5,36.5);
\fill [mycolor1] (axis cs:17.5,35.5) rectangle (axis cs:18.5,36.5);
\fill [mycolor1] (axis cs:18.5,35.5) rectangle (axis cs:19.5,36.5);
\fill [mycolor1] (axis cs:19.5,35.5) rectangle (axis cs:20.5,36.5);
\fill [black] (axis cs:20.5,35.5) rectangle (axis cs:21.5,36.5);
\fill [black] (axis cs:21.5,35.5) rectangle (axis cs:22.5,36.5);
\fill [black] (axis cs:22.5,35.5) rectangle (axis cs:23.5,36.5);
\fill [black] (axis cs:23.5,35.5) rectangle (axis cs:24.5,36.5);
\fill [black] (axis cs:24.5,35.5) rectangle (axis cs:25.5,36.5);
\fill [black] (axis cs:25.5,35.5) rectangle (axis cs:26.5,36.5);
\fill [black] (axis cs:26.5,35.5) rectangle (axis cs:27.5,36.5);
\fill [black] (axis cs:27.5,35.5) rectangle (axis cs:28.5,36.5);
\fill [black] (axis cs:28.5,35.5) rectangle (axis cs:29.5,36.5);
\fill [mycolor1] (axis cs:29.5,35.5) rectangle (axis cs:30.5,36.5);
\fill [mycolor1] (axis cs:30.5,35.5) rectangle (axis cs:31.5,36.5);
\fill [mycolor1] (axis cs:31.5,35.5) rectangle (axis cs:32.5,36.5);
\fill [mycolor1] (axis cs:32.5,35.5) rectangle (axis cs:33.5,36.5);
\fill [mycolor1] (axis cs:33.5,35.5) rectangle (axis cs:34.5,36.5);
\fill [mycolor1] (axis cs:34.5,35.5) rectangle (axis cs:35.5,36.5);
\fill [mycolor1] (axis cs:35.5,35.5) rectangle (axis cs:36.5,36.5);
\fill [mycolor1] (axis cs:36.5,35.5) rectangle (axis cs:37.5,36.5);
\fill [mycolor1] (axis cs:37.5,35.5) rectangle (axis cs:38.5,36.5);
\fill [black] (axis cs:38.5,35.5) rectangle (axis cs:39.5,36.5);
\fill [black] (axis cs:39.5,35.5) rectangle (axis cs:40.5,36.5);
\fill [black] (axis cs:40.5,35.5) rectangle (axis cs:41.5,36.5);
\fill [black] (axis cs:41.5,35.5) rectangle (axis cs:42.5,36.5);
\fill [black] (axis cs:42.5,35.5) rectangle (axis cs:43.5,36.5);
\fill [black] (axis cs:43.5,35.5) rectangle (axis cs:44.5,36.5);
\fill [black] (axis cs:44.5,35.5) rectangle (axis cs:45.5,36.5);
\fill [black] (axis cs:45.5,35.5) rectangle (axis cs:46.5,36.5);
\fill [black] (axis cs:46.5,35.5) rectangle (axis cs:47.5,36.5);
\fill [black] (axis cs:47.5,35.5) rectangle (axis cs:48.5,36.5);
\fill [black] (axis cs:48.5,35.5) rectangle (axis cs:49.5,36.5);
\fill [black] (axis cs:49.5,35.5) rectangle (axis cs:50.5,36.5);
\fill [black] (axis cs:0.5,36.5) rectangle (axis cs:1.5,37.5);
\fill [black] (axis cs:1.5,36.5) rectangle (axis cs:2.5,37.5);
\fill [black] (axis cs:2.5,36.5) rectangle (axis cs:3.5,37.5);
\fill [black] (axis cs:3.5,36.5) rectangle (axis cs:4.5,37.5);
\fill [black] (axis cs:4.5,36.5) rectangle (axis cs:5.5,37.5);
\fill [black] (axis cs:5.5,36.5) rectangle (axis cs:6.5,37.5);
\fill [black] (axis cs:6.5,36.5) rectangle (axis cs:7.5,37.5);
\fill [black] (axis cs:7.5,36.5) rectangle (axis cs:8.5,37.5);
\fill [black] (axis cs:8.5,36.5) rectangle (axis cs:9.5,37.5);
\fill [black] (axis cs:9.5,36.5) rectangle (axis cs:10.5,37.5);
\fill [black] (axis cs:10.5,36.5) rectangle (axis cs:11.5,37.5);
\fill [black] (axis cs:11.5,36.5) rectangle (axis cs:12.5,37.5);
\fill [mycolor1] (axis cs:12.5,36.5) rectangle (axis cs:13.5,37.5);
\fill [mycolor1] (axis cs:13.5,36.5) rectangle (axis cs:14.5,37.5);
\fill [mycolor1] (axis cs:14.5,36.5) rectangle (axis cs:15.5,37.5);
\fill [mycolor1] (axis cs:15.5,36.5) rectangle (axis cs:16.5,37.5);
\fill [mycolor1] (axis cs:16.5,36.5) rectangle (axis cs:17.5,37.5);
\fill [mycolor1] (axis cs:17.5,36.5) rectangle (axis cs:18.5,37.5);
\fill [mycolor1] (axis cs:18.5,36.5) rectangle (axis cs:19.5,37.5);
\fill [mycolor1] (axis cs:19.5,36.5) rectangle (axis cs:20.5,37.5);
\fill [black] (axis cs:20.5,36.5) rectangle (axis cs:21.5,37.5);
\fill [black] (axis cs:21.5,36.5) rectangle (axis cs:22.5,37.5);
\fill [black] (axis cs:22.5,36.5) rectangle (axis cs:23.5,37.5);
\fill [black] (axis cs:23.5,36.5) rectangle (axis cs:24.5,37.5);
\fill [black] (axis cs:24.5,36.5) rectangle (axis cs:25.5,37.5);
\fill [black] (axis cs:25.5,36.5) rectangle (axis cs:26.5,37.5);
\fill [black] (axis cs:26.5,36.5) rectangle (axis cs:27.5,37.5);
\fill [black] (axis cs:27.5,36.5) rectangle (axis cs:28.5,37.5);
\fill [black] (axis cs:28.5,36.5) rectangle (axis cs:29.5,37.5);
\fill [mycolor1] (axis cs:29.5,36.5) rectangle (axis cs:30.5,37.5);
\fill [mycolor1] (axis cs:30.5,36.5) rectangle (axis cs:31.5,37.5);
\fill [mycolor1] (axis cs:31.5,36.5) rectangle (axis cs:32.5,37.5);
\fill [mycolor1] (axis cs:32.5,36.5) rectangle (axis cs:33.5,37.5);
\fill [mycolor1] (axis cs:33.5,36.5) rectangle (axis cs:34.5,37.5);
\fill [mycolor1] (axis cs:34.5,36.5) rectangle (axis cs:35.5,37.5);
\fill [mycolor1] (axis cs:35.5,36.5) rectangle (axis cs:36.5,37.5);
\fill [mycolor1] (axis cs:36.5,36.5) rectangle (axis cs:37.5,37.5);
\fill [mycolor1] (axis cs:37.5,36.5) rectangle (axis cs:38.5,37.5);
\fill [black] (axis cs:38.5,36.5) rectangle (axis cs:39.5,37.5);
\fill [black] (axis cs:39.5,36.5) rectangle (axis cs:40.5,37.5);
\fill [black] (axis cs:40.5,36.5) rectangle (axis cs:41.5,37.5);
\fill [black] (axis cs:41.5,36.5) rectangle (axis cs:42.5,37.5);
\fill [black] (axis cs:42.5,36.5) rectangle (axis cs:43.5,37.5);
\fill [black] (axis cs:43.5,36.5) rectangle (axis cs:44.5,37.5);
\fill [black] (axis cs:44.5,36.5) rectangle (axis cs:45.5,37.5);
\fill [black] (axis cs:45.5,36.5) rectangle (axis cs:46.5,37.5);
\fill [black] (axis cs:46.5,36.5) rectangle (axis cs:47.5,37.5);
\fill [black] (axis cs:47.5,36.5) rectangle (axis cs:48.5,37.5);
\fill [black] (axis cs:48.5,36.5) rectangle (axis cs:49.5,37.5);
\fill [black] (axis cs:49.5,36.5) rectangle (axis cs:50.5,37.5);
\fill [black] (axis cs:0.5,37.5) rectangle (axis cs:1.5,38.5);
\fill [black] (axis cs:1.5,37.5) rectangle (axis cs:2.5,38.5);
\fill [black] (axis cs:2.5,37.5) rectangle (axis cs:3.5,38.5);
\fill [black] (axis cs:3.5,37.5) rectangle (axis cs:4.5,38.5);
\fill [black] (axis cs:4.5,37.5) rectangle (axis cs:5.5,38.5);
\fill [black] (axis cs:5.5,37.5) rectangle (axis cs:6.5,38.5);
\fill [black] (axis cs:6.5,37.5) rectangle (axis cs:7.5,38.5);
\fill [black] (axis cs:7.5,37.5) rectangle (axis cs:8.5,38.5);
\fill [black] (axis cs:8.5,37.5) rectangle (axis cs:9.5,38.5);
\fill [black] (axis cs:9.5,37.5) rectangle (axis cs:10.5,38.5);
\fill [black] (axis cs:10.5,37.5) rectangle (axis cs:11.5,38.5);
\fill [black] (axis cs:11.5,37.5) rectangle (axis cs:12.5,38.5);
\fill [black] (axis cs:12.5,37.5) rectangle (axis cs:13.5,38.5);
\fill [mycolor1] (axis cs:13.5,37.5) rectangle (axis cs:14.5,38.5);
\fill [mycolor1] (axis cs:14.5,37.5) rectangle (axis cs:15.5,38.5);
\fill [mycolor1] (axis cs:15.5,37.5) rectangle (axis cs:16.5,38.5);
\fill [mycolor1] (axis cs:16.5,37.5) rectangle (axis cs:17.5,38.5);
\fill [mycolor1] (axis cs:17.5,37.5) rectangle (axis cs:18.5,38.5);
\fill [black] (axis cs:18.5,37.5) rectangle (axis cs:19.5,38.5);
\fill [black] (axis cs:19.5,37.5) rectangle (axis cs:20.5,38.5);
\fill [black] (axis cs:20.5,37.5) rectangle (axis cs:21.5,38.5);
\fill [black] (axis cs:21.5,37.5) rectangle (axis cs:22.5,38.5);
\fill [black] (axis cs:22.5,37.5) rectangle (axis cs:23.5,38.5);
\fill [black] (axis cs:23.5,37.5) rectangle (axis cs:24.5,38.5);
\fill [black] (axis cs:24.5,37.5) rectangle (axis cs:25.5,38.5);
\fill [black] (axis cs:25.5,37.5) rectangle (axis cs:26.5,38.5);
\fill [black] (axis cs:26.5,37.5) rectangle (axis cs:27.5,38.5);
\fill [black] (axis cs:27.5,37.5) rectangle (axis cs:28.5,38.5);
\fill [black] (axis cs:28.5,37.5) rectangle (axis cs:29.5,38.5);
\fill [mycolor1] (axis cs:29.5,37.5) rectangle (axis cs:30.5,38.5);
\fill [mycolor1] (axis cs:30.5,37.5) rectangle (axis cs:31.5,38.5);
\fill [mycolor1] (axis cs:31.5,37.5) rectangle (axis cs:32.5,38.5);
\fill [mycolor1] (axis cs:32.5,37.5) rectangle (axis cs:33.5,38.5);
\fill [mycolor1] (axis cs:33.5,37.5) rectangle (axis cs:34.5,38.5);
\fill [mycolor1] (axis cs:34.5,37.5) rectangle (axis cs:35.5,38.5);
\fill [mycolor1] (axis cs:35.5,37.5) rectangle (axis cs:36.5,38.5);
\fill [mycolor1] (axis cs:36.5,37.5) rectangle (axis cs:37.5,38.5);
\fill [mycolor1] (axis cs:37.5,37.5) rectangle (axis cs:38.5,38.5);
\fill [black] (axis cs:38.5,37.5) rectangle (axis cs:39.5,38.5);
\fill [black] (axis cs:39.5,37.5) rectangle (axis cs:40.5,38.5);
\fill [black] (axis cs:40.5,37.5) rectangle (axis cs:41.5,38.5);
\fill [black] (axis cs:41.5,37.5) rectangle (axis cs:42.5,38.5);
\fill [black] (axis cs:42.5,37.5) rectangle (axis cs:43.5,38.5);
\fill [black] (axis cs:43.5,37.5) rectangle (axis cs:44.5,38.5);
\fill [black] (axis cs:44.5,37.5) rectangle (axis cs:45.5,38.5);
\fill [black] (axis cs:45.5,37.5) rectangle (axis cs:46.5,38.5);
\fill [black] (axis cs:46.5,37.5) rectangle (axis cs:47.5,38.5);
\fill [black] (axis cs:47.5,37.5) rectangle (axis cs:48.5,38.5);
\fill [black] (axis cs:48.5,37.5) rectangle (axis cs:49.5,38.5);
\fill [black] (axis cs:49.5,37.5) rectangle (axis cs:50.5,38.5);
\fill [black] (axis cs:0.5,38.5) rectangle (axis cs:1.5,39.5);
\fill [black] (axis cs:1.5,38.5) rectangle (axis cs:2.5,39.5);
\fill [black] (axis cs:2.5,38.5) rectangle (axis cs:3.5,39.5);
\fill [black] (axis cs:3.5,38.5) rectangle (axis cs:4.5,39.5);
\fill [black] (axis cs:4.5,38.5) rectangle (axis cs:5.5,39.5);
\fill [black] (axis cs:5.5,38.5) rectangle (axis cs:6.5,39.5);
\fill [black] (axis cs:6.5,38.5) rectangle (axis cs:7.5,39.5);
\fill [black] (axis cs:7.5,38.5) rectangle (axis cs:8.5,39.5);
\fill [black] (axis cs:8.5,38.5) rectangle (axis cs:9.5,39.5);
\fill [black] (axis cs:9.5,38.5) rectangle (axis cs:10.5,39.5);
\fill [black] (axis cs:10.5,38.5) rectangle (axis cs:11.5,39.5);
\fill [black] (axis cs:11.5,38.5) rectangle (axis cs:12.5,39.5);
\fill [black] (axis cs:12.5,38.5) rectangle (axis cs:13.5,39.5);
\fill [black] (axis cs:13.5,38.5) rectangle (axis cs:14.5,39.5);
\fill [black] (axis cs:14.5,38.5) rectangle (axis cs:15.5,39.5);
\fill [black] (axis cs:15.5,38.5) rectangle (axis cs:16.5,39.5);
\fill [black] (axis cs:16.5,38.5) rectangle (axis cs:17.5,39.5);
\fill [black] (axis cs:17.5,38.5) rectangle (axis cs:18.5,39.5);
\fill [black] (axis cs:18.5,38.5) rectangle (axis cs:19.5,39.5);
\fill [black] (axis cs:19.5,38.5) rectangle (axis cs:20.5,39.5);
\fill [black] (axis cs:20.5,38.5) rectangle (axis cs:21.5,39.5);
\fill [black] (axis cs:21.5,38.5) rectangle (axis cs:22.5,39.5);
\fill [black] (axis cs:22.5,38.5) rectangle (axis cs:23.5,39.5);
\fill [black] (axis cs:23.5,38.5) rectangle (axis cs:24.5,39.5);
\fill [black] (axis cs:24.5,38.5) rectangle (axis cs:25.5,39.5);
\fill [black] (axis cs:25.5,38.5) rectangle (axis cs:26.5,39.5);
\fill [black] (axis cs:26.5,38.5) rectangle (axis cs:27.5,39.5);
\fill [black] (axis cs:27.5,38.5) rectangle (axis cs:28.5,39.5);
\fill [black] (axis cs:28.5,38.5) rectangle (axis cs:29.5,39.5);
\fill [mycolor1] (axis cs:29.5,38.5) rectangle (axis cs:30.5,39.5);
\fill [mycolor1] (axis cs:30.5,38.5) rectangle (axis cs:31.5,39.5);
\fill [mycolor1] (axis cs:31.5,38.5) rectangle (axis cs:32.5,39.5);
\fill [mycolor1] (axis cs:32.5,38.5) rectangle (axis cs:33.5,39.5);
\fill [mycolor1] (axis cs:33.5,38.5) rectangle (axis cs:34.5,39.5);
\fill [mycolor1] (axis cs:34.5,38.5) rectangle (axis cs:35.5,39.5);
\fill [mycolor1] (axis cs:35.5,38.5) rectangle (axis cs:36.5,39.5);
\fill [mycolor1] (axis cs:36.5,38.5) rectangle (axis cs:37.5,39.5);
\fill [mycolor1] (axis cs:37.5,38.5) rectangle (axis cs:38.5,39.5);
\fill [black] (axis cs:38.5,38.5) rectangle (axis cs:39.5,39.5);
\fill [black] (axis cs:39.5,38.5) rectangle (axis cs:40.5,39.5);
\fill [black] (axis cs:40.5,38.5) rectangle (axis cs:41.5,39.5);
\fill [black] (axis cs:41.5,38.5) rectangle (axis cs:42.5,39.5);
\fill [black] (axis cs:42.5,38.5) rectangle (axis cs:43.5,39.5);
\fill [black] (axis cs:43.5,38.5) rectangle (axis cs:44.5,39.5);
\fill [black] (axis cs:44.5,38.5) rectangle (axis cs:45.5,39.5);
\fill [black] (axis cs:45.5,38.5) rectangle (axis cs:46.5,39.5);
\fill [black] (axis cs:46.5,38.5) rectangle (axis cs:47.5,39.5);
\fill [black] (axis cs:47.5,38.5) rectangle (axis cs:48.5,39.5);
\fill [black] (axis cs:48.5,38.5) rectangle (axis cs:49.5,39.5);
\fill [black] (axis cs:49.5,38.5) rectangle (axis cs:50.5,39.5);
\fill [black] (axis cs:0.5,39.5) rectangle (axis cs:1.5,40.5);
\fill [black] (axis cs:1.5,39.5) rectangle (axis cs:2.5,40.5);
\fill [black] (axis cs:2.5,39.5) rectangle (axis cs:3.5,40.5);
\fill [black] (axis cs:3.5,39.5) rectangle (axis cs:4.5,40.5);
\fill [black] (axis cs:4.5,39.5) rectangle (axis cs:5.5,40.5);
\fill [black] (axis cs:5.5,39.5) rectangle (axis cs:6.5,40.5);
\fill [black] (axis cs:6.5,39.5) rectangle (axis cs:7.5,40.5);
\fill [black] (axis cs:7.5,39.5) rectangle (axis cs:8.5,40.5);
\fill [black] (axis cs:8.5,39.5) rectangle (axis cs:9.5,40.5);
\fill [black] (axis cs:9.5,39.5) rectangle (axis cs:10.5,40.5);
\fill [black] (axis cs:10.5,39.5) rectangle (axis cs:11.5,40.5);
\fill [black] (axis cs:11.5,39.5) rectangle (axis cs:12.5,40.5);
\fill [black] (axis cs:12.5,39.5) rectangle (axis cs:13.5,40.5);
\fill [black] (axis cs:13.5,39.5) rectangle (axis cs:14.5,40.5);
\fill [black] (axis cs:14.5,39.5) rectangle (axis cs:15.5,40.5);
\fill [black] (axis cs:15.5,39.5) rectangle (axis cs:16.5,40.5);
\fill [black] (axis cs:16.5,39.5) rectangle (axis cs:17.5,40.5);
\fill [black] (axis cs:17.5,39.5) rectangle (axis cs:18.5,40.5);
\fill [black] (axis cs:18.5,39.5) rectangle (axis cs:19.5,40.5);
\fill [black] (axis cs:19.5,39.5) rectangle (axis cs:20.5,40.5);
\fill [black] (axis cs:20.5,39.5) rectangle (axis cs:21.5,40.5);
\fill [black] (axis cs:21.5,39.5) rectangle (axis cs:22.5,40.5);
\fill [black] (axis cs:22.5,39.5) rectangle (axis cs:23.5,40.5);
\fill [black] (axis cs:23.5,39.5) rectangle (axis cs:24.5,40.5);
\fill [black] (axis cs:24.5,39.5) rectangle (axis cs:25.5,40.5);
\fill [black] (axis cs:25.5,39.5) rectangle (axis cs:26.5,40.5);
\fill [black] (axis cs:26.5,39.5) rectangle (axis cs:27.5,40.5);
\fill [black] (axis cs:27.5,39.5) rectangle (axis cs:28.5,40.5);
\fill [black] (axis cs:28.5,39.5) rectangle (axis cs:29.5,40.5);
\fill [mycolor1] (axis cs:29.5,39.5) rectangle (axis cs:30.5,40.5);
\fill [mycolor1] (axis cs:30.5,39.5) rectangle (axis cs:31.5,40.5);
\fill [mycolor1] (axis cs:31.5,39.5) rectangle (axis cs:32.5,40.5);
\fill [mycolor1] (axis cs:32.5,39.5) rectangle (axis cs:33.5,40.5);
\fill [mycolor1] (axis cs:33.5,39.5) rectangle (axis cs:34.5,40.5);
\fill [mycolor1] (axis cs:34.5,39.5) rectangle (axis cs:35.5,40.5);
\fill [mycolor1] (axis cs:35.5,39.5) rectangle (axis cs:36.5,40.5);
\fill [mycolor1] (axis cs:36.5,39.5) rectangle (axis cs:37.5,40.5);
\fill [mycolor1] (axis cs:37.5,39.5) rectangle (axis cs:38.5,40.5);
\fill [black] (axis cs:38.5,39.5) rectangle (axis cs:39.5,40.5);
\fill [black] (axis cs:39.5,39.5) rectangle (axis cs:40.5,40.5);
\fill [black] (axis cs:40.5,39.5) rectangle (axis cs:41.5,40.5);
\fill [black] (axis cs:41.5,39.5) rectangle (axis cs:42.5,40.5);
\fill [black] (axis cs:42.5,39.5) rectangle (axis cs:43.5,40.5);
\fill [black] (axis cs:43.5,39.5) rectangle (axis cs:44.5,40.5);
\fill [black] (axis cs:44.5,39.5) rectangle (axis cs:45.5,40.5);
\fill [black] (axis cs:45.5,39.5) rectangle (axis cs:46.5,40.5);
\fill [black] (axis cs:46.5,39.5) rectangle (axis cs:47.5,40.5);
\fill [black] (axis cs:47.5,39.5) rectangle (axis cs:48.5,40.5);
\fill [black] (axis cs:48.5,39.5) rectangle (axis cs:49.5,40.5);
\fill [black] (axis cs:49.5,39.5) rectangle (axis cs:50.5,40.5);
\fill [black] (axis cs:0.5,40.5) rectangle (axis cs:1.5,41.5);
\fill [black] (axis cs:1.5,40.5) rectangle (axis cs:2.5,41.5);
\fill [black] (axis cs:2.5,40.5) rectangle (axis cs:3.5,41.5);
\fill [black] (axis cs:3.5,40.5) rectangle (axis cs:4.5,41.5);
\fill [black] (axis cs:4.5,40.5) rectangle (axis cs:5.5,41.5);
\fill [black] (axis cs:5.5,40.5) rectangle (axis cs:6.5,41.5);
\fill [black] (axis cs:6.5,40.5) rectangle (axis cs:7.5,41.5);
\fill [black] (axis cs:7.5,40.5) rectangle (axis cs:8.5,41.5);
\fill [black] (axis cs:8.5,40.5) rectangle (axis cs:9.5,41.5);
\fill [black] (axis cs:9.5,40.5) rectangle (axis cs:10.5,41.5);
\fill [black] (axis cs:10.5,40.5) rectangle (axis cs:11.5,41.5);
\fill [black] (axis cs:11.5,40.5) rectangle (axis cs:12.5,41.5);
\fill [black] (axis cs:12.5,40.5) rectangle (axis cs:13.5,41.5);
\fill [black] (axis cs:13.5,40.5) rectangle (axis cs:14.5,41.5);
\fill [black] (axis cs:14.5,40.5) rectangle (axis cs:15.5,41.5);
\fill [black] (axis cs:15.5,40.5) rectangle (axis cs:16.5,41.5);
\fill [black] (axis cs:16.5,40.5) rectangle (axis cs:17.5,41.5);
\fill [black] (axis cs:17.5,40.5) rectangle (axis cs:18.5,41.5);
\fill [black] (axis cs:18.5,40.5) rectangle (axis cs:19.5,41.5);
\fill [black] (axis cs:19.5,40.5) rectangle (axis cs:20.5,41.5);
\fill [black] (axis cs:20.5,40.5) rectangle (axis cs:21.5,41.5);
\fill [black] (axis cs:21.5,40.5) rectangle (axis cs:22.5,41.5);
\fill [black] (axis cs:22.5,40.5) rectangle (axis cs:23.5,41.5);
\fill [black] (axis cs:23.5,40.5) rectangle (axis cs:24.5,41.5);
\fill [black] (axis cs:24.5,40.5) rectangle (axis cs:25.5,41.5);
\fill [black] (axis cs:25.5,40.5) rectangle (axis cs:26.5,41.5);
\fill [black] (axis cs:26.5,40.5) rectangle (axis cs:27.5,41.5);
\fill [black] (axis cs:27.5,40.5) rectangle (axis cs:28.5,41.5);
\fill [black] (axis cs:28.5,40.5) rectangle (axis cs:29.5,41.5);
\fill [mycolor1] (axis cs:29.5,40.5) rectangle (axis cs:30.5,41.5);
\fill [mycolor1] (axis cs:30.5,40.5) rectangle (axis cs:31.5,41.5);
\fill [mycolor1] (axis cs:31.5,40.5) rectangle (axis cs:32.5,41.5);
\fill [mycolor1] (axis cs:32.5,40.5) rectangle (axis cs:33.5,41.5);
\fill [mycolor1] (axis cs:33.5,40.5) rectangle (axis cs:34.5,41.5);
\fill [mycolor1] (axis cs:34.5,40.5) rectangle (axis cs:35.5,41.5);
\fill [mycolor1] (axis cs:35.5,40.5) rectangle (axis cs:36.5,41.5);
\fill [mycolor1] (axis cs:36.5,40.5) rectangle (axis cs:37.5,41.5);
\fill [mycolor1] (axis cs:37.5,40.5) rectangle (axis cs:38.5,41.5);
\fill [black] (axis cs:38.5,40.5) rectangle (axis cs:39.5,41.5);
\fill [black] (axis cs:39.5,40.5) rectangle (axis cs:40.5,41.5);
\fill [black] (axis cs:40.5,40.5) rectangle (axis cs:41.5,41.5);
\fill [black] (axis cs:41.5,40.5) rectangle (axis cs:42.5,41.5);
\fill [black] (axis cs:42.5,40.5) rectangle (axis cs:43.5,41.5);
\fill [black] (axis cs:43.5,40.5) rectangle (axis cs:44.5,41.5);
\fill [black] (axis cs:44.5,40.5) rectangle (axis cs:45.5,41.5);
\fill [black] (axis cs:45.5,40.5) rectangle (axis cs:46.5,41.5);
\fill [black] (axis cs:46.5,40.5) rectangle (axis cs:47.5,41.5);
\fill [black] (axis cs:47.5,40.5) rectangle (axis cs:48.5,41.5);
\fill [black] (axis cs:48.5,40.5) rectangle (axis cs:49.5,41.5);
\fill [black] (axis cs:49.5,40.5) rectangle (axis cs:50.5,41.5);
\fill [black] (axis cs:0.5,41.5) rectangle (axis cs:1.5,42.5);
\fill [black] (axis cs:1.5,41.5) rectangle (axis cs:2.5,42.5);
\fill [black] (axis cs:2.5,41.5) rectangle (axis cs:3.5,42.5);
\fill [black] (axis cs:3.5,41.5) rectangle (axis cs:4.5,42.5);
\fill [black] (axis cs:4.5,41.5) rectangle (axis cs:5.5,42.5);
\fill [black] (axis cs:5.5,41.5) rectangle (axis cs:6.5,42.5);
\fill [black] (axis cs:6.5,41.5) rectangle (axis cs:7.5,42.5);
\fill [black] (axis cs:7.5,41.5) rectangle (axis cs:8.5,42.5);
\fill [black] (axis cs:8.5,41.5) rectangle (axis cs:9.5,42.5);
\fill [black] (axis cs:9.5,41.5) rectangle (axis cs:10.5,42.5);
\fill [black] (axis cs:10.5,41.5) rectangle (axis cs:11.5,42.5);
\fill [black] (axis cs:11.5,41.5) rectangle (axis cs:12.5,42.5);
\fill [black] (axis cs:12.5,41.5) rectangle (axis cs:13.5,42.5);
\fill [black] (axis cs:13.5,41.5) rectangle (axis cs:14.5,42.5);
\fill [black] (axis cs:14.5,41.5) rectangle (axis cs:15.5,42.5);
\fill [black] (axis cs:15.5,41.5) rectangle (axis cs:16.5,42.5);
\fill [black] (axis cs:16.5,41.5) rectangle (axis cs:17.5,42.5);
\fill [black] (axis cs:17.5,41.5) rectangle (axis cs:18.5,42.5);
\fill [black] (axis cs:18.5,41.5) rectangle (axis cs:19.5,42.5);
\fill [black] (axis cs:19.5,41.5) rectangle (axis cs:20.5,42.5);
\fill [black] (axis cs:20.5,41.5) rectangle (axis cs:21.5,42.5);
\fill [black] (axis cs:21.5,41.5) rectangle (axis cs:22.5,42.5);
\fill [black] (axis cs:22.5,41.5) rectangle (axis cs:23.5,42.5);
\fill [black] (axis cs:23.5,41.5) rectangle (axis cs:24.5,42.5);
\fill [black] (axis cs:24.5,41.5) rectangle (axis cs:25.5,42.5);
\fill [black] (axis cs:25.5,41.5) rectangle (axis cs:26.5,42.5);
\fill [black] (axis cs:26.5,41.5) rectangle (axis cs:27.5,42.5);
\fill [black] (axis cs:27.5,41.5) rectangle (axis cs:28.5,42.5);
\fill [black] (axis cs:28.5,41.5) rectangle (axis cs:29.5,42.5);
\fill [mycolor1] (axis cs:29.5,41.5) rectangle (axis cs:30.5,42.5);
\fill [mycolor1] (axis cs:30.5,41.5) rectangle (axis cs:31.5,42.5);
\fill [mycolor1] (axis cs:31.5,41.5) rectangle (axis cs:32.5,42.5);
\fill [mycolor1] (axis cs:32.5,41.5) rectangle (axis cs:33.5,42.5);
\fill [mycolor1] (axis cs:33.5,41.5) rectangle (axis cs:34.5,42.5);
\fill [mycolor1] (axis cs:34.5,41.5) rectangle (axis cs:35.5,42.5);
\fill [mycolor1] (axis cs:35.5,41.5) rectangle (axis cs:36.5,42.5);
\fill [mycolor1] (axis cs:36.5,41.5) rectangle (axis cs:37.5,42.5);
\fill [mycolor1] (axis cs:37.5,41.5) rectangle (axis cs:38.5,42.5);
\fill [black] (axis cs:38.5,41.5) rectangle (axis cs:39.5,42.5);
\fill [black] (axis cs:39.5,41.5) rectangle (axis cs:40.5,42.5);
\fill [black] (axis cs:40.5,41.5) rectangle (axis cs:41.5,42.5);
\fill [black] (axis cs:41.5,41.5) rectangle (axis cs:42.5,42.5);
\fill [black] (axis cs:42.5,41.5) rectangle (axis cs:43.5,42.5);
\fill [black] (axis cs:43.5,41.5) rectangle (axis cs:44.5,42.5);
\fill [black] (axis cs:44.5,41.5) rectangle (axis cs:45.5,42.5);
\fill [black] (axis cs:45.5,41.5) rectangle (axis cs:46.5,42.5);
\fill [black] (axis cs:46.5,41.5) rectangle (axis cs:47.5,42.5);
\fill [black] (axis cs:47.5,41.5) rectangle (axis cs:48.5,42.5);
\fill [black] (axis cs:48.5,41.5) rectangle (axis cs:49.5,42.5);
\fill [black] (axis cs:49.5,41.5) rectangle (axis cs:50.5,42.5);
\fill [black] (axis cs:0.5,42.5) rectangle (axis cs:1.5,43.5);
\fill [black] (axis cs:1.5,42.5) rectangle (axis cs:2.5,43.5);
\fill [black] (axis cs:2.5,42.5) rectangle (axis cs:3.5,43.5);
\fill [black] (axis cs:3.5,42.5) rectangle (axis cs:4.5,43.5);
\fill [black] (axis cs:4.5,42.5) rectangle (axis cs:5.5,43.5);
\fill [black] (axis cs:5.5,42.5) rectangle (axis cs:6.5,43.5);
\fill [black] (axis cs:6.5,42.5) rectangle (axis cs:7.5,43.5);
\fill [black] (axis cs:7.5,42.5) rectangle (axis cs:8.5,43.5);
\fill [black] (axis cs:8.5,42.5) rectangle (axis cs:9.5,43.5);
\fill [black] (axis cs:9.5,42.5) rectangle (axis cs:10.5,43.5);
\fill [black] (axis cs:10.5,42.5) rectangle (axis cs:11.5,43.5);
\fill [black] (axis cs:11.5,42.5) rectangle (axis cs:12.5,43.5);
\fill [black] (axis cs:12.5,42.5) rectangle (axis cs:13.5,43.5);
\fill [black] (axis cs:13.5,42.5) rectangle (axis cs:14.5,43.5);
\fill [black] (axis cs:14.5,42.5) rectangle (axis cs:15.5,43.5);
\fill [black] (axis cs:15.5,42.5) rectangle (axis cs:16.5,43.5);
\fill [black] (axis cs:16.5,42.5) rectangle (axis cs:17.5,43.5);
\fill [black] (axis cs:17.5,42.5) rectangle (axis cs:18.5,43.5);
\fill [black] (axis cs:18.5,42.5) rectangle (axis cs:19.5,43.5);
\fill [black] (axis cs:19.5,42.5) rectangle (axis cs:20.5,43.5);
\fill [black] (axis cs:20.5,42.5) rectangle (axis cs:21.5,43.5);
\fill [black] (axis cs:21.5,42.5) rectangle (axis cs:22.5,43.5);
\fill [black] (axis cs:22.5,42.5) rectangle (axis cs:23.5,43.5);
\fill [black] (axis cs:23.5,42.5) rectangle (axis cs:24.5,43.5);
\fill [black] (axis cs:24.5,42.5) rectangle (axis cs:25.5,43.5);
\fill [black] (axis cs:25.5,42.5) rectangle (axis cs:26.5,43.5);
\fill [black] (axis cs:26.5,42.5) rectangle (axis cs:27.5,43.5);
\fill [black] (axis cs:27.5,42.5) rectangle (axis cs:28.5,43.5);
\fill [black] (axis cs:28.5,42.5) rectangle (axis cs:29.5,43.5);
\fill [black] (axis cs:29.5,42.5) rectangle (axis cs:30.5,43.5);
\fill [black] (axis cs:30.5,42.5) rectangle (axis cs:31.5,43.5);
\fill [black] (axis cs:31.5,42.5) rectangle (axis cs:32.5,43.5);
\fill [black] (axis cs:32.5,42.5) rectangle (axis cs:33.5,43.5);
\fill [black] (axis cs:33.5,42.5) rectangle (axis cs:34.5,43.5);
\fill [black] (axis cs:34.5,42.5) rectangle (axis cs:35.5,43.5);
\fill [black] (axis cs:35.5,42.5) rectangle (axis cs:36.5,43.5);
\fill [black] (axis cs:36.5,42.5) rectangle (axis cs:37.5,43.5);
\fill [black] (axis cs:37.5,42.5) rectangle (axis cs:38.5,43.5);
\fill [black] (axis cs:38.5,42.5) rectangle (axis cs:39.5,43.5);
\fill [black] (axis cs:39.5,42.5) rectangle (axis cs:40.5,43.5);
\fill [black] (axis cs:40.5,42.5) rectangle (axis cs:41.5,43.5);
\fill [black] (axis cs:41.5,42.5) rectangle (axis cs:42.5,43.5);
\fill [black] (axis cs:42.5,42.5) rectangle (axis cs:43.5,43.5);
\fill [black] (axis cs:43.5,42.5) rectangle (axis cs:44.5,43.5);
\fill [black] (axis cs:44.5,42.5) rectangle (axis cs:45.5,43.5);
\fill [black] (axis cs:45.5,42.5) rectangle (axis cs:46.5,43.5);
\fill [black] (axis cs:46.5,42.5) rectangle (axis cs:47.5,43.5);
\fill [black] (axis cs:47.5,42.5) rectangle (axis cs:48.5,43.5);
\fill [black] (axis cs:48.5,42.5) rectangle (axis cs:49.5,43.5);
\fill [black] (axis cs:49.5,42.5) rectangle (axis cs:50.5,43.5);
\fill [black] (axis cs:0.5,43.5) rectangle (axis cs:1.5,44.5);
\fill [black] (axis cs:1.5,43.5) rectangle (axis cs:2.5,44.5);
\fill [black] (axis cs:2.5,43.5) rectangle (axis cs:3.5,44.5);
\fill [black] (axis cs:3.5,43.5) rectangle (axis cs:4.5,44.5);
\fill [black] (axis cs:4.5,43.5) rectangle (axis cs:5.5,44.5);
\fill [black] (axis cs:5.5,43.5) rectangle (axis cs:6.5,44.5);
\fill [black] (axis cs:6.5,43.5) rectangle (axis cs:7.5,44.5);
\fill [black] (axis cs:7.5,43.5) rectangle (axis cs:8.5,44.5);
\fill [black] (axis cs:8.5,43.5) rectangle (axis cs:9.5,44.5);
\fill [black] (axis cs:9.5,43.5) rectangle (axis cs:10.5,44.5);
\fill [black] (axis cs:10.5,43.5) rectangle (axis cs:11.5,44.5);
\fill [black] (axis cs:11.5,43.5) rectangle (axis cs:12.5,44.5);
\fill [black] (axis cs:12.5,43.5) rectangle (axis cs:13.5,44.5);
\fill [black] (axis cs:13.5,43.5) rectangle (axis cs:14.5,44.5);
\fill [black] (axis cs:14.5,43.5) rectangle (axis cs:15.5,44.5);
\fill [black] (axis cs:15.5,43.5) rectangle (axis cs:16.5,44.5);
\fill [black] (axis cs:16.5,43.5) rectangle (axis cs:17.5,44.5);
\fill [black] (axis cs:17.5,43.5) rectangle (axis cs:18.5,44.5);
\fill [black] (axis cs:18.5,43.5) rectangle (axis cs:19.5,44.5);
\fill [black] (axis cs:19.5,43.5) rectangle (axis cs:20.5,44.5);
\fill [black] (axis cs:20.5,43.5) rectangle (axis cs:21.5,44.5);
\fill [black] (axis cs:21.5,43.5) rectangle (axis cs:22.5,44.5);
\fill [black] (axis cs:22.5,43.5) rectangle (axis cs:23.5,44.5);
\fill [black] (axis cs:23.5,43.5) rectangle (axis cs:24.5,44.5);
\fill [black] (axis cs:24.5,43.5) rectangle (axis cs:25.5,44.5);
\fill [black] (axis cs:25.5,43.5) rectangle (axis cs:26.5,44.5);
\fill [black] (axis cs:26.5,43.5) rectangle (axis cs:27.5,44.5);
\fill [black] (axis cs:27.5,43.5) rectangle (axis cs:28.5,44.5);
\fill [black] (axis cs:28.5,43.5) rectangle (axis cs:29.5,44.5);
\fill [black] (axis cs:29.5,43.5) rectangle (axis cs:30.5,44.5);
\fill [black] (axis cs:30.5,43.5) rectangle (axis cs:31.5,44.5);
\fill [black] (axis cs:31.5,43.5) rectangle (axis cs:32.5,44.5);
\fill [black] (axis cs:32.5,43.5) rectangle (axis cs:33.5,44.5);
\fill [black] (axis cs:33.5,43.5) rectangle (axis cs:34.5,44.5);
\fill [black] (axis cs:34.5,43.5) rectangle (axis cs:35.5,44.5);
\fill [black] (axis cs:35.5,43.5) rectangle (axis cs:36.5,44.5);
\fill [black] (axis cs:36.5,43.5) rectangle (axis cs:37.5,44.5);
\fill [black] (axis cs:37.5,43.5) rectangle (axis cs:38.5,44.5);
\fill [black] (axis cs:38.5,43.5) rectangle (axis cs:39.5,44.5);
\fill [black] (axis cs:39.5,43.5) rectangle (axis cs:40.5,44.5);
\fill [black] (axis cs:40.5,43.5) rectangle (axis cs:41.5,44.5);
\fill [black] (axis cs:41.5,43.5) rectangle (axis cs:42.5,44.5);
\fill [black] (axis cs:42.5,43.5) rectangle (axis cs:43.5,44.5);
\fill [black] (axis cs:43.5,43.5) rectangle (axis cs:44.5,44.5);
\fill [black] (axis cs:44.5,43.5) rectangle (axis cs:45.5,44.5);
\fill [black] (axis cs:45.5,43.5) rectangle (axis cs:46.5,44.5);
\fill [black] (axis cs:46.5,43.5) rectangle (axis cs:47.5,44.5);
\fill [black] (axis cs:47.5,43.5) rectangle (axis cs:48.5,44.5);
\fill [black] (axis cs:48.5,43.5) rectangle (axis cs:49.5,44.5);
\fill [black] (axis cs:49.5,43.5) rectangle (axis cs:50.5,44.5);
\fill [black] (axis cs:0.5,44.5) rectangle (axis cs:1.5,45.5);
\fill [black] (axis cs:1.5,44.5) rectangle (axis cs:2.5,45.5);
\fill [black] (axis cs:2.5,44.5) rectangle (axis cs:3.5,45.5);
\fill [black] (axis cs:3.5,44.5) rectangle (axis cs:4.5,45.5);
\fill [black] (axis cs:4.5,44.5) rectangle (axis cs:5.5,45.5);
\fill [black] (axis cs:5.5,44.5) rectangle (axis cs:6.5,45.5);
\fill [black] (axis cs:6.5,44.5) rectangle (axis cs:7.5,45.5);
\fill [black] (axis cs:7.5,44.5) rectangle (axis cs:8.5,45.5);
\fill [black] (axis cs:8.5,44.5) rectangle (axis cs:9.5,45.5);
\fill [black] (axis cs:9.5,44.5) rectangle (axis cs:10.5,45.5);
\fill [black] (axis cs:10.5,44.5) rectangle (axis cs:11.5,45.5);
\fill [black] (axis cs:11.5,44.5) rectangle (axis cs:12.5,45.5);
\fill [black] (axis cs:12.5,44.5) rectangle (axis cs:13.5,45.5);
\fill [black] (axis cs:13.5,44.5) rectangle (axis cs:14.5,45.5);
\fill [black] (axis cs:14.5,44.5) rectangle (axis cs:15.5,45.5);
\fill [black] (axis cs:15.5,44.5) rectangle (axis cs:16.5,45.5);
\fill [black] (axis cs:16.5,44.5) rectangle (axis cs:17.5,45.5);
\fill [black] (axis cs:17.5,44.5) rectangle (axis cs:18.5,45.5);
\fill [black] (axis cs:18.5,44.5) rectangle (axis cs:19.5,45.5);
\fill [black] (axis cs:19.5,44.5) rectangle (axis cs:20.5,45.5);
\fill [black] (axis cs:20.5,44.5) rectangle (axis cs:21.5,45.5);
\fill [black] (axis cs:21.5,44.5) rectangle (axis cs:22.5,45.5);
\fill [black] (axis cs:22.5,44.5) rectangle (axis cs:23.5,45.5);
\fill [black] (axis cs:23.5,44.5) rectangle (axis cs:24.5,45.5);
\fill [black] (axis cs:24.5,44.5) rectangle (axis cs:25.5,45.5);
\fill [black] (axis cs:25.5,44.5) rectangle (axis cs:26.5,45.5);
\fill [black] (axis cs:26.5,44.5) rectangle (axis cs:27.5,45.5);
\fill [black] (axis cs:27.5,44.5) rectangle (axis cs:28.5,45.5);
\fill [black] (axis cs:28.5,44.5) rectangle (axis cs:29.5,45.5);
\fill [black] (axis cs:29.5,44.5) rectangle (axis cs:30.5,45.5);
\fill [black] (axis cs:30.5,44.5) rectangle (axis cs:31.5,45.5);
\fill [black] (axis cs:31.5,44.5) rectangle (axis cs:32.5,45.5);
\fill [black] (axis cs:32.5,44.5) rectangle (axis cs:33.5,45.5);
\fill [black] (axis cs:33.5,44.5) rectangle (axis cs:34.5,45.5);
\fill [black] (axis cs:34.5,44.5) rectangle (axis cs:35.5,45.5);
\fill [black] (axis cs:35.5,44.5) rectangle (axis cs:36.5,45.5);
\fill [black] (axis cs:36.5,44.5) rectangle (axis cs:37.5,45.5);
\fill [black] (axis cs:37.5,44.5) rectangle (axis cs:38.5,45.5);
\fill [black] (axis cs:38.5,44.5) rectangle (axis cs:39.5,45.5);
\fill [black] (axis cs:39.5,44.5) rectangle (axis cs:40.5,45.5);
\fill [black] (axis cs:40.5,44.5) rectangle (axis cs:41.5,45.5);
\fill [black] (axis cs:41.5,44.5) rectangle (axis cs:42.5,45.5);
\fill [black] (axis cs:42.5,44.5) rectangle (axis cs:43.5,45.5);
\fill [black] (axis cs:43.5,44.5) rectangle (axis cs:44.5,45.5);
\fill [black] (axis cs:44.5,44.5) rectangle (axis cs:45.5,45.5);
\fill [black] (axis cs:45.5,44.5) rectangle (axis cs:46.5,45.5);
\fill [black] (axis cs:46.5,44.5) rectangle (axis cs:47.5,45.5);
\fill [black] (axis cs:47.5,44.5) rectangle (axis cs:48.5,45.5);
\fill [black] (axis cs:48.5,44.5) rectangle (axis cs:49.5,45.5);
\fill [black] (axis cs:49.5,44.5) rectangle (axis cs:50.5,45.5);
\fill [black] (axis cs:0.5,45.5) rectangle (axis cs:1.5,46.5);
\fill [black] (axis cs:1.5,45.5) rectangle (axis cs:2.5,46.5);
\fill [black] (axis cs:2.5,45.5) rectangle (axis cs:3.5,46.5);
\fill [black] (axis cs:3.5,45.5) rectangle (axis cs:4.5,46.5);
\fill [black] (axis cs:4.5,45.5) rectangle (axis cs:5.5,46.5);
\fill [black] (axis cs:5.5,45.5) rectangle (axis cs:6.5,46.5);
\fill [black] (axis cs:6.5,45.5) rectangle (axis cs:7.5,46.5);
\fill [black] (axis cs:7.5,45.5) rectangle (axis cs:8.5,46.5);
\fill [black] (axis cs:8.5,45.5) rectangle (axis cs:9.5,46.5);
\fill [black] (axis cs:9.5,45.5) rectangle (axis cs:10.5,46.5);
\fill [black] (axis cs:10.5,45.5) rectangle (axis cs:11.5,46.5);
\fill [black] (axis cs:11.5,45.5) rectangle (axis cs:12.5,46.5);
\fill [black] (axis cs:12.5,45.5) rectangle (axis cs:13.5,46.5);
\fill [black] (axis cs:13.5,45.5) rectangle (axis cs:14.5,46.5);
\fill [black] (axis cs:14.5,45.5) rectangle (axis cs:15.5,46.5);
\fill [black] (axis cs:15.5,45.5) rectangle (axis cs:16.5,46.5);
\fill [black] (axis cs:16.5,45.5) rectangle (axis cs:17.5,46.5);
\fill [black] (axis cs:17.5,45.5) rectangle (axis cs:18.5,46.5);
\fill [black] (axis cs:18.5,45.5) rectangle (axis cs:19.5,46.5);
\fill [black] (axis cs:19.5,45.5) rectangle (axis cs:20.5,46.5);
\fill [black] (axis cs:20.5,45.5) rectangle (axis cs:21.5,46.5);
\fill [black] (axis cs:21.5,45.5) rectangle (axis cs:22.5,46.5);
\fill [black] (axis cs:22.5,45.5) rectangle (axis cs:23.5,46.5);
\fill [black] (axis cs:23.5,45.5) rectangle (axis cs:24.5,46.5);
\fill [black] (axis cs:24.5,45.5) rectangle (axis cs:25.5,46.5);
\fill [black] (axis cs:25.5,45.5) rectangle (axis cs:26.5,46.5);
\fill [black] (axis cs:26.5,45.5) rectangle (axis cs:27.5,46.5);
\fill [black] (axis cs:27.5,45.5) rectangle (axis cs:28.5,46.5);
\fill [black] (axis cs:28.5,45.5) rectangle (axis cs:29.5,46.5);
\fill [black] (axis cs:29.5,45.5) rectangle (axis cs:30.5,46.5);
\fill [black] (axis cs:30.5,45.5) rectangle (axis cs:31.5,46.5);
\fill [black] (axis cs:31.5,45.5) rectangle (axis cs:32.5,46.5);
\fill [black] (axis cs:32.5,45.5) rectangle (axis cs:33.5,46.5);
\fill [black] (axis cs:33.5,45.5) rectangle (axis cs:34.5,46.5);
\fill [black] (axis cs:34.5,45.5) rectangle (axis cs:35.5,46.5);
\fill [black] (axis cs:35.5,45.5) rectangle (axis cs:36.5,46.5);
\fill [black] (axis cs:36.5,45.5) rectangle (axis cs:37.5,46.5);
\fill [black] (axis cs:37.5,45.5) rectangle (axis cs:38.5,46.5);
\fill [black] (axis cs:38.5,45.5) rectangle (axis cs:39.5,46.5);
\fill [black] (axis cs:39.5,45.5) rectangle (axis cs:40.5,46.5);
\fill [black] (axis cs:40.5,45.5) rectangle (axis cs:41.5,46.5);
\fill [black] (axis cs:41.5,45.5) rectangle (axis cs:42.5,46.5);
\fill [black] (axis cs:42.5,45.5) rectangle (axis cs:43.5,46.5);
\fill [black] (axis cs:43.5,45.5) rectangle (axis cs:44.5,46.5);
\fill [black] (axis cs:44.5,45.5) rectangle (axis cs:45.5,46.5);
\fill [black] (axis cs:45.5,45.5) rectangle (axis cs:46.5,46.5);
\fill [black] (axis cs:46.5,45.5) rectangle (axis cs:47.5,46.5);
\fill [black] (axis cs:47.5,45.5) rectangle (axis cs:48.5,46.5);
\fill [black] (axis cs:48.5,45.5) rectangle (axis cs:49.5,46.5);
\fill [black] (axis cs:49.5,45.5) rectangle (axis cs:50.5,46.5);
\fill [black] (axis cs:0.5,46.5) rectangle (axis cs:1.5,47.5);
\fill [black] (axis cs:1.5,46.5) rectangle (axis cs:2.5,47.5);
\fill [black] (axis cs:2.5,46.5) rectangle (axis cs:3.5,47.5);
\fill [black] (axis cs:3.5,46.5) rectangle (axis cs:4.5,47.5);
\fill [black] (axis cs:4.5,46.5) rectangle (axis cs:5.5,47.5);
\fill [black] (axis cs:5.5,46.5) rectangle (axis cs:6.5,47.5);
\fill [black] (axis cs:6.5,46.5) rectangle (axis cs:7.5,47.5);
\fill [black] (axis cs:7.5,46.5) rectangle (axis cs:8.5,47.5);
\fill [black] (axis cs:8.5,46.5) rectangle (axis cs:9.5,47.5);
\fill [black] (axis cs:9.5,46.5) rectangle (axis cs:10.5,47.5);
\fill [black] (axis cs:10.5,46.5) rectangle (axis cs:11.5,47.5);
\fill [black] (axis cs:11.5,46.5) rectangle (axis cs:12.5,47.5);
\fill [black] (axis cs:12.5,46.5) rectangle (axis cs:13.5,47.5);
\fill [black] (axis cs:13.5,46.5) rectangle (axis cs:14.5,47.5);
\fill [black] (axis cs:14.5,46.5) rectangle (axis cs:15.5,47.5);
\fill [black] (axis cs:15.5,46.5) rectangle (axis cs:16.5,47.5);
\fill [black] (axis cs:16.5,46.5) rectangle (axis cs:17.5,47.5);
\fill [black] (axis cs:17.5,46.5) rectangle (axis cs:18.5,47.5);
\fill [black] (axis cs:18.5,46.5) rectangle (axis cs:19.5,47.5);
\fill [black] (axis cs:19.5,46.5) rectangle (axis cs:20.5,47.5);
\fill [black] (axis cs:20.5,46.5) rectangle (axis cs:21.5,47.5);
\fill [black] (axis cs:21.5,46.5) rectangle (axis cs:22.5,47.5);
\fill [black] (axis cs:22.5,46.5) rectangle (axis cs:23.5,47.5);
\fill [black] (axis cs:23.5,46.5) rectangle (axis cs:24.5,47.5);
\fill [black] (axis cs:24.5,46.5) rectangle (axis cs:25.5,47.5);
\fill [black] (axis cs:25.5,46.5) rectangle (axis cs:26.5,47.5);
\fill [black] (axis cs:26.5,46.5) rectangle (axis cs:27.5,47.5);
\fill [black] (axis cs:27.5,46.5) rectangle (axis cs:28.5,47.5);
\fill [black] (axis cs:28.5,46.5) rectangle (axis cs:29.5,47.5);
\fill [black] (axis cs:29.5,46.5) rectangle (axis cs:30.5,47.5);
\fill [black] (axis cs:30.5,46.5) rectangle (axis cs:31.5,47.5);
\fill [black] (axis cs:31.5,46.5) rectangle (axis cs:32.5,47.5);
\fill [black] (axis cs:32.5,46.5) rectangle (axis cs:33.5,47.5);
\fill [black] (axis cs:33.5,46.5) rectangle (axis cs:34.5,47.5);
\fill [black] (axis cs:34.5,46.5) rectangle (axis cs:35.5,47.5);
\fill [black] (axis cs:35.5,46.5) rectangle (axis cs:36.5,47.5);
\fill [black] (axis cs:36.5,46.5) rectangle (axis cs:37.5,47.5);
\fill [black] (axis cs:37.5,46.5) rectangle (axis cs:38.5,47.5);
\fill [black] (axis cs:38.5,46.5) rectangle (axis cs:39.5,47.5);
\fill [black] (axis cs:39.5,46.5) rectangle (axis cs:40.5,47.5);
\fill [black] (axis cs:40.5,46.5) rectangle (axis cs:41.5,47.5);
\fill [black] (axis cs:41.5,46.5) rectangle (axis cs:42.5,47.5);
\fill [black] (axis cs:42.5,46.5) rectangle (axis cs:43.5,47.5);
\fill [black] (axis cs:43.5,46.5) rectangle (axis cs:44.5,47.5);
\fill [black] (axis cs:44.5,46.5) rectangle (axis cs:45.5,47.5);
\fill [black] (axis cs:45.5,46.5) rectangle (axis cs:46.5,47.5);
\fill [black] (axis cs:46.5,46.5) rectangle (axis cs:47.5,47.5);
\fill [black] (axis cs:47.5,46.5) rectangle (axis cs:48.5,47.5);
\fill [black] (axis cs:48.5,46.5) rectangle (axis cs:49.5,47.5);
\fill [black] (axis cs:49.5,46.5) rectangle (axis cs:50.5,47.5);
\fill [black] (axis cs:0.5,47.5) rectangle (axis cs:1.5,48.5);
\fill [black] (axis cs:1.5,47.5) rectangle (axis cs:2.5,48.5);
\fill [black] (axis cs:2.5,47.5) rectangle (axis cs:3.5,48.5);
\fill [black] (axis cs:3.5,47.5) rectangle (axis cs:4.5,48.5);
\fill [black] (axis cs:4.5,47.5) rectangle (axis cs:5.5,48.5);
\fill [black] (axis cs:5.5,47.5) rectangle (axis cs:6.5,48.5);
\fill [black] (axis cs:6.5,47.5) rectangle (axis cs:7.5,48.5);
\fill [black] (axis cs:7.5,47.5) rectangle (axis cs:8.5,48.5);
\fill [black] (axis cs:8.5,47.5) rectangle (axis cs:9.5,48.5);
\fill [black] (axis cs:9.5,47.5) rectangle (axis cs:10.5,48.5);
\fill [black] (axis cs:10.5,47.5) rectangle (axis cs:11.5,48.5);
\fill [black] (axis cs:11.5,47.5) rectangle (axis cs:12.5,48.5);
\fill [black] (axis cs:12.5,47.5) rectangle (axis cs:13.5,48.5);
\fill [black] (axis cs:13.5,47.5) rectangle (axis cs:14.5,48.5);
\fill [black] (axis cs:14.5,47.5) rectangle (axis cs:15.5,48.5);
\fill [black] (axis cs:15.5,47.5) rectangle (axis cs:16.5,48.5);
\fill [black] (axis cs:16.5,47.5) rectangle (axis cs:17.5,48.5);
\fill [black] (axis cs:17.5,47.5) rectangle (axis cs:18.5,48.5);
\fill [black] (axis cs:18.5,47.5) rectangle (axis cs:19.5,48.5);
\fill [black] (axis cs:19.5,47.5) rectangle (axis cs:20.5,48.5);
\fill [black] (axis cs:20.5,47.5) rectangle (axis cs:21.5,48.5);
\fill [black] (axis cs:21.5,47.5) rectangle (axis cs:22.5,48.5);
\fill [black] (axis cs:22.5,47.5) rectangle (axis cs:23.5,48.5);
\fill [black] (axis cs:23.5,47.5) rectangle (axis cs:24.5,48.5);
\fill [black] (axis cs:24.5,47.5) rectangle (axis cs:25.5,48.5);
\fill [black] (axis cs:25.5,47.5) rectangle (axis cs:26.5,48.5);
\fill [black] (axis cs:26.5,47.5) rectangle (axis cs:27.5,48.5);
\fill [black] (axis cs:27.5,47.5) rectangle (axis cs:28.5,48.5);
\fill [black] (axis cs:28.5,47.5) rectangle (axis cs:29.5,48.5);
\fill [black] (axis cs:29.5,47.5) rectangle (axis cs:30.5,48.5);
\fill [black] (axis cs:30.5,47.5) rectangle (axis cs:31.5,48.5);
\fill [black] (axis cs:31.5,47.5) rectangle (axis cs:32.5,48.5);
\fill [black] (axis cs:32.5,47.5) rectangle (axis cs:33.5,48.5);
\fill [black] (axis cs:33.5,47.5) rectangle (axis cs:34.5,48.5);
\fill [black] (axis cs:34.5,47.5) rectangle (axis cs:35.5,48.5);
\fill [black] (axis cs:35.5,47.5) rectangle (axis cs:36.5,48.5);
\fill [black] (axis cs:36.5,47.5) rectangle (axis cs:37.5,48.5);
\fill [black] (axis cs:37.5,47.5) rectangle (axis cs:38.5,48.5);
\fill [black] (axis cs:38.5,47.5) rectangle (axis cs:39.5,48.5);
\fill [black] (axis cs:39.5,47.5) rectangle (axis cs:40.5,48.5);
\fill [black] (axis cs:40.5,47.5) rectangle (axis cs:41.5,48.5);
\fill [black] (axis cs:41.5,47.5) rectangle (axis cs:42.5,48.5);
\fill [black] (axis cs:42.5,47.5) rectangle (axis cs:43.5,48.5);
\fill [black] (axis cs:43.5,47.5) rectangle (axis cs:44.5,48.5);
\fill [black] (axis cs:44.5,47.5) rectangle (axis cs:45.5,48.5);
\fill [black] (axis cs:45.5,47.5) rectangle (axis cs:46.5,48.5);
\fill [black] (axis cs:46.5,47.5) rectangle (axis cs:47.5,48.5);
\fill [black] (axis cs:47.5,47.5) rectangle (axis cs:48.5,48.5);
\fill [black] (axis cs:48.5,47.5) rectangle (axis cs:49.5,48.5);
\fill [black] (axis cs:49.5,47.5) rectangle (axis cs:50.5,48.5);
\fill [black] (axis cs:0.5,48.5) rectangle (axis cs:1.5,49.5);
\fill [black] (axis cs:1.5,48.5) rectangle (axis cs:2.5,49.5);
\fill [black] (axis cs:2.5,48.5) rectangle (axis cs:3.5,49.5);
\fill [black] (axis cs:3.5,48.5) rectangle (axis cs:4.5,49.5);
\fill [black] (axis cs:4.5,48.5) rectangle (axis cs:5.5,49.5);
\fill [black] (axis cs:5.5,48.5) rectangle (axis cs:6.5,49.5);
\fill [black] (axis cs:6.5,48.5) rectangle (axis cs:7.5,49.5);
\fill [black] (axis cs:7.5,48.5) rectangle (axis cs:8.5,49.5);
\fill [black] (axis cs:8.5,48.5) rectangle (axis cs:9.5,49.5);
\fill [black] (axis cs:9.5,48.5) rectangle (axis cs:10.5,49.5);
\fill [black] (axis cs:10.5,48.5) rectangle (axis cs:11.5,49.5);
\fill [black] (axis cs:11.5,48.5) rectangle (axis cs:12.5,49.5);
\fill [black] (axis cs:12.5,48.5) rectangle (axis cs:13.5,49.5);
\fill [black] (axis cs:13.5,48.5) rectangle (axis cs:14.5,49.5);
\fill [black] (axis cs:14.5,48.5) rectangle (axis cs:15.5,49.5);
\fill [black] (axis cs:15.5,48.5) rectangle (axis cs:16.5,49.5);
\fill [black] (axis cs:16.5,48.5) rectangle (axis cs:17.5,49.5);
\fill [black] (axis cs:17.5,48.5) rectangle (axis cs:18.5,49.5);
\fill [black] (axis cs:18.5,48.5) rectangle (axis cs:19.5,49.5);
\fill [black] (axis cs:19.5,48.5) rectangle (axis cs:20.5,49.5);
\fill [black] (axis cs:20.5,48.5) rectangle (axis cs:21.5,49.5);
\fill [black] (axis cs:21.5,48.5) rectangle (axis cs:22.5,49.5);
\fill [black] (axis cs:22.5,48.5) rectangle (axis cs:23.5,49.5);
\fill [black] (axis cs:23.5,48.5) rectangle (axis cs:24.5,49.5);
\fill [black] (axis cs:24.5,48.5) rectangle (axis cs:25.5,49.5);
\fill [black] (axis cs:25.5,48.5) rectangle (axis cs:26.5,49.5);
\fill [black] (axis cs:26.5,48.5) rectangle (axis cs:27.5,49.5);
\fill [black] (axis cs:27.5,48.5) rectangle (axis cs:28.5,49.5);
\fill [black] (axis cs:28.5,48.5) rectangle (axis cs:29.5,49.5);
\fill [black] (axis cs:29.5,48.5) rectangle (axis cs:30.5,49.5);
\fill [black] (axis cs:30.5,48.5) rectangle (axis cs:31.5,49.5);
\fill [black] (axis cs:31.5,48.5) rectangle (axis cs:32.5,49.5);
\fill [black] (axis cs:32.5,48.5) rectangle (axis cs:33.5,49.5);
\fill [black] (axis cs:33.5,48.5) rectangle (axis cs:34.5,49.5);
\fill [black] (axis cs:34.5,48.5) rectangle (axis cs:35.5,49.5);
\fill [black] (axis cs:35.5,48.5) rectangle (axis cs:36.5,49.5);
\fill [black] (axis cs:36.5,48.5) rectangle (axis cs:37.5,49.5);
\fill [black] (axis cs:37.5,48.5) rectangle (axis cs:38.5,49.5);
\fill [black] (axis cs:38.5,48.5) rectangle (axis cs:39.5,49.5);
\fill [black] (axis cs:39.5,48.5) rectangle (axis cs:40.5,49.5);
\fill [black] (axis cs:40.5,48.5) rectangle (axis cs:41.5,49.5);
\fill [black] (axis cs:41.5,48.5) rectangle (axis cs:42.5,49.5);
\fill [black] (axis cs:42.5,48.5) rectangle (axis cs:43.5,49.5);
\fill [black] (axis cs:43.5,48.5) rectangle (axis cs:44.5,49.5);
\fill [black] (axis cs:44.5,48.5) rectangle (axis cs:45.5,49.5);
\fill [black] (axis cs:45.5,48.5) rectangle (axis cs:46.5,49.5);
\fill [black] (axis cs:46.5,48.5) rectangle (axis cs:47.5,49.5);
\fill [black] (axis cs:47.5,48.5) rectangle (axis cs:48.5,49.5);
\fill [black] (axis cs:48.5,48.5) rectangle (axis cs:49.5,49.5);
\fill [black] (axis cs:49.5,48.5) rectangle (axis cs:50.5,49.5);
\fill [black] (axis cs:0.5,49.5) rectangle (axis cs:1.5,50.5);
\fill [black] (axis cs:1.5,49.5) rectangle (axis cs:2.5,50.5);
\fill [black] (axis cs:2.5,49.5) rectangle (axis cs:3.5,50.5);
\fill [black] (axis cs:3.5,49.5) rectangle (axis cs:4.5,50.5);
\fill [black] (axis cs:4.5,49.5) rectangle (axis cs:5.5,50.5);
\fill [black] (axis cs:5.5,49.5) rectangle (axis cs:6.5,50.5);
\fill [black] (axis cs:6.5,49.5) rectangle (axis cs:7.5,50.5);
\fill [black] (axis cs:7.5,49.5) rectangle (axis cs:8.5,50.5);
\fill [black] (axis cs:8.5,49.5) rectangle (axis cs:9.5,50.5);
\fill [black] (axis cs:9.5,49.5) rectangle (axis cs:10.5,50.5);
\fill [black] (axis cs:10.5,49.5) rectangle (axis cs:11.5,50.5);
\fill [black] (axis cs:11.5,49.5) rectangle (axis cs:12.5,50.5);
\fill [black] (axis cs:12.5,49.5) rectangle (axis cs:13.5,50.5);
\fill [black] (axis cs:13.5,49.5) rectangle (axis cs:14.5,50.5);
\fill [black] (axis cs:14.5,49.5) rectangle (axis cs:15.5,50.5);
\fill [black] (axis cs:15.5,49.5) rectangle (axis cs:16.5,50.5);
\fill [black] (axis cs:16.5,49.5) rectangle (axis cs:17.5,50.5);
\fill [black] (axis cs:17.5,49.5) rectangle (axis cs:18.5,50.5);
\fill [black] (axis cs:18.5,49.5) rectangle (axis cs:19.5,50.5);
\fill [black] (axis cs:19.5,49.5) rectangle (axis cs:20.5,50.5);
\fill [black] (axis cs:20.5,49.5) rectangle (axis cs:21.5,50.5);
\fill [black] (axis cs:21.5,49.5) rectangle (axis cs:22.5,50.5);
\fill [black] (axis cs:22.5,49.5) rectangle (axis cs:23.5,50.5);
\fill [black] (axis cs:23.5,49.5) rectangle (axis cs:24.5,50.5);
\fill [black] (axis cs:24.5,49.5) rectangle (axis cs:25.5,50.5);
\fill [black] (axis cs:25.5,49.5) rectangle (axis cs:26.5,50.5);
\fill [black] (axis cs:26.5,49.5) rectangle (axis cs:27.5,50.5);
\fill [black] (axis cs:27.5,49.5) rectangle (axis cs:28.5,50.5);
\fill [black] (axis cs:28.5,49.5) rectangle (axis cs:29.5,50.5);
\fill [black] (axis cs:29.5,49.5) rectangle (axis cs:30.5,50.5);
\fill [black] (axis cs:30.5,49.5) rectangle (axis cs:31.5,50.5);
\fill [black] (axis cs:31.5,49.5) rectangle (axis cs:32.5,50.5);
\fill [black] (axis cs:32.5,49.5) rectangle (axis cs:33.5,50.5);
\fill [black] (axis cs:33.5,49.5) rectangle (axis cs:34.5,50.5);
\fill [black] (axis cs:34.5,49.5) rectangle (axis cs:35.5,50.5);
\fill [black] (axis cs:35.5,49.5) rectangle (axis cs:36.5,50.5);
\fill [black] (axis cs:36.5,49.5) rectangle (axis cs:37.5,50.5);
\fill [black] (axis cs:37.5,49.5) rectangle (axis cs:38.5,50.5);
\fill [black] (axis cs:38.5,49.5) rectangle (axis cs:39.5,50.5);
\fill [black] (axis cs:39.5,49.5) rectangle (axis cs:40.5,50.5);
\fill [black] (axis cs:40.5,49.5) rectangle (axis cs:41.5,50.5);
\fill [black] (axis cs:41.5,49.5) rectangle (axis cs:42.5,50.5);
\fill [black] (axis cs:42.5,49.5) rectangle (axis cs:43.5,50.5);
\fill [black] (axis cs:43.5,49.5) rectangle (axis cs:44.5,50.5);
\fill [black] (axis cs:44.5,49.5) rectangle (axis cs:45.5,50.5);
\fill [black] (axis cs:45.5,49.5) rectangle (axis cs:46.5,50.5);
\fill [black] (axis cs:46.5,49.5) rectangle (axis cs:47.5,50.5);
\fill [black] (axis cs:47.5,49.5) rectangle (axis cs:48.5,50.5);
\fill [black] (axis cs:48.5,49.5) rectangle (axis cs:49.5,50.5);
\fill [black] (axis cs:49.5,49.5) rectangle (axis cs:50.5,50.5);
\end{axis}


% Axis at [0.57 0.41 0.33 0.21]
\begin{axis}[
name=plot4,
at=(plot2.below south west), anchor=above north west,
axis on top,
scale only axis,
width=\textwidth,
y=-0.030836in,
xticklabel pos=right,
xticklabel style=below,
xmin=0.5, xmax=50.5,
ymin=0.5, ymax=50.5,
title={$EN reconstruction, beta=1e-5$}
]

\fill [black] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
\fill [black] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
\fill [black] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
\fill [black] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
\fill [black] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
\fill [black] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
\fill [black] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
\fill [black] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
\fill [black] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
\fill [black] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
\fill [black] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
\fill [black] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
\fill [black] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
\fill [black] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
\fill [black] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
\fill [black] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
\fill [black] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
\fill [black] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
\fill [black] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
\fill [black] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
\fill [black] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
\fill [black] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
\fill [black] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
\fill [black] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
\fill [black] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
\fill [black] (axis cs:25.5,0.5) rectangle (axis cs:26.5,1.5);
\fill [black] (axis cs:26.5,0.5) rectangle (axis cs:27.5,1.5);
\fill [black] (axis cs:27.5,0.5) rectangle (axis cs:28.5,1.5);
\fill [black] (axis cs:28.5,0.5) rectangle (axis cs:29.5,1.5);
\fill [black] (axis cs:29.5,0.5) rectangle (axis cs:30.5,1.5);
\fill [black] (axis cs:30.5,0.5) rectangle (axis cs:31.5,1.5);
\fill [black] (axis cs:31.5,0.5) rectangle (axis cs:32.5,1.5);
\fill [black] (axis cs:32.5,0.5) rectangle (axis cs:33.5,1.5);
\fill [black] (axis cs:33.5,0.5) rectangle (axis cs:34.5,1.5);
\fill [black] (axis cs:34.5,0.5) rectangle (axis cs:35.5,1.5);
\fill [black] (axis cs:35.5,0.5) rectangle (axis cs:36.5,1.5);
\fill [black] (axis cs:36.5,0.5) rectangle (axis cs:37.5,1.5);
\fill [black] (axis cs:37.5,0.5) rectangle (axis cs:38.5,1.5);
\fill [black] (axis cs:38.5,0.5) rectangle (axis cs:39.5,1.5);
\fill [black] (axis cs:39.5,0.5) rectangle (axis cs:40.5,1.5);
\fill [black] (axis cs:40.5,0.5) rectangle (axis cs:41.5,1.5);
\fill [black] (axis cs:41.5,0.5) rectangle (axis cs:42.5,1.5);
\fill [black] (axis cs:42.5,0.5) rectangle (axis cs:43.5,1.5);
\fill [black] (axis cs:43.5,0.5) rectangle (axis cs:44.5,1.5);
\fill [black] (axis cs:44.5,0.5) rectangle (axis cs:45.5,1.5);
\fill [black] (axis cs:45.5,0.5) rectangle (axis cs:46.5,1.5);
\fill [black] (axis cs:46.5,0.5) rectangle (axis cs:47.5,1.5);
\fill [black] (axis cs:47.5,0.5) rectangle (axis cs:48.5,1.5);
\fill [black] (axis cs:48.5,0.5) rectangle (axis cs:49.5,1.5);
\fill [black] (axis cs:49.5,0.5) rectangle (axis cs:50.5,1.5);
\fill [black] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
\fill [black] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
\fill [black] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
\fill [black] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
\fill [black] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
\fill [black] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
\fill [black] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
\fill [black] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
\fill [black] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
\fill [black] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
\fill [black] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
\fill [black] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
\fill [black] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
\fill [black] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
\fill [black] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
\fill [black] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
\fill [black] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
\fill [black] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
\fill [black] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
\fill [black] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
\fill [black] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
\fill [black] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
\fill [black] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
\fill [black] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
\fill [black] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
\fill [black] (axis cs:25.5,1.5) rectangle (axis cs:26.5,2.5);
\fill [black] (axis cs:26.5,1.5) rectangle (axis cs:27.5,2.5);
\fill [black] (axis cs:27.5,1.5) rectangle (axis cs:28.5,2.5);
\fill [black] (axis cs:28.5,1.5) rectangle (axis cs:29.5,2.5);
\fill [black] (axis cs:29.5,1.5) rectangle (axis cs:30.5,2.5);
\fill [black] (axis cs:30.5,1.5) rectangle (axis cs:31.5,2.5);
\fill [black] (axis cs:31.5,1.5) rectangle (axis cs:32.5,2.5);
\fill [black] (axis cs:32.5,1.5) rectangle (axis cs:33.5,2.5);
\fill [black] (axis cs:33.5,1.5) rectangle (axis cs:34.5,2.5);
\fill [black] (axis cs:34.5,1.5) rectangle (axis cs:35.5,2.5);
\fill [black] (axis cs:35.5,1.5) rectangle (axis cs:36.5,2.5);
\fill [black] (axis cs:36.5,1.5) rectangle (axis cs:37.5,2.5);
\fill [black] (axis cs:37.5,1.5) rectangle (axis cs:38.5,2.5);
\fill [black] (axis cs:38.5,1.5) rectangle (axis cs:39.5,2.5);
\fill [black] (axis cs:39.5,1.5) rectangle (axis cs:40.5,2.5);
\fill [black] (axis cs:40.5,1.5) rectangle (axis cs:41.5,2.5);
\fill [black] (axis cs:41.5,1.5) rectangle (axis cs:42.5,2.5);
\fill [black] (axis cs:42.5,1.5) rectangle (axis cs:43.5,2.5);
\fill [black] (axis cs:43.5,1.5) rectangle (axis cs:44.5,2.5);
\fill [black] (axis cs:44.5,1.5) rectangle (axis cs:45.5,2.5);
\fill [black] (axis cs:45.5,1.5) rectangle (axis cs:46.5,2.5);
\fill [black] (axis cs:46.5,1.5) rectangle (axis cs:47.5,2.5);
\fill [black] (axis cs:47.5,1.5) rectangle (axis cs:48.5,2.5);
\fill [black] (axis cs:48.5,1.5) rectangle (axis cs:49.5,2.5);
\fill [black] (axis cs:49.5,1.5) rectangle (axis cs:50.5,2.5);
\fill [black] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
\fill [black] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
\fill [black] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
\fill [black] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
\fill [black] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
\fill [black] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
\fill [black] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
\fill [black] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
\fill [black] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
\fill [black] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
\fill [black] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
\fill [black] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
\fill [black] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
\fill [black] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
\fill [black] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
\fill [black] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
\fill [black] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
\fill [black] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
\fill [black] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
\fill [black] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
\fill [black] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
\fill [black] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
\fill [black] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
\fill [black] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
\fill [black] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
\fill [black] (axis cs:25.5,2.5) rectangle (axis cs:26.5,3.5);
\fill [black] (axis cs:26.5,2.5) rectangle (axis cs:27.5,3.5);
\fill [black] (axis cs:27.5,2.5) rectangle (axis cs:28.5,3.5);
\fill [black] (axis cs:28.5,2.5) rectangle (axis cs:29.5,3.5);
\fill [black] (axis cs:29.5,2.5) rectangle (axis cs:30.5,3.5);
\fill [black] (axis cs:30.5,2.5) rectangle (axis cs:31.5,3.5);
\fill [black] (axis cs:31.5,2.5) rectangle (axis cs:32.5,3.5);
\fill [black] (axis cs:32.5,2.5) rectangle (axis cs:33.5,3.5);
\fill [black] (axis cs:33.5,2.5) rectangle (axis cs:34.5,3.5);
\fill [black] (axis cs:34.5,2.5) rectangle (axis cs:35.5,3.5);
\fill [black] (axis cs:35.5,2.5) rectangle (axis cs:36.5,3.5);
\fill [black] (axis cs:36.5,2.5) rectangle (axis cs:37.5,3.5);
\fill [black] (axis cs:37.5,2.5) rectangle (axis cs:38.5,3.5);
\fill [black] (axis cs:38.5,2.5) rectangle (axis cs:39.5,3.5);
\fill [black] (axis cs:39.5,2.5) rectangle (axis cs:40.5,3.5);
\fill [black] (axis cs:40.5,2.5) rectangle (axis cs:41.5,3.5);
\fill [black] (axis cs:41.5,2.5) rectangle (axis cs:42.5,3.5);
\fill [black] (axis cs:42.5,2.5) rectangle (axis cs:43.5,3.5);
\fill [black] (axis cs:43.5,2.5) rectangle (axis cs:44.5,3.5);
\fill [black] (axis cs:44.5,2.5) rectangle (axis cs:45.5,3.5);
\fill [black] (axis cs:45.5,2.5) rectangle (axis cs:46.5,3.5);
\fill [black] (axis cs:46.5,2.5) rectangle (axis cs:47.5,3.5);
\fill [black] (axis cs:47.5,2.5) rectangle (axis cs:48.5,3.5);
\fill [black] (axis cs:48.5,2.5) rectangle (axis cs:49.5,3.5);
\fill [black] (axis cs:49.5,2.5) rectangle (axis cs:50.5,3.5);
\fill [black] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
\fill [black] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
\fill [black] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
\fill [black] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
\fill [black] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
\fill [black] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
\fill [black] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
\fill [black] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
\fill [black] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
\fill [black] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
\fill [black] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
\fill [black] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
\fill [black] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
\fill [black] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
\fill [black] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
\fill [black] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
\fill [black] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
\fill [black] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
\fill [black] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
\fill [black] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
\fill [black] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
\fill [black] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
\fill [black] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
\fill [black] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
\fill [black] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
\fill [black] (axis cs:25.5,3.5) rectangle (axis cs:26.5,4.5);
\fill [black] (axis cs:26.5,3.5) rectangle (axis cs:27.5,4.5);
\fill [black] (axis cs:27.5,3.5) rectangle (axis cs:28.5,4.5);
\fill [mycolor4] (axis cs:28.5,3.5) rectangle (axis cs:29.5,4.5);
\fill [mycolor2] (axis cs:29.5,3.5) rectangle (axis cs:30.5,4.5);
\fill [mycolor4] (axis cs:30.5,3.5) rectangle (axis cs:31.5,4.5);
\fill [mycolor3] (axis cs:31.5,3.5) rectangle (axis cs:32.5,4.5);
\fill [mycolor3] (axis cs:32.5,3.5) rectangle (axis cs:33.5,4.5);
\fill [mycolor6] (axis cs:33.5,3.5) rectangle (axis cs:34.5,4.5);
\fill [black] (axis cs:34.5,3.5) rectangle (axis cs:35.5,4.5);
\fill [black] (axis cs:35.5,3.5) rectangle (axis cs:36.5,4.5);
\fill [mycolor1] (axis cs:36.5,3.5) rectangle (axis cs:37.5,4.5);
\fill [black] (axis cs:37.5,3.5) rectangle (axis cs:38.5,4.5);
\fill [black] (axis cs:38.5,3.5) rectangle (axis cs:39.5,4.5);
\fill [black] (axis cs:39.5,3.5) rectangle (axis cs:40.5,4.5);
\fill [black] (axis cs:40.5,3.5) rectangle (axis cs:41.5,4.5);
\fill [black] (axis cs:41.5,3.5) rectangle (axis cs:42.5,4.5);
\fill [black] (axis cs:42.5,3.5) rectangle (axis cs:43.5,4.5);
\fill [black] (axis cs:43.5,3.5) rectangle (axis cs:44.5,4.5);
\fill [black] (axis cs:44.5,3.5) rectangle (axis cs:45.5,4.5);
\fill [black] (axis cs:45.5,3.5) rectangle (axis cs:46.5,4.5);
\fill [black] (axis cs:46.5,3.5) rectangle (axis cs:47.5,4.5);
\fill [black] (axis cs:47.5,3.5) rectangle (axis cs:48.5,4.5);
\fill [black] (axis cs:48.5,3.5) rectangle (axis cs:49.5,4.5);
\fill [black] (axis cs:49.5,3.5) rectangle (axis cs:50.5,4.5);
\fill [black] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
\fill [black] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
\fill [black] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
\fill [black] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
\fill [black] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
\fill [black] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
\fill [black] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
\fill [black] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
\fill [black] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
\fill [black] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
\fill [black] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
\fill [black] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
\fill [black] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
\fill [black] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
\fill [black] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
\fill [black] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
\fill [black] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
\fill [black] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
\fill [black] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
\fill [black] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
\fill [black] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
\fill [black] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
\fill [mycolor2] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
\fill [mycolor7] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
\fill [mycolor8] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
\fill [mycolor9] (axis cs:25.5,4.5) rectangle (axis cs:26.5,5.5);
\fill [mycolor10] (axis cs:26.5,4.5) rectangle (axis cs:27.5,5.5);
\fill [mycolor10] (axis cs:27.5,4.5) rectangle (axis cs:28.5,5.5);
\fill [mycolor11] (axis cs:28.5,4.5) rectangle (axis cs:29.5,5.5);
\fill [mycolor12] (axis cs:29.5,4.5) rectangle (axis cs:30.5,5.5);
\fill [mycolor13] (axis cs:30.5,4.5) rectangle (axis cs:31.5,5.5);
\fill [mycolor9] (axis cs:31.5,4.5) rectangle (axis cs:32.5,5.5);
\fill [mycolor9] (axis cs:32.5,4.5) rectangle (axis cs:33.5,5.5);
\fill [mycolor14] (axis cs:33.5,4.5) rectangle (axis cs:34.5,5.5);
\fill [mycolor15] (axis cs:34.5,4.5) rectangle (axis cs:35.5,5.5);
\fill [mycolor13] (axis cs:35.5,4.5) rectangle (axis cs:36.5,5.5);
\fill [mycolor10] (axis cs:36.5,4.5) rectangle (axis cs:37.5,5.5);
\fill [mycolor11] (axis cs:37.5,4.5) rectangle (axis cs:38.5,5.5);
\fill [mycolor10] (axis cs:38.5,4.5) rectangle (axis cs:39.5,5.5);
\fill [mycolor9] (axis cs:39.5,4.5) rectangle (axis cs:40.5,5.5);
\fill [mycolor13] (axis cs:40.5,4.5) rectangle (axis cs:41.5,5.5);
\fill [mycolor16] (axis cs:41.5,4.5) rectangle (axis cs:42.5,5.5);
\fill [mycolor17] (axis cs:42.5,4.5) rectangle (axis cs:43.5,5.5);
\fill [mycolor5] (axis cs:43.5,4.5) rectangle (axis cs:44.5,5.5);
\fill [black] (axis cs:44.5,4.5) rectangle (axis cs:45.5,5.5);
\fill [black] (axis cs:45.5,4.5) rectangle (axis cs:46.5,5.5);
\fill [black] (axis cs:46.5,4.5) rectangle (axis cs:47.5,5.5);
\fill [black] (axis cs:47.5,4.5) rectangle (axis cs:48.5,5.5);
\fill [black] (axis cs:48.5,4.5) rectangle (axis cs:49.5,5.5);
\fill [black] (axis cs:49.5,4.5) rectangle (axis cs:50.5,5.5);
\fill [black] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
\fill [black] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
\fill [black] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
\fill [black] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
\fill [black] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
\fill [black] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
\fill [black] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
\fill [black] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
\fill [black] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
\fill [black] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
\fill [black] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
\fill [black] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
\fill [black] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
\fill [black] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
\fill [black] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
\fill [black] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
\fill [black] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
\fill [black] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
\fill [black] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
\fill [black] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
\fill [black] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
\fill [mycolor18] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
\fill [mycolor12] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
\fill [mycolor12] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
\fill [mycolor8] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
\fill [mycolor19] (axis cs:25.5,5.5) rectangle (axis cs:26.5,6.5);
\fill [mycolor8] (axis cs:26.5,5.5) rectangle (axis cs:27.5,6.5);
\fill [mycolor8] (axis cs:27.5,5.5) rectangle (axis cs:28.5,6.5);
\fill [mycolor20] (axis cs:28.5,5.5) rectangle (axis cs:29.5,6.5);
\fill [mycolor20] (axis cs:29.5,5.5) rectangle (axis cs:30.5,6.5);
\fill [mycolor21] (axis cs:30.5,5.5) rectangle (axis cs:31.5,6.5);
\fill [mycolor21] (axis cs:31.5,5.5) rectangle (axis cs:32.5,6.5);
\fill [mycolor22] (axis cs:32.5,5.5) rectangle (axis cs:33.5,6.5);
\fill [mycolor19] (axis cs:33.5,5.5) rectangle (axis cs:34.5,6.5);
\fill [mycolor20] (axis cs:34.5,5.5) rectangle (axis cs:35.5,6.5);
\fill [mycolor16] (axis cs:35.5,5.5) rectangle (axis cs:36.5,6.5);
\fill [mycolor15] (axis cs:36.5,5.5) rectangle (axis cs:37.5,6.5);
\fill [mycolor20] (axis cs:37.5,5.5) rectangle (axis cs:38.5,6.5);
\fill [mycolor8] (axis cs:38.5,5.5) rectangle (axis cs:39.5,6.5);
\fill [mycolor23] (axis cs:39.5,5.5) rectangle (axis cs:40.5,6.5);
\fill [mycolor19] (axis cs:40.5,5.5) rectangle (axis cs:41.5,6.5);
\fill [mycolor22] (axis cs:41.5,5.5) rectangle (axis cs:42.5,6.5);
\fill [mycolor15] (axis cs:42.5,5.5) rectangle (axis cs:43.5,6.5);
\fill [mycolor19] (axis cs:43.5,5.5) rectangle (axis cs:44.5,6.5);
\fill [mycolor18] (axis cs:44.5,5.5) rectangle (axis cs:45.5,6.5);
\fill [mycolor24] (axis cs:45.5,5.5) rectangle (axis cs:46.5,6.5);
\fill [black] (axis cs:46.5,5.5) rectangle (axis cs:47.5,6.5);
\fill [black] (axis cs:47.5,5.5) rectangle (axis cs:48.5,6.5);
\fill [black] (axis cs:48.5,5.5) rectangle (axis cs:49.5,6.5);
\fill [black] (axis cs:49.5,5.5) rectangle (axis cs:50.5,6.5);
\fill [black] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
\fill [black] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
\fill [black] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
\fill [black] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
\fill [black] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
\fill [black] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
\fill [black] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
\fill [black] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
\fill [black] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
\fill [black] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
\fill [black] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
\fill [black] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
\fill [black] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
\fill [black] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
\fill [black] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
\fill [black] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
\fill [black] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
\fill [black] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
\fill [black] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
\fill [mycolor17] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
\fill [mycolor23] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
\fill [mycolor21] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
\fill [mycolor19] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
\fill [mycolor16] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
\fill [mycolor8] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
\fill [mycolor20] (axis cs:25.5,6.5) rectangle (axis cs:26.5,7.5);
\fill [mycolor21] (axis cs:26.5,6.5) rectangle (axis cs:27.5,7.5);
\fill [mycolor16] (axis cs:27.5,6.5) rectangle (axis cs:28.5,7.5);
\fill [mycolor21] (axis cs:28.5,6.5) rectangle (axis cs:29.5,7.5);
\fill [mycolor20] (axis cs:29.5,6.5) rectangle (axis cs:30.5,7.5);
\fill [mycolor21] (axis cs:30.5,6.5) rectangle (axis cs:31.5,7.5);
\fill [mycolor16] (axis cs:31.5,6.5) rectangle (axis cs:32.5,7.5);
\fill [mycolor8] (axis cs:32.5,6.5) rectangle (axis cs:33.5,7.5);
\fill [mycolor22] (axis cs:33.5,6.5) rectangle (axis cs:34.5,7.5);
\fill [mycolor16] (axis cs:34.5,6.5) rectangle (axis cs:35.5,7.5);
\fill [mycolor8] (axis cs:35.5,6.5) rectangle (axis cs:36.5,7.5);
\fill [mycolor12] (axis cs:36.5,6.5) rectangle (axis cs:37.5,7.5);
\fill [mycolor25] (axis cs:37.5,6.5) rectangle (axis cs:38.5,7.5);
\fill [mycolor23] (axis cs:38.5,6.5) rectangle (axis cs:39.5,7.5);
\fill [mycolor20] (axis cs:39.5,6.5) rectangle (axis cs:40.5,7.5);
\fill [mycolor22] (axis cs:40.5,6.5) rectangle (axis cs:41.5,7.5);
\fill [mycolor8] (axis cs:41.5,6.5) rectangle (axis cs:42.5,7.5);
\fill [mycolor21] (axis cs:42.5,6.5) rectangle (axis cs:43.5,7.5);
\fill [mycolor12] (axis cs:43.5,6.5) rectangle (axis cs:44.5,7.5);
\fill [mycolor8] (axis cs:44.5,6.5) rectangle (axis cs:45.5,7.5);
\fill [mycolor19] (axis cs:45.5,6.5) rectangle (axis cs:46.5,7.5);
\fill [black] (axis cs:46.5,6.5) rectangle (axis cs:47.5,7.5);
\fill [black] (axis cs:47.5,6.5) rectangle (axis cs:48.5,7.5);
\fill [black] (axis cs:48.5,6.5) rectangle (axis cs:49.5,7.5);
\fill [black] (axis cs:49.5,6.5) rectangle (axis cs:50.5,7.5);
\fill [black] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
\fill [black] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
\fill [black] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
\fill [black] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
\fill [black] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
\fill [black] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
\fill [black] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
\fill [black] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
\fill [black] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
\fill [black] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
\fill [black] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
\fill [black] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
\fill [black] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
\fill [black] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
\fill [black] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
\fill [black] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
\fill [black] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
\fill [black] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
\fill [mycolor25] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
\fill [mycolor8] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
\fill [mycolor19] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
\fill [mycolor21] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
\fill [mycolor8] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
\fill [mycolor16] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
\fill [mycolor16] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
\fill [mycolor20] (axis cs:25.5,7.5) rectangle (axis cs:26.5,8.5);
\fill [mycolor8] (axis cs:26.5,7.5) rectangle (axis cs:27.5,8.5);
\fill [mycolor26] (axis cs:27.5,7.5) rectangle (axis cs:28.5,8.5);
\fill [mycolor21] (axis cs:28.5,7.5) rectangle (axis cs:29.5,8.5);
\fill [mycolor18] (axis cs:29.5,7.5) rectangle (axis cs:30.5,8.5);
\fill [mycolor23] (axis cs:30.5,7.5) rectangle (axis cs:31.5,8.5);
\fill [mycolor21] (axis cs:31.5,7.5) rectangle (axis cs:32.5,8.5);
\fill [mycolor16] (axis cs:32.5,7.5) rectangle (axis cs:33.5,8.5);
\fill [mycolor23] (axis cs:33.5,7.5) rectangle (axis cs:34.5,8.5);
\fill [mycolor8] (axis cs:34.5,7.5) rectangle (axis cs:35.5,8.5);
\fill [mycolor16] (axis cs:35.5,7.5) rectangle (axis cs:36.5,8.5);
\fill [mycolor9] (axis cs:36.5,7.5) rectangle (axis cs:37.5,8.5);
\fill [mycolor21] (axis cs:37.5,7.5) rectangle (axis cs:38.5,8.5);
\fill [mycolor6] (axis cs:38.5,7.5) rectangle (axis cs:39.5,8.5);
\fill [mycolor27] (axis cs:39.5,7.5) rectangle (axis cs:40.5,8.5);
\fill [mycolor16] (axis cs:40.5,7.5) rectangle (axis cs:41.5,8.5);
\fill [mycolor21] (axis cs:41.5,7.5) rectangle (axis cs:42.5,8.5);
\fill [mycolor22] (axis cs:42.5,7.5) rectangle (axis cs:43.5,8.5);
\fill [mycolor21] (axis cs:43.5,7.5) rectangle (axis cs:44.5,8.5);
\fill [mycolor16] (axis cs:44.5,7.5) rectangle (axis cs:45.5,8.5);
\fill [mycolor28] (axis cs:45.5,7.5) rectangle (axis cs:46.5,8.5);
\fill [mycolor18] (axis cs:46.5,7.5) rectangle (axis cs:47.5,8.5);
\fill [black] (axis cs:47.5,7.5) rectangle (axis cs:48.5,8.5);
\fill [black] (axis cs:48.5,7.5) rectangle (axis cs:49.5,8.5);
\fill [black] (axis cs:49.5,7.5) rectangle (axis cs:50.5,8.5);
\fill [black] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
\fill [black] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
\fill [black] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
\fill [black] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
\fill [black] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
\fill [black] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
\fill [black] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
\fill [black] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
\fill [black] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
\fill [black] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
\fill [black] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
\fill [black] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
\fill [black] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
\fill [black] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
\fill [black] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
\fill [black] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
\fill [black] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
\fill [mycolor24] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
\fill [mycolor12] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
\fill [mycolor22] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
\fill [mycolor21] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
\fill [mycolor23] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
\fill [mycolor21] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
\fill [mycolor8] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
\fill [mycolor23] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
\fill [mycolor8] (axis cs:25.5,8.5) rectangle (axis cs:26.5,9.5);
\fill [mycolor18] (axis cs:26.5,8.5) rectangle (axis cs:27.5,9.5);
\fill [mycolor15] (axis cs:27.5,8.5) rectangle (axis cs:28.5,9.5);
\fill [mycolor22] (axis cs:28.5,8.5) rectangle (axis cs:29.5,9.5);
\fill [mycolor23] (axis cs:29.5,8.5) rectangle (axis cs:30.5,9.5);
\fill [mycolor25] (axis cs:30.5,8.5) rectangle (axis cs:31.5,9.5);
\fill [mycolor16] (axis cs:31.5,8.5) rectangle (axis cs:32.5,9.5);
\fill [mycolor16] (axis cs:32.5,8.5) rectangle (axis cs:33.5,9.5);
\fill [mycolor25] (axis cs:33.5,8.5) rectangle (axis cs:34.5,9.5);
\fill [mycolor23] (axis cs:34.5,8.5) rectangle (axis cs:35.5,9.5);
\fill [mycolor22] (axis cs:35.5,8.5) rectangle (axis cs:36.5,9.5);
\fill [mycolor10] (axis cs:36.5,8.5) rectangle (axis cs:37.5,9.5);
\fill [mycolor21] (axis cs:37.5,8.5) rectangle (axis cs:38.5,9.5);
\fill [mycolor6] (axis cs:38.5,8.5) rectangle (axis cs:39.5,9.5);
\fill [mycolor6] (axis cs:39.5,8.5) rectangle (axis cs:40.5,9.5);
\fill [mycolor16] (axis cs:40.5,8.5) rectangle (axis cs:41.5,9.5);
\fill [mycolor16] (axis cs:41.5,8.5) rectangle (axis cs:42.5,9.5);
\fill [mycolor16] (axis cs:42.5,8.5) rectangle (axis cs:43.5,9.5);
\fill [mycolor16] (axis cs:43.5,8.5) rectangle (axis cs:44.5,9.5);
\fill [mycolor8] (axis cs:44.5,8.5) rectangle (axis cs:45.5,9.5);
\fill [mycolor29] (axis cs:45.5,8.5) rectangle (axis cs:46.5,9.5);
\fill [mycolor9] (axis cs:46.5,8.5) rectangle (axis cs:47.5,9.5);
\fill [black] (axis cs:47.5,8.5) rectangle (axis cs:48.5,9.5);
\fill [black] (axis cs:48.5,8.5) rectangle (axis cs:49.5,9.5);
\fill [black] (axis cs:49.5,8.5) rectangle (axis cs:50.5,9.5);
\fill [black] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
\fill [black] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
\fill [black] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
\fill [black] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
\fill [black] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
\fill [black] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
\fill [black] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
\fill [black] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
\fill [black] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
\fill [black] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
\fill [black] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
\fill [black] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
\fill [black] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
\fill [black] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
\fill [black] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
\fill [black] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
\fill [black] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
\fill [mycolor7] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
\fill [mycolor26] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
\fill [mycolor21] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
\fill [mycolor21] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
\fill [mycolor20] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
\fill [mycolor21] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
\fill [mycolor8] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
\fill [mycolor23] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\fill [mycolor23] (axis cs:25.5,9.5) rectangle (axis cs:26.5,10.5);
\fill [mycolor23] (axis cs:26.5,9.5) rectangle (axis cs:27.5,10.5);
\fill [mycolor15] (axis cs:27.5,9.5) rectangle (axis cs:28.5,10.5);
\fill [mycolor16] (axis cs:28.5,9.5) rectangle (axis cs:29.5,10.5);
\fill [mycolor25] (axis cs:29.5,9.5) rectangle (axis cs:30.5,10.5);
\fill [mycolor18] (axis cs:30.5,9.5) rectangle (axis cs:31.5,10.5);
\fill [mycolor15] (axis cs:31.5,9.5) rectangle (axis cs:32.5,10.5);
\fill [mycolor22] (axis cs:32.5,9.5) rectangle (axis cs:33.5,10.5);
\fill [mycolor8] (axis cs:33.5,9.5) rectangle (axis cs:34.5,10.5);
\fill [mycolor8] (axis cs:34.5,9.5) rectangle (axis cs:35.5,10.5);
\fill [mycolor22] (axis cs:35.5,9.5) rectangle (axis cs:36.5,10.5);
\fill [mycolor30] (axis cs:36.5,9.5) rectangle (axis cs:37.5,10.5);
\fill [mycolor19] (axis cs:37.5,9.5) rectangle (axis cs:38.5,10.5);
\fill [mycolor17] (axis cs:38.5,9.5) rectangle (axis cs:39.5,10.5);
\fill [mycolor24] (axis cs:39.5,9.5) rectangle (axis cs:40.5,10.5);
\fill [mycolor23] (axis cs:40.5,9.5) rectangle (axis cs:41.5,10.5);
\fill [mycolor16] (axis cs:41.5,9.5) rectangle (axis cs:42.5,10.5);
\fill [mycolor20] (axis cs:42.5,9.5) rectangle (axis cs:43.5,10.5);
\fill [mycolor18] (axis cs:43.5,9.5) rectangle (axis cs:44.5,10.5);
\fill [mycolor16] (axis cs:44.5,9.5) rectangle (axis cs:45.5,10.5);
\fill [mycolor31] (axis cs:45.5,9.5) rectangle (axis cs:46.5,10.5);
\fill [mycolor11] (axis cs:46.5,9.5) rectangle (axis cs:47.5,10.5);
\fill [mycolor3] (axis cs:47.5,9.5) rectangle (axis cs:48.5,10.5);
\fill [black] (axis cs:48.5,9.5) rectangle (axis cs:49.5,10.5);
\fill [black] (axis cs:49.5,9.5) rectangle (axis cs:50.5,10.5);
\fill [black] (axis cs:0.5,10.5) rectangle (axis cs:1.5,11.5);
\fill [black] (axis cs:1.5,10.5) rectangle (axis cs:2.5,11.5);
\fill [black] (axis cs:2.5,10.5) rectangle (axis cs:3.5,11.5);
\fill [black] (axis cs:3.5,10.5) rectangle (axis cs:4.5,11.5);
\fill [black] (axis cs:4.5,10.5) rectangle (axis cs:5.5,11.5);
\fill [black] (axis cs:5.5,10.5) rectangle (axis cs:6.5,11.5);
\fill [black] (axis cs:6.5,10.5) rectangle (axis cs:7.5,11.5);
\fill [black] (axis cs:7.5,10.5) rectangle (axis cs:8.5,11.5);
\fill [black] (axis cs:8.5,10.5) rectangle (axis cs:9.5,11.5);
\fill [black] (axis cs:9.5,10.5) rectangle (axis cs:10.5,11.5);
\fill [black] (axis cs:10.5,10.5) rectangle (axis cs:11.5,11.5);
\fill [black] (axis cs:11.5,10.5) rectangle (axis cs:12.5,11.5);
\fill [black] (axis cs:12.5,10.5) rectangle (axis cs:13.5,11.5);
\fill [black] (axis cs:13.5,10.5) rectangle (axis cs:14.5,11.5);
\fill [black] (axis cs:14.5,10.5) rectangle (axis cs:15.5,11.5);
\fill [black] (axis cs:15.5,10.5) rectangle (axis cs:16.5,11.5);
\fill [black] (axis cs:16.5,10.5) rectangle (axis cs:17.5,11.5);
\fill [mycolor7] (axis cs:17.5,10.5) rectangle (axis cs:18.5,11.5);
\fill [mycolor9] (axis cs:18.5,10.5) rectangle (axis cs:19.5,11.5);
\fill [mycolor19] (axis cs:19.5,10.5) rectangle (axis cs:20.5,11.5);
\fill [mycolor21] (axis cs:20.5,10.5) rectangle (axis cs:21.5,11.5);
\fill [mycolor20] (axis cs:21.5,10.5) rectangle (axis cs:22.5,11.5);
\fill [mycolor23] (axis cs:22.5,10.5) rectangle (axis cs:23.5,11.5);
\fill [mycolor20] (axis cs:23.5,10.5) rectangle (axis cs:24.5,11.5);
\fill [mycolor23] (axis cs:24.5,10.5) rectangle (axis cs:25.5,11.5);
\fill [mycolor22] (axis cs:25.5,10.5) rectangle (axis cs:26.5,11.5);
\fill [mycolor23] (axis cs:26.5,10.5) rectangle (axis cs:27.5,11.5);
\fill [mycolor28] (axis cs:27.5,10.5) rectangle (axis cs:28.5,11.5);
\fill [mycolor9] (axis cs:28.5,10.5) rectangle (axis cs:29.5,11.5);
\fill [mycolor19] (axis cs:29.5,10.5) rectangle (axis cs:30.5,11.5);
\fill [mycolor12] (axis cs:30.5,10.5) rectangle (axis cs:31.5,11.5);
\fill [mycolor10] (axis cs:31.5,10.5) rectangle (axis cs:32.5,11.5);
\fill [mycolor28] (axis cs:32.5,10.5) rectangle (axis cs:33.5,11.5);
\fill [mycolor14] (axis cs:33.5,10.5) rectangle (axis cs:34.5,11.5);
\fill [mycolor10] (axis cs:34.5,10.5) rectangle (axis cs:35.5,11.5);
\fill [mycolor14] (axis cs:35.5,10.5) rectangle (axis cs:36.5,11.5);
\fill [mycolor32] (axis cs:36.5,10.5) rectangle (axis cs:37.5,11.5);
\fill [mycolor26] (axis cs:37.5,10.5) rectangle (axis cs:38.5,11.5);
\fill [mycolor20] (axis cs:38.5,10.5) rectangle (axis cs:39.5,11.5);
\fill [mycolor27] (axis cs:39.5,10.5) rectangle (axis cs:40.5,11.5);
\fill [mycolor20] (axis cs:40.5,10.5) rectangle (axis cs:41.5,11.5);
\fill [mycolor25] (axis cs:41.5,10.5) rectangle (axis cs:42.5,11.5);
\fill [mycolor25] (axis cs:42.5,10.5) rectangle (axis cs:43.5,11.5);
\fill [mycolor25] (axis cs:43.5,10.5) rectangle (axis cs:44.5,11.5);
\fill [mycolor21] (axis cs:44.5,10.5) rectangle (axis cs:45.5,11.5);
\fill [mycolor29] (axis cs:45.5,10.5) rectangle (axis cs:46.5,11.5);
\fill [mycolor11] (axis cs:46.5,10.5) rectangle (axis cs:47.5,11.5);
\fill [mycolor1] (axis cs:47.5,10.5) rectangle (axis cs:48.5,11.5);
\fill [black] (axis cs:48.5,10.5) rectangle (axis cs:49.5,11.5);
\fill [black] (axis cs:49.5,10.5) rectangle (axis cs:50.5,11.5);
\fill [black] (axis cs:0.5,11.5) rectangle (axis cs:1.5,12.5);
\fill [black] (axis cs:1.5,11.5) rectangle (axis cs:2.5,12.5);
\fill [black] (axis cs:2.5,11.5) rectangle (axis cs:3.5,12.5);
\fill [black] (axis cs:3.5,11.5) rectangle (axis cs:4.5,12.5);
\fill [black] (axis cs:4.5,11.5) rectangle (axis cs:5.5,12.5);
\fill [black] (axis cs:5.5,11.5) rectangle (axis cs:6.5,12.5);
\fill [black] (axis cs:6.5,11.5) rectangle (axis cs:7.5,12.5);
\fill [black] (axis cs:7.5,11.5) rectangle (axis cs:8.5,12.5);
\fill [black] (axis cs:8.5,11.5) rectangle (axis cs:9.5,12.5);
\fill [black] (axis cs:9.5,11.5) rectangle (axis cs:10.5,12.5);
\fill [black] (axis cs:10.5,11.5) rectangle (axis cs:11.5,12.5);
\fill [black] (axis cs:11.5,11.5) rectangle (axis cs:12.5,12.5);
\fill [black] (axis cs:12.5,11.5) rectangle (axis cs:13.5,12.5);
\fill [black] (axis cs:13.5,11.5) rectangle (axis cs:14.5,12.5);
\fill [black] (axis cs:14.5,11.5) rectangle (axis cs:15.5,12.5);
\fill [black] (axis cs:15.5,11.5) rectangle (axis cs:16.5,12.5);
\fill [black] (axis cs:16.5,11.5) rectangle (axis cs:17.5,12.5);
\fill [mycolor5] (axis cs:17.5,11.5) rectangle (axis cs:18.5,12.5);
\fill [mycolor12] (axis cs:18.5,11.5) rectangle (axis cs:19.5,12.5);
\fill [mycolor26] (axis cs:19.5,11.5) rectangle (axis cs:20.5,12.5);
\fill [mycolor21] (axis cs:20.5,11.5) rectangle (axis cs:21.5,12.5);
\fill [mycolor21] (axis cs:21.5,11.5) rectangle (axis cs:22.5,12.5);
\fill [mycolor20] (axis cs:22.5,11.5) rectangle (axis cs:23.5,12.5);
\fill [mycolor21] (axis cs:23.5,11.5) rectangle (axis cs:24.5,12.5);
\fill [mycolor22] (axis cs:24.5,11.5) rectangle (axis cs:25.5,12.5);
\fill [mycolor16] (axis cs:25.5,11.5) rectangle (axis cs:26.5,12.5);
\fill [mycolor15] (axis cs:26.5,11.5) rectangle (axis cs:27.5,12.5);
\fill [mycolor33] (axis cs:27.5,11.5) rectangle (axis cs:28.5,12.5);
\fill [mycolor30] (axis cs:28.5,11.5) rectangle (axis cs:29.5,12.5);
\fill [mycolor13] (axis cs:29.5,11.5) rectangle (axis cs:30.5,12.5);
\fill [mycolor28] (axis cs:30.5,11.5) rectangle (axis cs:31.5,12.5);
\fill [mycolor34] (axis cs:31.5,11.5) rectangle (axis cs:32.5,12.5);
\fill [mycolor34] (axis cs:32.5,11.5) rectangle (axis cs:33.5,12.5);
\fill [mycolor28] (axis cs:33.5,11.5) rectangle (axis cs:34.5,12.5);
\fill [mycolor33] (axis cs:34.5,11.5) rectangle (axis cs:35.5,12.5);
\fill [mycolor34] (axis cs:35.5,11.5) rectangle (axis cs:36.5,12.5);
\fill [mycolor35] (axis cs:36.5,11.5) rectangle (axis cs:37.5,12.5);
\fill [mycolor32] (axis cs:37.5,11.5) rectangle (axis cs:38.5,12.5);
\fill [mycolor12] (axis cs:38.5,11.5) rectangle (axis cs:39.5,12.5);
\fill [mycolor8] (axis cs:39.5,11.5) rectangle (axis cs:40.5,12.5);
\fill [mycolor21] (axis cs:40.5,11.5) rectangle (axis cs:41.5,12.5);
\fill [mycolor8] (axis cs:41.5,11.5) rectangle (axis cs:42.5,12.5);
\fill [mycolor16] (axis cs:42.5,11.5) rectangle (axis cs:43.5,12.5);
\fill [mycolor21] (axis cs:43.5,11.5) rectangle (axis cs:44.5,12.5);
\fill [mycolor22] (axis cs:44.5,11.5) rectangle (axis cs:45.5,12.5);
\fill [mycolor33] (axis cs:45.5,11.5) rectangle (axis cs:46.5,12.5);
\fill [mycolor12] (axis cs:46.5,11.5) rectangle (axis cs:47.5,12.5);
\fill [black] (axis cs:47.5,11.5) rectangle (axis cs:48.5,12.5);
\fill [black] (axis cs:48.5,11.5) rectangle (axis cs:49.5,12.5);
\fill [black] (axis cs:49.5,11.5) rectangle (axis cs:50.5,12.5);
\fill [black] (axis cs:0.5,12.5) rectangle (axis cs:1.5,13.5);
\fill [black] (axis cs:1.5,12.5) rectangle (axis cs:2.5,13.5);
\fill [black] (axis cs:2.5,12.5) rectangle (axis cs:3.5,13.5);
\fill [black] (axis cs:3.5,12.5) rectangle (axis cs:4.5,13.5);
\fill [black] (axis cs:4.5,12.5) rectangle (axis cs:5.5,13.5);
\fill [black] (axis cs:5.5,12.5) rectangle (axis cs:6.5,13.5);
\fill [black] (axis cs:6.5,12.5) rectangle (axis cs:7.5,13.5);
\fill [black] (axis cs:7.5,12.5) rectangle (axis cs:8.5,13.5);
\fill [black] (axis cs:8.5,12.5) rectangle (axis cs:9.5,13.5);
\fill [black] (axis cs:9.5,12.5) rectangle (axis cs:10.5,13.5);
\fill [black] (axis cs:10.5,12.5) rectangle (axis cs:11.5,13.5);
\fill [black] (axis cs:11.5,12.5) rectangle (axis cs:12.5,13.5);
\fill [black] (axis cs:12.5,12.5) rectangle (axis cs:13.5,13.5);
\fill [black] (axis cs:13.5,12.5) rectangle (axis cs:14.5,13.5);
\fill [black] (axis cs:14.5,12.5) rectangle (axis cs:15.5,13.5);
\fill [black] (axis cs:15.5,12.5) rectangle (axis cs:16.5,13.5);
\fill [black] (axis cs:16.5,12.5) rectangle (axis cs:17.5,13.5);
\fill [black] (axis cs:17.5,12.5) rectangle (axis cs:18.5,13.5);
\fill [mycolor24] (axis cs:18.5,12.5) rectangle (axis cs:19.5,13.5);
\fill [mycolor16] (axis cs:19.5,12.5) rectangle (axis cs:20.5,13.5);
\fill [mycolor16] (axis cs:20.5,12.5) rectangle (axis cs:21.5,13.5);
\fill [mycolor22] (axis cs:21.5,12.5) rectangle (axis cs:22.5,13.5);
\fill [mycolor16] (axis cs:22.5,12.5) rectangle (axis cs:23.5,13.5);
\fill [mycolor13] (axis cs:23.5,12.5) rectangle (axis cs:24.5,13.5);
\fill [mycolor28] (axis cs:24.5,12.5) rectangle (axis cs:25.5,13.5);
\fill [mycolor13] (axis cs:25.5,12.5) rectangle (axis cs:26.5,13.5);
\fill [mycolor13] (axis cs:26.5,12.5) rectangle (axis cs:27.5,13.5);
\fill [mycolor14] (axis cs:27.5,12.5) rectangle (axis cs:28.5,13.5);
\fill [mycolor9] (axis cs:28.5,12.5) rectangle (axis cs:29.5,13.5);
\fill [mycolor9] (axis cs:29.5,12.5) rectangle (axis cs:30.5,13.5);
\fill [mycolor26] (axis cs:30.5,12.5) rectangle (axis cs:31.5,13.5);
\fill [mycolor13] (axis cs:31.5,12.5) rectangle (axis cs:32.5,13.5);
\fill [mycolor15] (axis cs:32.5,12.5) rectangle (axis cs:33.5,13.5);
\fill [mycolor12] (axis cs:33.5,12.5) rectangle (axis cs:34.5,13.5);
\fill [mycolor13] (axis cs:34.5,12.5) rectangle (axis cs:35.5,13.5);
\fill [mycolor13] (axis cs:35.5,12.5) rectangle (axis cs:36.5,13.5);
\fill [mycolor31] (axis cs:36.5,12.5) rectangle (axis cs:37.5,13.5);
\fill [mycolor13] (axis cs:37.5,12.5) rectangle (axis cs:38.5,13.5);
\fill [mycolor21] (axis cs:38.5,12.5) rectangle (axis cs:39.5,13.5);
\fill [mycolor15] (axis cs:39.5,12.5) rectangle (axis cs:40.5,13.5);
\fill [mycolor13] (axis cs:40.5,12.5) rectangle (axis cs:41.5,13.5);
\fill [mycolor14] (axis cs:41.5,12.5) rectangle (axis cs:42.5,13.5);
\fill [mycolor9] (axis cs:42.5,12.5) rectangle (axis cs:43.5,13.5);
\fill [mycolor11] (axis cs:43.5,12.5) rectangle (axis cs:44.5,13.5);
\fill [mycolor9] (axis cs:44.5,12.5) rectangle (axis cs:45.5,13.5);
\fill [mycolor30] (axis cs:45.5,12.5) rectangle (axis cs:46.5,13.5);
\fill [mycolor25] (axis cs:46.5,12.5) rectangle (axis cs:47.5,13.5);
\fill [black] (axis cs:47.5,12.5) rectangle (axis cs:48.5,13.5);
\fill [black] (axis cs:48.5,12.5) rectangle (axis cs:49.5,13.5);
\fill [black] (axis cs:49.5,12.5) rectangle (axis cs:50.5,13.5);
\fill [black] (axis cs:0.5,13.5) rectangle (axis cs:1.5,14.5);
\fill [black] (axis cs:1.5,13.5) rectangle (axis cs:2.5,14.5);
\fill [black] (axis cs:2.5,13.5) rectangle (axis cs:3.5,14.5);
\fill [black] (axis cs:3.5,13.5) rectangle (axis cs:4.5,14.5);
\fill [black] (axis cs:4.5,13.5) rectangle (axis cs:5.5,14.5);
\fill [black] (axis cs:5.5,13.5) rectangle (axis cs:6.5,14.5);
\fill [black] (axis cs:6.5,13.5) rectangle (axis cs:7.5,14.5);
\fill [black] (axis cs:7.5,13.5) rectangle (axis cs:8.5,14.5);
\fill [black] (axis cs:8.5,13.5) rectangle (axis cs:9.5,14.5);
\fill [black] (axis cs:9.5,13.5) rectangle (axis cs:10.5,14.5);
\fill [black] (axis cs:10.5,13.5) rectangle (axis cs:11.5,14.5);
\fill [black] (axis cs:11.5,13.5) rectangle (axis cs:12.5,14.5);
\fill [black] (axis cs:12.5,13.5) rectangle (axis cs:13.5,14.5);
\fill [black] (axis cs:13.5,13.5) rectangle (axis cs:14.5,14.5);
\fill [black] (axis cs:14.5,13.5) rectangle (axis cs:15.5,14.5);
\fill [black] (axis cs:15.5,13.5) rectangle (axis cs:16.5,14.5);
\fill [black] (axis cs:16.5,13.5) rectangle (axis cs:17.5,14.5);
\fill [black] (axis cs:17.5,13.5) rectangle (axis cs:18.5,14.5);
\fill [black] (axis cs:18.5,13.5) rectangle (axis cs:19.5,14.5);
\fill [mycolor17] (axis cs:19.5,13.5) rectangle (axis cs:20.5,14.5);
\fill [mycolor21] (axis cs:20.5,13.5) rectangle (axis cs:21.5,14.5);
\fill [mycolor26] (axis cs:21.5,13.5) rectangle (axis cs:22.5,14.5);
\fill [mycolor11] (axis cs:22.5,13.5) rectangle (axis cs:23.5,14.5);
\fill [mycolor30] (axis cs:23.5,13.5) rectangle (axis cs:24.5,14.5);
\fill [mycolor34] (axis cs:24.5,13.5) rectangle (axis cs:25.5,14.5);
\fill [mycolor36] (axis cs:25.5,13.5) rectangle (axis cs:26.5,14.5);
\fill [mycolor37] (axis cs:26.5,13.5) rectangle (axis cs:27.5,14.5);
\fill [mycolor38] (axis cs:27.5,13.5) rectangle (axis cs:28.5,14.5);
\fill [mycolor36] (axis cs:28.5,13.5) rectangle (axis cs:29.5,14.5);
\fill [mycolor39] (axis cs:29.5,13.5) rectangle (axis cs:30.5,14.5);
\fill [mycolor39] (axis cs:30.5,13.5) rectangle (axis cs:31.5,14.5);
\fill [mycolor36] (axis cs:31.5,13.5) rectangle (axis cs:32.5,14.5);
\fill [mycolor35] (axis cs:32.5,13.5) rectangle (axis cs:33.5,14.5);
\fill [mycolor40] (axis cs:33.5,13.5) rectangle (axis cs:34.5,14.5);
\fill [mycolor38] (axis cs:34.5,13.5) rectangle (axis cs:35.5,14.5);
\fill [mycolor36] (axis cs:35.5,13.5) rectangle (axis cs:36.5,14.5);
\fill [mycolor41] (axis cs:36.5,13.5) rectangle (axis cs:37.5,14.5);
\fill [mycolor35] (axis cs:37.5,13.5) rectangle (axis cs:38.5,14.5);
\fill [mycolor34] (axis cs:38.5,13.5) rectangle (axis cs:39.5,14.5);
\fill [mycolor31] (axis cs:39.5,13.5) rectangle (axis cs:40.5,14.5);
\fill [mycolor34] (axis cs:40.5,13.5) rectangle (axis cs:41.5,14.5);
\fill [mycolor31] (axis cs:41.5,13.5) rectangle (axis cs:42.5,14.5);
\fill [mycolor14] (axis cs:42.5,13.5) rectangle (axis cs:43.5,14.5);
\fill [mycolor28] (axis cs:43.5,13.5) rectangle (axis cs:44.5,14.5);
\fill [mycolor11] (axis cs:44.5,13.5) rectangle (axis cs:45.5,14.5);
\fill [mycolor26] (axis cs:45.5,13.5) rectangle (axis cs:46.5,14.5);
\fill [black] (axis cs:46.5,13.5) rectangle (axis cs:47.5,14.5);
\fill [black] (axis cs:47.5,13.5) rectangle (axis cs:48.5,14.5);
\fill [black] (axis cs:48.5,13.5) rectangle (axis cs:49.5,14.5);
\fill [black] (axis cs:49.5,13.5) rectangle (axis cs:50.5,14.5);
\fill [black] (axis cs:0.5,14.5) rectangle (axis cs:1.5,15.5);
\fill [black] (axis cs:1.5,14.5) rectangle (axis cs:2.5,15.5);
\fill [black] (axis cs:2.5,14.5) rectangle (axis cs:3.5,15.5);
\fill [black] (axis cs:3.5,14.5) rectangle (axis cs:4.5,15.5);
\fill [black] (axis cs:4.5,14.5) rectangle (axis cs:5.5,15.5);
\fill [black] (axis cs:5.5,14.5) rectangle (axis cs:6.5,15.5);
\fill [black] (axis cs:6.5,14.5) rectangle (axis cs:7.5,15.5);
\fill [black] (axis cs:7.5,14.5) rectangle (axis cs:8.5,15.5);
\fill [black] (axis cs:8.5,14.5) rectangle (axis cs:9.5,15.5);
\fill [black] (axis cs:9.5,14.5) rectangle (axis cs:10.5,15.5);
\fill [black] (axis cs:10.5,14.5) rectangle (axis cs:11.5,15.5);
\fill [black] (axis cs:11.5,14.5) rectangle (axis cs:12.5,15.5);
\fill [black] (axis cs:12.5,14.5) rectangle (axis cs:13.5,15.5);
\fill [black] (axis cs:13.5,14.5) rectangle (axis cs:14.5,15.5);
\fill [black] (axis cs:14.5,14.5) rectangle (axis cs:15.5,15.5);
\fill [black] (axis cs:15.5,14.5) rectangle (axis cs:16.5,15.5);
\fill [black] (axis cs:16.5,14.5) rectangle (axis cs:17.5,15.5);
\fill [black] (axis cs:17.5,14.5) rectangle (axis cs:18.5,15.5);
\fill [black] (axis cs:18.5,14.5) rectangle (axis cs:19.5,15.5);
\fill [black] (axis cs:19.5,14.5) rectangle (axis cs:20.5,15.5);
\fill [mycolor6] (axis cs:20.5,14.5) rectangle (axis cs:21.5,15.5);
\fill [mycolor28] (axis cs:21.5,14.5) rectangle (axis cs:22.5,15.5);
\fill [mycolor32] (axis cs:22.5,14.5) rectangle (axis cs:23.5,15.5);
\fill [mycolor34] (axis cs:23.5,14.5) rectangle (axis cs:24.5,15.5);
\fill [mycolor31] (axis cs:24.5,14.5) rectangle (axis cs:25.5,15.5);
\fill [mycolor31] (axis cs:25.5,14.5) rectangle (axis cs:26.5,15.5);
\fill [mycolor33] (axis cs:26.5,14.5) rectangle (axis cs:27.5,15.5);
\fill [mycolor29] (axis cs:27.5,14.5) rectangle (axis cs:28.5,15.5);
\fill [mycolor31] (axis cs:28.5,14.5) rectangle (axis cs:29.5,15.5);
\fill [mycolor30] (axis cs:29.5,14.5) rectangle (axis cs:30.5,15.5);
\fill [mycolor39] (axis cs:30.5,14.5) rectangle (axis cs:31.5,15.5);
\fill [mycolor39] (axis cs:31.5,14.5) rectangle (axis cs:32.5,15.5);
\fill [mycolor32] (axis cs:32.5,14.5) rectangle (axis cs:33.5,15.5);
\fill [mycolor39] (axis cs:33.5,14.5) rectangle (axis cs:34.5,15.5);
\fill [mycolor39] (axis cs:34.5,14.5) rectangle (axis cs:35.5,15.5);
\fill [mycolor32] (axis cs:35.5,14.5) rectangle (axis cs:36.5,15.5);
\fill [mycolor39] (axis cs:36.5,14.5) rectangle (axis cs:37.5,15.5);
\fill [mycolor31] (axis cs:37.5,14.5) rectangle (axis cs:38.5,15.5);
\fill [mycolor32] (axis cs:38.5,14.5) rectangle (axis cs:39.5,15.5);
\fill [mycolor31] (axis cs:39.5,14.5) rectangle (axis cs:40.5,15.5);
\fill [mycolor36] (axis cs:40.5,14.5) rectangle (axis cs:41.5,15.5);
\fill [mycolor29] (axis cs:41.5,14.5) rectangle (axis cs:42.5,15.5);
\fill [mycolor39] (axis cs:42.5,14.5) rectangle (axis cs:43.5,15.5);
\fill [mycolor39] (axis cs:43.5,14.5) rectangle (axis cs:44.5,15.5);
\fill [mycolor10] (axis cs:44.5,14.5) rectangle (axis cs:45.5,15.5);
\fill [mycolor27] (axis cs:45.5,14.5) rectangle (axis cs:46.5,15.5);
\fill [black] (axis cs:46.5,14.5) rectangle (axis cs:47.5,15.5);
\fill [black] (axis cs:47.5,14.5) rectangle (axis cs:48.5,15.5);
\fill [black] (axis cs:48.5,14.5) rectangle (axis cs:49.5,15.5);
\fill [black] (axis cs:49.5,14.5) rectangle (axis cs:50.5,15.5);
\fill [black] (axis cs:0.5,15.5) rectangle (axis cs:1.5,16.5);
\fill [black] (axis cs:1.5,15.5) rectangle (axis cs:2.5,16.5);
\fill [black] (axis cs:2.5,15.5) rectangle (axis cs:3.5,16.5);
\fill [black] (axis cs:3.5,15.5) rectangle (axis cs:4.5,16.5);
\fill [black] (axis cs:4.5,15.5) rectangle (axis cs:5.5,16.5);
\fill [black] (axis cs:5.5,15.5) rectangle (axis cs:6.5,16.5);
\fill [black] (axis cs:6.5,15.5) rectangle (axis cs:7.5,16.5);
\fill [black] (axis cs:7.5,15.5) rectangle (axis cs:8.5,16.5);
\fill [black] (axis cs:8.5,15.5) rectangle (axis cs:9.5,16.5);
\fill [black] (axis cs:9.5,15.5) rectangle (axis cs:10.5,16.5);
\fill [black] (axis cs:10.5,15.5) rectangle (axis cs:11.5,16.5);
\fill [black] (axis cs:11.5,15.5) rectangle (axis cs:12.5,16.5);
\fill [black] (axis cs:12.5,15.5) rectangle (axis cs:13.5,16.5);
\fill [black] (axis cs:13.5,15.5) rectangle (axis cs:14.5,16.5);
\fill [black] (axis cs:14.5,15.5) rectangle (axis cs:15.5,16.5);
\fill [black] (axis cs:15.5,15.5) rectangle (axis cs:16.5,16.5);
\fill [black] (axis cs:16.5,15.5) rectangle (axis cs:17.5,16.5);
\fill [black] (axis cs:17.5,15.5) rectangle (axis cs:18.5,16.5);
\fill [black] (axis cs:18.5,15.5) rectangle (axis cs:19.5,16.5);
\fill [black] (axis cs:19.5,15.5) rectangle (axis cs:20.5,16.5);
\fill [black] (axis cs:20.5,15.5) rectangle (axis cs:21.5,16.5);
\fill [mycolor9] (axis cs:21.5,15.5) rectangle (axis cs:22.5,16.5);
\fill [mycolor31] (axis cs:22.5,15.5) rectangle (axis cs:23.5,16.5);
\fill [mycolor29] (axis cs:23.5,15.5) rectangle (axis cs:24.5,16.5);
\fill [mycolor34] (axis cs:24.5,15.5) rectangle (axis cs:25.5,16.5);
\fill [mycolor33] (axis cs:25.5,15.5) rectangle (axis cs:26.5,16.5);
\fill [mycolor34] (axis cs:26.5,15.5) rectangle (axis cs:27.5,16.5);
\fill [mycolor33] (axis cs:27.5,15.5) rectangle (axis cs:28.5,16.5);
\fill [mycolor33] (axis cs:28.5,15.5) rectangle (axis cs:29.5,16.5);
\fill [mycolor32] (axis cs:29.5,15.5) rectangle (axis cs:30.5,16.5);
\fill [mycolor34] (axis cs:30.5,15.5) rectangle (axis cs:31.5,16.5);
\fill [mycolor31] (axis cs:31.5,15.5) rectangle (axis cs:32.5,16.5);
\fill [mycolor31] (axis cs:32.5,15.5) rectangle (axis cs:33.5,16.5);
\fill [mycolor31] (axis cs:33.5,15.5) rectangle (axis cs:34.5,16.5);
\fill [mycolor34] (axis cs:34.5,15.5) rectangle (axis cs:35.5,16.5);
\fill [mycolor32] (axis cs:35.5,15.5) rectangle (axis cs:36.5,16.5);
\fill [mycolor32] (axis cs:36.5,15.5) rectangle (axis cs:37.5,16.5);
\fill [mycolor34] (axis cs:37.5,15.5) rectangle (axis cs:38.5,16.5);
\fill [mycolor30] (axis cs:38.5,15.5) rectangle (axis cs:39.5,16.5);
\fill [mycolor39] (axis cs:39.5,15.5) rectangle (axis cs:40.5,16.5);
\fill [mycolor39] (axis cs:40.5,15.5) rectangle (axis cs:41.5,16.5);
\fill [mycolor39] (axis cs:41.5,15.5) rectangle (axis cs:42.5,16.5);
\fill [mycolor31] (axis cs:42.5,15.5) rectangle (axis cs:43.5,16.5);
\fill [mycolor39] (axis cs:43.5,15.5) rectangle (axis cs:44.5,16.5);
\fill [mycolor10] (axis cs:44.5,15.5) rectangle (axis cs:45.5,16.5);
\fill [mycolor2] (axis cs:45.5,15.5) rectangle (axis cs:46.5,16.5);
\fill [black] (axis cs:46.5,15.5) rectangle (axis cs:47.5,16.5);
\fill [black] (axis cs:47.5,15.5) rectangle (axis cs:48.5,16.5);
\fill [black] (axis cs:48.5,15.5) rectangle (axis cs:49.5,16.5);
\fill [black] (axis cs:49.5,15.5) rectangle (axis cs:50.5,16.5);
\fill [black] (axis cs:0.5,16.5) rectangle (axis cs:1.5,17.5);
\fill [black] (axis cs:1.5,16.5) rectangle (axis cs:2.5,17.5);
\fill [black] (axis cs:2.5,16.5) rectangle (axis cs:3.5,17.5);
\fill [black] (axis cs:3.5,16.5) rectangle (axis cs:4.5,17.5);
\fill [black] (axis cs:4.5,16.5) rectangle (axis cs:5.5,17.5);
\fill [black] (axis cs:5.5,16.5) rectangle (axis cs:6.5,17.5);
\fill [black] (axis cs:6.5,16.5) rectangle (axis cs:7.5,17.5);
\fill [black] (axis cs:7.5,16.5) rectangle (axis cs:8.5,17.5);
\fill [black] (axis cs:8.5,16.5) rectangle (axis cs:9.5,17.5);
\fill [black] (axis cs:9.5,16.5) rectangle (axis cs:10.5,17.5);
\fill [black] (axis cs:10.5,16.5) rectangle (axis cs:11.5,17.5);
\fill [black] (axis cs:11.5,16.5) rectangle (axis cs:12.5,17.5);
\fill [black] (axis cs:12.5,16.5) rectangle (axis cs:13.5,17.5);
\fill [black] (axis cs:13.5,16.5) rectangle (axis cs:14.5,17.5);
\fill [black] (axis cs:14.5,16.5) rectangle (axis cs:15.5,17.5);
\fill [black] (axis cs:15.5,16.5) rectangle (axis cs:16.5,17.5);
\fill [black] (axis cs:16.5,16.5) rectangle (axis cs:17.5,17.5);
\fill [black] (axis cs:17.5,16.5) rectangle (axis cs:18.5,17.5);
\fill [black] (axis cs:18.5,16.5) rectangle (axis cs:19.5,17.5);
\fill [black] (axis cs:19.5,16.5) rectangle (axis cs:20.5,17.5);
\fill [black] (axis cs:20.5,16.5) rectangle (axis cs:21.5,17.5);
\fill [mycolor14] (axis cs:21.5,16.5) rectangle (axis cs:22.5,17.5);
\fill [mycolor29] (axis cs:22.5,16.5) rectangle (axis cs:23.5,17.5);
\fill [mycolor42] (axis cs:23.5,16.5) rectangle (axis cs:24.5,17.5);
\fill [mycolor31] (axis cs:24.5,16.5) rectangle (axis cs:25.5,17.5);
\fill [mycolor34] (axis cs:25.5,16.5) rectangle (axis cs:26.5,17.5);
\fill [mycolor32] (axis cs:26.5,16.5) rectangle (axis cs:27.5,17.5);
\fill [mycolor30] (axis cs:27.5,16.5) rectangle (axis cs:28.5,17.5);
\fill [mycolor34] (axis cs:28.5,16.5) rectangle (axis cs:29.5,17.5);
\fill [mycolor30] (axis cs:29.5,16.5) rectangle (axis cs:30.5,17.5);
\fill [mycolor30] (axis cs:30.5,16.5) rectangle (axis cs:31.5,17.5);
\fill [mycolor33] (axis cs:31.5,16.5) rectangle (axis cs:32.5,17.5);
\fill [mycolor31] (axis cs:32.5,16.5) rectangle (axis cs:33.5,17.5);
\fill [mycolor34] (axis cs:33.5,16.5) rectangle (axis cs:34.5,17.5);
\fill [mycolor30] (axis cs:34.5,16.5) rectangle (axis cs:35.5,17.5);
\fill [mycolor30] (axis cs:35.5,16.5) rectangle (axis cs:36.5,17.5);
\fill [mycolor30] (axis cs:36.5,16.5) rectangle (axis cs:37.5,17.5);
\fill [mycolor32] (axis cs:37.5,16.5) rectangle (axis cs:38.5,17.5);
\fill [mycolor31] (axis cs:38.5,16.5) rectangle (axis cs:39.5,17.5);
\fill [mycolor39] (axis cs:39.5,16.5) rectangle (axis cs:40.5,17.5);
\fill [mycolor32] (axis cs:40.5,16.5) rectangle (axis cs:41.5,17.5);
\fill [mycolor34] (axis cs:41.5,16.5) rectangle (axis cs:42.5,17.5);
\fill [mycolor33] (axis cs:42.5,16.5) rectangle (axis cs:43.5,17.5);
\fill [mycolor29] (axis cs:43.5,16.5) rectangle (axis cs:44.5,17.5);
\fill [mycolor26] (axis cs:44.5,16.5) rectangle (axis cs:45.5,17.5);
\fill [black] (axis cs:45.5,16.5) rectangle (axis cs:46.5,17.5);
\fill [black] (axis cs:46.5,16.5) rectangle (axis cs:47.5,17.5);
\fill [black] (axis cs:47.5,16.5) rectangle (axis cs:48.5,17.5);
\fill [black] (axis cs:48.5,16.5) rectangle (axis cs:49.5,17.5);
\fill [black] (axis cs:49.5,16.5) rectangle (axis cs:50.5,17.5);
\fill [black] (axis cs:0.5,17.5) rectangle (axis cs:1.5,18.5);
\fill [black] (axis cs:1.5,17.5) rectangle (axis cs:2.5,18.5);
\fill [black] (axis cs:2.5,17.5) rectangle (axis cs:3.5,18.5);
\fill [black] (axis cs:3.5,17.5) rectangle (axis cs:4.5,18.5);
\fill [black] (axis cs:4.5,17.5) rectangle (axis cs:5.5,18.5);
\fill [black] (axis cs:5.5,17.5) rectangle (axis cs:6.5,18.5);
\fill [black] (axis cs:6.5,17.5) rectangle (axis cs:7.5,18.5);
\fill [black] (axis cs:7.5,17.5) rectangle (axis cs:8.5,18.5);
\fill [black] (axis cs:8.5,17.5) rectangle (axis cs:9.5,18.5);
\fill [black] (axis cs:9.5,17.5) rectangle (axis cs:10.5,18.5);
\fill [black] (axis cs:10.5,17.5) rectangle (axis cs:11.5,18.5);
\fill [black] (axis cs:11.5,17.5) rectangle (axis cs:12.5,18.5);
\fill [black] (axis cs:12.5,17.5) rectangle (axis cs:13.5,18.5);
\fill [black] (axis cs:13.5,17.5) rectangle (axis cs:14.5,18.5);
\fill [black] (axis cs:14.5,17.5) rectangle (axis cs:15.5,18.5);
\fill [black] (axis cs:15.5,17.5) rectangle (axis cs:16.5,18.5);
\fill [black] (axis cs:16.5,17.5) rectangle (axis cs:17.5,18.5);
\fill [black] (axis cs:17.5,17.5) rectangle (axis cs:18.5,18.5);
\fill [black] (axis cs:18.5,17.5) rectangle (axis cs:19.5,18.5);
\fill [black] (axis cs:19.5,17.5) rectangle (axis cs:20.5,18.5);
\fill [black] (axis cs:20.5,17.5) rectangle (axis cs:21.5,18.5);
\fill [mycolor26] (axis cs:21.5,17.5) rectangle (axis cs:22.5,18.5);
\fill [mycolor39] (axis cs:22.5,17.5) rectangle (axis cs:23.5,18.5);
\fill [mycolor36] (axis cs:23.5,17.5) rectangle (axis cs:24.5,18.5);
\fill [mycolor31] (axis cs:24.5,17.5) rectangle (axis cs:25.5,18.5);
\fill [mycolor34] (axis cs:25.5,17.5) rectangle (axis cs:26.5,18.5);
\fill [mycolor32] (axis cs:26.5,17.5) rectangle (axis cs:27.5,18.5);
\fill [mycolor30] (axis cs:27.5,17.5) rectangle (axis cs:28.5,18.5);
\fill [mycolor32] (axis cs:28.5,17.5) rectangle (axis cs:29.5,18.5);
\fill [mycolor34] (axis cs:29.5,17.5) rectangle (axis cs:30.5,18.5);
\fill [mycolor30] (axis cs:30.5,17.5) rectangle (axis cs:31.5,18.5);
\fill [mycolor33] (axis cs:31.5,17.5) rectangle (axis cs:32.5,18.5);
\fill [mycolor36] (axis cs:32.5,17.5) rectangle (axis cs:33.5,18.5);
\fill [mycolor29] (axis cs:33.5,17.5) rectangle (axis cs:34.5,18.5);
\fill [mycolor33] (axis cs:34.5,17.5) rectangle (axis cs:35.5,18.5);
\fill [mycolor32] (axis cs:35.5,17.5) rectangle (axis cs:36.5,18.5);
\fill [mycolor30] (axis cs:36.5,17.5) rectangle (axis cs:37.5,18.5);
\fill [mycolor30] (axis cs:37.5,17.5) rectangle (axis cs:38.5,18.5);
\fill [mycolor39] (axis cs:38.5,17.5) rectangle (axis cs:39.5,18.5);
\fill [mycolor31] (axis cs:39.5,17.5) rectangle (axis cs:40.5,18.5);
\fill [mycolor29] (axis cs:40.5,17.5) rectangle (axis cs:41.5,18.5);
\fill [mycolor39] (axis cs:41.5,17.5) rectangle (axis cs:42.5,18.5);
\fill [mycolor35] (axis cs:42.5,17.5) rectangle (axis cs:43.5,18.5);
\fill [mycolor33] (axis cs:43.5,17.5) rectangle (axis cs:44.5,18.5);
\fill [mycolor16] (axis cs:44.5,17.5) rectangle (axis cs:45.5,18.5);
\fill [black] (axis cs:45.5,17.5) rectangle (axis cs:46.5,18.5);
\fill [black] (axis cs:46.5,17.5) rectangle (axis cs:47.5,18.5);
\fill [black] (axis cs:47.5,17.5) rectangle (axis cs:48.5,18.5);
\fill [black] (axis cs:48.5,17.5) rectangle (axis cs:49.5,18.5);
\fill [black] (axis cs:49.5,17.5) rectangle (axis cs:50.5,18.5);
\fill [black] (axis cs:0.5,18.5) rectangle (axis cs:1.5,19.5);
\fill [black] (axis cs:1.5,18.5) rectangle (axis cs:2.5,19.5);
\fill [black] (axis cs:2.5,18.5) rectangle (axis cs:3.5,19.5);
\fill [black] (axis cs:3.5,18.5) rectangle (axis cs:4.5,19.5);
\fill [black] (axis cs:4.5,18.5) rectangle (axis cs:5.5,19.5);
\fill [black] (axis cs:5.5,18.5) rectangle (axis cs:6.5,19.5);
\fill [black] (axis cs:6.5,18.5) rectangle (axis cs:7.5,19.5);
\fill [black] (axis cs:7.5,18.5) rectangle (axis cs:8.5,19.5);
\fill [black] (axis cs:8.5,18.5) rectangle (axis cs:9.5,19.5);
\fill [black] (axis cs:9.5,18.5) rectangle (axis cs:10.5,19.5);
\fill [black] (axis cs:10.5,18.5) rectangle (axis cs:11.5,19.5);
\fill [black] (axis cs:11.5,18.5) rectangle (axis cs:12.5,19.5);
\fill [black] (axis cs:12.5,18.5) rectangle (axis cs:13.5,19.5);
\fill [black] (axis cs:13.5,18.5) rectangle (axis cs:14.5,19.5);
\fill [black] (axis cs:14.5,18.5) rectangle (axis cs:15.5,19.5);
\fill [black] (axis cs:15.5,18.5) rectangle (axis cs:16.5,19.5);
\fill [black] (axis cs:16.5,18.5) rectangle (axis cs:17.5,19.5);
\fill [black] (axis cs:17.5,18.5) rectangle (axis cs:18.5,19.5);
\fill [black] (axis cs:18.5,18.5) rectangle (axis cs:19.5,19.5);
\fill [black] (axis cs:19.5,18.5) rectangle (axis cs:20.5,19.5);
\fill [black] (axis cs:20.5,18.5) rectangle (axis cs:21.5,19.5);
\fill [mycolor5] (axis cs:21.5,18.5) rectangle (axis cs:22.5,19.5);
\fill [mycolor11] (axis cs:22.5,18.5) rectangle (axis cs:23.5,19.5);
\fill [mycolor39] (axis cs:23.5,18.5) rectangle (axis cs:24.5,19.5);
\fill [mycolor28] (axis cs:24.5,18.5) rectangle (axis cs:25.5,19.5);
\fill [mycolor34] (axis cs:25.5,18.5) rectangle (axis cs:26.5,19.5);
\fill [mycolor34] (axis cs:26.5,18.5) rectangle (axis cs:27.5,19.5);
\fill [mycolor33] (axis cs:27.5,18.5) rectangle (axis cs:28.5,19.5);
\fill [mycolor34] (axis cs:28.5,18.5) rectangle (axis cs:29.5,19.5);
\fill [mycolor36] (axis cs:29.5,18.5) rectangle (axis cs:30.5,19.5);
\fill [mycolor39] (axis cs:30.5,18.5) rectangle (axis cs:31.5,19.5);
\fill [mycolor39] (axis cs:31.5,18.5) rectangle (axis cs:32.5,19.5);
\fill [mycolor39] (axis cs:32.5,18.5) rectangle (axis cs:33.5,19.5);
\fill [mycolor34] (axis cs:33.5,18.5) rectangle (axis cs:34.5,19.5);
\fill [mycolor31] (axis cs:34.5,18.5) rectangle (axis cs:35.5,19.5);
\fill [mycolor30] (axis cs:35.5,18.5) rectangle (axis cs:36.5,19.5);
\fill [mycolor32] (axis cs:36.5,18.5) rectangle (axis cs:37.5,19.5);
\fill [mycolor39] (axis cs:37.5,18.5) rectangle (axis cs:38.5,19.5);
\fill [mycolor29] (axis cs:38.5,18.5) rectangle (axis cs:39.5,19.5);
\fill [mycolor36] (axis cs:39.5,18.5) rectangle (axis cs:40.5,19.5);
\fill [mycolor29] (axis cs:40.5,18.5) rectangle (axis cs:41.5,19.5);
\fill [mycolor33] (axis cs:41.5,18.5) rectangle (axis cs:42.5,19.5);
\fill [mycolor29] (axis cs:42.5,18.5) rectangle (axis cs:43.5,19.5);
\fill [mycolor9] (axis cs:43.5,18.5) rectangle (axis cs:44.5,19.5);
\fill [black] (axis cs:44.5,18.5) rectangle (axis cs:45.5,19.5);
\fill [black] (axis cs:45.5,18.5) rectangle (axis cs:46.5,19.5);
\fill [black] (axis cs:46.5,18.5) rectangle (axis cs:47.5,19.5);
\fill [black] (axis cs:47.5,18.5) rectangle (axis cs:48.5,19.5);
\fill [black] (axis cs:48.5,18.5) rectangle (axis cs:49.5,19.5);
\fill [black] (axis cs:49.5,18.5) rectangle (axis cs:50.5,19.5);
\fill [black] (axis cs:0.5,19.5) rectangle (axis cs:1.5,20.5);
\fill [black] (axis cs:1.5,19.5) rectangle (axis cs:2.5,20.5);
\fill [black] (axis cs:2.5,19.5) rectangle (axis cs:3.5,20.5);
\fill [black] (axis cs:3.5,19.5) rectangle (axis cs:4.5,20.5);
\fill [black] (axis cs:4.5,19.5) rectangle (axis cs:5.5,20.5);
\fill [black] (axis cs:5.5,19.5) rectangle (axis cs:6.5,20.5);
\fill [black] (axis cs:6.5,19.5) rectangle (axis cs:7.5,20.5);
\fill [black] (axis cs:7.5,19.5) rectangle (axis cs:8.5,20.5);
\fill [black] (axis cs:8.5,19.5) rectangle (axis cs:9.5,20.5);
\fill [black] (axis cs:9.5,19.5) rectangle (axis cs:10.5,20.5);
\fill [black] (axis cs:10.5,19.5) rectangle (axis cs:11.5,20.5);
\fill [black] (axis cs:11.5,19.5) rectangle (axis cs:12.5,20.5);
\fill [black] (axis cs:12.5,19.5) rectangle (axis cs:13.5,20.5);
\fill [black] (axis cs:13.5,19.5) rectangle (axis cs:14.5,20.5);
\fill [black] (axis cs:14.5,19.5) rectangle (axis cs:15.5,20.5);
\fill [black] (axis cs:15.5,19.5) rectangle (axis cs:16.5,20.5);
\fill [black] (axis cs:16.5,19.5) rectangle (axis cs:17.5,20.5);
\fill [black] (axis cs:17.5,19.5) rectangle (axis cs:18.5,20.5);
\fill [black] (axis cs:18.5,19.5) rectangle (axis cs:19.5,20.5);
\fill [black] (axis cs:19.5,19.5) rectangle (axis cs:20.5,20.5);
\fill [black] (axis cs:20.5,19.5) rectangle (axis cs:21.5,20.5);
\fill [black] (axis cs:21.5,19.5) rectangle (axis cs:22.5,20.5);
\fill [mycolor23] (axis cs:22.5,19.5) rectangle (axis cs:23.5,20.5);
\fill [mycolor9] (axis cs:23.5,19.5) rectangle (axis cs:24.5,20.5);
\fill [mycolor26] (axis cs:24.5,19.5) rectangle (axis cs:25.5,20.5);
\fill [mycolor10] (axis cs:25.5,19.5) rectangle (axis cs:26.5,20.5);
\fill [mycolor39] (axis cs:26.5,19.5) rectangle (axis cs:27.5,20.5);
\fill [mycolor29] (axis cs:27.5,19.5) rectangle (axis cs:28.5,20.5);
\fill [mycolor34] (axis cs:28.5,19.5) rectangle (axis cs:29.5,20.5);
\fill [mycolor35] (axis cs:29.5,19.5) rectangle (axis cs:30.5,20.5);
\fill [mycolor35] (axis cs:30.5,19.5) rectangle (axis cs:31.5,20.5);
\fill [mycolor39] (axis cs:31.5,19.5) rectangle (axis cs:32.5,20.5);
\fill [mycolor14] (axis cs:32.5,19.5) rectangle (axis cs:33.5,20.5);
\fill [mycolor26] (axis cs:33.5,19.5) rectangle (axis cs:34.5,20.5);
\fill [mycolor34] (axis cs:34.5,19.5) rectangle (axis cs:35.5,20.5);
\fill [mycolor32] (axis cs:35.5,19.5) rectangle (axis cs:36.5,20.5);
\fill [mycolor33] (axis cs:36.5,19.5) rectangle (axis cs:37.5,20.5);
\fill [mycolor35] (axis cs:37.5,19.5) rectangle (axis cs:38.5,20.5);
\fill [mycolor36] (axis cs:38.5,19.5) rectangle (axis cs:39.5,20.5);
\fill [mycolor31] (axis cs:39.5,19.5) rectangle (axis cs:40.5,20.5);
\fill [mycolor34] (axis cs:40.5,19.5) rectangle (axis cs:41.5,20.5);
\fill [mycolor11] (axis cs:41.5,19.5) rectangle (axis cs:42.5,20.5);
\fill [mycolor16] (axis cs:42.5,19.5) rectangle (axis cs:43.5,20.5);
\fill [black] (axis cs:43.5,19.5) rectangle (axis cs:44.5,20.5);
\fill [black] (axis cs:44.5,19.5) rectangle (axis cs:45.5,20.5);
\fill [black] (axis cs:45.5,19.5) rectangle (axis cs:46.5,20.5);
\fill [black] (axis cs:46.5,19.5) rectangle (axis cs:47.5,20.5);
\fill [black] (axis cs:47.5,19.5) rectangle (axis cs:48.5,20.5);
\fill [black] (axis cs:48.5,19.5) rectangle (axis cs:49.5,20.5);
\fill [black] (axis cs:49.5,19.5) rectangle (axis cs:50.5,20.5);
\fill [black] (axis cs:0.5,20.5) rectangle (axis cs:1.5,21.5);
\fill [black] (axis cs:1.5,20.5) rectangle (axis cs:2.5,21.5);
\fill [black] (axis cs:2.5,20.5) rectangle (axis cs:3.5,21.5);
\fill [black] (axis cs:3.5,20.5) rectangle (axis cs:4.5,21.5);
\fill [black] (axis cs:4.5,20.5) rectangle (axis cs:5.5,21.5);
\fill [black] (axis cs:5.5,20.5) rectangle (axis cs:6.5,21.5);
\fill [black] (axis cs:6.5,20.5) rectangle (axis cs:7.5,21.5);
\fill [black] (axis cs:7.5,20.5) rectangle (axis cs:8.5,21.5);
\fill [black] (axis cs:8.5,20.5) rectangle (axis cs:9.5,21.5);
\fill [black] (axis cs:9.5,20.5) rectangle (axis cs:10.5,21.5);
\fill [black] (axis cs:10.5,20.5) rectangle (axis cs:11.5,21.5);
\fill [black] (axis cs:11.5,20.5) rectangle (axis cs:12.5,21.5);
\fill [black] (axis cs:12.5,20.5) rectangle (axis cs:13.5,21.5);
\fill [black] (axis cs:13.5,20.5) rectangle (axis cs:14.5,21.5);
\fill [black] (axis cs:14.5,20.5) rectangle (axis cs:15.5,21.5);
\fill [black] (axis cs:15.5,20.5) rectangle (axis cs:16.5,21.5);
\fill [black] (axis cs:16.5,20.5) rectangle (axis cs:17.5,21.5);
\fill [black] (axis cs:17.5,20.5) rectangle (axis cs:18.5,21.5);
\fill [black] (axis cs:18.5,20.5) rectangle (axis cs:19.5,21.5);
\fill [black] (axis cs:19.5,20.5) rectangle (axis cs:20.5,21.5);
\fill [black] (axis cs:20.5,20.5) rectangle (axis cs:21.5,21.5);
\fill [black] (axis cs:21.5,20.5) rectangle (axis cs:22.5,21.5);
\fill [black] (axis cs:22.5,20.5) rectangle (axis cs:23.5,21.5);
\fill [mycolor3] (axis cs:23.5,20.5) rectangle (axis cs:24.5,21.5);
\fill [mycolor2] (axis cs:24.5,20.5) rectangle (axis cs:25.5,21.5);
\fill [mycolor5] (axis cs:25.5,20.5) rectangle (axis cs:26.5,21.5);
\fill [mycolor27] (axis cs:26.5,20.5) rectangle (axis cs:27.5,21.5);
\fill [mycolor26] (axis cs:27.5,20.5) rectangle (axis cs:28.5,21.5);
\fill [mycolor30] (axis cs:28.5,20.5) rectangle (axis cs:29.5,21.5);
\fill [mycolor32] (axis cs:29.5,20.5) rectangle (axis cs:30.5,21.5);
\fill [mycolor34] (axis cs:30.5,20.5) rectangle (axis cs:31.5,21.5);
\fill [mycolor29] (axis cs:31.5,20.5) rectangle (axis cs:32.5,21.5);
\fill [mycolor39] (axis cs:32.5,20.5) rectangle (axis cs:33.5,21.5);
\fill [mycolor11] (axis cs:33.5,20.5) rectangle (axis cs:34.5,21.5);
\fill [mycolor34] (axis cs:34.5,20.5) rectangle (axis cs:35.5,21.5);
\fill [mycolor28] (axis cs:35.5,20.5) rectangle (axis cs:36.5,21.5);
\fill [mycolor30] (axis cs:36.5,20.5) rectangle (axis cs:37.5,21.5);
\fill [mycolor14] (axis cs:37.5,20.5) rectangle (axis cs:38.5,21.5);
\fill [mycolor14] (axis cs:38.5,20.5) rectangle (axis cs:39.5,21.5);
\fill [mycolor21] (axis cs:39.5,20.5) rectangle (axis cs:40.5,21.5);
\fill [mycolor1] (axis cs:40.5,20.5) rectangle (axis cs:41.5,21.5);
\fill [black] (axis cs:41.5,20.5) rectangle (axis cs:42.5,21.5);
\fill [black] (axis cs:42.5,20.5) rectangle (axis cs:43.5,21.5);
\fill [black] (axis cs:43.5,20.5) rectangle (axis cs:44.5,21.5);
\fill [black] (axis cs:44.5,20.5) rectangle (axis cs:45.5,21.5);
\fill [black] (axis cs:45.5,20.5) rectangle (axis cs:46.5,21.5);
\fill [black] (axis cs:46.5,20.5) rectangle (axis cs:47.5,21.5);
\fill [black] (axis cs:47.5,20.5) rectangle (axis cs:48.5,21.5);
\fill [black] (axis cs:48.5,20.5) rectangle (axis cs:49.5,21.5);
\fill [black] (axis cs:49.5,20.5) rectangle (axis cs:50.5,21.5);
\fill [black] (axis cs:0.5,21.5) rectangle (axis cs:1.5,22.5);
\fill [black] (axis cs:1.5,21.5) rectangle (axis cs:2.5,22.5);
\fill [mycolor10] (axis cs:2.5,21.5) rectangle (axis cs:3.5,22.5);
\fill [mycolor43] (axis cs:3.5,21.5) rectangle (axis cs:4.5,22.5);
\fill [white] (axis cs:4.5,21.5) rectangle (axis cs:5.5,22.5);
\fill [mycolor44] (axis cs:5.5,21.5) rectangle (axis cs:6.5,22.5);
\fill [mycolor44] (axis cs:6.5,21.5) rectangle (axis cs:7.5,22.5);
\fill [mycolor45] (axis cs:7.5,21.5) rectangle (axis cs:8.5,22.5);
\fill [mycolor35] (axis cs:8.5,21.5) rectangle (axis cs:9.5,22.5);
\fill [mycolor42] (axis cs:9.5,21.5) rectangle (axis cs:10.5,22.5);
\fill [mycolor30] (axis cs:10.5,21.5) rectangle (axis cs:11.5,22.5);
\fill [mycolor37] (axis cs:11.5,21.5) rectangle (axis cs:12.5,22.5);
\fill [mycolor46] (axis cs:12.5,21.5) rectangle (axis cs:13.5,22.5);
\fill [mycolor47] (axis cs:13.5,21.5) rectangle (axis cs:14.5,22.5);
\fill [mycolor48] (axis cs:14.5,21.5) rectangle (axis cs:15.5,22.5);
\fill [mycolor41] (axis cs:15.5,21.5) rectangle (axis cs:16.5,22.5);
\fill [mycolor35] (axis cs:16.5,21.5) rectangle (axis cs:17.5,22.5);
\fill [mycolor33] (axis cs:17.5,21.5) rectangle (axis cs:18.5,22.5);
\fill [black] (axis cs:18.5,21.5) rectangle (axis cs:19.5,22.5);
\fill [black] (axis cs:19.5,21.5) rectangle (axis cs:20.5,22.5);
\fill [black] (axis cs:20.5,21.5) rectangle (axis cs:21.5,22.5);
\fill [black] (axis cs:21.5,21.5) rectangle (axis cs:22.5,22.5);
\fill [black] (axis cs:22.5,21.5) rectangle (axis cs:23.5,22.5);
\fill [black] (axis cs:23.5,21.5) rectangle (axis cs:24.5,22.5);
\fill [black] (axis cs:24.5,21.5) rectangle (axis cs:25.5,22.5);
\fill [black] (axis cs:25.5,21.5) rectangle (axis cs:26.5,22.5);
\fill [black] (axis cs:26.5,21.5) rectangle (axis cs:27.5,22.5);
\fill [black] (axis cs:27.5,21.5) rectangle (axis cs:28.5,22.5);
\fill [black] (axis cs:28.5,21.5) rectangle (axis cs:29.5,22.5);
\fill [black] (axis cs:29.5,21.5) rectangle (axis cs:30.5,22.5);
\fill [mycolor8] (axis cs:30.5,21.5) rectangle (axis cs:31.5,22.5);
\fill [mycolor13] (axis cs:31.5,21.5) rectangle (axis cs:32.5,22.5);
\fill [mycolor11] (axis cs:32.5,21.5) rectangle (axis cs:33.5,22.5);
\fill [mycolor26] (axis cs:33.5,21.5) rectangle (axis cs:34.5,22.5);
\fill [mycolor13] (axis cs:34.5,21.5) rectangle (axis cs:35.5,22.5);
\fill [mycolor16] (axis cs:35.5,21.5) rectangle (axis cs:36.5,22.5);
\fill [mycolor1] (axis cs:36.5,21.5) rectangle (axis cs:37.5,22.5);
\fill [black] (axis cs:37.5,21.5) rectangle (axis cs:38.5,22.5);
\fill [black] (axis cs:38.5,21.5) rectangle (axis cs:39.5,22.5);
\fill [black] (axis cs:39.5,21.5) rectangle (axis cs:40.5,22.5);
\fill [black] (axis cs:40.5,21.5) rectangle (axis cs:41.5,22.5);
\fill [black] (axis cs:41.5,21.5) rectangle (axis cs:42.5,22.5);
\fill [black] (axis cs:42.5,21.5) rectangle (axis cs:43.5,22.5);
\fill [black] (axis cs:43.5,21.5) rectangle (axis cs:44.5,22.5);
\fill [black] (axis cs:44.5,21.5) rectangle (axis cs:45.5,22.5);
\fill [black] (axis cs:45.5,21.5) rectangle (axis cs:46.5,22.5);
\fill [black] (axis cs:46.5,21.5) rectangle (axis cs:47.5,22.5);
\fill [black] (axis cs:47.5,21.5) rectangle (axis cs:48.5,22.5);
\fill [black] (axis cs:48.5,21.5) rectangle (axis cs:49.5,22.5);
\fill [black] (axis cs:49.5,21.5) rectangle (axis cs:50.5,22.5);
\fill [black] (axis cs:0.5,22.5) rectangle (axis cs:1.5,23.5);
\fill [black] (axis cs:1.5,22.5) rectangle (axis cs:2.5,23.5);
\fill [mycolor19] (axis cs:2.5,22.5) rectangle (axis cs:3.5,23.5);
\fill [mycolor48] (axis cs:3.5,22.5) rectangle (axis cs:4.5,23.5);
\fill [white] (axis cs:4.5,22.5) rectangle (axis cs:5.5,23.5);
\fill [mycolor48] (axis cs:5.5,22.5) rectangle (axis cs:6.5,23.5);
\fill [mycolor49] (axis cs:6.5,22.5) rectangle (axis cs:7.5,23.5);
\fill [mycolor50] (axis cs:7.5,22.5) rectangle (axis cs:8.5,23.5);
\fill [mycolor45] (axis cs:8.5,22.5) rectangle (axis cs:9.5,23.5);
\fill [mycolor51] (axis cs:9.5,22.5) rectangle (axis cs:10.5,23.5);
\fill [mycolor37] (axis cs:10.5,22.5) rectangle (axis cs:11.5,23.5);
\fill [mycolor37] (axis cs:11.5,22.5) rectangle (axis cs:12.5,23.5);
\fill [mycolor50] (axis cs:12.5,22.5) rectangle (axis cs:13.5,23.5);
\fill [mycolor52] (axis cs:13.5,22.5) rectangle (axis cs:14.5,23.5);
\fill [mycolor44] (axis cs:14.5,22.5) rectangle (axis cs:15.5,23.5);
\fill [mycolor53] (axis cs:15.5,22.5) rectangle (axis cs:16.5,23.5);
\fill [mycolor49] (axis cs:16.5,22.5) rectangle (axis cs:17.5,23.5);
\fill [mycolor40] (axis cs:17.5,22.5) rectangle (axis cs:18.5,23.5);
\fill [black] (axis cs:18.5,22.5) rectangle (axis cs:19.5,23.5);
\fill [black] (axis cs:19.5,22.5) rectangle (axis cs:20.5,23.5);
\fill [black] (axis cs:20.5,22.5) rectangle (axis cs:21.5,23.5);
\fill [black] (axis cs:21.5,22.5) rectangle (axis cs:22.5,23.5);
\fill [black] (axis cs:22.5,22.5) rectangle (axis cs:23.5,23.5);
\fill [black] (axis cs:23.5,22.5) rectangle (axis cs:24.5,23.5);
\fill [black] (axis cs:24.5,22.5) rectangle (axis cs:25.5,23.5);
\fill [black] (axis cs:25.5,22.5) rectangle (axis cs:26.5,23.5);
\fill [black] (axis cs:26.5,22.5) rectangle (axis cs:27.5,23.5);
\fill [black] (axis cs:27.5,22.5) rectangle (axis cs:28.5,23.5);
\fill [black] (axis cs:28.5,22.5) rectangle (axis cs:29.5,23.5);
\fill [black] (axis cs:29.5,22.5) rectangle (axis cs:30.5,23.5);
\fill [black] (axis cs:30.5,22.5) rectangle (axis cs:31.5,23.5);
\fill [mycolor24] (axis cs:31.5,22.5) rectangle (axis cs:32.5,23.5);
\fill [mycolor24] (axis cs:32.5,22.5) rectangle (axis cs:33.5,23.5);
\fill [mycolor27] (axis cs:33.5,22.5) rectangle (axis cs:34.5,23.5);
\fill [mycolor7] (axis cs:34.5,22.5) rectangle (axis cs:35.5,23.5);
\fill [black] (axis cs:35.5,22.5) rectangle (axis cs:36.5,23.5);
\fill [black] (axis cs:36.5,22.5) rectangle (axis cs:37.5,23.5);
\fill [black] (axis cs:37.5,22.5) rectangle (axis cs:38.5,23.5);
\fill [black] (axis cs:38.5,22.5) rectangle (axis cs:39.5,23.5);
\fill [black] (axis cs:39.5,22.5) rectangle (axis cs:40.5,23.5);
\fill [black] (axis cs:40.5,22.5) rectangle (axis cs:41.5,23.5);
\fill [black] (axis cs:41.5,22.5) rectangle (axis cs:42.5,23.5);
\fill [black] (axis cs:42.5,22.5) rectangle (axis cs:43.5,23.5);
\fill [black] (axis cs:43.5,22.5) rectangle (axis cs:44.5,23.5);
\fill [black] (axis cs:44.5,22.5) rectangle (axis cs:45.5,23.5);
\fill [black] (axis cs:45.5,22.5) rectangle (axis cs:46.5,23.5);
\fill [black] (axis cs:46.5,22.5) rectangle (axis cs:47.5,23.5);
\fill [black] (axis cs:47.5,22.5) rectangle (axis cs:48.5,23.5);
\fill [black] (axis cs:48.5,22.5) rectangle (axis cs:49.5,23.5);
\fill [black] (axis cs:49.5,22.5) rectangle (axis cs:50.5,23.5);
\fill [black] (axis cs:0.5,23.5) rectangle (axis cs:1.5,24.5);
\fill [black] (axis cs:1.5,23.5) rectangle (axis cs:2.5,24.5);
\fill [black] (axis cs:2.5,23.5) rectangle (axis cs:3.5,24.5);
\fill [mycolor30] (axis cs:3.5,23.5) rectangle (axis cs:4.5,24.5);
\fill [mycolor52] (axis cs:4.5,23.5) rectangle (axis cs:5.5,24.5);
\fill [mycolor53] (axis cs:5.5,23.5) rectangle (axis cs:6.5,24.5);
\fill [mycolor51] (axis cs:6.5,23.5) rectangle (axis cs:7.5,24.5);
\fill [mycolor51] (axis cs:7.5,23.5) rectangle (axis cs:8.5,24.5);
\fill [mycolor51] (axis cs:8.5,23.5) rectangle (axis cs:9.5,24.5);
\fill [mycolor53] (axis cs:9.5,23.5) rectangle (axis cs:10.5,24.5);
\fill [mycolor41] (axis cs:10.5,23.5) rectangle (axis cs:11.5,24.5);
\fill [mycolor41] (axis cs:11.5,23.5) rectangle (axis cs:12.5,24.5);
\fill [mycolor41] (axis cs:12.5,23.5) rectangle (axis cs:13.5,24.5);
\fill [mycolor54] (axis cs:13.5,23.5) rectangle (axis cs:14.5,24.5);
\fill [mycolor41] (axis cs:14.5,23.5) rectangle (axis cs:15.5,24.5);
\fill [mycolor53] (axis cs:15.5,23.5) rectangle (axis cs:16.5,24.5);
\fill [mycolor49] (axis cs:16.5,23.5) rectangle (axis cs:17.5,24.5);
\fill [mycolor40] (axis cs:17.5,23.5) rectangle (axis cs:18.5,24.5);
\fill [black] (axis cs:18.5,23.5) rectangle (axis cs:19.5,24.5);
\fill [black] (axis cs:19.5,23.5) rectangle (axis cs:20.5,24.5);
\fill [black] (axis cs:20.5,23.5) rectangle (axis cs:21.5,24.5);
\fill [black] (axis cs:21.5,23.5) rectangle (axis cs:22.5,24.5);
\fill [black] (axis cs:22.5,23.5) rectangle (axis cs:23.5,24.5);
\fill [black] (axis cs:23.5,23.5) rectangle (axis cs:24.5,24.5);
\fill [black] (axis cs:24.5,23.5) rectangle (axis cs:25.5,24.5);
\fill [black] (axis cs:25.5,23.5) rectangle (axis cs:26.5,24.5);
\fill [black] (axis cs:26.5,23.5) rectangle (axis cs:27.5,24.5);
\fill [black] (axis cs:27.5,23.5) rectangle (axis cs:28.5,24.5);
\fill [black] (axis cs:28.5,23.5) rectangle (axis cs:29.5,24.5);
\fill [black] (axis cs:29.5,23.5) rectangle (axis cs:30.5,24.5);
\fill [black] (axis cs:30.5,23.5) rectangle (axis cs:31.5,24.5);
\fill [black] (axis cs:31.5,23.5) rectangle (axis cs:32.5,24.5);
\fill [black] (axis cs:32.5,23.5) rectangle (axis cs:33.5,24.5);
\fill [mycolor5] (axis cs:33.5,23.5) rectangle (axis cs:34.5,24.5);
\fill [black] (axis cs:34.5,23.5) rectangle (axis cs:35.5,24.5);
\fill [black] (axis cs:35.5,23.5) rectangle (axis cs:36.5,24.5);
\fill [black] (axis cs:36.5,23.5) rectangle (axis cs:37.5,24.5);
\fill [black] (axis cs:37.5,23.5) rectangle (axis cs:38.5,24.5);
\fill [black] (axis cs:38.5,23.5) rectangle (axis cs:39.5,24.5);
\fill [black] (axis cs:39.5,23.5) rectangle (axis cs:40.5,24.5);
\fill [black] (axis cs:40.5,23.5) rectangle (axis cs:41.5,24.5);
\fill [black] (axis cs:41.5,23.5) rectangle (axis cs:42.5,24.5);
\fill [black] (axis cs:42.5,23.5) rectangle (axis cs:43.5,24.5);
\fill [black] (axis cs:43.5,23.5) rectangle (axis cs:44.5,24.5);
\fill [black] (axis cs:44.5,23.5) rectangle (axis cs:45.5,24.5);
\fill [black] (axis cs:45.5,23.5) rectangle (axis cs:46.5,24.5);
\fill [black] (axis cs:46.5,23.5) rectangle (axis cs:47.5,24.5);
\fill [black] (axis cs:47.5,23.5) rectangle (axis cs:48.5,24.5);
\fill [black] (axis cs:48.5,23.5) rectangle (axis cs:49.5,24.5);
\fill [black] (axis cs:49.5,23.5) rectangle (axis cs:50.5,24.5);
\fill [black] (axis cs:0.5,24.5) rectangle (axis cs:1.5,25.5);
\fill [black] (axis cs:1.5,24.5) rectangle (axis cs:2.5,25.5);
\fill [black] (axis cs:2.5,24.5) rectangle (axis cs:3.5,25.5);
\fill [mycolor2] (axis cs:3.5,24.5) rectangle (axis cs:4.5,25.5);
\fill [mycolor38] (axis cs:4.5,24.5) rectangle (axis cs:5.5,25.5);
\fill [mycolor55] (axis cs:5.5,24.5) rectangle (axis cs:6.5,25.5);
\fill [mycolor48] (axis cs:6.5,24.5) rectangle (axis cs:7.5,25.5);
\fill [mycolor55] (axis cs:7.5,24.5) rectangle (axis cs:8.5,25.5);
\fill [mycolor49] (axis cs:8.5,24.5) rectangle (axis cs:9.5,25.5);
\fill [mycolor49] (axis cs:9.5,24.5) rectangle (axis cs:10.5,25.5);
\fill [mycolor41] (axis cs:10.5,24.5) rectangle (axis cs:11.5,25.5);
\fill [mycolor49] (axis cs:11.5,24.5) rectangle (axis cs:12.5,25.5);
\fill [mycolor51] (axis cs:12.5,24.5) rectangle (axis cs:13.5,25.5);
\fill [mycolor51] (axis cs:13.5,24.5) rectangle (axis cs:14.5,25.5);
\fill [mycolor50] (axis cs:14.5,24.5) rectangle (axis cs:15.5,25.5);
\fill [mycolor51] (axis cs:15.5,24.5) rectangle (axis cs:16.5,25.5);
\fill [mycolor44] (axis cs:16.5,24.5) rectangle (axis cs:17.5,25.5);
\fill [mycolor41] (axis cs:17.5,24.5) rectangle (axis cs:18.5,25.5);
\fill [black] (axis cs:18.5,24.5) rectangle (axis cs:19.5,25.5);
\fill [black] (axis cs:19.5,24.5) rectangle (axis cs:20.5,25.5);
\fill [black] (axis cs:20.5,24.5) rectangle (axis cs:21.5,25.5);
\fill [black] (axis cs:21.5,24.5) rectangle (axis cs:22.5,25.5);
\fill [black] (axis cs:22.5,24.5) rectangle (axis cs:23.5,25.5);
\fill [black] (axis cs:23.5,24.5) rectangle (axis cs:24.5,25.5);
\fill [black] (axis cs:24.5,24.5) rectangle (axis cs:25.5,25.5);
\fill [black] (axis cs:25.5,24.5) rectangle (axis cs:26.5,25.5);
\fill [black] (axis cs:26.5,24.5) rectangle (axis cs:27.5,25.5);
\fill [black] (axis cs:27.5,24.5) rectangle (axis cs:28.5,25.5);
\fill [black] (axis cs:28.5,24.5) rectangle (axis cs:29.5,25.5);
\fill [black] (axis cs:29.5,24.5) rectangle (axis cs:30.5,25.5);
\fill [black] (axis cs:30.5,24.5) rectangle (axis cs:31.5,25.5);
\fill [black] (axis cs:31.5,24.5) rectangle (axis cs:32.5,25.5);
\fill [black] (axis cs:32.5,24.5) rectangle (axis cs:33.5,25.5);
\fill [black] (axis cs:33.5,24.5) rectangle (axis cs:34.5,25.5);
\fill [black] (axis cs:34.5,24.5) rectangle (axis cs:35.5,25.5);
\fill [black] (axis cs:35.5,24.5) rectangle (axis cs:36.5,25.5);
\fill [black] (axis cs:36.5,24.5) rectangle (axis cs:37.5,25.5);
\fill [black] (axis cs:37.5,24.5) rectangle (axis cs:38.5,25.5);
\fill [black] (axis cs:38.5,24.5) rectangle (axis cs:39.5,25.5);
\fill [black] (axis cs:39.5,24.5) rectangle (axis cs:40.5,25.5);
\fill [black] (axis cs:40.5,24.5) rectangle (axis cs:41.5,25.5);
\fill [black] (axis cs:41.5,24.5) rectangle (axis cs:42.5,25.5);
\fill [black] (axis cs:42.5,24.5) rectangle (axis cs:43.5,25.5);
\fill [black] (axis cs:43.5,24.5) rectangle (axis cs:44.5,25.5);
\fill [black] (axis cs:44.5,24.5) rectangle (axis cs:45.5,25.5);
\fill [black] (axis cs:45.5,24.5) rectangle (axis cs:46.5,25.5);
\fill [black] (axis cs:46.5,24.5) rectangle (axis cs:47.5,25.5);
\fill [black] (axis cs:47.5,24.5) rectangle (axis cs:48.5,25.5);
\fill [black] (axis cs:48.5,24.5) rectangle (axis cs:49.5,25.5);
\fill [black] (axis cs:49.5,24.5) rectangle (axis cs:50.5,25.5);
\fill [black] (axis cs:0.5,25.5) rectangle (axis cs:1.5,26.5);
\fill [black] (axis cs:1.5,25.5) rectangle (axis cs:2.5,26.5);
\fill [black] (axis cs:2.5,25.5) rectangle (axis cs:3.5,26.5);
\fill [black] (axis cs:3.5,25.5) rectangle (axis cs:4.5,26.5);
\fill [mycolor25] (axis cs:4.5,25.5) rectangle (axis cs:5.5,26.5);
\fill [mycolor32] (axis cs:5.5,25.5) rectangle (axis cs:6.5,26.5);
\fill [mycolor49] (axis cs:6.5,25.5) rectangle (axis cs:7.5,26.5);
\fill [mycolor53] (axis cs:7.5,25.5) rectangle (axis cs:8.5,26.5);
\fill [mycolor51] (axis cs:8.5,25.5) rectangle (axis cs:9.5,26.5);
\fill [mycolor41] (axis cs:9.5,25.5) rectangle (axis cs:10.5,26.5);
\fill [mycolor48] (axis cs:10.5,25.5) rectangle (axis cs:11.5,26.5);
\fill [mycolor49] (axis cs:11.5,25.5) rectangle (axis cs:12.5,26.5);
\fill [mycolor45] (axis cs:12.5,25.5) rectangle (axis cs:13.5,26.5);
\fill [mycolor55] (axis cs:13.5,25.5) rectangle (axis cs:14.5,26.5);
\fill [mycolor49] (axis cs:14.5,25.5) rectangle (axis cs:15.5,26.5);
\fill [mycolor45] (axis cs:15.5,25.5) rectangle (axis cs:16.5,26.5);
\fill [mycolor51] (axis cs:16.5,25.5) rectangle (axis cs:17.5,26.5);
\fill [mycolor49] (axis cs:17.5,25.5) rectangle (axis cs:18.5,26.5);
\fill [black] (axis cs:18.5,25.5) rectangle (axis cs:19.5,26.5);
\fill [black] (axis cs:19.5,25.5) rectangle (axis cs:20.5,26.5);
\fill [black] (axis cs:20.5,25.5) rectangle (axis cs:21.5,26.5);
\fill [black] (axis cs:21.5,25.5) rectangle (axis cs:22.5,26.5);
\fill [black] (axis cs:22.5,25.5) rectangle (axis cs:23.5,26.5);
\fill [black] (axis cs:23.5,25.5) rectangle (axis cs:24.5,26.5);
\fill [black] (axis cs:24.5,25.5) rectangle (axis cs:25.5,26.5);
\fill [black] (axis cs:25.5,25.5) rectangle (axis cs:26.5,26.5);
\fill [black] (axis cs:26.5,25.5) rectangle (axis cs:27.5,26.5);
\fill [black] (axis cs:27.5,25.5) rectangle (axis cs:28.5,26.5);
\fill [black] (axis cs:28.5,25.5) rectangle (axis cs:29.5,26.5);
\fill [black] (axis cs:29.5,25.5) rectangle (axis cs:30.5,26.5);
\fill [black] (axis cs:30.5,25.5) rectangle (axis cs:31.5,26.5);
\fill [black] (axis cs:31.5,25.5) rectangle (axis cs:32.5,26.5);
\fill [black] (axis cs:32.5,25.5) rectangle (axis cs:33.5,26.5);
\fill [black] (axis cs:33.5,25.5) rectangle (axis cs:34.5,26.5);
\fill [black] (axis cs:34.5,25.5) rectangle (axis cs:35.5,26.5);
\fill [black] (axis cs:35.5,25.5) rectangle (axis cs:36.5,26.5);
\fill [black] (axis cs:36.5,25.5) rectangle (axis cs:37.5,26.5);
\fill [black] (axis cs:37.5,25.5) rectangle (axis cs:38.5,26.5);
\fill [black] (axis cs:38.5,25.5) rectangle (axis cs:39.5,26.5);
\fill [black] (axis cs:39.5,25.5) rectangle (axis cs:40.5,26.5);
\fill [black] (axis cs:40.5,25.5) rectangle (axis cs:41.5,26.5);
\fill [black] (axis cs:41.5,25.5) rectangle (axis cs:42.5,26.5);
\fill [black] (axis cs:42.5,25.5) rectangle (axis cs:43.5,26.5);
\fill [black] (axis cs:43.5,25.5) rectangle (axis cs:44.5,26.5);
\fill [black] (axis cs:44.5,25.5) rectangle (axis cs:45.5,26.5);
\fill [black] (axis cs:45.5,25.5) rectangle (axis cs:46.5,26.5);
\fill [black] (axis cs:46.5,25.5) rectangle (axis cs:47.5,26.5);
\fill [black] (axis cs:47.5,25.5) rectangle (axis cs:48.5,26.5);
\fill [black] (axis cs:48.5,25.5) rectangle (axis cs:49.5,26.5);
\fill [black] (axis cs:49.5,25.5) rectangle (axis cs:50.5,26.5);
\fill [black] (axis cs:0.5,26.5) rectangle (axis cs:1.5,27.5);
\fill [black] (axis cs:1.5,26.5) rectangle (axis cs:2.5,27.5);
\fill [black] (axis cs:2.5,26.5) rectangle (axis cs:3.5,27.5);
\fill [black] (axis cs:3.5,26.5) rectangle (axis cs:4.5,27.5);
\fill [black] (axis cs:4.5,26.5) rectangle (axis cs:5.5,27.5);
\fill [mycolor4] (axis cs:5.5,26.5) rectangle (axis cs:6.5,27.5);
\fill [mycolor36] (axis cs:6.5,26.5) rectangle (axis cs:7.5,27.5);
\fill [mycolor55] (axis cs:7.5,26.5) rectangle (axis cs:8.5,27.5);
\fill [mycolor48] (axis cs:8.5,26.5) rectangle (axis cs:9.5,27.5);
\fill [mycolor48] (axis cs:9.5,26.5) rectangle (axis cs:10.5,27.5);
\fill [mycolor51] (axis cs:10.5,26.5) rectangle (axis cs:11.5,27.5);
\fill [mycolor41] (axis cs:11.5,26.5) rectangle (axis cs:12.5,27.5);
\fill [mycolor45] (axis cs:12.5,26.5) rectangle (axis cs:13.5,27.5);
\fill [mycolor50] (axis cs:13.5,26.5) rectangle (axis cs:14.5,27.5);
\fill [mycolor41] (axis cs:14.5,26.5) rectangle (axis cs:15.5,27.5);
\fill [mycolor50] (axis cs:15.5,26.5) rectangle (axis cs:16.5,27.5);
\fill [mycolor55] (axis cs:16.5,26.5) rectangle (axis cs:17.5,27.5);
\fill [mycolor49] (axis cs:17.5,26.5) rectangle (axis cs:18.5,27.5);
\fill [black] (axis cs:18.5,26.5) rectangle (axis cs:19.5,27.5);
\fill [black] (axis cs:19.5,26.5) rectangle (axis cs:20.5,27.5);
\fill [black] (axis cs:20.5,26.5) rectangle (axis cs:21.5,27.5);
\fill [black] (axis cs:21.5,26.5) rectangle (axis cs:22.5,27.5);
\fill [black] (axis cs:22.5,26.5) rectangle (axis cs:23.5,27.5);
\fill [black] (axis cs:23.5,26.5) rectangle (axis cs:24.5,27.5);
\fill [black] (axis cs:24.5,26.5) rectangle (axis cs:25.5,27.5);
\fill [black] (axis cs:25.5,26.5) rectangle (axis cs:26.5,27.5);
\fill [black] (axis cs:26.5,26.5) rectangle (axis cs:27.5,27.5);
\fill [black] (axis cs:27.5,26.5) rectangle (axis cs:28.5,27.5);
\fill [black] (axis cs:28.5,26.5) rectangle (axis cs:29.5,27.5);
\fill [black] (axis cs:29.5,26.5) rectangle (axis cs:30.5,27.5);
\fill [black] (axis cs:30.5,26.5) rectangle (axis cs:31.5,27.5);
\fill [black] (axis cs:31.5,26.5) rectangle (axis cs:32.5,27.5);
\fill [black] (axis cs:32.5,26.5) rectangle (axis cs:33.5,27.5);
\fill [black] (axis cs:33.5,26.5) rectangle (axis cs:34.5,27.5);
\fill [black] (axis cs:34.5,26.5) rectangle (axis cs:35.5,27.5);
\fill [black] (axis cs:35.5,26.5) rectangle (axis cs:36.5,27.5);
\fill [black] (axis cs:36.5,26.5) rectangle (axis cs:37.5,27.5);
\fill [black] (axis cs:37.5,26.5) rectangle (axis cs:38.5,27.5);
\fill [black] (axis cs:38.5,26.5) rectangle (axis cs:39.5,27.5);
\fill [black] (axis cs:39.5,26.5) rectangle (axis cs:40.5,27.5);
\fill [black] (axis cs:40.5,26.5) rectangle (axis cs:41.5,27.5);
\fill [black] (axis cs:41.5,26.5) rectangle (axis cs:42.5,27.5);
\fill [black] (axis cs:42.5,26.5) rectangle (axis cs:43.5,27.5);
\fill [black] (axis cs:43.5,26.5) rectangle (axis cs:44.5,27.5);
\fill [black] (axis cs:44.5,26.5) rectangle (axis cs:45.5,27.5);
\fill [black] (axis cs:45.5,26.5) rectangle (axis cs:46.5,27.5);
\fill [black] (axis cs:46.5,26.5) rectangle (axis cs:47.5,27.5);
\fill [black] (axis cs:47.5,26.5) rectangle (axis cs:48.5,27.5);
\fill [black] (axis cs:48.5,26.5) rectangle (axis cs:49.5,27.5);
\fill [black] (axis cs:49.5,26.5) rectangle (axis cs:50.5,27.5);
\fill [black] (axis cs:0.5,27.5) rectangle (axis cs:1.5,28.5);
\fill [black] (axis cs:1.5,27.5) rectangle (axis cs:2.5,28.5);
\fill [black] (axis cs:2.5,27.5) rectangle (axis cs:3.5,28.5);
\fill [black] (axis cs:3.5,27.5) rectangle (axis cs:4.5,28.5);
\fill [black] (axis cs:4.5,27.5) rectangle (axis cs:5.5,28.5);
\fill [black] (axis cs:5.5,27.5) rectangle (axis cs:6.5,28.5);
\fill [mycolor5] (axis cs:6.5,27.5) rectangle (axis cs:7.5,28.5);
\fill [mycolor29] (axis cs:7.5,27.5) rectangle (axis cs:8.5,28.5);
\fill [mycolor45] (axis cs:8.5,27.5) rectangle (axis cs:9.5,28.5);
\fill [mycolor44] (axis cs:9.5,27.5) rectangle (axis cs:10.5,28.5);
\fill [mycolor55] (axis cs:10.5,27.5) rectangle (axis cs:11.5,28.5);
\fill [mycolor51] (axis cs:11.5,27.5) rectangle (axis cs:12.5,28.5);
\fill [mycolor48] (axis cs:12.5,27.5) rectangle (axis cs:13.5,28.5);
\fill [mycolor51] (axis cs:13.5,27.5) rectangle (axis cs:14.5,28.5);
\fill [mycolor53] (axis cs:14.5,27.5) rectangle (axis cs:15.5,28.5);
\fill [mycolor55] (axis cs:15.5,27.5) rectangle (axis cs:16.5,28.5);
\fill [mycolor46] (axis cs:16.5,27.5) rectangle (axis cs:17.5,28.5);
\fill [mycolor50] (axis cs:17.5,27.5) rectangle (axis cs:18.5,28.5);
\fill [black] (axis cs:18.5,27.5) rectangle (axis cs:19.5,28.5);
\fill [black] (axis cs:19.5,27.5) rectangle (axis cs:20.5,28.5);
\fill [black] (axis cs:20.5,27.5) rectangle (axis cs:21.5,28.5);
\fill [black] (axis cs:21.5,27.5) rectangle (axis cs:22.5,28.5);
\fill [black] (axis cs:22.5,27.5) rectangle (axis cs:23.5,28.5);
\fill [black] (axis cs:23.5,27.5) rectangle (axis cs:24.5,28.5);
\fill [black] (axis cs:24.5,27.5) rectangle (axis cs:25.5,28.5);
\fill [black] (axis cs:25.5,27.5) rectangle (axis cs:26.5,28.5);
\fill [black] (axis cs:26.5,27.5) rectangle (axis cs:27.5,28.5);
\fill [black] (axis cs:27.5,27.5) rectangle (axis cs:28.5,28.5);
\fill [black] (axis cs:28.5,27.5) rectangle (axis cs:29.5,28.5);
\fill [black] (axis cs:29.5,27.5) rectangle (axis cs:30.5,28.5);
\fill [black] (axis cs:30.5,27.5) rectangle (axis cs:31.5,28.5);
\fill [black] (axis cs:31.5,27.5) rectangle (axis cs:32.5,28.5);
\fill [black] (axis cs:32.5,27.5) rectangle (axis cs:33.5,28.5);
\fill [black] (axis cs:33.5,27.5) rectangle (axis cs:34.5,28.5);
\fill [black] (axis cs:34.5,27.5) rectangle (axis cs:35.5,28.5);
\fill [black] (axis cs:35.5,27.5) rectangle (axis cs:36.5,28.5);
\fill [black] (axis cs:36.5,27.5) rectangle (axis cs:37.5,28.5);
\fill [black] (axis cs:37.5,27.5) rectangle (axis cs:38.5,28.5);
\fill [black] (axis cs:38.5,27.5) rectangle (axis cs:39.5,28.5);
\fill [black] (axis cs:39.5,27.5) rectangle (axis cs:40.5,28.5);
\fill [black] (axis cs:40.5,27.5) rectangle (axis cs:41.5,28.5);
\fill [black] (axis cs:41.5,27.5) rectangle (axis cs:42.5,28.5);
\fill [black] (axis cs:42.5,27.5) rectangle (axis cs:43.5,28.5);
\fill [black] (axis cs:43.5,27.5) rectangle (axis cs:44.5,28.5);
\fill [black] (axis cs:44.5,27.5) rectangle (axis cs:45.5,28.5);
\fill [black] (axis cs:45.5,27.5) rectangle (axis cs:46.5,28.5);
\fill [black] (axis cs:46.5,27.5) rectangle (axis cs:47.5,28.5);
\fill [black] (axis cs:47.5,27.5) rectangle (axis cs:48.5,28.5);
\fill [black] (axis cs:48.5,27.5) rectangle (axis cs:49.5,28.5);
\fill [black] (axis cs:49.5,27.5) rectangle (axis cs:50.5,28.5);
\fill [black] (axis cs:0.5,28.5) rectangle (axis cs:1.5,29.5);
\fill [black] (axis cs:1.5,28.5) rectangle (axis cs:2.5,29.5);
\fill [black] (axis cs:2.5,28.5) rectangle (axis cs:3.5,29.5);
\fill [black] (axis cs:3.5,28.5) rectangle (axis cs:4.5,29.5);
\fill [black] (axis cs:4.5,28.5) rectangle (axis cs:5.5,29.5);
\fill [black] (axis cs:5.5,28.5) rectangle (axis cs:6.5,29.5);
\fill [black] (axis cs:6.5,28.5) rectangle (axis cs:7.5,29.5);
\fill [mycolor5] (axis cs:7.5,28.5) rectangle (axis cs:8.5,29.5);
\fill [mycolor34] (axis cs:8.5,28.5) rectangle (axis cs:9.5,29.5);
\fill [mycolor51] (axis cs:9.5,28.5) rectangle (axis cs:10.5,29.5);
\fill [mycolor44] (axis cs:10.5,28.5) rectangle (axis cs:11.5,29.5);
\fill [mycolor48] (axis cs:11.5,28.5) rectangle (axis cs:12.5,29.5);
\fill [mycolor44] (axis cs:12.5,28.5) rectangle (axis cs:13.5,29.5);
\fill [mycolor49] (axis cs:13.5,28.5) rectangle (axis cs:14.5,29.5);
\fill [mycolor55] (axis cs:14.5,28.5) rectangle (axis cs:15.5,29.5);
\fill [mycolor56] (axis cs:15.5,28.5) rectangle (axis cs:16.5,29.5);
\fill [mycolor49] (axis cs:16.5,28.5) rectangle (axis cs:17.5,29.5);
\fill [mycolor35] (axis cs:17.5,28.5) rectangle (axis cs:18.5,29.5);
\fill [black] (axis cs:18.5,28.5) rectangle (axis cs:19.5,29.5);
\fill [black] (axis cs:19.5,28.5) rectangle (axis cs:20.5,29.5);
\fill [black] (axis cs:20.5,28.5) rectangle (axis cs:21.5,29.5);
\fill [black] (axis cs:21.5,28.5) rectangle (axis cs:22.5,29.5);
\fill [black] (axis cs:22.5,28.5) rectangle (axis cs:23.5,29.5);
\fill [black] (axis cs:23.5,28.5) rectangle (axis cs:24.5,29.5);
\fill [black] (axis cs:24.5,28.5) rectangle (axis cs:25.5,29.5);
\fill [black] (axis cs:25.5,28.5) rectangle (axis cs:26.5,29.5);
\fill [black] (axis cs:26.5,28.5) rectangle (axis cs:27.5,29.5);
\fill [black] (axis cs:27.5,28.5) rectangle (axis cs:28.5,29.5);
\fill [black] (axis cs:28.5,28.5) rectangle (axis cs:29.5,29.5);
\fill [black] (axis cs:29.5,28.5) rectangle (axis cs:30.5,29.5);
\fill [black] (axis cs:30.5,28.5) rectangle (axis cs:31.5,29.5);
\fill [black] (axis cs:31.5,28.5) rectangle (axis cs:32.5,29.5);
\fill [black] (axis cs:32.5,28.5) rectangle (axis cs:33.5,29.5);
\fill [black] (axis cs:33.5,28.5) rectangle (axis cs:34.5,29.5);
\fill [black] (axis cs:34.5,28.5) rectangle (axis cs:35.5,29.5);
\fill [black] (axis cs:35.5,28.5) rectangle (axis cs:36.5,29.5);
\fill [black] (axis cs:36.5,28.5) rectangle (axis cs:37.5,29.5);
\fill [black] (axis cs:37.5,28.5) rectangle (axis cs:38.5,29.5);
\fill [black] (axis cs:38.5,28.5) rectangle (axis cs:39.5,29.5);
\fill [black] (axis cs:39.5,28.5) rectangle (axis cs:40.5,29.5);
\fill [black] (axis cs:40.5,28.5) rectangle (axis cs:41.5,29.5);
\fill [black] (axis cs:41.5,28.5) rectangle (axis cs:42.5,29.5);
\fill [black] (axis cs:42.5,28.5) rectangle (axis cs:43.5,29.5);
\fill [black] (axis cs:43.5,28.5) rectangle (axis cs:44.5,29.5);
\fill [black] (axis cs:44.5,28.5) rectangle (axis cs:45.5,29.5);
\fill [black] (axis cs:45.5,28.5) rectangle (axis cs:46.5,29.5);
\fill [black] (axis cs:46.5,28.5) rectangle (axis cs:47.5,29.5);
\fill [black] (axis cs:47.5,28.5) rectangle (axis cs:48.5,29.5);
\fill [black] (axis cs:48.5,28.5) rectangle (axis cs:49.5,29.5);
\fill [black] (axis cs:49.5,28.5) rectangle (axis cs:50.5,29.5);
\fill [black] (axis cs:0.5,29.5) rectangle (axis cs:1.5,30.5);
\fill [black] (axis cs:1.5,29.5) rectangle (axis cs:2.5,30.5);
\fill [black] (axis cs:2.5,29.5) rectangle (axis cs:3.5,30.5);
\fill [black] (axis cs:3.5,29.5) rectangle (axis cs:4.5,30.5);
\fill [black] (axis cs:4.5,29.5) rectangle (axis cs:5.5,30.5);
\fill [black] (axis cs:5.5,29.5) rectangle (axis cs:6.5,30.5);
\fill [black] (axis cs:6.5,29.5) rectangle (axis cs:7.5,30.5);
\fill [black] (axis cs:7.5,29.5) rectangle (axis cs:8.5,30.5);
\fill [black] (axis cs:8.5,29.5) rectangle (axis cs:9.5,30.5);
\fill [mycolor33] (axis cs:9.5,29.5) rectangle (axis cs:10.5,30.5);
\fill [mycolor51] (axis cs:10.5,29.5) rectangle (axis cs:11.5,30.5);
\fill [mycolor53] (axis cs:11.5,29.5) rectangle (axis cs:12.5,30.5);
\fill [mycolor44] (axis cs:12.5,29.5) rectangle (axis cs:13.5,30.5);
\fill [mycolor49] (axis cs:13.5,29.5) rectangle (axis cs:14.5,30.5);
\fill [mycolor48] (axis cs:14.5,29.5) rectangle (axis cs:15.5,30.5);
\fill [mycolor41] (axis cs:15.5,29.5) rectangle (axis cs:16.5,30.5);
\fill [mycolor41] (axis cs:16.5,29.5) rectangle (axis cs:17.5,30.5);
\fill [mycolor46] (axis cs:17.5,29.5) rectangle (axis cs:18.5,30.5);
\fill [black] (axis cs:18.5,29.5) rectangle (axis cs:19.5,30.5);
\fill [black] (axis cs:19.5,29.5) rectangle (axis cs:20.5,30.5);
\fill [black] (axis cs:20.5,29.5) rectangle (axis cs:21.5,30.5);
\fill [black] (axis cs:21.5,29.5) rectangle (axis cs:22.5,30.5);
\fill [black] (axis cs:22.5,29.5) rectangle (axis cs:23.5,30.5);
\fill [black] (axis cs:23.5,29.5) rectangle (axis cs:24.5,30.5);
\fill [black] (axis cs:24.5,29.5) rectangle (axis cs:25.5,30.5);
\fill [black] (axis cs:25.5,29.5) rectangle (axis cs:26.5,30.5);
\fill [black] (axis cs:26.5,29.5) rectangle (axis cs:27.5,30.5);
\fill [black] (axis cs:27.5,29.5) rectangle (axis cs:28.5,30.5);
\fill [black] (axis cs:28.5,29.5) rectangle (axis cs:29.5,30.5);
\fill [black] (axis cs:29.5,29.5) rectangle (axis cs:30.5,30.5);
\fill [black] (axis cs:30.5,29.5) rectangle (axis cs:31.5,30.5);
\fill [black] (axis cs:31.5,29.5) rectangle (axis cs:32.5,30.5);
\fill [black] (axis cs:32.5,29.5) rectangle (axis cs:33.5,30.5);
\fill [mycolor33] (axis cs:33.5,29.5) rectangle (axis cs:34.5,30.5);
\fill [black] (axis cs:34.5,29.5) rectangle (axis cs:35.5,30.5);
\fill [black] (axis cs:35.5,29.5) rectangle (axis cs:36.5,30.5);
\fill [black] (axis cs:36.5,29.5) rectangle (axis cs:37.5,30.5);
\fill [black] (axis cs:37.5,29.5) rectangle (axis cs:38.5,30.5);
\fill [black] (axis cs:38.5,29.5) rectangle (axis cs:39.5,30.5);
\fill [black] (axis cs:39.5,29.5) rectangle (axis cs:40.5,30.5);
\fill [black] (axis cs:40.5,29.5) rectangle (axis cs:41.5,30.5);
\fill [black] (axis cs:41.5,29.5) rectangle (axis cs:42.5,30.5);
\fill [black] (axis cs:42.5,29.5) rectangle (axis cs:43.5,30.5);
\fill [black] (axis cs:43.5,29.5) rectangle (axis cs:44.5,30.5);
\fill [black] (axis cs:44.5,29.5) rectangle (axis cs:45.5,30.5);
\fill [black] (axis cs:45.5,29.5) rectangle (axis cs:46.5,30.5);
\fill [black] (axis cs:46.5,29.5) rectangle (axis cs:47.5,30.5);
\fill [black] (axis cs:47.5,29.5) rectangle (axis cs:48.5,30.5);
\fill [black] (axis cs:48.5,29.5) rectangle (axis cs:49.5,30.5);
\fill [black] (axis cs:49.5,29.5) rectangle (axis cs:50.5,30.5);
\fill [black] (axis cs:0.5,30.5) rectangle (axis cs:1.5,31.5);
\fill [black] (axis cs:1.5,30.5) rectangle (axis cs:2.5,31.5);
\fill [black] (axis cs:2.5,30.5) rectangle (axis cs:3.5,31.5);
\fill [black] (axis cs:3.5,30.5) rectangle (axis cs:4.5,31.5);
\fill [black] (axis cs:4.5,30.5) rectangle (axis cs:5.5,31.5);
\fill [black] (axis cs:5.5,30.5) rectangle (axis cs:6.5,31.5);
\fill [black] (axis cs:6.5,30.5) rectangle (axis cs:7.5,31.5);
\fill [black] (axis cs:7.5,30.5) rectangle (axis cs:8.5,31.5);
\fill [black] (axis cs:8.5,30.5) rectangle (axis cs:9.5,31.5);
\fill [black] (axis cs:9.5,30.5) rectangle (axis cs:10.5,31.5);
\fill [mycolor31] (axis cs:10.5,30.5) rectangle (axis cs:11.5,31.5);
\fill [mycolor50] (axis cs:11.5,30.5) rectangle (axis cs:12.5,31.5);
\fill [mycolor48] (axis cs:12.5,30.5) rectangle (axis cs:13.5,31.5);
\fill [mycolor51] (axis cs:13.5,30.5) rectangle (axis cs:14.5,31.5);
\fill [mycolor41] (axis cs:14.5,30.5) rectangle (axis cs:15.5,31.5);
\fill [mycolor46] (axis cs:15.5,30.5) rectangle (axis cs:16.5,31.5);
\fill [mycolor49] (axis cs:16.5,30.5) rectangle (axis cs:17.5,31.5);
\fill [mycolor50] (axis cs:17.5,30.5) rectangle (axis cs:18.5,31.5);
\fill [black] (axis cs:18.5,30.5) rectangle (axis cs:19.5,31.5);
\fill [black] (axis cs:19.5,30.5) rectangle (axis cs:20.5,31.5);
\fill [black] (axis cs:20.5,30.5) rectangle (axis cs:21.5,31.5);
\fill [black] (axis cs:21.5,30.5) rectangle (axis cs:22.5,31.5);
\fill [black] (axis cs:22.5,30.5) rectangle (axis cs:23.5,31.5);
\fill [black] (axis cs:23.5,30.5) rectangle (axis cs:24.5,31.5);
\fill [black] (axis cs:24.5,30.5) rectangle (axis cs:25.5,31.5);
\fill [black] (axis cs:25.5,30.5) rectangle (axis cs:26.5,31.5);
\fill [black] (axis cs:26.5,30.5) rectangle (axis cs:27.5,31.5);
\fill [black] (axis cs:27.5,30.5) rectangle (axis cs:28.5,31.5);
\fill [black] (axis cs:28.5,30.5) rectangle (axis cs:29.5,31.5);
\fill [black] (axis cs:29.5,30.5) rectangle (axis cs:30.5,31.5);
\fill [black] (axis cs:30.5,30.5) rectangle (axis cs:31.5,31.5);
\fill [black] (axis cs:31.5,30.5) rectangle (axis cs:32.5,31.5);
\fill [black] (axis cs:32.5,30.5) rectangle (axis cs:33.5,31.5);
\fill [mycolor45] (axis cs:33.5,30.5) rectangle (axis cs:34.5,31.5);
\fill [black] (axis cs:34.5,30.5) rectangle (axis cs:35.5,31.5);
\fill [black] (axis cs:35.5,30.5) rectangle (axis cs:36.5,31.5);
\fill [black] (axis cs:36.5,30.5) rectangle (axis cs:37.5,31.5);
\fill [black] (axis cs:37.5,30.5) rectangle (axis cs:38.5,31.5);
\fill [black] (axis cs:38.5,30.5) rectangle (axis cs:39.5,31.5);
\fill [black] (axis cs:39.5,30.5) rectangle (axis cs:40.5,31.5);
\fill [black] (axis cs:40.5,30.5) rectangle (axis cs:41.5,31.5);
\fill [black] (axis cs:41.5,30.5) rectangle (axis cs:42.5,31.5);
\fill [black] (axis cs:42.5,30.5) rectangle (axis cs:43.5,31.5);
\fill [black] (axis cs:43.5,30.5) rectangle (axis cs:44.5,31.5);
\fill [black] (axis cs:44.5,30.5) rectangle (axis cs:45.5,31.5);
\fill [black] (axis cs:45.5,30.5) rectangle (axis cs:46.5,31.5);
\fill [black] (axis cs:46.5,30.5) rectangle (axis cs:47.5,31.5);
\fill [black] (axis cs:47.5,30.5) rectangle (axis cs:48.5,31.5);
\fill [black] (axis cs:48.5,30.5) rectangle (axis cs:49.5,31.5);
\fill [black] (axis cs:49.5,30.5) rectangle (axis cs:50.5,31.5);
\fill [black] (axis cs:0.5,31.5) rectangle (axis cs:1.5,32.5);
\fill [black] (axis cs:1.5,31.5) rectangle (axis cs:2.5,32.5);
\fill [black] (axis cs:2.5,31.5) rectangle (axis cs:3.5,32.5);
\fill [black] (axis cs:3.5,31.5) rectangle (axis cs:4.5,32.5);
\fill [black] (axis cs:4.5,31.5) rectangle (axis cs:5.5,32.5);
\fill [black] (axis cs:5.5,31.5) rectangle (axis cs:6.5,32.5);
\fill [black] (axis cs:6.5,31.5) rectangle (axis cs:7.5,32.5);
\fill [black] (axis cs:7.5,31.5) rectangle (axis cs:8.5,32.5);
\fill [black] (axis cs:8.5,31.5) rectangle (axis cs:9.5,32.5);
\fill [black] (axis cs:9.5,31.5) rectangle (axis cs:10.5,32.5);
\fill [mycolor2] (axis cs:10.5,31.5) rectangle (axis cs:11.5,32.5);
\fill [mycolor31] (axis cs:11.5,31.5) rectangle (axis cs:12.5,32.5);
\fill [mycolor51] (axis cs:12.5,31.5) rectangle (axis cs:13.5,32.5);
\fill [mycolor43] (axis cs:13.5,31.5) rectangle (axis cs:14.5,32.5);
\fill [mycolor54] (axis cs:14.5,31.5) rectangle (axis cs:15.5,32.5);
\fill [mycolor55] (axis cs:15.5,31.5) rectangle (axis cs:16.5,32.5);
\fill [mycolor51] (axis cs:16.5,31.5) rectangle (axis cs:17.5,32.5);
\fill [mycolor50] (axis cs:17.5,31.5) rectangle (axis cs:18.5,32.5);
\fill [black] (axis cs:18.5,31.5) rectangle (axis cs:19.5,32.5);
\fill [black] (axis cs:19.5,31.5) rectangle (axis cs:20.5,32.5);
\fill [black] (axis cs:20.5,31.5) rectangle (axis cs:21.5,32.5);
\fill [black] (axis cs:21.5,31.5) rectangle (axis cs:22.5,32.5);
\fill [black] (axis cs:22.5,31.5) rectangle (axis cs:23.5,32.5);
\fill [black] (axis cs:23.5,31.5) rectangle (axis cs:24.5,32.5);
\fill [black] (axis cs:24.5,31.5) rectangle (axis cs:25.5,32.5);
\fill [black] (axis cs:25.5,31.5) rectangle (axis cs:26.5,32.5);
\fill [black] (axis cs:26.5,31.5) rectangle (axis cs:27.5,32.5);
\fill [black] (axis cs:27.5,31.5) rectangle (axis cs:28.5,32.5);
\fill [black] (axis cs:28.5,31.5) rectangle (axis cs:29.5,32.5);
\fill [black] (axis cs:29.5,31.5) rectangle (axis cs:30.5,32.5);
\fill [black] (axis cs:30.5,31.5) rectangle (axis cs:31.5,32.5);
\fill [black] (axis cs:31.5,31.5) rectangle (axis cs:32.5,32.5);
\fill [mycolor1] (axis cs:32.5,31.5) rectangle (axis cs:33.5,32.5);
\fill [white] (axis cs:33.5,31.5) rectangle (axis cs:34.5,32.5);
\fill [black] (axis cs:34.5,31.5) rectangle (axis cs:35.5,32.5);
\fill [black] (axis cs:35.5,31.5) rectangle (axis cs:36.5,32.5);
\fill [black] (axis cs:36.5,31.5) rectangle (axis cs:37.5,32.5);
\fill [black] (axis cs:37.5,31.5) rectangle (axis cs:38.5,32.5);
\fill [black] (axis cs:38.5,31.5) rectangle (axis cs:39.5,32.5);
\fill [black] (axis cs:39.5,31.5) rectangle (axis cs:40.5,32.5);
\fill [black] (axis cs:40.5,31.5) rectangle (axis cs:41.5,32.5);
\fill [black] (axis cs:41.5,31.5) rectangle (axis cs:42.5,32.5);
\fill [black] (axis cs:42.5,31.5) rectangle (axis cs:43.5,32.5);
\fill [black] (axis cs:43.5,31.5) rectangle (axis cs:44.5,32.5);
\fill [black] (axis cs:44.5,31.5) rectangle (axis cs:45.5,32.5);
\fill [black] (axis cs:45.5,31.5) rectangle (axis cs:46.5,32.5);
\fill [black] (axis cs:46.5,31.5) rectangle (axis cs:47.5,32.5);
\fill [black] (axis cs:47.5,31.5) rectangle (axis cs:48.5,32.5);
\fill [black] (axis cs:48.5,31.5) rectangle (axis cs:49.5,32.5);
\fill [black] (axis cs:49.5,31.5) rectangle (axis cs:50.5,32.5);
\fill [black] (axis cs:0.5,32.5) rectangle (axis cs:1.5,33.5);
\fill [black] (axis cs:1.5,32.5) rectangle (axis cs:2.5,33.5);
\fill [black] (axis cs:2.5,32.5) rectangle (axis cs:3.5,33.5);
\fill [black] (axis cs:3.5,32.5) rectangle (axis cs:4.5,33.5);
\fill [black] (axis cs:4.5,32.5) rectangle (axis cs:5.5,33.5);
\fill [black] (axis cs:5.5,32.5) rectangle (axis cs:6.5,33.5);
\fill [black] (axis cs:6.5,32.5) rectangle (axis cs:7.5,33.5);
\fill [black] (axis cs:7.5,32.5) rectangle (axis cs:8.5,33.5);
\fill [black] (axis cs:8.5,32.5) rectangle (axis cs:9.5,33.5);
\fill [black] (axis cs:9.5,32.5) rectangle (axis cs:10.5,33.5);
\fill [black] (axis cs:10.5,32.5) rectangle (axis cs:11.5,33.5);
\fill [mycolor4] (axis cs:11.5,32.5) rectangle (axis cs:12.5,33.5);
\fill [mycolor29] (axis cs:12.5,32.5) rectangle (axis cs:13.5,33.5);
\fill [mycolor41] (axis cs:13.5,32.5) rectangle (axis cs:14.5,33.5);
\fill [mycolor44] (axis cs:14.5,32.5) rectangle (axis cs:15.5,33.5);
\fill [mycolor55] (axis cs:15.5,32.5) rectangle (axis cs:16.5,33.5);
\fill [mycolor55] (axis cs:16.5,32.5) rectangle (axis cs:17.5,33.5);
\fill [mycolor50] (axis cs:17.5,32.5) rectangle (axis cs:18.5,33.5);
\fill [black] (axis cs:18.5,32.5) rectangle (axis cs:19.5,33.5);
\fill [black] (axis cs:19.5,32.5) rectangle (axis cs:20.5,33.5);
\fill [black] (axis cs:20.5,32.5) rectangle (axis cs:21.5,33.5);
\fill [black] (axis cs:21.5,32.5) rectangle (axis cs:22.5,33.5);
\fill [black] (axis cs:22.5,32.5) rectangle (axis cs:23.5,33.5);
\fill [black] (axis cs:23.5,32.5) rectangle (axis cs:24.5,33.5);
\fill [black] (axis cs:24.5,32.5) rectangle (axis cs:25.5,33.5);
\fill [black] (axis cs:25.5,32.5) rectangle (axis cs:26.5,33.5);
\fill [black] (axis cs:26.5,32.5) rectangle (axis cs:27.5,33.5);
\fill [black] (axis cs:27.5,32.5) rectangle (axis cs:28.5,33.5);
\fill [black] (axis cs:28.5,32.5) rectangle (axis cs:29.5,33.5);
\fill [black] (axis cs:29.5,32.5) rectangle (axis cs:30.5,33.5);
\fill [black] (axis cs:30.5,32.5) rectangle (axis cs:31.5,33.5);
\fill [black] (axis cs:31.5,32.5) rectangle (axis cs:32.5,33.5);
\fill [mycolor1] (axis cs:32.5,32.5) rectangle (axis cs:33.5,33.5);
\fill [white] (axis cs:33.5,32.5) rectangle (axis cs:34.5,33.5);
\fill [black] (axis cs:34.5,32.5) rectangle (axis cs:35.5,33.5);
\fill [black] (axis cs:35.5,32.5) rectangle (axis cs:36.5,33.5);
\fill [black] (axis cs:36.5,32.5) rectangle (axis cs:37.5,33.5);
\fill [black] (axis cs:37.5,32.5) rectangle (axis cs:38.5,33.5);
\fill [black] (axis cs:38.5,32.5) rectangle (axis cs:39.5,33.5);
\fill [black] (axis cs:39.5,32.5) rectangle (axis cs:40.5,33.5);
\fill [black] (axis cs:40.5,32.5) rectangle (axis cs:41.5,33.5);
\fill [black] (axis cs:41.5,32.5) rectangle (axis cs:42.5,33.5);
\fill [black] (axis cs:42.5,32.5) rectangle (axis cs:43.5,33.5);
\fill [black] (axis cs:43.5,32.5) rectangle (axis cs:44.5,33.5);
\fill [black] (axis cs:44.5,32.5) rectangle (axis cs:45.5,33.5);
\fill [black] (axis cs:45.5,32.5) rectangle (axis cs:46.5,33.5);
\fill [black] (axis cs:46.5,32.5) rectangle (axis cs:47.5,33.5);
\fill [black] (axis cs:47.5,32.5) rectangle (axis cs:48.5,33.5);
\fill [black] (axis cs:48.5,32.5) rectangle (axis cs:49.5,33.5);
\fill [black] (axis cs:49.5,32.5) rectangle (axis cs:50.5,33.5);
\fill [black] (axis cs:0.5,33.5) rectangle (axis cs:1.5,34.5);
\fill [black] (axis cs:1.5,33.5) rectangle (axis cs:2.5,34.5);
\fill [black] (axis cs:2.5,33.5) rectangle (axis cs:3.5,34.5);
\fill [black] (axis cs:3.5,33.5) rectangle (axis cs:4.5,34.5);
\fill [black] (axis cs:4.5,33.5) rectangle (axis cs:5.5,34.5);
\fill [black] (axis cs:5.5,33.5) rectangle (axis cs:6.5,34.5);
\fill [black] (axis cs:6.5,33.5) rectangle (axis cs:7.5,34.5);
\fill [black] (axis cs:7.5,33.5) rectangle (axis cs:8.5,34.5);
\fill [black] (axis cs:8.5,33.5) rectangle (axis cs:9.5,34.5);
\fill [black] (axis cs:9.5,33.5) rectangle (axis cs:10.5,34.5);
\fill [black] (axis cs:10.5,33.5) rectangle (axis cs:11.5,34.5);
\fill [black] (axis cs:11.5,33.5) rectangle (axis cs:12.5,34.5);
\fill [mycolor5] (axis cs:12.5,33.5) rectangle (axis cs:13.5,34.5);
\fill [mycolor31] (axis cs:13.5,33.5) rectangle (axis cs:14.5,34.5);
\fill [mycolor49] (axis cs:14.5,33.5) rectangle (axis cs:15.5,34.5);
\fill [mycolor57] (axis cs:15.5,33.5) rectangle (axis cs:16.5,34.5);
\fill [mycolor53] (axis cs:16.5,33.5) rectangle (axis cs:17.5,34.5);
\fill [mycolor55] (axis cs:17.5,33.5) rectangle (axis cs:18.5,34.5);
\fill [black] (axis cs:18.5,33.5) rectangle (axis cs:19.5,34.5);
\fill [black] (axis cs:19.5,33.5) rectangle (axis cs:20.5,34.5);
\fill [black] (axis cs:20.5,33.5) rectangle (axis cs:21.5,34.5);
\fill [black] (axis cs:21.5,33.5) rectangle (axis cs:22.5,34.5);
\fill [black] (axis cs:22.5,33.5) rectangle (axis cs:23.5,34.5);
\fill [black] (axis cs:23.5,33.5) rectangle (axis cs:24.5,34.5);
\fill [black] (axis cs:24.5,33.5) rectangle (axis cs:25.5,34.5);
\fill [black] (axis cs:25.5,33.5) rectangle (axis cs:26.5,34.5);
\fill [black] (axis cs:26.5,33.5) rectangle (axis cs:27.5,34.5);
\fill [black] (axis cs:27.5,33.5) rectangle (axis cs:28.5,34.5);
\fill [black] (axis cs:28.5,33.5) rectangle (axis cs:29.5,34.5);
\fill [black] (axis cs:29.5,33.5) rectangle (axis cs:30.5,34.5);
\fill [black] (axis cs:30.5,33.5) rectangle (axis cs:31.5,34.5);
\fill [black] (axis cs:31.5,33.5) rectangle (axis cs:32.5,34.5);
\fill [mycolor3] (axis cs:32.5,33.5) rectangle (axis cs:33.5,34.5);
\fill [white] (axis cs:33.5,33.5) rectangle (axis cs:34.5,34.5);
\fill [black] (axis cs:34.5,33.5) rectangle (axis cs:35.5,34.5);
\fill [black] (axis cs:35.5,33.5) rectangle (axis cs:36.5,34.5);
\fill [black] (axis cs:36.5,33.5) rectangle (axis cs:37.5,34.5);
\fill [black] (axis cs:37.5,33.5) rectangle (axis cs:38.5,34.5);
\fill [black] (axis cs:38.5,33.5) rectangle (axis cs:39.5,34.5);
\fill [black] (axis cs:39.5,33.5) rectangle (axis cs:40.5,34.5);
\fill [black] (axis cs:40.5,33.5) rectangle (axis cs:41.5,34.5);
\fill [black] (axis cs:41.5,33.5) rectangle (axis cs:42.5,34.5);
\fill [black] (axis cs:42.5,33.5) rectangle (axis cs:43.5,34.5);
\fill [black] (axis cs:43.5,33.5) rectangle (axis cs:44.5,34.5);
\fill [black] (axis cs:44.5,33.5) rectangle (axis cs:45.5,34.5);
\fill [black] (axis cs:45.5,33.5) rectangle (axis cs:46.5,34.5);
\fill [black] (axis cs:46.5,33.5) rectangle (axis cs:47.5,34.5);
\fill [black] (axis cs:47.5,33.5) rectangle (axis cs:48.5,34.5);
\fill [black] (axis cs:48.5,33.5) rectangle (axis cs:49.5,34.5);
\fill [black] (axis cs:49.5,33.5) rectangle (axis cs:50.5,34.5);
\fill [black] (axis cs:0.5,34.5) rectangle (axis cs:1.5,35.5);
\fill [black] (axis cs:1.5,34.5) rectangle (axis cs:2.5,35.5);
\fill [black] (axis cs:2.5,34.5) rectangle (axis cs:3.5,35.5);
\fill [black] (axis cs:3.5,34.5) rectangle (axis cs:4.5,35.5);
\fill [black] (axis cs:4.5,34.5) rectangle (axis cs:5.5,35.5);
\fill [black] (axis cs:5.5,34.5) rectangle (axis cs:6.5,35.5);
\fill [black] (axis cs:6.5,34.5) rectangle (axis cs:7.5,35.5);
\fill [black] (axis cs:7.5,34.5) rectangle (axis cs:8.5,35.5);
\fill [black] (axis cs:8.5,34.5) rectangle (axis cs:9.5,35.5);
\fill [black] (axis cs:9.5,34.5) rectangle (axis cs:10.5,35.5);
\fill [black] (axis cs:10.5,34.5) rectangle (axis cs:11.5,35.5);
\fill [black] (axis cs:11.5,34.5) rectangle (axis cs:12.5,35.5);
\fill [black] (axis cs:12.5,34.5) rectangle (axis cs:13.5,35.5);
\fill [mycolor17] (axis cs:13.5,34.5) rectangle (axis cs:14.5,35.5);
\fill [mycolor30] (axis cs:14.5,34.5) rectangle (axis cs:15.5,35.5);
\fill [mycolor51] (axis cs:15.5,34.5) rectangle (axis cs:16.5,35.5);
\fill [mycolor51] (axis cs:16.5,34.5) rectangle (axis cs:17.5,35.5);
\fill [mycolor44] (axis cs:17.5,34.5) rectangle (axis cs:18.5,35.5);
\fill [black] (axis cs:18.5,34.5) rectangle (axis cs:19.5,35.5);
\fill [black] (axis cs:19.5,34.5) rectangle (axis cs:20.5,35.5);
\fill [black] (axis cs:20.5,34.5) rectangle (axis cs:21.5,35.5);
\fill [black] (axis cs:21.5,34.5) rectangle (axis cs:22.5,35.5);
\fill [black] (axis cs:22.5,34.5) rectangle (axis cs:23.5,35.5);
\fill [black] (axis cs:23.5,34.5) rectangle (axis cs:24.5,35.5);
\fill [black] (axis cs:24.5,34.5) rectangle (axis cs:25.5,35.5);
\fill [black] (axis cs:25.5,34.5) rectangle (axis cs:26.5,35.5);
\fill [black] (axis cs:26.5,34.5) rectangle (axis cs:27.5,35.5);
\fill [black] (axis cs:27.5,34.5) rectangle (axis cs:28.5,35.5);
\fill [black] (axis cs:28.5,34.5) rectangle (axis cs:29.5,35.5);
\fill [black] (axis cs:29.5,34.5) rectangle (axis cs:30.5,35.5);
\fill [black] (axis cs:30.5,34.5) rectangle (axis cs:31.5,35.5);
\fill [black] (axis cs:31.5,34.5) rectangle (axis cs:32.5,35.5);
\fill [mycolor1] (axis cs:32.5,34.5) rectangle (axis cs:33.5,35.5);
\fill [mycolor58] (axis cs:33.5,34.5) rectangle (axis cs:34.5,35.5);
\fill [black] (axis cs:34.5,34.5) rectangle (axis cs:35.5,35.5);
\fill [black] (axis cs:35.5,34.5) rectangle (axis cs:36.5,35.5);
\fill [black] (axis cs:36.5,34.5) rectangle (axis cs:37.5,35.5);
\fill [black] (axis cs:37.5,34.5) rectangle (axis cs:38.5,35.5);
\fill [black] (axis cs:38.5,34.5) rectangle (axis cs:39.5,35.5);
\fill [black] (axis cs:39.5,34.5) rectangle (axis cs:40.5,35.5);
\fill [black] (axis cs:40.5,34.5) rectangle (axis cs:41.5,35.5);
\fill [black] (axis cs:41.5,34.5) rectangle (axis cs:42.5,35.5);
\fill [black] (axis cs:42.5,34.5) rectangle (axis cs:43.5,35.5);
\fill [black] (axis cs:43.5,34.5) rectangle (axis cs:44.5,35.5);
\fill [black] (axis cs:44.5,34.5) rectangle (axis cs:45.5,35.5);
\fill [black] (axis cs:45.5,34.5) rectangle (axis cs:46.5,35.5);
\fill [black] (axis cs:46.5,34.5) rectangle (axis cs:47.5,35.5);
\fill [black] (axis cs:47.5,34.5) rectangle (axis cs:48.5,35.5);
\fill [black] (axis cs:48.5,34.5) rectangle (axis cs:49.5,35.5);
\fill [black] (axis cs:49.5,34.5) rectangle (axis cs:50.5,35.5);
\fill [black] (axis cs:0.5,35.5) rectangle (axis cs:1.5,36.5);
\fill [black] (axis cs:1.5,35.5) rectangle (axis cs:2.5,36.5);
\fill [black] (axis cs:2.5,35.5) rectangle (axis cs:3.5,36.5);
\fill [black] (axis cs:3.5,35.5) rectangle (axis cs:4.5,36.5);
\fill [black] (axis cs:4.5,35.5) rectangle (axis cs:5.5,36.5);
\fill [black] (axis cs:5.5,35.5) rectangle (axis cs:6.5,36.5);
\fill [black] (axis cs:6.5,35.5) rectangle (axis cs:7.5,36.5);
\fill [black] (axis cs:7.5,35.5) rectangle (axis cs:8.5,36.5);
\fill [black] (axis cs:8.5,35.5) rectangle (axis cs:9.5,36.5);
\fill [black] (axis cs:9.5,35.5) rectangle (axis cs:10.5,36.5);
\fill [black] (axis cs:10.5,35.5) rectangle (axis cs:11.5,36.5);
\fill [black] (axis cs:11.5,35.5) rectangle (axis cs:12.5,36.5);
\fill [black] (axis cs:12.5,35.5) rectangle (axis cs:13.5,36.5);
\fill [black] (axis cs:13.5,35.5) rectangle (axis cs:14.5,36.5);
\fill [mycolor24] (axis cs:14.5,35.5) rectangle (axis cs:15.5,36.5);
\fill [mycolor35] (axis cs:15.5,35.5) rectangle (axis cs:16.5,36.5);
\fill [mycolor50] (axis cs:16.5,35.5) rectangle (axis cs:17.5,36.5);
\fill [mycolor44] (axis cs:17.5,35.5) rectangle (axis cs:18.5,36.5);
\fill [black] (axis cs:18.5,35.5) rectangle (axis cs:19.5,36.5);
\fill [black] (axis cs:19.5,35.5) rectangle (axis cs:20.5,36.5);
\fill [black] (axis cs:20.5,35.5) rectangle (axis cs:21.5,36.5);
\fill [black] (axis cs:21.5,35.5) rectangle (axis cs:22.5,36.5);
\fill [black] (axis cs:22.5,35.5) rectangle (axis cs:23.5,36.5);
\fill [black] (axis cs:23.5,35.5) rectangle (axis cs:24.5,36.5);
\fill [black] (axis cs:24.5,35.5) rectangle (axis cs:25.5,36.5);
\fill [black] (axis cs:25.5,35.5) rectangle (axis cs:26.5,36.5);
\fill [black] (axis cs:26.5,35.5) rectangle (axis cs:27.5,36.5);
\fill [black] (axis cs:27.5,35.5) rectangle (axis cs:28.5,36.5);
\fill [black] (axis cs:28.5,35.5) rectangle (axis cs:29.5,36.5);
\fill [black] (axis cs:29.5,35.5) rectangle (axis cs:30.5,36.5);
\fill [black] (axis cs:30.5,35.5) rectangle (axis cs:31.5,36.5);
\fill [black] (axis cs:31.5,35.5) rectangle (axis cs:32.5,36.5);
\fill [black] (axis cs:32.5,35.5) rectangle (axis cs:33.5,36.5);
\fill [mycolor43] (axis cs:33.5,35.5) rectangle (axis cs:34.5,36.5);
\fill [mycolor1] (axis cs:34.5,35.5) rectangle (axis cs:35.5,36.5);
\fill [black] (axis cs:35.5,35.5) rectangle (axis cs:36.5,36.5);
\fill [black] (axis cs:36.5,35.5) rectangle (axis cs:37.5,36.5);
\fill [black] (axis cs:37.5,35.5) rectangle (axis cs:38.5,36.5);
\fill [black] (axis cs:38.5,35.5) rectangle (axis cs:39.5,36.5);
\fill [black] (axis cs:39.5,35.5) rectangle (axis cs:40.5,36.5);
\fill [black] (axis cs:40.5,35.5) rectangle (axis cs:41.5,36.5);
\fill [black] (axis cs:41.5,35.5) rectangle (axis cs:42.5,36.5);
\fill [black] (axis cs:42.5,35.5) rectangle (axis cs:43.5,36.5);
\fill [black] (axis cs:43.5,35.5) rectangle (axis cs:44.5,36.5);
\fill [black] (axis cs:44.5,35.5) rectangle (axis cs:45.5,36.5);
\fill [black] (axis cs:45.5,35.5) rectangle (axis cs:46.5,36.5);
\fill [black] (axis cs:46.5,35.5) rectangle (axis cs:47.5,36.5);
\fill [black] (axis cs:47.5,35.5) rectangle (axis cs:48.5,36.5);
\fill [black] (axis cs:48.5,35.5) rectangle (axis cs:49.5,36.5);
\fill [black] (axis cs:49.5,35.5) rectangle (axis cs:50.5,36.5);
\fill [black] (axis cs:0.5,36.5) rectangle (axis cs:1.5,37.5);
\fill [black] (axis cs:1.5,36.5) rectangle (axis cs:2.5,37.5);
\fill [black] (axis cs:2.5,36.5) rectangle (axis cs:3.5,37.5);
\fill [black] (axis cs:3.5,36.5) rectangle (axis cs:4.5,37.5);
\fill [black] (axis cs:4.5,36.5) rectangle (axis cs:5.5,37.5);
\fill [black] (axis cs:5.5,36.5) rectangle (axis cs:6.5,37.5);
\fill [black] (axis cs:6.5,36.5) rectangle (axis cs:7.5,37.5);
\fill [black] (axis cs:7.5,36.5) rectangle (axis cs:8.5,37.5);
\fill [black] (axis cs:8.5,36.5) rectangle (axis cs:9.5,37.5);
\fill [black] (axis cs:9.5,36.5) rectangle (axis cs:10.5,37.5);
\fill [black] (axis cs:10.5,36.5) rectangle (axis cs:11.5,37.5);
\fill [black] (axis cs:11.5,36.5) rectangle (axis cs:12.5,37.5);
\fill [black] (axis cs:12.5,36.5) rectangle (axis cs:13.5,37.5);
\fill [black] (axis cs:13.5,36.5) rectangle (axis cs:14.5,37.5);
\fill [black] (axis cs:14.5,36.5) rectangle (axis cs:15.5,37.5);
\fill [mycolor7] (axis cs:15.5,36.5) rectangle (axis cs:16.5,37.5);
\fill [mycolor34] (axis cs:16.5,36.5) rectangle (axis cs:17.5,37.5);
\fill [mycolor51] (axis cs:17.5,36.5) rectangle (axis cs:18.5,37.5);
\fill [mycolor2] (axis cs:18.5,36.5) rectangle (axis cs:19.5,37.5);
\fill [black] (axis cs:19.5,36.5) rectangle (axis cs:20.5,37.5);
\fill [black] (axis cs:20.5,36.5) rectangle (axis cs:21.5,37.5);
\fill [black] (axis cs:21.5,36.5) rectangle (axis cs:22.5,37.5);
\fill [black] (axis cs:22.5,36.5) rectangle (axis cs:23.5,37.5);
\fill [black] (axis cs:23.5,36.5) rectangle (axis cs:24.5,37.5);
\fill [black] (axis cs:24.5,36.5) rectangle (axis cs:25.5,37.5);
\fill [black] (axis cs:25.5,36.5) rectangle (axis cs:26.5,37.5);
\fill [black] (axis cs:26.5,36.5) rectangle (axis cs:27.5,37.5);
\fill [black] (axis cs:27.5,36.5) rectangle (axis cs:28.5,37.5);
\fill [black] (axis cs:28.5,36.5) rectangle (axis cs:29.5,37.5);
\fill [mycolor1] (axis cs:29.5,36.5) rectangle (axis cs:30.5,37.5);
\fill [black] (axis cs:30.5,36.5) rectangle (axis cs:31.5,37.5);
\fill [black] (axis cs:31.5,36.5) rectangle (axis cs:32.5,37.5);
\fill [mycolor3] (axis cs:32.5,36.5) rectangle (axis cs:33.5,37.5);
\fill [mycolor41] (axis cs:33.5,36.5) rectangle (axis cs:34.5,37.5);
\fill [mycolor5] (axis cs:34.5,36.5) rectangle (axis cs:35.5,37.5);
\fill [mycolor4] (axis cs:35.5,36.5) rectangle (axis cs:36.5,37.5);
\fill [black] (axis cs:36.5,36.5) rectangle (axis cs:37.5,37.5);
\fill [mycolor1] (axis cs:37.5,36.5) rectangle (axis cs:38.5,37.5);
\fill [black] (axis cs:38.5,36.5) rectangle (axis cs:39.5,37.5);
\fill [black] (axis cs:39.5,36.5) rectangle (axis cs:40.5,37.5);
\fill [black] (axis cs:40.5,36.5) rectangle (axis cs:41.5,37.5);
\fill [black] (axis cs:41.5,36.5) rectangle (axis cs:42.5,37.5);
\fill [black] (axis cs:42.5,36.5) rectangle (axis cs:43.5,37.5);
\fill [black] (axis cs:43.5,36.5) rectangle (axis cs:44.5,37.5);
\fill [black] (axis cs:44.5,36.5) rectangle (axis cs:45.5,37.5);
\fill [black] (axis cs:45.5,36.5) rectangle (axis cs:46.5,37.5);
\fill [black] (axis cs:46.5,36.5) rectangle (axis cs:47.5,37.5);
\fill [black] (axis cs:47.5,36.5) rectangle (axis cs:48.5,37.5);
\fill [black] (axis cs:48.5,36.5) rectangle (axis cs:49.5,37.5);
\fill [black] (axis cs:49.5,36.5) rectangle (axis cs:50.5,37.5);
\fill [black] (axis cs:0.5,37.5) rectangle (axis cs:1.5,38.5);
\fill [black] (axis cs:1.5,37.5) rectangle (axis cs:2.5,38.5);
\fill [black] (axis cs:2.5,37.5) rectangle (axis cs:3.5,38.5);
\fill [black] (axis cs:3.5,37.5) rectangle (axis cs:4.5,38.5);
\fill [black] (axis cs:4.5,37.5) rectangle (axis cs:5.5,38.5);
\fill [black] (axis cs:5.5,37.5) rectangle (axis cs:6.5,38.5);
\fill [black] (axis cs:6.5,37.5) rectangle (axis cs:7.5,38.5);
\fill [black] (axis cs:7.5,37.5) rectangle (axis cs:8.5,38.5);
\fill [black] (axis cs:8.5,37.5) rectangle (axis cs:9.5,38.5);
\fill [black] (axis cs:9.5,37.5) rectangle (axis cs:10.5,38.5);
\fill [black] (axis cs:10.5,37.5) rectangle (axis cs:11.5,38.5);
\fill [black] (axis cs:11.5,37.5) rectangle (axis cs:12.5,38.5);
\fill [black] (axis cs:12.5,37.5) rectangle (axis cs:13.5,38.5);
\fill [black] (axis cs:13.5,37.5) rectangle (axis cs:14.5,38.5);
\fill [black] (axis cs:14.5,37.5) rectangle (axis cs:15.5,38.5);
\fill [black] (axis cs:15.5,37.5) rectangle (axis cs:16.5,38.5);
\fill [black] (axis cs:16.5,37.5) rectangle (axis cs:17.5,38.5);
\fill [mycolor13] (axis cs:17.5,37.5) rectangle (axis cs:18.5,38.5);
\fill [black] (axis cs:18.5,37.5) rectangle (axis cs:19.5,38.5);
\fill [black] (axis cs:19.5,37.5) rectangle (axis cs:20.5,38.5);
\fill [black] (axis cs:20.5,37.5) rectangle (axis cs:21.5,38.5);
\fill [black] (axis cs:21.5,37.5) rectangle (axis cs:22.5,38.5);
\fill [black] (axis cs:22.5,37.5) rectangle (axis cs:23.5,38.5);
\fill [black] (axis cs:23.5,37.5) rectangle (axis cs:24.5,38.5);
\fill [black] (axis cs:24.5,37.5) rectangle (axis cs:25.5,38.5);
\fill [mycolor49] (axis cs:25.5,37.5) rectangle (axis cs:26.5,38.5);
\fill [mycolor44] (axis cs:26.5,37.5) rectangle (axis cs:27.5,38.5);
\fill [mycolor58] (axis cs:27.5,37.5) rectangle (axis cs:28.5,38.5);
\fill [mycolor59] (axis cs:28.5,37.5) rectangle (axis cs:29.5,38.5);
\fill [white] (axis cs:29.5,37.5) rectangle (axis cs:30.5,38.5);
\fill [mycolor47] (axis cs:30.5,37.5) rectangle (axis cs:31.5,38.5);
\fill [mycolor60] (axis cs:31.5,37.5) rectangle (axis cs:32.5,38.5);
\fill [mycolor53] (axis cs:32.5,37.5) rectangle (axis cs:33.5,38.5);
\fill [white] (axis cs:33.5,37.5) rectangle (axis cs:34.5,38.5);
\fill [mycolor44] (axis cs:34.5,37.5) rectangle (axis cs:35.5,38.5);
\fill [mycolor57] (axis cs:35.5,37.5) rectangle (axis cs:36.5,38.5);
\fill [mycolor52] (axis cs:36.5,37.5) rectangle (axis cs:37.5,38.5);
\fill [mycolor47] (axis cs:37.5,37.5) rectangle (axis cs:38.5,38.5);
\fill [mycolor58] (axis cs:38.5,37.5) rectangle (axis cs:39.5,38.5);
\fill [mycolor59] (axis cs:39.5,37.5) rectangle (axis cs:40.5,38.5);
\fill [mycolor61] (axis cs:40.5,37.5) rectangle (axis cs:41.5,38.5);
\fill [mycolor29] (axis cs:41.5,37.5) rectangle (axis cs:42.5,38.5);
\fill [black] (axis cs:42.5,37.5) rectangle (axis cs:43.5,38.5);
\fill [black] (axis cs:43.5,37.5) rectangle (axis cs:44.5,38.5);
\fill [black] (axis cs:44.5,37.5) rectangle (axis cs:45.5,38.5);
\fill [black] (axis cs:45.5,37.5) rectangle (axis cs:46.5,38.5);
\fill [black] (axis cs:46.5,37.5) rectangle (axis cs:47.5,38.5);
\fill [black] (axis cs:47.5,37.5) rectangle (axis cs:48.5,38.5);
\fill [black] (axis cs:48.5,37.5) rectangle (axis cs:49.5,38.5);
\fill [black] (axis cs:49.5,37.5) rectangle (axis cs:50.5,38.5);
\fill [black] (axis cs:0.5,38.5) rectangle (axis cs:1.5,39.5);
\fill [black] (axis cs:1.5,38.5) rectangle (axis cs:2.5,39.5);
\fill [black] (axis cs:2.5,38.5) rectangle (axis cs:3.5,39.5);
\fill [black] (axis cs:3.5,38.5) rectangle (axis cs:4.5,39.5);
\fill [black] (axis cs:4.5,38.5) rectangle (axis cs:5.5,39.5);
\fill [black] (axis cs:5.5,38.5) rectangle (axis cs:6.5,39.5);
\fill [black] (axis cs:6.5,38.5) rectangle (axis cs:7.5,39.5);
\fill [black] (axis cs:7.5,38.5) rectangle (axis cs:8.5,39.5);
\fill [black] (axis cs:8.5,38.5) rectangle (axis cs:9.5,39.5);
\fill [black] (axis cs:9.5,38.5) rectangle (axis cs:10.5,39.5);
\fill [black] (axis cs:10.5,38.5) rectangle (axis cs:11.5,39.5);
\fill [black] (axis cs:11.5,38.5) rectangle (axis cs:12.5,39.5);
\fill [black] (axis cs:12.5,38.5) rectangle (axis cs:13.5,39.5);
\fill [black] (axis cs:13.5,38.5) rectangle (axis cs:14.5,39.5);
\fill [black] (axis cs:14.5,38.5) rectangle (axis cs:15.5,39.5);
\fill [black] (axis cs:15.5,38.5) rectangle (axis cs:16.5,39.5);
\fill [black] (axis cs:16.5,38.5) rectangle (axis cs:17.5,39.5);
\fill [black] (axis cs:17.5,38.5) rectangle (axis cs:18.5,39.5);
\fill [black] (axis cs:18.5,38.5) rectangle (axis cs:19.5,39.5);
\fill [black] (axis cs:19.5,38.5) rectangle (axis cs:20.5,39.5);
\fill [black] (axis cs:20.5,38.5) rectangle (axis cs:21.5,39.5);
\fill [black] (axis cs:21.5,38.5) rectangle (axis cs:22.5,39.5);
\fill [black] (axis cs:22.5,38.5) rectangle (axis cs:23.5,39.5);
\fill [black] (axis cs:23.5,38.5) rectangle (axis cs:24.5,39.5);
\fill [black] (axis cs:24.5,38.5) rectangle (axis cs:25.5,39.5);
\fill [black] (axis cs:25.5,38.5) rectangle (axis cs:26.5,39.5);
\fill [black] (axis cs:26.5,38.5) rectangle (axis cs:27.5,39.5);
\fill [black] (axis cs:27.5,38.5) rectangle (axis cs:28.5,39.5);
\fill [black] (axis cs:28.5,38.5) rectangle (axis cs:29.5,39.5);
\fill [black] (axis cs:29.5,38.5) rectangle (axis cs:30.5,39.5);
\fill [black] (axis cs:30.5,38.5) rectangle (axis cs:31.5,39.5);
\fill [mycolor4] (axis cs:31.5,38.5) rectangle (axis cs:32.5,39.5);
\fill [mycolor3] (axis cs:32.5,38.5) rectangle (axis cs:33.5,39.5);
\fill [mycolor53] (axis cs:33.5,38.5) rectangle (axis cs:34.5,39.5);
\fill [mycolor24] (axis cs:34.5,38.5) rectangle (axis cs:35.5,39.5);
\fill [mycolor1] (axis cs:35.5,38.5) rectangle (axis cs:36.5,39.5);
\fill [mycolor3] (axis cs:36.5,38.5) rectangle (axis cs:37.5,39.5);
\fill [mycolor1] (axis cs:37.5,38.5) rectangle (axis cs:38.5,39.5);
\fill [mycolor1] (axis cs:38.5,38.5) rectangle (axis cs:39.5,39.5);
\fill [mycolor1] (axis cs:39.5,38.5) rectangle (axis cs:40.5,39.5);
\fill [black] (axis cs:40.5,38.5) rectangle (axis cs:41.5,39.5);
\fill [black] (axis cs:41.5,38.5) rectangle (axis cs:42.5,39.5);
\fill [black] (axis cs:42.5,38.5) rectangle (axis cs:43.5,39.5);
\fill [black] (axis cs:43.5,38.5) rectangle (axis cs:44.5,39.5);
\fill [black] (axis cs:44.5,38.5) rectangle (axis cs:45.5,39.5);
\fill [black] (axis cs:45.5,38.5) rectangle (axis cs:46.5,39.5);
\fill [black] (axis cs:46.5,38.5) rectangle (axis cs:47.5,39.5);
\fill [black] (axis cs:47.5,38.5) rectangle (axis cs:48.5,39.5);
\fill [black] (axis cs:48.5,38.5) rectangle (axis cs:49.5,39.5);
\fill [black] (axis cs:49.5,38.5) rectangle (axis cs:50.5,39.5);
\fill [black] (axis cs:0.5,39.5) rectangle (axis cs:1.5,40.5);
\fill [black] (axis cs:1.5,39.5) rectangle (axis cs:2.5,40.5);
\fill [black] (axis cs:2.5,39.5) rectangle (axis cs:3.5,40.5);
\fill [black] (axis cs:3.5,39.5) rectangle (axis cs:4.5,40.5);
\fill [black] (axis cs:4.5,39.5) rectangle (axis cs:5.5,40.5);
\fill [black] (axis cs:5.5,39.5) rectangle (axis cs:6.5,40.5);
\fill [black] (axis cs:6.5,39.5) rectangle (axis cs:7.5,40.5);
\fill [black] (axis cs:7.5,39.5) rectangle (axis cs:8.5,40.5);
\fill [black] (axis cs:8.5,39.5) rectangle (axis cs:9.5,40.5);
\fill [black] (axis cs:9.5,39.5) rectangle (axis cs:10.5,40.5);
\fill [black] (axis cs:10.5,39.5) rectangle (axis cs:11.5,40.5);
\fill [black] (axis cs:11.5,39.5) rectangle (axis cs:12.5,40.5);
\fill [black] (axis cs:12.5,39.5) rectangle (axis cs:13.5,40.5);
\fill [black] (axis cs:13.5,39.5) rectangle (axis cs:14.5,40.5);
\fill [black] (axis cs:14.5,39.5) rectangle (axis cs:15.5,40.5);
\fill [black] (axis cs:15.5,39.5) rectangle (axis cs:16.5,40.5);
\fill [black] (axis cs:16.5,39.5) rectangle (axis cs:17.5,40.5);
\fill [black] (axis cs:17.5,39.5) rectangle (axis cs:18.5,40.5);
\fill [black] (axis cs:18.5,39.5) rectangle (axis cs:19.5,40.5);
\fill [black] (axis cs:19.5,39.5) rectangle (axis cs:20.5,40.5);
\fill [black] (axis cs:20.5,39.5) rectangle (axis cs:21.5,40.5);
\fill [black] (axis cs:21.5,39.5) rectangle (axis cs:22.5,40.5);
\fill [black] (axis cs:22.5,39.5) rectangle (axis cs:23.5,40.5);
\fill [black] (axis cs:23.5,39.5) rectangle (axis cs:24.5,40.5);
\fill [black] (axis cs:24.5,39.5) rectangle (axis cs:25.5,40.5);
\fill [black] (axis cs:25.5,39.5) rectangle (axis cs:26.5,40.5);
\fill [black] (axis cs:26.5,39.5) rectangle (axis cs:27.5,40.5);
\fill [black] (axis cs:27.5,39.5) rectangle (axis cs:28.5,40.5);
\fill [black] (axis cs:28.5,39.5) rectangle (axis cs:29.5,40.5);
\fill [black] (axis cs:29.5,39.5) rectangle (axis cs:30.5,40.5);
\fill [black] (axis cs:30.5,39.5) rectangle (axis cs:31.5,40.5);
\fill [black] (axis cs:31.5,39.5) rectangle (axis cs:32.5,40.5);
\fill [black] (axis cs:32.5,39.5) rectangle (axis cs:33.5,40.5);
\fill [mycolor48] (axis cs:33.5,39.5) rectangle (axis cs:34.5,40.5);
\fill [black] (axis cs:34.5,39.5) rectangle (axis cs:35.5,40.5);
\fill [black] (axis cs:35.5,39.5) rectangle (axis cs:36.5,40.5);
\fill [black] (axis cs:36.5,39.5) rectangle (axis cs:37.5,40.5);
\fill [black] (axis cs:37.5,39.5) rectangle (axis cs:38.5,40.5);
\fill [black] (axis cs:38.5,39.5) rectangle (axis cs:39.5,40.5);
\fill [black] (axis cs:39.5,39.5) rectangle (axis cs:40.5,40.5);
\fill [black] (axis cs:40.5,39.5) rectangle (axis cs:41.5,40.5);
\fill [black] (axis cs:41.5,39.5) rectangle (axis cs:42.5,40.5);
\fill [black] (axis cs:42.5,39.5) rectangle (axis cs:43.5,40.5);
\fill [black] (axis cs:43.5,39.5) rectangle (axis cs:44.5,40.5);
\fill [black] (axis cs:44.5,39.5) rectangle (axis cs:45.5,40.5);
\fill [black] (axis cs:45.5,39.5) rectangle (axis cs:46.5,40.5);
\fill [black] (axis cs:46.5,39.5) rectangle (axis cs:47.5,40.5);
\fill [black] (axis cs:47.5,39.5) rectangle (axis cs:48.5,40.5);
\fill [black] (axis cs:48.5,39.5) rectangle (axis cs:49.5,40.5);
\fill [black] (axis cs:49.5,39.5) rectangle (axis cs:50.5,40.5);
\fill [black] (axis cs:0.5,40.5) rectangle (axis cs:1.5,41.5);
\fill [black] (axis cs:1.5,40.5) rectangle (axis cs:2.5,41.5);
\fill [black] (axis cs:2.5,40.5) rectangle (axis cs:3.5,41.5);
\fill [black] (axis cs:3.5,40.5) rectangle (axis cs:4.5,41.5);
\fill [black] (axis cs:4.5,40.5) rectangle (axis cs:5.5,41.5);
\fill [black] (axis cs:5.5,40.5) rectangle (axis cs:6.5,41.5);
\fill [black] (axis cs:6.5,40.5) rectangle (axis cs:7.5,41.5);
\fill [black] (axis cs:7.5,40.5) rectangle (axis cs:8.5,41.5);
\fill [black] (axis cs:8.5,40.5) rectangle (axis cs:9.5,41.5);
\fill [black] (axis cs:9.5,40.5) rectangle (axis cs:10.5,41.5);
\fill [black] (axis cs:10.5,40.5) rectangle (axis cs:11.5,41.5);
\fill [black] (axis cs:11.5,40.5) rectangle (axis cs:12.5,41.5);
\fill [black] (axis cs:12.5,40.5) rectangle (axis cs:13.5,41.5);
\fill [black] (axis cs:13.5,40.5) rectangle (axis cs:14.5,41.5);
\fill [black] (axis cs:14.5,40.5) rectangle (axis cs:15.5,41.5);
\fill [black] (axis cs:15.5,40.5) rectangle (axis cs:16.5,41.5);
\fill [black] (axis cs:16.5,40.5) rectangle (axis cs:17.5,41.5);
\fill [black] (axis cs:17.5,40.5) rectangle (axis cs:18.5,41.5);
\fill [black] (axis cs:18.5,40.5) rectangle (axis cs:19.5,41.5);
\fill [black] (axis cs:19.5,40.5) rectangle (axis cs:20.5,41.5);
\fill [black] (axis cs:20.5,40.5) rectangle (axis cs:21.5,41.5);
\fill [black] (axis cs:21.5,40.5) rectangle (axis cs:22.5,41.5);
\fill [black] (axis cs:22.5,40.5) rectangle (axis cs:23.5,41.5);
\fill [black] (axis cs:23.5,40.5) rectangle (axis cs:24.5,41.5);
\fill [black] (axis cs:24.5,40.5) rectangle (axis cs:25.5,41.5);
\fill [black] (axis cs:25.5,40.5) rectangle (axis cs:26.5,41.5);
\fill [black] (axis cs:26.5,40.5) rectangle (axis cs:27.5,41.5);
\fill [black] (axis cs:27.5,40.5) rectangle (axis cs:28.5,41.5);
\fill [black] (axis cs:28.5,40.5) rectangle (axis cs:29.5,41.5);
\fill [black] (axis cs:29.5,40.5) rectangle (axis cs:30.5,41.5);
\fill [black] (axis cs:30.5,40.5) rectangle (axis cs:31.5,41.5);
\fill [black] (axis cs:31.5,40.5) rectangle (axis cs:32.5,41.5);
\fill [mycolor5] (axis cs:32.5,40.5) rectangle (axis cs:33.5,41.5);
\fill [mycolor47] (axis cs:33.5,40.5) rectangle (axis cs:34.5,41.5);
\fill [mycolor3] (axis cs:34.5,40.5) rectangle (axis cs:35.5,41.5);
\fill [black] (axis cs:35.5,40.5) rectangle (axis cs:36.5,41.5);
\fill [black] (axis cs:36.5,40.5) rectangle (axis cs:37.5,41.5);
\fill [black] (axis cs:37.5,40.5) rectangle (axis cs:38.5,41.5);
\fill [black] (axis cs:38.5,40.5) rectangle (axis cs:39.5,41.5);
\fill [black] (axis cs:39.5,40.5) rectangle (axis cs:40.5,41.5);
\fill [black] (axis cs:40.5,40.5) rectangle (axis cs:41.5,41.5);
\fill [black] (axis cs:41.5,40.5) rectangle (axis cs:42.5,41.5);
\fill [black] (axis cs:42.5,40.5) rectangle (axis cs:43.5,41.5);
\fill [black] (axis cs:43.5,40.5) rectangle (axis cs:44.5,41.5);
\fill [black] (axis cs:44.5,40.5) rectangle (axis cs:45.5,41.5);
\fill [black] (axis cs:45.5,40.5) rectangle (axis cs:46.5,41.5);
\fill [black] (axis cs:46.5,40.5) rectangle (axis cs:47.5,41.5);
\fill [black] (axis cs:47.5,40.5) rectangle (axis cs:48.5,41.5);
\fill [black] (axis cs:48.5,40.5) rectangle (axis cs:49.5,41.5);
\fill [black] (axis cs:49.5,40.5) rectangle (axis cs:50.5,41.5);
\fill [black] (axis cs:0.5,41.5) rectangle (axis cs:1.5,42.5);
\fill [black] (axis cs:1.5,41.5) rectangle (axis cs:2.5,42.5);
\fill [black] (axis cs:2.5,41.5) rectangle (axis cs:3.5,42.5);
\fill [black] (axis cs:3.5,41.5) rectangle (axis cs:4.5,42.5);
\fill [black] (axis cs:4.5,41.5) rectangle (axis cs:5.5,42.5);
\fill [black] (axis cs:5.5,41.5) rectangle (axis cs:6.5,42.5);
\fill [black] (axis cs:6.5,41.5) rectangle (axis cs:7.5,42.5);
\fill [black] (axis cs:7.5,41.5) rectangle (axis cs:8.5,42.5);
\fill [black] (axis cs:8.5,41.5) rectangle (axis cs:9.5,42.5);
\fill [black] (axis cs:9.5,41.5) rectangle (axis cs:10.5,42.5);
\fill [black] (axis cs:10.5,41.5) rectangle (axis cs:11.5,42.5);
\fill [black] (axis cs:11.5,41.5) rectangle (axis cs:12.5,42.5);
\fill [black] (axis cs:12.5,41.5) rectangle (axis cs:13.5,42.5);
\fill [black] (axis cs:13.5,41.5) rectangle (axis cs:14.5,42.5);
\fill [black] (axis cs:14.5,41.5) rectangle (axis cs:15.5,42.5);
\fill [black] (axis cs:15.5,41.5) rectangle (axis cs:16.5,42.5);
\fill [black] (axis cs:16.5,41.5) rectangle (axis cs:17.5,42.5);
\fill [black] (axis cs:17.5,41.5) rectangle (axis cs:18.5,42.5);
\fill [black] (axis cs:18.5,41.5) rectangle (axis cs:19.5,42.5);
\fill [black] (axis cs:19.5,41.5) rectangle (axis cs:20.5,42.5);
\fill [black] (axis cs:20.5,41.5) rectangle (axis cs:21.5,42.5);
\fill [black] (axis cs:21.5,41.5) rectangle (axis cs:22.5,42.5);
\fill [black] (axis cs:22.5,41.5) rectangle (axis cs:23.5,42.5);
\fill [black] (axis cs:23.5,41.5) rectangle (axis cs:24.5,42.5);
\fill [black] (axis cs:24.5,41.5) rectangle (axis cs:25.5,42.5);
\fill [black] (axis cs:25.5,41.5) rectangle (axis cs:26.5,42.5);
\fill [black] (axis cs:26.5,41.5) rectangle (axis cs:27.5,42.5);
\fill [black] (axis cs:27.5,41.5) rectangle (axis cs:28.5,42.5);
\fill [black] (axis cs:28.5,41.5) rectangle (axis cs:29.5,42.5);
\fill [black] (axis cs:29.5,41.5) rectangle (axis cs:30.5,42.5);
\fill [black] (axis cs:30.5,41.5) rectangle (axis cs:31.5,42.5);
\fill [black] (axis cs:31.5,41.5) rectangle (axis cs:32.5,42.5);
\fill [mycolor1] (axis cs:32.5,41.5) rectangle (axis cs:33.5,42.5);
\fill [mycolor47] (axis cs:33.5,41.5) rectangle (axis cs:34.5,42.5);
\fill [mycolor1] (axis cs:34.5,41.5) rectangle (axis cs:35.5,42.5);
\fill [black] (axis cs:35.5,41.5) rectangle (axis cs:36.5,42.5);
\fill [black] (axis cs:36.5,41.5) rectangle (axis cs:37.5,42.5);
\fill [black] (axis cs:37.5,41.5) rectangle (axis cs:38.5,42.5);
\fill [black] (axis cs:38.5,41.5) rectangle (axis cs:39.5,42.5);
\fill [black] (axis cs:39.5,41.5) rectangle (axis cs:40.5,42.5);
\fill [black] (axis cs:40.5,41.5) rectangle (axis cs:41.5,42.5);
\fill [black] (axis cs:41.5,41.5) rectangle (axis cs:42.5,42.5);
\fill [black] (axis cs:42.5,41.5) rectangle (axis cs:43.5,42.5);
\fill [black] (axis cs:43.5,41.5) rectangle (axis cs:44.5,42.5);
\fill [black] (axis cs:44.5,41.5) rectangle (axis cs:45.5,42.5);
\fill [black] (axis cs:45.5,41.5) rectangle (axis cs:46.5,42.5);
\fill [black] (axis cs:46.5,41.5) rectangle (axis cs:47.5,42.5);
\fill [black] (axis cs:47.5,41.5) rectangle (axis cs:48.5,42.5);
\fill [black] (axis cs:48.5,41.5) rectangle (axis cs:49.5,42.5);
\fill [black] (axis cs:49.5,41.5) rectangle (axis cs:50.5,42.5);
\fill [black] (axis cs:0.5,42.5) rectangle (axis cs:1.5,43.5);
\fill [black] (axis cs:1.5,42.5) rectangle (axis cs:2.5,43.5);
\fill [black] (axis cs:2.5,42.5) rectangle (axis cs:3.5,43.5);
\fill [black] (axis cs:3.5,42.5) rectangle (axis cs:4.5,43.5);
\fill [black] (axis cs:4.5,42.5) rectangle (axis cs:5.5,43.5);
\fill [black] (axis cs:5.5,42.5) rectangle (axis cs:6.5,43.5);
\fill [black] (axis cs:6.5,42.5) rectangle (axis cs:7.5,43.5);
\fill [black] (axis cs:7.5,42.5) rectangle (axis cs:8.5,43.5);
\fill [black] (axis cs:8.5,42.5) rectangle (axis cs:9.5,43.5);
\fill [black] (axis cs:9.5,42.5) rectangle (axis cs:10.5,43.5);
\fill [black] (axis cs:10.5,42.5) rectangle (axis cs:11.5,43.5);
\fill [black] (axis cs:11.5,42.5) rectangle (axis cs:12.5,43.5);
\fill [black] (axis cs:12.5,42.5) rectangle (axis cs:13.5,43.5);
\fill [black] (axis cs:13.5,42.5) rectangle (axis cs:14.5,43.5);
\fill [black] (axis cs:14.5,42.5) rectangle (axis cs:15.5,43.5);
\fill [black] (axis cs:15.5,42.5) rectangle (axis cs:16.5,43.5);
\fill [black] (axis cs:16.5,42.5) rectangle (axis cs:17.5,43.5);
\fill [black] (axis cs:17.5,42.5) rectangle (axis cs:18.5,43.5);
\fill [black] (axis cs:18.5,42.5) rectangle (axis cs:19.5,43.5);
\fill [black] (axis cs:19.5,42.5) rectangle (axis cs:20.5,43.5);
\fill [black] (axis cs:20.5,42.5) rectangle (axis cs:21.5,43.5);
\fill [black] (axis cs:21.5,42.5) rectangle (axis cs:22.5,43.5);
\fill [black] (axis cs:22.5,42.5) rectangle (axis cs:23.5,43.5);
\fill [black] (axis cs:23.5,42.5) rectangle (axis cs:24.5,43.5);
\fill [black] (axis cs:24.5,42.5) rectangle (axis cs:25.5,43.5);
\fill [black] (axis cs:25.5,42.5) rectangle (axis cs:26.5,43.5);
\fill [black] (axis cs:26.5,42.5) rectangle (axis cs:27.5,43.5);
\fill [black] (axis cs:27.5,42.5) rectangle (axis cs:28.5,43.5);
\fill [black] (axis cs:28.5,42.5) rectangle (axis cs:29.5,43.5);
\fill [black] (axis cs:29.5,42.5) rectangle (axis cs:30.5,43.5);
\fill [black] (axis cs:30.5,42.5) rectangle (axis cs:31.5,43.5);
\fill [black] (axis cs:31.5,42.5) rectangle (axis cs:32.5,43.5);
\fill [black] (axis cs:32.5,42.5) rectangle (axis cs:33.5,43.5);
\fill [white] (axis cs:33.5,42.5) rectangle (axis cs:34.5,43.5);
\fill [black] (axis cs:34.5,42.5) rectangle (axis cs:35.5,43.5);
\fill [black] (axis cs:35.5,42.5) rectangle (axis cs:36.5,43.5);
\fill [black] (axis cs:36.5,42.5) rectangle (axis cs:37.5,43.5);
\fill [black] (axis cs:37.5,42.5) rectangle (axis cs:38.5,43.5);
\fill [black] (axis cs:38.5,42.5) rectangle (axis cs:39.5,43.5);
\fill [black] (axis cs:39.5,42.5) rectangle (axis cs:40.5,43.5);
\fill [black] (axis cs:40.5,42.5) rectangle (axis cs:41.5,43.5);
\fill [black] (axis cs:41.5,42.5) rectangle (axis cs:42.5,43.5);
\fill [black] (axis cs:42.5,42.5) rectangle (axis cs:43.5,43.5);
\fill [black] (axis cs:43.5,42.5) rectangle (axis cs:44.5,43.5);
\fill [black] (axis cs:44.5,42.5) rectangle (axis cs:45.5,43.5);
\fill [black] (axis cs:45.5,42.5) rectangle (axis cs:46.5,43.5);
\fill [black] (axis cs:46.5,42.5) rectangle (axis cs:47.5,43.5);
\fill [black] (axis cs:47.5,42.5) rectangle (axis cs:48.5,43.5);
\fill [black] (axis cs:48.5,42.5) rectangle (axis cs:49.5,43.5);
\fill [black] (axis cs:49.5,42.5) rectangle (axis cs:50.5,43.5);
\fill [black] (axis cs:0.5,43.5) rectangle (axis cs:1.5,44.5);
\fill [black] (axis cs:1.5,43.5) rectangle (axis cs:2.5,44.5);
\fill [black] (axis cs:2.5,43.5) rectangle (axis cs:3.5,44.5);
\fill [black] (axis cs:3.5,43.5) rectangle (axis cs:4.5,44.5);
\fill [black] (axis cs:4.5,43.5) rectangle (axis cs:5.5,44.5);
\fill [black] (axis cs:5.5,43.5) rectangle (axis cs:6.5,44.5);
\fill [black] (axis cs:6.5,43.5) rectangle (axis cs:7.5,44.5);
\fill [black] (axis cs:7.5,43.5) rectangle (axis cs:8.5,44.5);
\fill [black] (axis cs:8.5,43.5) rectangle (axis cs:9.5,44.5);
\fill [black] (axis cs:9.5,43.5) rectangle (axis cs:10.5,44.5);
\fill [black] (axis cs:10.5,43.5) rectangle (axis cs:11.5,44.5);
\fill [black] (axis cs:11.5,43.5) rectangle (axis cs:12.5,44.5);
\fill [black] (axis cs:12.5,43.5) rectangle (axis cs:13.5,44.5);
\fill [black] (axis cs:13.5,43.5) rectangle (axis cs:14.5,44.5);
\fill [black] (axis cs:14.5,43.5) rectangle (axis cs:15.5,44.5);
\fill [black] (axis cs:15.5,43.5) rectangle (axis cs:16.5,44.5);
\fill [black] (axis cs:16.5,43.5) rectangle (axis cs:17.5,44.5);
\fill [black] (axis cs:17.5,43.5) rectangle (axis cs:18.5,44.5);
\fill [black] (axis cs:18.5,43.5) rectangle (axis cs:19.5,44.5);
\fill [black] (axis cs:19.5,43.5) rectangle (axis cs:20.5,44.5);
\fill [black] (axis cs:20.5,43.5) rectangle (axis cs:21.5,44.5);
\fill [black] (axis cs:21.5,43.5) rectangle (axis cs:22.5,44.5);
\fill [black] (axis cs:22.5,43.5) rectangle (axis cs:23.5,44.5);
\fill [black] (axis cs:23.5,43.5) rectangle (axis cs:24.5,44.5);
\fill [black] (axis cs:24.5,43.5) rectangle (axis cs:25.5,44.5);
\fill [black] (axis cs:25.5,43.5) rectangle (axis cs:26.5,44.5);
\fill [black] (axis cs:26.5,43.5) rectangle (axis cs:27.5,44.5);
\fill [black] (axis cs:27.5,43.5) rectangle (axis cs:28.5,44.5);
\fill [black] (axis cs:28.5,43.5) rectangle (axis cs:29.5,44.5);
\fill [black] (axis cs:29.5,43.5) rectangle (axis cs:30.5,44.5);
\fill [black] (axis cs:30.5,43.5) rectangle (axis cs:31.5,44.5);
\fill [black] (axis cs:31.5,43.5) rectangle (axis cs:32.5,44.5);
\fill [black] (axis cs:32.5,43.5) rectangle (axis cs:33.5,44.5);
\fill [white] (axis cs:33.5,43.5) rectangle (axis cs:34.5,44.5);
\fill [black] (axis cs:34.5,43.5) rectangle (axis cs:35.5,44.5);
\fill [black] (axis cs:35.5,43.5) rectangle (axis cs:36.5,44.5);
\fill [black] (axis cs:36.5,43.5) rectangle (axis cs:37.5,44.5);
\fill [black] (axis cs:37.5,43.5) rectangle (axis cs:38.5,44.5);
\fill [black] (axis cs:38.5,43.5) rectangle (axis cs:39.5,44.5);
\fill [black] (axis cs:39.5,43.5) rectangle (axis cs:40.5,44.5);
\fill [black] (axis cs:40.5,43.5) rectangle (axis cs:41.5,44.5);
\fill [black] (axis cs:41.5,43.5) rectangle (axis cs:42.5,44.5);
\fill [black] (axis cs:42.5,43.5) rectangle (axis cs:43.5,44.5);
\fill [black] (axis cs:43.5,43.5) rectangle (axis cs:44.5,44.5);
\fill [black] (axis cs:44.5,43.5) rectangle (axis cs:45.5,44.5);
\fill [black] (axis cs:45.5,43.5) rectangle (axis cs:46.5,44.5);
\fill [black] (axis cs:46.5,43.5) rectangle (axis cs:47.5,44.5);
\fill [black] (axis cs:47.5,43.5) rectangle (axis cs:48.5,44.5);
\fill [black] (axis cs:48.5,43.5) rectangle (axis cs:49.5,44.5);
\fill [black] (axis cs:49.5,43.5) rectangle (axis cs:50.5,44.5);
\fill [black] (axis cs:0.5,44.5) rectangle (axis cs:1.5,45.5);
\fill [black] (axis cs:1.5,44.5) rectangle (axis cs:2.5,45.5);
\fill [black] (axis cs:2.5,44.5) rectangle (axis cs:3.5,45.5);
\fill [black] (axis cs:3.5,44.5) rectangle (axis cs:4.5,45.5);
\fill [black] (axis cs:4.5,44.5) rectangle (axis cs:5.5,45.5);
\fill [black] (axis cs:5.5,44.5) rectangle (axis cs:6.5,45.5);
\fill [black] (axis cs:6.5,44.5) rectangle (axis cs:7.5,45.5);
\fill [black] (axis cs:7.5,44.5) rectangle (axis cs:8.5,45.5);
\fill [black] (axis cs:8.5,44.5) rectangle (axis cs:9.5,45.5);
\fill [black] (axis cs:9.5,44.5) rectangle (axis cs:10.5,45.5);
\fill [black] (axis cs:10.5,44.5) rectangle (axis cs:11.5,45.5);
\fill [black] (axis cs:11.5,44.5) rectangle (axis cs:12.5,45.5);
\fill [black] (axis cs:12.5,44.5) rectangle (axis cs:13.5,45.5);
\fill [black] (axis cs:13.5,44.5) rectangle (axis cs:14.5,45.5);
\fill [black] (axis cs:14.5,44.5) rectangle (axis cs:15.5,45.5);
\fill [black] (axis cs:15.5,44.5) rectangle (axis cs:16.5,45.5);
\fill [black] (axis cs:16.5,44.5) rectangle (axis cs:17.5,45.5);
\fill [black] (axis cs:17.5,44.5) rectangle (axis cs:18.5,45.5);
\fill [black] (axis cs:18.5,44.5) rectangle (axis cs:19.5,45.5);
\fill [black] (axis cs:19.5,44.5) rectangle (axis cs:20.5,45.5);
\fill [black] (axis cs:20.5,44.5) rectangle (axis cs:21.5,45.5);
\fill [black] (axis cs:21.5,44.5) rectangle (axis cs:22.5,45.5);
\fill [black] (axis cs:22.5,44.5) rectangle (axis cs:23.5,45.5);
\fill [black] (axis cs:23.5,44.5) rectangle (axis cs:24.5,45.5);
\fill [black] (axis cs:24.5,44.5) rectangle (axis cs:25.5,45.5);
\fill [black] (axis cs:25.5,44.5) rectangle (axis cs:26.5,45.5);
\fill [black] (axis cs:26.5,44.5) rectangle (axis cs:27.5,45.5);
\fill [black] (axis cs:27.5,44.5) rectangle (axis cs:28.5,45.5);
\fill [black] (axis cs:28.5,44.5) rectangle (axis cs:29.5,45.5);
\fill [black] (axis cs:29.5,44.5) rectangle (axis cs:30.5,45.5);
\fill [black] (axis cs:30.5,44.5) rectangle (axis cs:31.5,45.5);
\fill [black] (axis cs:31.5,44.5) rectangle (axis cs:32.5,45.5);
\fill [black] (axis cs:32.5,44.5) rectangle (axis cs:33.5,45.5);
\fill [mycolor43] (axis cs:33.5,44.5) rectangle (axis cs:34.5,45.5);
\fill [black] (axis cs:34.5,44.5) rectangle (axis cs:35.5,45.5);
\fill [black] (axis cs:35.5,44.5) rectangle (axis cs:36.5,45.5);
\fill [black] (axis cs:36.5,44.5) rectangle (axis cs:37.5,45.5);
\fill [black] (axis cs:37.5,44.5) rectangle (axis cs:38.5,45.5);
\fill [black] (axis cs:38.5,44.5) rectangle (axis cs:39.5,45.5);
\fill [black] (axis cs:39.5,44.5) rectangle (axis cs:40.5,45.5);
\fill [black] (axis cs:40.5,44.5) rectangle (axis cs:41.5,45.5);
\fill [black] (axis cs:41.5,44.5) rectangle (axis cs:42.5,45.5);
\fill [black] (axis cs:42.5,44.5) rectangle (axis cs:43.5,45.5);
\fill [black] (axis cs:43.5,44.5) rectangle (axis cs:44.5,45.5);
\fill [black] (axis cs:44.5,44.5) rectangle (axis cs:45.5,45.5);
\fill [black] (axis cs:45.5,44.5) rectangle (axis cs:46.5,45.5);
\fill [black] (axis cs:46.5,44.5) rectangle (axis cs:47.5,45.5);
\fill [black] (axis cs:47.5,44.5) rectangle (axis cs:48.5,45.5);
\fill [black] (axis cs:48.5,44.5) rectangle (axis cs:49.5,45.5);
\fill [black] (axis cs:49.5,44.5) rectangle (axis cs:50.5,45.5);
\fill [black] (axis cs:0.5,45.5) rectangle (axis cs:1.5,46.5);
\fill [black] (axis cs:1.5,45.5) rectangle (axis cs:2.5,46.5);
\fill [black] (axis cs:2.5,45.5) rectangle (axis cs:3.5,46.5);
\fill [black] (axis cs:3.5,45.5) rectangle (axis cs:4.5,46.5);
\fill [black] (axis cs:4.5,45.5) rectangle (axis cs:5.5,46.5);
\fill [black] (axis cs:5.5,45.5) rectangle (axis cs:6.5,46.5);
\fill [black] (axis cs:6.5,45.5) rectangle (axis cs:7.5,46.5);
\fill [black] (axis cs:7.5,45.5) rectangle (axis cs:8.5,46.5);
\fill [black] (axis cs:8.5,45.5) rectangle (axis cs:9.5,46.5);
\fill [black] (axis cs:9.5,45.5) rectangle (axis cs:10.5,46.5);
\fill [black] (axis cs:10.5,45.5) rectangle (axis cs:11.5,46.5);
\fill [black] (axis cs:11.5,45.5) rectangle (axis cs:12.5,46.5);
\fill [black] (axis cs:12.5,45.5) rectangle (axis cs:13.5,46.5);
\fill [black] (axis cs:13.5,45.5) rectangle (axis cs:14.5,46.5);
\fill [black] (axis cs:14.5,45.5) rectangle (axis cs:15.5,46.5);
\fill [black] (axis cs:15.5,45.5) rectangle (axis cs:16.5,46.5);
\fill [black] (axis cs:16.5,45.5) rectangle (axis cs:17.5,46.5);
\fill [black] (axis cs:17.5,45.5) rectangle (axis cs:18.5,46.5);
\fill [black] (axis cs:18.5,45.5) rectangle (axis cs:19.5,46.5);
\fill [black] (axis cs:19.5,45.5) rectangle (axis cs:20.5,46.5);
\fill [black] (axis cs:20.5,45.5) rectangle (axis cs:21.5,46.5);
\fill [black] (axis cs:21.5,45.5) rectangle (axis cs:22.5,46.5);
\fill [black] (axis cs:22.5,45.5) rectangle (axis cs:23.5,46.5);
\fill [black] (axis cs:23.5,45.5) rectangle (axis cs:24.5,46.5);
\fill [black] (axis cs:24.5,45.5) rectangle (axis cs:25.5,46.5);
\fill [black] (axis cs:25.5,45.5) rectangle (axis cs:26.5,46.5);
\fill [black] (axis cs:26.5,45.5) rectangle (axis cs:27.5,46.5);
\fill [black] (axis cs:27.5,45.5) rectangle (axis cs:28.5,46.5);
\fill [black] (axis cs:28.5,45.5) rectangle (axis cs:29.5,46.5);
\fill [black] (axis cs:29.5,45.5) rectangle (axis cs:30.5,46.5);
\fill [black] (axis cs:30.5,45.5) rectangle (axis cs:31.5,46.5);
\fill [black] (axis cs:31.5,45.5) rectangle (axis cs:32.5,46.5);
\fill [black] (axis cs:32.5,45.5) rectangle (axis cs:33.5,46.5);
\fill [mycolor31] (axis cs:33.5,45.5) rectangle (axis cs:34.5,46.5);
\fill [black] (axis cs:34.5,45.5) rectangle (axis cs:35.5,46.5);
\fill [black] (axis cs:35.5,45.5) rectangle (axis cs:36.5,46.5);
\fill [black] (axis cs:36.5,45.5) rectangle (axis cs:37.5,46.5);
\fill [black] (axis cs:37.5,45.5) rectangle (axis cs:38.5,46.5);
\fill [black] (axis cs:38.5,45.5) rectangle (axis cs:39.5,46.5);
\fill [black] (axis cs:39.5,45.5) rectangle (axis cs:40.5,46.5);
\fill [black] (axis cs:40.5,45.5) rectangle (axis cs:41.5,46.5);
\fill [black] (axis cs:41.5,45.5) rectangle (axis cs:42.5,46.5);
\fill [black] (axis cs:42.5,45.5) rectangle (axis cs:43.5,46.5);
\fill [black] (axis cs:43.5,45.5) rectangle (axis cs:44.5,46.5);
\fill [black] (axis cs:44.5,45.5) rectangle (axis cs:45.5,46.5);
\fill [black] (axis cs:45.5,45.5) rectangle (axis cs:46.5,46.5);
\fill [black] (axis cs:46.5,45.5) rectangle (axis cs:47.5,46.5);
\fill [black] (axis cs:47.5,45.5) rectangle (axis cs:48.5,46.5);
\fill [black] (axis cs:48.5,45.5) rectangle (axis cs:49.5,46.5);
\fill [black] (axis cs:49.5,45.5) rectangle (axis cs:50.5,46.5);
\fill [black] (axis cs:0.5,46.5) rectangle (axis cs:1.5,47.5);
\fill [black] (axis cs:1.5,46.5) rectangle (axis cs:2.5,47.5);
\fill [black] (axis cs:2.5,46.5) rectangle (axis cs:3.5,47.5);
\fill [black] (axis cs:3.5,46.5) rectangle (axis cs:4.5,47.5);
\fill [black] (axis cs:4.5,46.5) rectangle (axis cs:5.5,47.5);
\fill [black] (axis cs:5.5,46.5) rectangle (axis cs:6.5,47.5);
\fill [black] (axis cs:6.5,46.5) rectangle (axis cs:7.5,47.5);
\fill [black] (axis cs:7.5,46.5) rectangle (axis cs:8.5,47.5);
\fill [black] (axis cs:8.5,46.5) rectangle (axis cs:9.5,47.5);
\fill [black] (axis cs:9.5,46.5) rectangle (axis cs:10.5,47.5);
\fill [black] (axis cs:10.5,46.5) rectangle (axis cs:11.5,47.5);
\fill [black] (axis cs:11.5,46.5) rectangle (axis cs:12.5,47.5);
\fill [black] (axis cs:12.5,46.5) rectangle (axis cs:13.5,47.5);
\fill [black] (axis cs:13.5,46.5) rectangle (axis cs:14.5,47.5);
\fill [black] (axis cs:14.5,46.5) rectangle (axis cs:15.5,47.5);
\fill [black] (axis cs:15.5,46.5) rectangle (axis cs:16.5,47.5);
\fill [black] (axis cs:16.5,46.5) rectangle (axis cs:17.5,47.5);
\fill [black] (axis cs:17.5,46.5) rectangle (axis cs:18.5,47.5);
\fill [black] (axis cs:18.5,46.5) rectangle (axis cs:19.5,47.5);
\fill [black] (axis cs:19.5,46.5) rectangle (axis cs:20.5,47.5);
\fill [black] (axis cs:20.5,46.5) rectangle (axis cs:21.5,47.5);
\fill [black] (axis cs:21.5,46.5) rectangle (axis cs:22.5,47.5);
\fill [black] (axis cs:22.5,46.5) rectangle (axis cs:23.5,47.5);
\fill [black] (axis cs:23.5,46.5) rectangle (axis cs:24.5,47.5);
\fill [black] (axis cs:24.5,46.5) rectangle (axis cs:25.5,47.5);
\fill [black] (axis cs:25.5,46.5) rectangle (axis cs:26.5,47.5);
\fill [black] (axis cs:26.5,46.5) rectangle (axis cs:27.5,47.5);
\fill [black] (axis cs:27.5,46.5) rectangle (axis cs:28.5,47.5);
\fill [black] (axis cs:28.5,46.5) rectangle (axis cs:29.5,47.5);
\fill [black] (axis cs:29.5,46.5) rectangle (axis cs:30.5,47.5);
\fill [black] (axis cs:30.5,46.5) rectangle (axis cs:31.5,47.5);
\fill [black] (axis cs:31.5,46.5) rectangle (axis cs:32.5,47.5);
\fill [black] (axis cs:32.5,46.5) rectangle (axis cs:33.5,47.5);
\fill [black] (axis cs:33.5,46.5) rectangle (axis cs:34.5,47.5);
\fill [black] (axis cs:34.5,46.5) rectangle (axis cs:35.5,47.5);
\fill [black] (axis cs:35.5,46.5) rectangle (axis cs:36.5,47.5);
\fill [black] (axis cs:36.5,46.5) rectangle (axis cs:37.5,47.5);
\fill [black] (axis cs:37.5,46.5) rectangle (axis cs:38.5,47.5);
\fill [black] (axis cs:38.5,46.5) rectangle (axis cs:39.5,47.5);
\fill [black] (axis cs:39.5,46.5) rectangle (axis cs:40.5,47.5);
\fill [black] (axis cs:40.5,46.5) rectangle (axis cs:41.5,47.5);
\fill [black] (axis cs:41.5,46.5) rectangle (axis cs:42.5,47.5);
\fill [black] (axis cs:42.5,46.5) rectangle (axis cs:43.5,47.5);
\fill [black] (axis cs:43.5,46.5) rectangle (axis cs:44.5,47.5);
\fill [black] (axis cs:44.5,46.5) rectangle (axis cs:45.5,47.5);
\fill [black] (axis cs:45.5,46.5) rectangle (axis cs:46.5,47.5);
\fill [black] (axis cs:46.5,46.5) rectangle (axis cs:47.5,47.5);
\fill [black] (axis cs:47.5,46.5) rectangle (axis cs:48.5,47.5);
\fill [black] (axis cs:48.5,46.5) rectangle (axis cs:49.5,47.5);
\fill [black] (axis cs:49.5,46.5) rectangle (axis cs:50.5,47.5);
\fill [black] (axis cs:0.5,47.5) rectangle (axis cs:1.5,48.5);
\fill [black] (axis cs:1.5,47.5) rectangle (axis cs:2.5,48.5);
\fill [black] (axis cs:2.5,47.5) rectangle (axis cs:3.5,48.5);
\fill [black] (axis cs:3.5,47.5) rectangle (axis cs:4.5,48.5);
\fill [black] (axis cs:4.5,47.5) rectangle (axis cs:5.5,48.5);
\fill [black] (axis cs:5.5,47.5) rectangle (axis cs:6.5,48.5);
\fill [black] (axis cs:6.5,47.5) rectangle (axis cs:7.5,48.5);
\fill [black] (axis cs:7.5,47.5) rectangle (axis cs:8.5,48.5);
\fill [black] (axis cs:8.5,47.5) rectangle (axis cs:9.5,48.5);
\fill [black] (axis cs:9.5,47.5) rectangle (axis cs:10.5,48.5);
\fill [black] (axis cs:10.5,47.5) rectangle (axis cs:11.5,48.5);
\fill [black] (axis cs:11.5,47.5) rectangle (axis cs:12.5,48.5);
\fill [black] (axis cs:12.5,47.5) rectangle (axis cs:13.5,48.5);
\fill [black] (axis cs:13.5,47.5) rectangle (axis cs:14.5,48.5);
\fill [black] (axis cs:14.5,47.5) rectangle (axis cs:15.5,48.5);
\fill [black] (axis cs:15.5,47.5) rectangle (axis cs:16.5,48.5);
\fill [black] (axis cs:16.5,47.5) rectangle (axis cs:17.5,48.5);
\fill [black] (axis cs:17.5,47.5) rectangle (axis cs:18.5,48.5);
\fill [black] (axis cs:18.5,47.5) rectangle (axis cs:19.5,48.5);
\fill [black] (axis cs:19.5,47.5) rectangle (axis cs:20.5,48.5);
\fill [black] (axis cs:20.5,47.5) rectangle (axis cs:21.5,48.5);
\fill [black] (axis cs:21.5,47.5) rectangle (axis cs:22.5,48.5);
\fill [black] (axis cs:22.5,47.5) rectangle (axis cs:23.5,48.5);
\fill [black] (axis cs:23.5,47.5) rectangle (axis cs:24.5,48.5);
\fill [black] (axis cs:24.5,47.5) rectangle (axis cs:25.5,48.5);
\fill [black] (axis cs:25.5,47.5) rectangle (axis cs:26.5,48.5);
\fill [black] (axis cs:26.5,47.5) rectangle (axis cs:27.5,48.5);
\fill [black] (axis cs:27.5,47.5) rectangle (axis cs:28.5,48.5);
\fill [black] (axis cs:28.5,47.5) rectangle (axis cs:29.5,48.5);
\fill [black] (axis cs:29.5,47.5) rectangle (axis cs:30.5,48.5);
\fill [black] (axis cs:30.5,47.5) rectangle (axis cs:31.5,48.5);
\fill [black] (axis cs:31.5,47.5) rectangle (axis cs:32.5,48.5);
\fill [black] (axis cs:32.5,47.5) rectangle (axis cs:33.5,48.5);
\fill [black] (axis cs:33.5,47.5) rectangle (axis cs:34.5,48.5);
\fill [black] (axis cs:34.5,47.5) rectangle (axis cs:35.5,48.5);
\fill [black] (axis cs:35.5,47.5) rectangle (axis cs:36.5,48.5);
\fill [black] (axis cs:36.5,47.5) rectangle (axis cs:37.5,48.5);
\fill [black] (axis cs:37.5,47.5) rectangle (axis cs:38.5,48.5);
\fill [black] (axis cs:38.5,47.5) rectangle (axis cs:39.5,48.5);
\fill [black] (axis cs:39.5,47.5) rectangle (axis cs:40.5,48.5);
\fill [black] (axis cs:40.5,47.5) rectangle (axis cs:41.5,48.5);
\fill [black] (axis cs:41.5,47.5) rectangle (axis cs:42.5,48.5);
\fill [black] (axis cs:42.5,47.5) rectangle (axis cs:43.5,48.5);
\fill [black] (axis cs:43.5,47.5) rectangle (axis cs:44.5,48.5);
\fill [black] (axis cs:44.5,47.5) rectangle (axis cs:45.5,48.5);
\fill [black] (axis cs:45.5,47.5) rectangle (axis cs:46.5,48.5);
\fill [black] (axis cs:46.5,47.5) rectangle (axis cs:47.5,48.5);
\fill [black] (axis cs:47.5,47.5) rectangle (axis cs:48.5,48.5);
\fill [black] (axis cs:48.5,47.5) rectangle (axis cs:49.5,48.5);
\fill [black] (axis cs:49.5,47.5) rectangle (axis cs:50.5,48.5);
\fill [black] (axis cs:0.5,48.5) rectangle (axis cs:1.5,49.5);
\fill [black] (axis cs:1.5,48.5) rectangle (axis cs:2.5,49.5);
\fill [black] (axis cs:2.5,48.5) rectangle (axis cs:3.5,49.5);
\fill [black] (axis cs:3.5,48.5) rectangle (axis cs:4.5,49.5);
\fill [black] (axis cs:4.5,48.5) rectangle (axis cs:5.5,49.5);
\fill [black] (axis cs:5.5,48.5) rectangle (axis cs:6.5,49.5);
\fill [black] (axis cs:6.5,48.5) rectangle (axis cs:7.5,49.5);
\fill [black] (axis cs:7.5,48.5) rectangle (axis cs:8.5,49.5);
\fill [black] (axis cs:8.5,48.5) rectangle (axis cs:9.5,49.5);
\fill [black] (axis cs:9.5,48.5) rectangle (axis cs:10.5,49.5);
\fill [black] (axis cs:10.5,48.5) rectangle (axis cs:11.5,49.5);
\fill [black] (axis cs:11.5,48.5) rectangle (axis cs:12.5,49.5);
\fill [black] (axis cs:12.5,48.5) rectangle (axis cs:13.5,49.5);
\fill [black] (axis cs:13.5,48.5) rectangle (axis cs:14.5,49.5);
\fill [black] (axis cs:14.5,48.5) rectangle (axis cs:15.5,49.5);
\fill [black] (axis cs:15.5,48.5) rectangle (axis cs:16.5,49.5);
\fill [black] (axis cs:16.5,48.5) rectangle (axis cs:17.5,49.5);
\fill [black] (axis cs:17.5,48.5) rectangle (axis cs:18.5,49.5);
\fill [black] (axis cs:18.5,48.5) rectangle (axis cs:19.5,49.5);
\fill [black] (axis cs:19.5,48.5) rectangle (axis cs:20.5,49.5);
\fill [black] (axis cs:20.5,48.5) rectangle (axis cs:21.5,49.5);
\fill [black] (axis cs:21.5,48.5) rectangle (axis cs:22.5,49.5);
\fill [black] (axis cs:22.5,48.5) rectangle (axis cs:23.5,49.5);
\fill [black] (axis cs:23.5,48.5) rectangle (axis cs:24.5,49.5);
\fill [black] (axis cs:24.5,48.5) rectangle (axis cs:25.5,49.5);
\fill [black] (axis cs:25.5,48.5) rectangle (axis cs:26.5,49.5);
\fill [black] (axis cs:26.5,48.5) rectangle (axis cs:27.5,49.5);
\fill [black] (axis cs:27.5,48.5) rectangle (axis cs:28.5,49.5);
\fill [black] (axis cs:28.5,48.5) rectangle (axis cs:29.5,49.5);
\fill [black] (axis cs:29.5,48.5) rectangle (axis cs:30.5,49.5);
\fill [black] (axis cs:30.5,48.5) rectangle (axis cs:31.5,49.5);
\fill [black] (axis cs:31.5,48.5) rectangle (axis cs:32.5,49.5);
\fill [black] (axis cs:32.5,48.5) rectangle (axis cs:33.5,49.5);
\fill [black] (axis cs:33.5,48.5) rectangle (axis cs:34.5,49.5);
\fill [black] (axis cs:34.5,48.5) rectangle (axis cs:35.5,49.5);
\fill [black] (axis cs:35.5,48.5) rectangle (axis cs:36.5,49.5);
\fill [black] (axis cs:36.5,48.5) rectangle (axis cs:37.5,49.5);
\fill [black] (axis cs:37.5,48.5) rectangle (axis cs:38.5,49.5);
\fill [black] (axis cs:38.5,48.5) rectangle (axis cs:39.5,49.5);
\fill [black] (axis cs:39.5,48.5) rectangle (axis cs:40.5,49.5);
\fill [black] (axis cs:40.5,48.5) rectangle (axis cs:41.5,49.5);
\fill [black] (axis cs:41.5,48.5) rectangle (axis cs:42.5,49.5);
\fill [black] (axis cs:42.5,48.5) rectangle (axis cs:43.5,49.5);
\fill [black] (axis cs:43.5,48.5) rectangle (axis cs:44.5,49.5);
\fill [black] (axis cs:44.5,48.5) rectangle (axis cs:45.5,49.5);
\fill [black] (axis cs:45.5,48.5) rectangle (axis cs:46.5,49.5);
\fill [black] (axis cs:46.5,48.5) rectangle (axis cs:47.5,49.5);
\fill [black] (axis cs:47.5,48.5) rectangle (axis cs:48.5,49.5);
\fill [black] (axis cs:48.5,48.5) rectangle (axis cs:49.5,49.5);
\fill [black] (axis cs:49.5,48.5) rectangle (axis cs:50.5,49.5);
\fill [black] (axis cs:0.5,49.5) rectangle (axis cs:1.5,50.5);
\fill [black] (axis cs:1.5,49.5) rectangle (axis cs:2.5,50.5);
\fill [black] (axis cs:2.5,49.5) rectangle (axis cs:3.5,50.5);
\fill [black] (axis cs:3.5,49.5) rectangle (axis cs:4.5,50.5);
\fill [black] (axis cs:4.5,49.5) rectangle (axis cs:5.5,50.5);
\fill [black] (axis cs:5.5,49.5) rectangle (axis cs:6.5,50.5);
\fill [black] (axis cs:6.5,49.5) rectangle (axis cs:7.5,50.5);
\fill [black] (axis cs:7.5,49.5) rectangle (axis cs:8.5,50.5);
\fill [black] (axis cs:8.5,49.5) rectangle (axis cs:9.5,50.5);
\fill [black] (axis cs:9.5,49.5) rectangle (axis cs:10.5,50.5);
\fill [black] (axis cs:10.5,49.5) rectangle (axis cs:11.5,50.5);
\fill [black] (axis cs:11.5,49.5) rectangle (axis cs:12.5,50.5);
\fill [black] (axis cs:12.5,49.5) rectangle (axis cs:13.5,50.5);
\fill [black] (axis cs:13.5,49.5) rectangle (axis cs:14.5,50.5);
\fill [black] (axis cs:14.5,49.5) rectangle (axis cs:15.5,50.5);
\fill [black] (axis cs:15.5,49.5) rectangle (axis cs:16.5,50.5);
\fill [black] (axis cs:16.5,49.5) rectangle (axis cs:17.5,50.5);
\fill [black] (axis cs:17.5,49.5) rectangle (axis cs:18.5,50.5);
\fill [black] (axis cs:18.5,49.5) rectangle (axis cs:19.5,50.5);
\fill [black] (axis cs:19.5,49.5) rectangle (axis cs:20.5,50.5);
\fill [black] (axis cs:20.5,49.5) rectangle (axis cs:21.5,50.5);
\fill [black] (axis cs:21.5,49.5) rectangle (axis cs:22.5,50.5);
\fill [black] (axis cs:22.5,49.5) rectangle (axis cs:23.5,50.5);
\fill [black] (axis cs:23.5,49.5) rectangle (axis cs:24.5,50.5);
\fill [black] (axis cs:24.5,49.5) rectangle (axis cs:25.5,50.5);
\fill [black] (axis cs:25.5,49.5) rectangle (axis cs:26.5,50.5);
\fill [black] (axis cs:26.5,49.5) rectangle (axis cs:27.5,50.5);
\fill [black] (axis cs:27.5,49.5) rectangle (axis cs:28.5,50.5);
\fill [black] (axis cs:28.5,49.5) rectangle (axis cs:29.5,50.5);
\fill [black] (axis cs:29.5,49.5) rectangle (axis cs:30.5,50.5);
\fill [black] (axis cs:30.5,49.5) rectangle (axis cs:31.5,50.5);
\fill [black] (axis cs:31.5,49.5) rectangle (axis cs:32.5,50.5);
\fill [black] (axis cs:32.5,49.5) rectangle (axis cs:33.5,50.5);
\fill [black] (axis cs:33.5,49.5) rectangle (axis cs:34.5,50.5);
\fill [black] (axis cs:34.5,49.5) rectangle (axis cs:35.5,50.5);
\fill [black] (axis cs:35.5,49.5) rectangle (axis cs:36.5,50.5);
\fill [black] (axis cs:36.5,49.5) rectangle (axis cs:37.5,50.5);
\fill [black] (axis cs:37.5,49.5) rectangle (axis cs:38.5,50.5);
\fill [black] (axis cs:38.5,49.5) rectangle (axis cs:39.5,50.5);
\fill [black] (axis cs:39.5,49.5) rectangle (axis cs:40.5,50.5);
\fill [black] (axis cs:40.5,49.5) rectangle (axis cs:41.5,50.5);
\fill [black] (axis cs:41.5,49.5) rectangle (axis cs:42.5,50.5);
\fill [black] (axis cs:42.5,49.5) rectangle (axis cs:43.5,50.5);
\fill [black] (axis cs:43.5,49.5) rectangle (axis cs:44.5,50.5);
\fill [black] (axis cs:44.5,49.5) rectangle (axis cs:45.5,50.5);
\fill [black] (axis cs:45.5,49.5) rectangle (axis cs:46.5,50.5);
\fill [black] (axis cs:46.5,49.5) rectangle (axis cs:47.5,50.5);
\fill [black] (axis cs:47.5,49.5) rectangle (axis cs:48.5,50.5);
\fill [black] (axis cs:48.5,49.5) rectangle (axis cs:49.5,50.5);
\fill [black] (axis cs:49.5,49.5) rectangle (axis cs:50.5,50.5);
\end{axis}


% Axis at [0.57 0.11 0.33 0.21]
\begin{axis}[
at=(plot5.right of south east), anchor=left of south west,
axis on top,
scale only axis,
width=\textwidth,
y=-0.030836in,
xticklabel pos=right,
xticklabel style=below,
xmin=0.5, xmax=50.5,
ymin=0.5, ymax=50.5,
title={$l1 reconstruction using path following$}
]

\fill [black] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
\fill [black] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
\fill [black] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
\fill [black] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
\fill [black] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
\fill [black] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
\fill [black] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
\fill [black] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
\fill [black] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
\fill [black] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
\fill [black] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
\fill [black] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
\fill [black] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
\fill [black] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
\fill [black] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
\fill [black] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
\fill [black] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
\fill [black] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
\fill [black] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
\fill [black] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
\fill [black] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
\fill [black] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
\fill [black] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
\fill [black] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
\fill [black] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
\fill [black] (axis cs:25.5,0.5) rectangle (axis cs:26.5,1.5);
\fill [black] (axis cs:26.5,0.5) rectangle (axis cs:27.5,1.5);
\fill [black] (axis cs:27.5,0.5) rectangle (axis cs:28.5,1.5);
\fill [black] (axis cs:28.5,0.5) rectangle (axis cs:29.5,1.5);
\fill [black] (axis cs:29.5,0.5) rectangle (axis cs:30.5,1.5);
\fill [black] (axis cs:30.5,0.5) rectangle (axis cs:31.5,1.5);
\fill [black] (axis cs:31.5,0.5) rectangle (axis cs:32.5,1.5);
\fill [black] (axis cs:32.5,0.5) rectangle (axis cs:33.5,1.5);
\fill [black] (axis cs:33.5,0.5) rectangle (axis cs:34.5,1.5);
\fill [black] (axis cs:34.5,0.5) rectangle (axis cs:35.5,1.5);
\fill [black] (axis cs:35.5,0.5) rectangle (axis cs:36.5,1.5);
\fill [black] (axis cs:36.5,0.5) rectangle (axis cs:37.5,1.5);
\fill [black] (axis cs:37.5,0.5) rectangle (axis cs:38.5,1.5);
\fill [black] (axis cs:38.5,0.5) rectangle (axis cs:39.5,1.5);
\fill [black] (axis cs:39.5,0.5) rectangle (axis cs:40.5,1.5);
\fill [black] (axis cs:40.5,0.5) rectangle (axis cs:41.5,1.5);
\fill [black] (axis cs:41.5,0.5) rectangle (axis cs:42.5,1.5);
\fill [black] (axis cs:42.5,0.5) rectangle (axis cs:43.5,1.5);
\fill [black] (axis cs:43.5,0.5) rectangle (axis cs:44.5,1.5);
\fill [black] (axis cs:44.5,0.5) rectangle (axis cs:45.5,1.5);
\fill [black] (axis cs:45.5,0.5) rectangle (axis cs:46.5,1.5);
\fill [black] (axis cs:46.5,0.5) rectangle (axis cs:47.5,1.5);
\fill [black] (axis cs:47.5,0.5) rectangle (axis cs:48.5,1.5);
\fill [black] (axis cs:48.5,0.5) rectangle (axis cs:49.5,1.5);
\fill [black] (axis cs:49.5,0.5) rectangle (axis cs:50.5,1.5);
\fill [black] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
\fill [black] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
\fill [black] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
\fill [black] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
\fill [black] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
\fill [black] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
\fill [black] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
\fill [black] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
\fill [black] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
\fill [black] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
\fill [black] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
\fill [black] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
\fill [black] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
\fill [black] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
\fill [black] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
\fill [black] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
\fill [black] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
\fill [black] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
\fill [black] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
\fill [black] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
\fill [black] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
\fill [black] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
\fill [black] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
\fill [black] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
\fill [black] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
\fill [black] (axis cs:25.5,1.5) rectangle (axis cs:26.5,2.5);
\fill [black] (axis cs:26.5,1.5) rectangle (axis cs:27.5,2.5);
\fill [black] (axis cs:27.5,1.5) rectangle (axis cs:28.5,2.5);
\fill [black] (axis cs:28.5,1.5) rectangle (axis cs:29.5,2.5);
\fill [black] (axis cs:29.5,1.5) rectangle (axis cs:30.5,2.5);
\fill [black] (axis cs:30.5,1.5) rectangle (axis cs:31.5,2.5);
\fill [black] (axis cs:31.5,1.5) rectangle (axis cs:32.5,2.5);
\fill [black] (axis cs:32.5,1.5) rectangle (axis cs:33.5,2.5);
\fill [black] (axis cs:33.5,1.5) rectangle (axis cs:34.5,2.5);
\fill [black] (axis cs:34.5,1.5) rectangle (axis cs:35.5,2.5);
\fill [black] (axis cs:35.5,1.5) rectangle (axis cs:36.5,2.5);
\fill [black] (axis cs:36.5,1.5) rectangle (axis cs:37.5,2.5);
\fill [black] (axis cs:37.5,1.5) rectangle (axis cs:38.5,2.5);
\fill [black] (axis cs:38.5,1.5) rectangle (axis cs:39.5,2.5);
\fill [black] (axis cs:39.5,1.5) rectangle (axis cs:40.5,2.5);
\fill [black] (axis cs:40.5,1.5) rectangle (axis cs:41.5,2.5);
\fill [black] (axis cs:41.5,1.5) rectangle (axis cs:42.5,2.5);
\fill [black] (axis cs:42.5,1.5) rectangle (axis cs:43.5,2.5);
\fill [black] (axis cs:43.5,1.5) rectangle (axis cs:44.5,2.5);
\fill [black] (axis cs:44.5,1.5) rectangle (axis cs:45.5,2.5);
\fill [black] (axis cs:45.5,1.5) rectangle (axis cs:46.5,2.5);
\fill [black] (axis cs:46.5,1.5) rectangle (axis cs:47.5,2.5);
\fill [black] (axis cs:47.5,1.5) rectangle (axis cs:48.5,2.5);
\fill [black] (axis cs:48.5,1.5) rectangle (axis cs:49.5,2.5);
\fill [black] (axis cs:49.5,1.5) rectangle (axis cs:50.5,2.5);
\fill [black] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
\fill [black] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
\fill [black] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
\fill [black] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
\fill [black] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
\fill [black] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
\fill [black] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
\fill [black] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
\fill [black] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
\fill [black] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
\fill [black] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
\fill [black] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
\fill [black] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
\fill [black] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
\fill [black] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
\fill [black] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
\fill [black] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
\fill [black] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
\fill [black] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
\fill [black] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
\fill [black] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
\fill [black] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
\fill [black] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
\fill [black] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
\fill [black] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
\fill [black] (axis cs:25.5,2.5) rectangle (axis cs:26.5,3.5);
\fill [black] (axis cs:26.5,2.5) rectangle (axis cs:27.5,3.5);
\fill [black] (axis cs:27.5,2.5) rectangle (axis cs:28.5,3.5);
\fill [black] (axis cs:28.5,2.5) rectangle (axis cs:29.5,3.5);
\fill [black] (axis cs:29.5,2.5) rectangle (axis cs:30.5,3.5);
\fill [black] (axis cs:30.5,2.5) rectangle (axis cs:31.5,3.5);
\fill [black] (axis cs:31.5,2.5) rectangle (axis cs:32.5,3.5);
\fill [black] (axis cs:32.5,2.5) rectangle (axis cs:33.5,3.5);
\fill [black] (axis cs:33.5,2.5) rectangle (axis cs:34.5,3.5);
\fill [black] (axis cs:34.5,2.5) rectangle (axis cs:35.5,3.5);
\fill [black] (axis cs:35.5,2.5) rectangle (axis cs:36.5,3.5);
\fill [black] (axis cs:36.5,2.5) rectangle (axis cs:37.5,3.5);
\fill [black] (axis cs:37.5,2.5) rectangle (axis cs:38.5,3.5);
\fill [black] (axis cs:38.5,2.5) rectangle (axis cs:39.5,3.5);
\fill [black] (axis cs:39.5,2.5) rectangle (axis cs:40.5,3.5);
\fill [black] (axis cs:40.5,2.5) rectangle (axis cs:41.5,3.5);
\fill [black] (axis cs:41.5,2.5) rectangle (axis cs:42.5,3.5);
\fill [black] (axis cs:42.5,2.5) rectangle (axis cs:43.5,3.5);
\fill [black] (axis cs:43.5,2.5) rectangle (axis cs:44.5,3.5);
\fill [black] (axis cs:44.5,2.5) rectangle (axis cs:45.5,3.5);
\fill [black] (axis cs:45.5,2.5) rectangle (axis cs:46.5,3.5);
\fill [black] (axis cs:46.5,2.5) rectangle (axis cs:47.5,3.5);
\fill [black] (axis cs:47.5,2.5) rectangle (axis cs:48.5,3.5);
\fill [black] (axis cs:48.5,2.5) rectangle (axis cs:49.5,3.5);
\fill [black] (axis cs:49.5,2.5) rectangle (axis cs:50.5,3.5);
\fill [black] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
\fill [black] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
\fill [black] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
\fill [black] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
\fill [black] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
\fill [black] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
\fill [black] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
\fill [black] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
\fill [black] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
\fill [black] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
\fill [black] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
\fill [black] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
\fill [black] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
\fill [black] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
\fill [black] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
\fill [black] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
\fill [black] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
\fill [black] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
\fill [black] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
\fill [black] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
\fill [black] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
\fill [black] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
\fill [black] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
\fill [black] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
\fill [black] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
\fill [black] (axis cs:25.5,3.5) rectangle (axis cs:26.5,4.5);
\fill [black] (axis cs:26.5,3.5) rectangle (axis cs:27.5,4.5);
\fill [black] (axis cs:27.5,3.5) rectangle (axis cs:28.5,4.5);
\fill [black] (axis cs:28.5,3.5) rectangle (axis cs:29.5,4.5);
\fill [black] (axis cs:29.5,3.5) rectangle (axis cs:30.5,4.5);
\fill [black] (axis cs:30.5,3.5) rectangle (axis cs:31.5,4.5);
\fill [black] (axis cs:31.5,3.5) rectangle (axis cs:32.5,4.5);
\fill [black] (axis cs:32.5,3.5) rectangle (axis cs:33.5,4.5);
\fill [black] (axis cs:33.5,3.5) rectangle (axis cs:34.5,4.5);
\fill [black] (axis cs:34.5,3.5) rectangle (axis cs:35.5,4.5);
\fill [black] (axis cs:35.5,3.5) rectangle (axis cs:36.5,4.5);
\fill [black] (axis cs:36.5,3.5) rectangle (axis cs:37.5,4.5);
\fill [black] (axis cs:37.5,3.5) rectangle (axis cs:38.5,4.5);
\fill [black] (axis cs:38.5,3.5) rectangle (axis cs:39.5,4.5);
\fill [black] (axis cs:39.5,3.5) rectangle (axis cs:40.5,4.5);
\fill [black] (axis cs:40.5,3.5) rectangle (axis cs:41.5,4.5);
\fill [black] (axis cs:41.5,3.5) rectangle (axis cs:42.5,4.5);
\fill [black] (axis cs:42.5,3.5) rectangle (axis cs:43.5,4.5);
\fill [black] (axis cs:43.5,3.5) rectangle (axis cs:44.5,4.5);
\fill [black] (axis cs:44.5,3.5) rectangle (axis cs:45.5,4.5);
\fill [black] (axis cs:45.5,3.5) rectangle (axis cs:46.5,4.5);
\fill [black] (axis cs:46.5,3.5) rectangle (axis cs:47.5,4.5);
\fill [black] (axis cs:47.5,3.5) rectangle (axis cs:48.5,4.5);
\fill [black] (axis cs:48.5,3.5) rectangle (axis cs:49.5,4.5);
\fill [black] (axis cs:49.5,3.5) rectangle (axis cs:50.5,4.5);
\fill [black] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
\fill [black] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
\fill [black] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
\fill [black] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
\fill [black] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
\fill [black] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
\fill [black] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
\fill [black] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
\fill [black] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
\fill [black] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
\fill [black] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
\fill [black] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
\fill [black] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
\fill [black] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
\fill [black] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
\fill [black] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
\fill [black] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
\fill [black] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
\fill [black] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
\fill [black] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
\fill [black] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
\fill [black] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
\fill [black] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
\fill [black] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
\fill [mycolor19] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
\fill [mycolor16] (axis cs:25.5,4.5) rectangle (axis cs:26.5,5.5);
\fill [mycolor38] (axis cs:26.5,4.5) rectangle (axis cs:27.5,5.5);
\fill [mycolor10] (axis cs:27.5,4.5) rectangle (axis cs:28.5,5.5);
\fill [mycolor56] (axis cs:28.5,4.5) rectangle (axis cs:29.5,5.5);
\fill [mycolor20] (axis cs:29.5,4.5) rectangle (axis cs:30.5,5.5);
\fill [mycolor14] (axis cs:30.5,4.5) rectangle (axis cs:31.5,5.5);
\fill [mycolor39] (axis cs:31.5,4.5) rectangle (axis cs:32.5,5.5);
\fill [mycolor21] (axis cs:32.5,4.5) rectangle (axis cs:33.5,5.5);
\fill [mycolor53] (axis cs:33.5,4.5) rectangle (axis cs:34.5,5.5);
\fill [mycolor2] (axis cs:34.5,4.5) rectangle (axis cs:35.5,5.5);
\fill [mycolor33] (axis cs:35.5,4.5) rectangle (axis cs:36.5,5.5);
\fill [mycolor32] (axis cs:36.5,4.5) rectangle (axis cs:37.5,5.5);
\fill [mycolor42] (axis cs:37.5,4.5) rectangle (axis cs:38.5,5.5);
\fill [mycolor22] (axis cs:38.5,4.5) rectangle (axis cs:39.5,5.5);
\fill [mycolor30] (axis cs:39.5,4.5) rectangle (axis cs:40.5,5.5);
\fill [mycolor13] (axis cs:40.5,4.5) rectangle (axis cs:41.5,5.5);
\fill [mycolor15] (axis cs:41.5,4.5) rectangle (axis cs:42.5,5.5);
\fill [black] (axis cs:42.5,4.5) rectangle (axis cs:43.5,5.5);
\fill [black] (axis cs:43.5,4.5) rectangle (axis cs:44.5,5.5);
\fill [black] (axis cs:44.5,4.5) rectangle (axis cs:45.5,5.5);
\fill [black] (axis cs:45.5,4.5) rectangle (axis cs:46.5,5.5);
\fill [black] (axis cs:46.5,4.5) rectangle (axis cs:47.5,5.5);
\fill [black] (axis cs:47.5,4.5) rectangle (axis cs:48.5,5.5);
\fill [black] (axis cs:48.5,4.5) rectangle (axis cs:49.5,5.5);
\fill [black] (axis cs:49.5,4.5) rectangle (axis cs:50.5,5.5);
\fill [black] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
\fill [black] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
\fill [black] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
\fill [black] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
\fill [black] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
\fill [black] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
\fill [black] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
\fill [black] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
\fill [black] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
\fill [black] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
\fill [black] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
\fill [black] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
\fill [black] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
\fill [black] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
\fill [black] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
\fill [black] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
\fill [black] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
\fill [black] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
\fill [black] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
\fill [black] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
\fill [black] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
\fill [mycolor20] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
\fill [mycolor23] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
\fill [mycolor33] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
\fill [mycolor21] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
\fill [mycolor36] (axis cs:25.5,5.5) rectangle (axis cs:26.5,6.5);
\fill [mycolor5] (axis cs:26.5,5.5) rectangle (axis cs:27.5,6.5);
\fill [mycolor25] (axis cs:27.5,5.5) rectangle (axis cs:28.5,6.5);
\fill [black] (axis cs:28.5,5.5) rectangle (axis cs:29.5,6.5);
\fill [mycolor12] (axis cs:29.5,5.5) rectangle (axis cs:30.5,6.5);
\fill [mycolor26] (axis cs:30.5,5.5) rectangle (axis cs:31.5,6.5);
\fill [black] (axis cs:31.5,5.5) rectangle (axis cs:32.5,6.5);
\fill [mycolor32] (axis cs:32.5,5.5) rectangle (axis cs:33.5,6.5);
\fill [mycolor16] (axis cs:33.5,5.5) rectangle (axis cs:34.5,6.5);
\fill [mycolor42] (axis cs:34.5,5.5) rectangle (axis cs:35.5,6.5);
\fill [black] (axis cs:35.5,5.5) rectangle (axis cs:36.5,6.5);
\fill [mycolor25] (axis cs:36.5,5.5) rectangle (axis cs:37.5,6.5);
\fill [black] (axis cs:37.5,5.5) rectangle (axis cs:38.5,6.5);
\fill [mycolor29] (axis cs:38.5,5.5) rectangle (axis cs:39.5,6.5);
\fill [black] (axis cs:39.5,5.5) rectangle (axis cs:40.5,6.5);
\fill [mycolor19] (axis cs:40.5,5.5) rectangle (axis cs:41.5,6.5);
\fill [mycolor20] (axis cs:41.5,5.5) rectangle (axis cs:42.5,6.5);
\fill [mycolor37] (axis cs:42.5,5.5) rectangle (axis cs:43.5,6.5);
\fill [mycolor14] (axis cs:43.5,5.5) rectangle (axis cs:44.5,6.5);
\fill [mycolor5] (axis cs:44.5,5.5) rectangle (axis cs:45.5,6.5);
\fill [black] (axis cs:45.5,5.5) rectangle (axis cs:46.5,6.5);
\fill [black] (axis cs:46.5,5.5) rectangle (axis cs:47.5,6.5);
\fill [black] (axis cs:47.5,5.5) rectangle (axis cs:48.5,6.5);
\fill [black] (axis cs:48.5,5.5) rectangle (axis cs:49.5,6.5);
\fill [black] (axis cs:49.5,5.5) rectangle (axis cs:50.5,6.5);
\fill [black] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
\fill [black] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
\fill [black] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
\fill [black] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
\fill [black] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
\fill [black] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
\fill [black] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
\fill [black] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
\fill [black] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
\fill [black] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
\fill [black] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
\fill [black] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
\fill [black] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
\fill [black] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
\fill [black] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
\fill [black] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
\fill [black] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
\fill [black] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
\fill [black] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
\fill [black] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
\fill [mycolor7] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
\fill [mycolor28] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
\fill [mycolor39] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
\fill [black] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
\fill [mycolor14] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
\fill [mycolor4] (axis cs:25.5,6.5) rectangle (axis cs:26.5,7.5);
\fill [mycolor10] (axis cs:26.5,6.5) rectangle (axis cs:27.5,7.5);
\fill [black] (axis cs:27.5,6.5) rectangle (axis cs:28.5,7.5);
\fill [mycolor25] (axis cs:28.5,6.5) rectangle (axis cs:29.5,7.5);
\fill [mycolor15] (axis cs:29.5,6.5) rectangle (axis cs:30.5,7.5);
\fill [mycolor10] (axis cs:30.5,6.5) rectangle (axis cs:31.5,7.5);
\fill [mycolor15] (axis cs:31.5,6.5) rectangle (axis cs:32.5,7.5);
\fill [mycolor1] (axis cs:32.5,6.5) rectangle (axis cs:33.5,7.5);
\fill [mycolor14] (axis cs:33.5,6.5) rectangle (axis cs:34.5,7.5);
\fill [mycolor4] (axis cs:34.5,6.5) rectangle (axis cs:35.5,7.5);
\fill [mycolor46] (axis cs:35.5,6.5) rectangle (axis cs:36.5,7.5);
\fill [mycolor4] (axis cs:36.5,6.5) rectangle (axis cs:37.5,7.5);
\fill [black] (axis cs:37.5,6.5) rectangle (axis cs:38.5,7.5);
\fill [mycolor25] (axis cs:38.5,6.5) rectangle (axis cs:39.5,7.5);
\fill [mycolor36] (axis cs:39.5,6.5) rectangle (axis cs:40.5,7.5);
\fill [mycolor20] (axis cs:40.5,6.5) rectangle (axis cs:41.5,7.5);
\fill [mycolor23] (axis cs:41.5,6.5) rectangle (axis cs:42.5,7.5);
\fill [black] (axis cs:42.5,6.5) rectangle (axis cs:43.5,7.5);
\fill [mycolor30] (axis cs:43.5,6.5) rectangle (axis cs:44.5,7.5);
\fill [mycolor38] (axis cs:44.5,6.5) rectangle (axis cs:45.5,7.5);
\fill [mycolor3] (axis cs:45.5,6.5) rectangle (axis cs:46.5,7.5);
\fill [black] (axis cs:46.5,6.5) rectangle (axis cs:47.5,7.5);
\fill [black] (axis cs:47.5,6.5) rectangle (axis cs:48.5,7.5);
\fill [black] (axis cs:48.5,6.5) rectangle (axis cs:49.5,7.5);
\fill [black] (axis cs:49.5,6.5) rectangle (axis cs:50.5,7.5);
\fill [black] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
\fill [black] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
\fill [black] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
\fill [black] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
\fill [black] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
\fill [black] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
\fill [black] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
\fill [black] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
\fill [black] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
\fill [black] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
\fill [black] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
\fill [black] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
\fill [black] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
\fill [black] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
\fill [black] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
\fill [black] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
\fill [black] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
\fill [black] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
\fill [mycolor1] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
\fill [mycolor26] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
\fill [mycolor40] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
\fill [mycolor2] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
\fill [mycolor19] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
\fill [mycolor6] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
\fill [mycolor8] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
\fill [black] (axis cs:25.5,7.5) rectangle (axis cs:26.5,8.5);
\fill [mycolor12] (axis cs:26.5,7.5) rectangle (axis cs:27.5,8.5);
\fill [mycolor41] (axis cs:27.5,7.5) rectangle (axis cs:28.5,8.5);
\fill [mycolor7] (axis cs:28.5,7.5) rectangle (axis cs:29.5,8.5);
\fill [mycolor20] (axis cs:29.5,7.5) rectangle (axis cs:30.5,8.5);
\fill [mycolor3] (axis cs:30.5,7.5) rectangle (axis cs:31.5,8.5);
\fill [mycolor15] (axis cs:31.5,7.5) rectangle (axis cs:32.5,8.5);
\fill [mycolor16] (axis cs:32.5,7.5) rectangle (axis cs:33.5,8.5);
\fill [black] (axis cs:33.5,7.5) rectangle (axis cs:34.5,8.5);
\fill [mycolor11] (axis cs:34.5,7.5) rectangle (axis cs:35.5,8.5);
\fill [mycolor4] (axis cs:35.5,7.5) rectangle (axis cs:36.5,8.5);
\fill [mycolor50] (axis cs:36.5,7.5) rectangle (axis cs:37.5,8.5);
\fill [mycolor15] (axis cs:37.5,7.5) rectangle (axis cs:38.5,8.5);
\fill [mycolor4] (axis cs:38.5,7.5) rectangle (axis cs:39.5,8.5);
\fill [mycolor5] (axis cs:39.5,7.5) rectangle (axis cs:40.5,8.5);
\fill [mycolor23] (axis cs:40.5,7.5) rectangle (axis cs:41.5,8.5);
\fill [mycolor23] (axis cs:41.5,7.5) rectangle (axis cs:42.5,8.5);
\fill [mycolor14] (axis cs:42.5,7.5) rectangle (axis cs:43.5,8.5);
\fill [mycolor1] (axis cs:43.5,7.5) rectangle (axis cs:44.5,8.5);
\fill [mycolor21] (axis cs:44.5,7.5) rectangle (axis cs:45.5,8.5);
\fill [mycolor48] (axis cs:45.5,7.5) rectangle (axis cs:46.5,8.5);
\fill [black] (axis cs:46.5,7.5) rectangle (axis cs:47.5,8.5);
\fill [black] (axis cs:47.5,7.5) rectangle (axis cs:48.5,8.5);
\fill [black] (axis cs:48.5,7.5) rectangle (axis cs:49.5,8.5);
\fill [black] (axis cs:49.5,7.5) rectangle (axis cs:50.5,8.5);
\fill [black] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
\fill [black] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
\fill [black] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
\fill [black] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
\fill [black] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
\fill [black] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
\fill [black] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
\fill [black] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
\fill [black] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
\fill [black] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
\fill [black] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
\fill [black] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
\fill [black] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
\fill [black] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
\fill [black] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
\fill [black] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
\fill [black] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
\fill [black] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
\fill [mycolor36] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
\fill [mycolor26] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
\fill [mycolor2] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
\fill [mycolor4] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
\fill [mycolor16] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
\fill [mycolor32] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
\fill [black] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
\fill [mycolor36] (axis cs:25.5,8.5) rectangle (axis cs:26.5,9.5);
\fill [black] (axis cs:26.5,8.5) rectangle (axis cs:27.5,9.5);
\fill [mycolor22] (axis cs:27.5,8.5) rectangle (axis cs:28.5,9.5);
\fill [mycolor29] (axis cs:28.5,8.5) rectangle (axis cs:29.5,9.5);
\fill [mycolor3] (axis cs:29.5,8.5) rectangle (axis cs:30.5,9.5);
\fill [black] (axis cs:30.5,8.5) rectangle (axis cs:31.5,9.5);
\fill [mycolor19] (axis cs:31.5,8.5) rectangle (axis cs:32.5,9.5);
\fill [mycolor30] (axis cs:32.5,8.5) rectangle (axis cs:33.5,9.5);
\fill [black] (axis cs:33.5,8.5) rectangle (axis cs:34.5,9.5);
\fill [mycolor23] (axis cs:34.5,8.5) rectangle (axis cs:35.5,9.5);
\fill [mycolor15] (axis cs:35.5,8.5) rectangle (axis cs:36.5,9.5);
\fill [mycolor41] (axis cs:36.5,8.5) rectangle (axis cs:37.5,9.5);
\fill [black] (axis cs:37.5,8.5) rectangle (axis cs:38.5,9.5);
\fill [mycolor4] (axis cs:38.5,8.5) rectangle (axis cs:39.5,9.5);
\fill [black] (axis cs:39.5,8.5) rectangle (axis cs:40.5,9.5);
\fill [mycolor35] (axis cs:40.5,8.5) rectangle (axis cs:41.5,9.5);
\fill [mycolor3] (axis cs:41.5,8.5) rectangle (axis cs:42.5,9.5);
\fill [mycolor25] (axis cs:42.5,8.5) rectangle (axis cs:43.5,9.5);
\fill [mycolor32] (axis cs:43.5,8.5) rectangle (axis cs:44.5,9.5);
\fill [black] (axis cs:44.5,8.5) rectangle (axis cs:45.5,9.5);
\fill [white] (axis cs:45.5,8.5) rectangle (axis cs:46.5,9.5);
\fill [black] (axis cs:46.5,8.5) rectangle (axis cs:47.5,9.5);
\fill [black] (axis cs:47.5,8.5) rectangle (axis cs:48.5,9.5);
\fill [black] (axis cs:48.5,8.5) rectangle (axis cs:49.5,9.5);
\fill [black] (axis cs:49.5,8.5) rectangle (axis cs:50.5,9.5);
\fill [black] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
\fill [black] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
\fill [black] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
\fill [black] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
\fill [black] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
\fill [black] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
\fill [black] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
\fill [black] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
\fill [black] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
\fill [black] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
\fill [black] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
\fill [black] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
\fill [black] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
\fill [black] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
\fill [black] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
\fill [black] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
\fill [black] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
\fill [mycolor6] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
\fill [mycolor31] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
\fill [black] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
\fill [mycolor6] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
\fill [mycolor6] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
\fill [mycolor30] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
\fill [mycolor32] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
\fill [mycolor22] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\fill [black] (axis cs:25.5,9.5) rectangle (axis cs:26.5,10.5);
\fill [mycolor17] (axis cs:26.5,9.5) rectangle (axis cs:27.5,10.5);
\fill [mycolor38] (axis cs:27.5,9.5) rectangle (axis cs:28.5,10.5);
\fill [black] (axis cs:28.5,9.5) rectangle (axis cs:29.5,10.5);
\fill [mycolor1] (axis cs:29.5,9.5) rectangle (axis cs:30.5,10.5);
\fill [black] (axis cs:30.5,9.5) rectangle (axis cs:31.5,10.5);
\fill [mycolor42] (axis cs:31.5,9.5) rectangle (axis cs:32.5,10.5);
\fill [mycolor26] (axis cs:32.5,9.5) rectangle (axis cs:33.5,10.5);
\fill [mycolor36] (axis cs:33.5,9.5) rectangle (axis cs:34.5,10.5);
\fill [mycolor2] (axis cs:34.5,9.5) rectangle (axis cs:35.5,10.5);
\fill [black] (axis cs:35.5,9.5) rectangle (axis cs:36.5,10.5);
\fill [mycolor43] (axis cs:36.5,9.5) rectangle (axis cs:37.5,10.5);
\fill [mycolor18] (axis cs:37.5,9.5) rectangle (axis cs:38.5,10.5);
\fill [black] (axis cs:38.5,9.5) rectangle (axis cs:39.5,10.5);
\fill [black] (axis cs:39.5,9.5) rectangle (axis cs:40.5,10.5);
\fill [mycolor1] (axis cs:40.5,9.5) rectangle (axis cs:41.5,10.5);
\fill [mycolor49] (axis cs:41.5,9.5) rectangle (axis cs:42.5,10.5);
\fill [mycolor22] (axis cs:42.5,9.5) rectangle (axis cs:43.5,10.5);
\fill [black] (axis cs:43.5,9.5) rectangle (axis cs:44.5,10.5);
\fill [mycolor22] (axis cs:44.5,9.5) rectangle (axis cs:45.5,10.5);
\fill [mycolor30] (axis cs:45.5,9.5) rectangle (axis cs:46.5,10.5);
\fill [mycolor39] (axis cs:46.5,9.5) rectangle (axis cs:47.5,10.5);
\fill [black] (axis cs:47.5,9.5) rectangle (axis cs:48.5,10.5);
\fill [black] (axis cs:48.5,9.5) rectangle (axis cs:49.5,10.5);
\fill [black] (axis cs:49.5,9.5) rectangle (axis cs:50.5,10.5);
\fill [black] (axis cs:0.5,10.5) rectangle (axis cs:1.5,11.5);
\fill [black] (axis cs:1.5,10.5) rectangle (axis cs:2.5,11.5);
\fill [black] (axis cs:2.5,10.5) rectangle (axis cs:3.5,11.5);
\fill [black] (axis cs:3.5,10.5) rectangle (axis cs:4.5,11.5);
\fill [black] (axis cs:4.5,10.5) rectangle (axis cs:5.5,11.5);
\fill [black] (axis cs:5.5,10.5) rectangle (axis cs:6.5,11.5);
\fill [black] (axis cs:6.5,10.5) rectangle (axis cs:7.5,11.5);
\fill [black] (axis cs:7.5,10.5) rectangle (axis cs:8.5,11.5);
\fill [black] (axis cs:8.5,10.5) rectangle (axis cs:9.5,11.5);
\fill [black] (axis cs:9.5,10.5) rectangle (axis cs:10.5,11.5);
\fill [black] (axis cs:10.5,10.5) rectangle (axis cs:11.5,11.5);
\fill [black] (axis cs:11.5,10.5) rectangle (axis cs:12.5,11.5);
\fill [black] (axis cs:12.5,10.5) rectangle (axis cs:13.5,11.5);
\fill [black] (axis cs:13.5,10.5) rectangle (axis cs:14.5,11.5);
\fill [black] (axis cs:14.5,10.5) rectangle (axis cs:15.5,11.5);
\fill [black] (axis cs:15.5,10.5) rectangle (axis cs:16.5,11.5);
\fill [black] (axis cs:16.5,10.5) rectangle (axis cs:17.5,11.5);
\fill [black] (axis cs:17.5,10.5) rectangle (axis cs:18.5,11.5);
\fill [mycolor42] (axis cs:18.5,10.5) rectangle (axis cs:19.5,11.5);
\fill [mycolor17] (axis cs:19.5,10.5) rectangle (axis cs:20.5,11.5);
\fill [mycolor9] (axis cs:20.5,10.5) rectangle (axis cs:21.5,11.5);
\fill [mycolor25] (axis cs:21.5,10.5) rectangle (axis cs:22.5,11.5);
\fill [mycolor6] (axis cs:22.5,10.5) rectangle (axis cs:23.5,11.5);
\fill [mycolor23] (axis cs:23.5,10.5) rectangle (axis cs:24.5,11.5);
\fill [black] (axis cs:24.5,10.5) rectangle (axis cs:25.5,11.5);
\fill [mycolor40] (axis cs:25.5,10.5) rectangle (axis cs:26.5,11.5);
\fill [black] (axis cs:26.5,10.5) rectangle (axis cs:27.5,11.5);
\fill [mycolor41] (axis cs:27.5,10.5) rectangle (axis cs:28.5,11.5);
\fill [black] (axis cs:28.5,10.5) rectangle (axis cs:29.5,11.5);
\fill [mycolor38] (axis cs:29.5,10.5) rectangle (axis cs:30.5,11.5);
\fill [mycolor11] (axis cs:30.5,10.5) rectangle (axis cs:31.5,11.5);
\fill [mycolor20] (axis cs:31.5,10.5) rectangle (axis cs:32.5,11.5);
\fill [mycolor28] (axis cs:32.5,10.5) rectangle (axis cs:33.5,11.5);
\fill [mycolor10] (axis cs:33.5,10.5) rectangle (axis cs:34.5,11.5);
\fill [mycolor9] (axis cs:34.5,10.5) rectangle (axis cs:35.5,11.5);
\fill [mycolor38] (axis cs:35.5,10.5) rectangle (axis cs:36.5,11.5);
\fill [mycolor21] (axis cs:36.5,10.5) rectangle (axis cs:37.5,11.5);
\fill [mycolor9] (axis cs:37.5,10.5) rectangle (axis cs:38.5,11.5);
\fill [mycolor26] (axis cs:38.5,10.5) rectangle (axis cs:39.5,11.5);
\fill [mycolor6] (axis cs:39.5,10.5) rectangle (axis cs:40.5,11.5);
\fill [mycolor34] (axis cs:40.5,10.5) rectangle (axis cs:41.5,11.5);
\fill [black] (axis cs:41.5,10.5) rectangle (axis cs:42.5,11.5);
\fill [mycolor27] (axis cs:42.5,10.5) rectangle (axis cs:43.5,11.5);
\fill [mycolor24] (axis cs:43.5,10.5) rectangle (axis cs:44.5,11.5);
\fill [mycolor17] (axis cs:44.5,10.5) rectangle (axis cs:45.5,11.5);
\fill [mycolor37] (axis cs:45.5,10.5) rectangle (axis cs:46.5,11.5);
\fill [mycolor32] (axis cs:46.5,10.5) rectangle (axis cs:47.5,11.5);
\fill [black] (axis cs:47.5,10.5) rectangle (axis cs:48.5,11.5);
\fill [black] (axis cs:48.5,10.5) rectangle (axis cs:49.5,11.5);
\fill [black] (axis cs:49.5,10.5) rectangle (axis cs:50.5,11.5);
\fill [black] (axis cs:0.5,11.5) rectangle (axis cs:1.5,12.5);
\fill [black] (axis cs:1.5,11.5) rectangle (axis cs:2.5,12.5);
\fill [black] (axis cs:2.5,11.5) rectangle (axis cs:3.5,12.5);
\fill [black] (axis cs:3.5,11.5) rectangle (axis cs:4.5,12.5);
\fill [black] (axis cs:4.5,11.5) rectangle (axis cs:5.5,12.5);
\fill [black] (axis cs:5.5,11.5) rectangle (axis cs:6.5,12.5);
\fill [black] (axis cs:6.5,11.5) rectangle (axis cs:7.5,12.5);
\fill [black] (axis cs:7.5,11.5) rectangle (axis cs:8.5,12.5);
\fill [black] (axis cs:8.5,11.5) rectangle (axis cs:9.5,12.5);
\fill [black] (axis cs:9.5,11.5) rectangle (axis cs:10.5,12.5);
\fill [black] (axis cs:10.5,11.5) rectangle (axis cs:11.5,12.5);
\fill [black] (axis cs:11.5,11.5) rectangle (axis cs:12.5,12.5);
\fill [black] (axis cs:12.5,11.5) rectangle (axis cs:13.5,12.5);
\fill [black] (axis cs:13.5,11.5) rectangle (axis cs:14.5,12.5);
\fill [black] (axis cs:14.5,11.5) rectangle (axis cs:15.5,12.5);
\fill [black] (axis cs:15.5,11.5) rectangle (axis cs:16.5,12.5);
\fill [black] (axis cs:16.5,11.5) rectangle (axis cs:17.5,12.5);
\fill [black] (axis cs:17.5,11.5) rectangle (axis cs:18.5,12.5);
\fill [mycolor30] (axis cs:18.5,11.5) rectangle (axis cs:19.5,12.5);
\fill [mycolor46] (axis cs:19.5,11.5) rectangle (axis cs:20.5,12.5);
\fill [black] (axis cs:20.5,11.5) rectangle (axis cs:21.5,12.5);
\fill [mycolor12] (axis cs:21.5,11.5) rectangle (axis cs:22.5,12.5);
\fill [mycolor16] (axis cs:22.5,11.5) rectangle (axis cs:23.5,12.5);
\fill [mycolor4] (axis cs:23.5,11.5) rectangle (axis cs:24.5,12.5);
\fill [mycolor19] (axis cs:24.5,11.5) rectangle (axis cs:25.5,12.5);
\fill [black] (axis cs:25.5,11.5) rectangle (axis cs:26.5,12.5);
\fill [black] (axis cs:26.5,11.5) rectangle (axis cs:27.5,12.5);
\fill [white] (axis cs:27.5,11.5) rectangle (axis cs:28.5,12.5);
\fill [mycolor61] (axis cs:28.5,11.5) rectangle (axis cs:29.5,12.5);
\fill [black] (axis cs:29.5,11.5) rectangle (axis cs:30.5,12.5);
\fill [mycolor38] (axis cs:30.5,11.5) rectangle (axis cs:31.5,12.5);
\fill [mycolor10] (axis cs:31.5,11.5) rectangle (axis cs:32.5,12.5);
\fill [mycolor39] (axis cs:32.5,11.5) rectangle (axis cs:33.5,12.5);
\fill [black] (axis cs:33.5,11.5) rectangle (axis cs:34.5,12.5);
\fill [mycolor57] (axis cs:34.5,11.5) rectangle (axis cs:35.5,12.5);
\fill [mycolor2] (axis cs:35.5,11.5) rectangle (axis cs:36.5,12.5);
\fill [white] (axis cs:36.5,11.5) rectangle (axis cs:37.5,12.5);
\fill [mycolor36] (axis cs:37.5,11.5) rectangle (axis cs:38.5,12.5);
\fill [mycolor11] (axis cs:38.5,11.5) rectangle (axis cs:39.5,12.5);
\fill [mycolor20] (axis cs:39.5,11.5) rectangle (axis cs:40.5,12.5);
\fill [black] (axis cs:40.5,11.5) rectangle (axis cs:41.5,12.5);
\fill [mycolor6] (axis cs:41.5,11.5) rectangle (axis cs:42.5,12.5);
\fill [mycolor8] (axis cs:42.5,11.5) rectangle (axis cs:43.5,12.5);
\fill [mycolor23] (axis cs:43.5,11.5) rectangle (axis cs:44.5,12.5);
\fill [mycolor5] (axis cs:44.5,11.5) rectangle (axis cs:45.5,12.5);
\fill [white] (axis cs:45.5,11.5) rectangle (axis cs:46.5,12.5);
\fill [black] (axis cs:46.5,11.5) rectangle (axis cs:47.5,12.5);
\fill [black] (axis cs:47.5,11.5) rectangle (axis cs:48.5,12.5);
\fill [black] (axis cs:48.5,11.5) rectangle (axis cs:49.5,12.5);
\fill [black] (axis cs:49.5,11.5) rectangle (axis cs:50.5,12.5);
\fill [black] (axis cs:0.5,12.5) rectangle (axis cs:1.5,13.5);
\fill [black] (axis cs:1.5,12.5) rectangle (axis cs:2.5,13.5);
\fill [black] (axis cs:2.5,12.5) rectangle (axis cs:3.5,13.5);
\fill [black] (axis cs:3.5,12.5) rectangle (axis cs:4.5,13.5);
\fill [black] (axis cs:4.5,12.5) rectangle (axis cs:5.5,13.5);
\fill [black] (axis cs:5.5,12.5) rectangle (axis cs:6.5,13.5);
\fill [black] (axis cs:6.5,12.5) rectangle (axis cs:7.5,13.5);
\fill [black] (axis cs:7.5,12.5) rectangle (axis cs:8.5,13.5);
\fill [black] (axis cs:8.5,12.5) rectangle (axis cs:9.5,13.5);
\fill [black] (axis cs:9.5,12.5) rectangle (axis cs:10.5,13.5);
\fill [black] (axis cs:10.5,12.5) rectangle (axis cs:11.5,13.5);
\fill [black] (axis cs:11.5,12.5) rectangle (axis cs:12.5,13.5);
\fill [black] (axis cs:12.5,12.5) rectangle (axis cs:13.5,13.5);
\fill [black] (axis cs:13.5,12.5) rectangle (axis cs:14.5,13.5);
\fill [black] (axis cs:14.5,12.5) rectangle (axis cs:15.5,13.5);
\fill [black] (axis cs:15.5,12.5) rectangle (axis cs:16.5,13.5);
\fill [black] (axis cs:16.5,12.5) rectangle (axis cs:17.5,13.5);
\fill [black] (axis cs:17.5,12.5) rectangle (axis cs:18.5,13.5);
\fill [black] (axis cs:18.5,12.5) rectangle (axis cs:19.5,13.5);
\fill [mycolor20] (axis cs:19.5,12.5) rectangle (axis cs:20.5,13.5);
\fill [mycolor15] (axis cs:20.5,12.5) rectangle (axis cs:21.5,13.5);
\fill [mycolor11] (axis cs:21.5,12.5) rectangle (axis cs:22.5,13.5);
\fill [black] (axis cs:22.5,12.5) rectangle (axis cs:23.5,13.5);
\fill [mycolor28] (axis cs:23.5,12.5) rectangle (axis cs:24.5,13.5);
\fill [mycolor49] (axis cs:24.5,12.5) rectangle (axis cs:25.5,13.5);
\fill [mycolor15] (axis cs:25.5,12.5) rectangle (axis cs:26.5,13.5);
\fill [mycolor14] (axis cs:26.5,12.5) rectangle (axis cs:27.5,13.5);
\fill [mycolor22] (axis cs:27.5,12.5) rectangle (axis cs:28.5,13.5);
\fill [mycolor1] (axis cs:28.5,12.5) rectangle (axis cs:29.5,13.5);
\fill [mycolor29] (axis cs:29.5,12.5) rectangle (axis cs:30.5,13.5);
\fill [mycolor22] (axis cs:30.5,12.5) rectangle (axis cs:31.5,13.5);
\fill [mycolor34] (axis cs:31.5,12.5) rectangle (axis cs:32.5,13.5);
\fill [mycolor23] (axis cs:32.5,12.5) rectangle (axis cs:33.5,13.5);
\fill [mycolor5] (axis cs:33.5,12.5) rectangle (axis cs:34.5,13.5);
\fill [mycolor26] (axis cs:34.5,12.5) rectangle (axis cs:35.5,13.5);
\fill [mycolor28] (axis cs:35.5,12.5) rectangle (axis cs:36.5,13.5);
\fill [mycolor35] (axis cs:36.5,12.5) rectangle (axis cs:37.5,13.5);
\fill [mycolor7] (axis cs:37.5,12.5) rectangle (axis cs:38.5,13.5);
\fill [black] (axis cs:38.5,12.5) rectangle (axis cs:39.5,13.5);
\fill [mycolor14] (axis cs:39.5,12.5) rectangle (axis cs:40.5,13.5);
\fill [mycolor39] (axis cs:40.5,12.5) rectangle (axis cs:41.5,13.5);
\fill [mycolor39] (axis cs:41.5,12.5) rectangle (axis cs:42.5,13.5);
\fill [mycolor15] (axis cs:42.5,12.5) rectangle (axis cs:43.5,13.5);
\fill [mycolor30] (axis cs:43.5,12.5) rectangle (axis cs:44.5,13.5);
\fill [mycolor9] (axis cs:44.5,12.5) rectangle (axis cs:45.5,13.5);
\fill [mycolor29] (axis cs:45.5,12.5) rectangle (axis cs:46.5,13.5);
\fill [black] (axis cs:46.5,12.5) rectangle (axis cs:47.5,13.5);
\fill [black] (axis cs:47.5,12.5) rectangle (axis cs:48.5,13.5);
\fill [black] (axis cs:48.5,12.5) rectangle (axis cs:49.5,13.5);
\fill [black] (axis cs:49.5,12.5) rectangle (axis cs:50.5,13.5);
\fill [black] (axis cs:0.5,13.5) rectangle (axis cs:1.5,14.5);
\fill [black] (axis cs:1.5,13.5) rectangle (axis cs:2.5,14.5);
\fill [black] (axis cs:2.5,13.5) rectangle (axis cs:3.5,14.5);
\fill [black] (axis cs:3.5,13.5) rectangle (axis cs:4.5,14.5);
\fill [black] (axis cs:4.5,13.5) rectangle (axis cs:5.5,14.5);
\fill [black] (axis cs:5.5,13.5) rectangle (axis cs:6.5,14.5);
\fill [black] (axis cs:6.5,13.5) rectangle (axis cs:7.5,14.5);
\fill [black] (axis cs:7.5,13.5) rectangle (axis cs:8.5,14.5);
\fill [black] (axis cs:8.5,13.5) rectangle (axis cs:9.5,14.5);
\fill [black] (axis cs:9.5,13.5) rectangle (axis cs:10.5,14.5);
\fill [black] (axis cs:10.5,13.5) rectangle (axis cs:11.5,14.5);
\fill [black] (axis cs:11.5,13.5) rectangle (axis cs:12.5,14.5);
\fill [black] (axis cs:12.5,13.5) rectangle (axis cs:13.5,14.5);
\fill [black] (axis cs:13.5,13.5) rectangle (axis cs:14.5,14.5);
\fill [black] (axis cs:14.5,13.5) rectangle (axis cs:15.5,14.5);
\fill [black] (axis cs:15.5,13.5) rectangle (axis cs:16.5,14.5);
\fill [black] (axis cs:16.5,13.5) rectangle (axis cs:17.5,14.5);
\fill [black] (axis cs:17.5,13.5) rectangle (axis cs:18.5,14.5);
\fill [black] (axis cs:18.5,13.5) rectangle (axis cs:19.5,14.5);
\fill [black] (axis cs:19.5,13.5) rectangle (axis cs:20.5,14.5);
\fill [mycolor10] (axis cs:20.5,13.5) rectangle (axis cs:21.5,14.5);
\fill [mycolor23] (axis cs:21.5,13.5) rectangle (axis cs:22.5,14.5);
\fill [mycolor27] (axis cs:22.5,13.5) rectangle (axis cs:23.5,14.5);
\fill [mycolor40] (axis cs:23.5,13.5) rectangle (axis cs:24.5,14.5);
\fill [mycolor8] (axis cs:24.5,13.5) rectangle (axis cs:25.5,14.5);
\fill [mycolor55] (axis cs:25.5,13.5) rectangle (axis cs:26.5,14.5);
\fill [mycolor60] (axis cs:26.5,13.5) rectangle (axis cs:27.5,14.5);
\fill [mycolor56] (axis cs:27.5,13.5) rectangle (axis cs:28.5,14.5);
\fill [mycolor37] (axis cs:28.5,13.5) rectangle (axis cs:29.5,14.5);
\fill [mycolor38] (axis cs:29.5,13.5) rectangle (axis cs:30.5,14.5);
\fill [mycolor22] (axis cs:30.5,13.5) rectangle (axis cs:31.5,14.5);
\fill [mycolor18] (axis cs:31.5,13.5) rectangle (axis cs:32.5,14.5);
\fill [mycolor54] (axis cs:32.5,13.5) rectangle (axis cs:33.5,14.5);
\fill [white] (axis cs:33.5,13.5) rectangle (axis cs:34.5,14.5);
\fill [mycolor33] (axis cs:34.5,13.5) rectangle (axis cs:35.5,14.5);
\fill [mycolor30] (axis cs:35.5,13.5) rectangle (axis cs:36.5,14.5);
\fill [white] (axis cs:36.5,13.5) rectangle (axis cs:37.5,14.5);
\fill [mycolor28] (axis cs:37.5,13.5) rectangle (axis cs:38.5,14.5);
\fill [mycolor37] (axis cs:38.5,13.5) rectangle (axis cs:39.5,14.5);
\fill [mycolor33] (axis cs:39.5,13.5) rectangle (axis cs:40.5,14.5);
\fill [mycolor3] (axis cs:40.5,13.5) rectangle (axis cs:41.5,14.5);
\fill [mycolor43] (axis cs:41.5,13.5) rectangle (axis cs:42.5,14.5);
\fill [mycolor16] (axis cs:42.5,13.5) rectangle (axis cs:43.5,14.5);
\fill [mycolor34] (axis cs:43.5,13.5) rectangle (axis cs:44.5,14.5);
\fill [mycolor28] (axis cs:44.5,13.5) rectangle (axis cs:45.5,14.5);
\fill [mycolor22] (axis cs:45.5,13.5) rectangle (axis cs:46.5,14.5);
\fill [black] (axis cs:46.5,13.5) rectangle (axis cs:47.5,14.5);
\fill [black] (axis cs:47.5,13.5) rectangle (axis cs:48.5,14.5);
\fill [black] (axis cs:48.5,13.5) rectangle (axis cs:49.5,14.5);
\fill [black] (axis cs:49.5,13.5) rectangle (axis cs:50.5,14.5);
\fill [black] (axis cs:0.5,14.5) rectangle (axis cs:1.5,15.5);
\fill [black] (axis cs:1.5,14.5) rectangle (axis cs:2.5,15.5);
\fill [black] (axis cs:2.5,14.5) rectangle (axis cs:3.5,15.5);
\fill [black] (axis cs:3.5,14.5) rectangle (axis cs:4.5,15.5);
\fill [black] (axis cs:4.5,14.5) rectangle (axis cs:5.5,15.5);
\fill [black] (axis cs:5.5,14.5) rectangle (axis cs:6.5,15.5);
\fill [black] (axis cs:6.5,14.5) rectangle (axis cs:7.5,15.5);
\fill [black] (axis cs:7.5,14.5) rectangle (axis cs:8.5,15.5);
\fill [black] (axis cs:8.5,14.5) rectangle (axis cs:9.5,15.5);
\fill [black] (axis cs:9.5,14.5) rectangle (axis cs:10.5,15.5);
\fill [black] (axis cs:10.5,14.5) rectangle (axis cs:11.5,15.5);
\fill [black] (axis cs:11.5,14.5) rectangle (axis cs:12.5,15.5);
\fill [black] (axis cs:12.5,14.5) rectangle (axis cs:13.5,15.5);
\fill [black] (axis cs:13.5,14.5) rectangle (axis cs:14.5,15.5);
\fill [black] (axis cs:14.5,14.5) rectangle (axis cs:15.5,15.5);
\fill [black] (axis cs:15.5,14.5) rectangle (axis cs:16.5,15.5);
\fill [black] (axis cs:16.5,14.5) rectangle (axis cs:17.5,15.5);
\fill [black] (axis cs:17.5,14.5) rectangle (axis cs:18.5,15.5);
\fill [black] (axis cs:18.5,14.5) rectangle (axis cs:19.5,15.5);
\fill [black] (axis cs:19.5,14.5) rectangle (axis cs:20.5,15.5);
\fill [black] (axis cs:20.5,14.5) rectangle (axis cs:21.5,15.5);
\fill [white] (axis cs:21.5,14.5) rectangle (axis cs:22.5,15.5);
\fill [mycolor21] (axis cs:22.5,14.5) rectangle (axis cs:23.5,15.5);
\fill [mycolor5] (axis cs:23.5,14.5) rectangle (axis cs:24.5,15.5);
\fill [mycolor62] (axis cs:24.5,14.5) rectangle (axis cs:25.5,15.5);
\fill [mycolor13] (axis cs:25.5,14.5) rectangle (axis cs:26.5,15.5);
\fill [mycolor37] (axis cs:26.5,14.5) rectangle (axis cs:27.5,15.5);
\fill [mycolor22] (axis cs:27.5,14.5) rectangle (axis cs:28.5,15.5);
\fill [mycolor34] (axis cs:28.5,14.5) rectangle (axis cs:29.5,15.5);
\fill [mycolor21] (axis cs:29.5,14.5) rectangle (axis cs:30.5,15.5);
\fill [white] (axis cs:30.5,14.5) rectangle (axis cs:31.5,15.5);
\fill [mycolor30] (axis cs:31.5,14.5) rectangle (axis cs:32.5,15.5);
\fill [mycolor1] (axis cs:32.5,14.5) rectangle (axis cs:33.5,15.5);
\fill [mycolor38] (axis cs:33.5,14.5) rectangle (axis cs:34.5,15.5);
\fill [mycolor38] (axis cs:34.5,14.5) rectangle (axis cs:35.5,15.5);
\fill [mycolor37] (axis cs:35.5,14.5) rectangle (axis cs:36.5,15.5);
\fill [black] (axis cs:36.5,14.5) rectangle (axis cs:37.5,15.5);
\fill [mycolor37] (axis cs:37.5,14.5) rectangle (axis cs:38.5,15.5);
\fill [mycolor30] (axis cs:38.5,14.5) rectangle (axis cs:39.5,15.5);
\fill [mycolor35] (axis cs:39.5,14.5) rectangle (axis cs:40.5,15.5);
\fill [mycolor54] (axis cs:40.5,14.5) rectangle (axis cs:41.5,15.5);
\fill [mycolor25] (axis cs:41.5,14.5) rectangle (axis cs:42.5,15.5);
\fill [mycolor55] (axis cs:42.5,14.5) rectangle (axis cs:43.5,15.5);
\fill [mycolor29] (axis cs:43.5,14.5) rectangle (axis cs:44.5,15.5);
\fill [mycolor30] (axis cs:44.5,14.5) rectangle (axis cs:45.5,15.5);
\fill [black] (axis cs:45.5,14.5) rectangle (axis cs:46.5,15.5);
\fill [black] (axis cs:46.5,14.5) rectangle (axis cs:47.5,15.5);
\fill [black] (axis cs:47.5,14.5) rectangle (axis cs:48.5,15.5);
\fill [black] (axis cs:48.5,14.5) rectangle (axis cs:49.5,15.5);
\fill [black] (axis cs:49.5,14.5) rectangle (axis cs:50.5,15.5);
\fill [black] (axis cs:0.5,15.5) rectangle (axis cs:1.5,16.5);
\fill [black] (axis cs:1.5,15.5) rectangle (axis cs:2.5,16.5);
\fill [black] (axis cs:2.5,15.5) rectangle (axis cs:3.5,16.5);
\fill [black] (axis cs:3.5,15.5) rectangle (axis cs:4.5,16.5);
\fill [black] (axis cs:4.5,15.5) rectangle (axis cs:5.5,16.5);
\fill [black] (axis cs:5.5,15.5) rectangle (axis cs:6.5,16.5);
\fill [black] (axis cs:6.5,15.5) rectangle (axis cs:7.5,16.5);
\fill [black] (axis cs:7.5,15.5) rectangle (axis cs:8.5,16.5);
\fill [black] (axis cs:8.5,15.5) rectangle (axis cs:9.5,16.5);
\fill [black] (axis cs:9.5,15.5) rectangle (axis cs:10.5,16.5);
\fill [black] (axis cs:10.5,15.5) rectangle (axis cs:11.5,16.5);
\fill [black] (axis cs:11.5,15.5) rectangle (axis cs:12.5,16.5);
\fill [black] (axis cs:12.5,15.5) rectangle (axis cs:13.5,16.5);
\fill [black] (axis cs:13.5,15.5) rectangle (axis cs:14.5,16.5);
\fill [black] (axis cs:14.5,15.5) rectangle (axis cs:15.5,16.5);
\fill [black] (axis cs:15.5,15.5) rectangle (axis cs:16.5,16.5);
\fill [black] (axis cs:16.5,15.5) rectangle (axis cs:17.5,16.5);
\fill [black] (axis cs:17.5,15.5) rectangle (axis cs:18.5,16.5);
\fill [black] (axis cs:18.5,15.5) rectangle (axis cs:19.5,16.5);
\fill [black] (axis cs:19.5,15.5) rectangle (axis cs:20.5,16.5);
\fill [black] (axis cs:20.5,15.5) rectangle (axis cs:21.5,16.5);
\fill [black] (axis cs:21.5,15.5) rectangle (axis cs:22.5,16.5);
\fill [mycolor47] (axis cs:22.5,15.5) rectangle (axis cs:23.5,16.5);
\fill [mycolor56] (axis cs:23.5,15.5) rectangle (axis cs:24.5,16.5);
\fill [mycolor25] (axis cs:24.5,15.5) rectangle (axis cs:25.5,16.5);
\fill [mycolor50] (axis cs:25.5,15.5) rectangle (axis cs:26.5,16.5);
\fill [mycolor12] (axis cs:26.5,15.5) rectangle (axis cs:27.5,16.5);
\fill [mycolor38] (axis cs:27.5,15.5) rectangle (axis cs:28.5,16.5);
\fill [mycolor36] (axis cs:28.5,15.5) rectangle (axis cs:29.5,16.5);
\fill [mycolor33] (axis cs:29.5,15.5) rectangle (axis cs:30.5,16.5);
\fill [mycolor15] (axis cs:30.5,15.5) rectangle (axis cs:31.5,16.5);
\fill [mycolor35] (axis cs:31.5,15.5) rectangle (axis cs:32.5,16.5);
\fill [mycolor46] (axis cs:32.5,15.5) rectangle (axis cs:33.5,16.5);
\fill [mycolor14] (axis cs:33.5,15.5) rectangle (axis cs:34.5,16.5);
\fill [mycolor13] (axis cs:34.5,15.5) rectangle (axis cs:35.5,16.5);
\fill [mycolor38] (axis cs:35.5,15.5) rectangle (axis cs:36.5,16.5);
\fill [mycolor30] (axis cs:36.5,15.5) rectangle (axis cs:37.5,16.5);
\fill [mycolor30] (axis cs:37.5,15.5) rectangle (axis cs:38.5,16.5);
\fill [mycolor12] (axis cs:38.5,15.5) rectangle (axis cs:39.5,16.5);
\fill [mycolor37] (axis cs:39.5,15.5) rectangle (axis cs:40.5,16.5);
\fill [mycolor32] (axis cs:40.5,15.5) rectangle (axis cs:41.5,16.5);
\fill [mycolor42] (axis cs:41.5,15.5) rectangle (axis cs:42.5,16.5);
\fill [mycolor10] (axis cs:42.5,15.5) rectangle (axis cs:43.5,16.5);
\fill [mycolor9] (axis cs:43.5,15.5) rectangle (axis cs:44.5,16.5);
\fill [mycolor40] (axis cs:44.5,15.5) rectangle (axis cs:45.5,16.5);
\fill [black] (axis cs:45.5,15.5) rectangle (axis cs:46.5,16.5);
\fill [black] (axis cs:46.5,15.5) rectangle (axis cs:47.5,16.5);
\fill [black] (axis cs:47.5,15.5) rectangle (axis cs:48.5,16.5);
\fill [black] (axis cs:48.5,15.5) rectangle (axis cs:49.5,16.5);
\fill [black] (axis cs:49.5,15.5) rectangle (axis cs:50.5,16.5);
\fill [black] (axis cs:0.5,16.5) rectangle (axis cs:1.5,17.5);
\fill [black] (axis cs:1.5,16.5) rectangle (axis cs:2.5,17.5);
\fill [black] (axis cs:2.5,16.5) rectangle (axis cs:3.5,17.5);
\fill [black] (axis cs:3.5,16.5) rectangle (axis cs:4.5,17.5);
\fill [black] (axis cs:4.5,16.5) rectangle (axis cs:5.5,17.5);
\fill [black] (axis cs:5.5,16.5) rectangle (axis cs:6.5,17.5);
\fill [black] (axis cs:6.5,16.5) rectangle (axis cs:7.5,17.5);
\fill [black] (axis cs:7.5,16.5) rectangle (axis cs:8.5,17.5);
\fill [black] (axis cs:8.5,16.5) rectangle (axis cs:9.5,17.5);
\fill [black] (axis cs:9.5,16.5) rectangle (axis cs:10.5,17.5);
\fill [black] (axis cs:10.5,16.5) rectangle (axis cs:11.5,17.5);
\fill [black] (axis cs:11.5,16.5) rectangle (axis cs:12.5,17.5);
\fill [black] (axis cs:12.5,16.5) rectangle (axis cs:13.5,17.5);
\fill [black] (axis cs:13.5,16.5) rectangle (axis cs:14.5,17.5);
\fill [black] (axis cs:14.5,16.5) rectangle (axis cs:15.5,17.5);
\fill [black] (axis cs:15.5,16.5) rectangle (axis cs:16.5,17.5);
\fill [black] (axis cs:16.5,16.5) rectangle (axis cs:17.5,17.5);
\fill [black] (axis cs:17.5,16.5) rectangle (axis cs:18.5,17.5);
\fill [black] (axis cs:18.5,16.5) rectangle (axis cs:19.5,17.5);
\fill [black] (axis cs:19.5,16.5) rectangle (axis cs:20.5,17.5);
\fill [black] (axis cs:20.5,16.5) rectangle (axis cs:21.5,17.5);
\fill [mycolor36] (axis cs:21.5,16.5) rectangle (axis cs:22.5,17.5);
\fill [mycolor35] (axis cs:22.5,16.5) rectangle (axis cs:23.5,17.5);
\fill [mycolor56] (axis cs:23.5,16.5) rectangle (axis cs:24.5,17.5);
\fill [mycolor9] (axis cs:24.5,16.5) rectangle (axis cs:25.5,17.5);
\fill [mycolor25] (axis cs:25.5,16.5) rectangle (axis cs:26.5,17.5);
\fill [mycolor57] (axis cs:26.5,16.5) rectangle (axis cs:27.5,17.5);
\fill [mycolor19] (axis cs:27.5,16.5) rectangle (axis cs:28.5,17.5);
\fill [mycolor37] (axis cs:28.5,16.5) rectangle (axis cs:29.5,17.5);
\fill [mycolor9] (axis cs:29.5,16.5) rectangle (axis cs:30.5,17.5);
\fill [mycolor39] (axis cs:30.5,16.5) rectangle (axis cs:31.5,17.5);
\fill [mycolor50] (axis cs:31.5,16.5) rectangle (axis cs:32.5,17.5);
\fill [mycolor35] (axis cs:32.5,16.5) rectangle (axis cs:33.5,17.5);
\fill [mycolor24] (axis cs:33.5,16.5) rectangle (axis cs:34.5,17.5);
\fill [mycolor11] (axis cs:34.5,16.5) rectangle (axis cs:35.5,17.5);
\fill [mycolor40] (axis cs:35.5,16.5) rectangle (axis cs:36.5,17.5);
\fill [mycolor9] (axis cs:36.5,16.5) rectangle (axis cs:37.5,17.5);
\fill [mycolor40] (axis cs:37.5,16.5) rectangle (axis cs:38.5,17.5);
\fill [mycolor42] (axis cs:38.5,16.5) rectangle (axis cs:39.5,17.5);
\fill [mycolor36] (axis cs:39.5,16.5) rectangle (axis cs:40.5,17.5);
\fill [mycolor16] (axis cs:40.5,16.5) rectangle (axis cs:41.5,17.5);
\fill [mycolor42] (axis cs:41.5,16.5) rectangle (axis cs:42.5,17.5);
\fill [mycolor15] (axis cs:42.5,16.5) rectangle (axis cs:43.5,17.5);
\fill [mycolor42] (axis cs:43.5,16.5) rectangle (axis cs:44.5,17.5);
\fill [mycolor30] (axis cs:44.5,16.5) rectangle (axis cs:45.5,17.5);
\fill [black] (axis cs:45.5,16.5) rectangle (axis cs:46.5,17.5);
\fill [black] (axis cs:46.5,16.5) rectangle (axis cs:47.5,17.5);
\fill [black] (axis cs:47.5,16.5) rectangle (axis cs:48.5,17.5);
\fill [black] (axis cs:48.5,16.5) rectangle (axis cs:49.5,17.5);
\fill [black] (axis cs:49.5,16.5) rectangle (axis cs:50.5,17.5);
\fill [black] (axis cs:0.5,17.5) rectangle (axis cs:1.5,18.5);
\fill [black] (axis cs:1.5,17.5) rectangle (axis cs:2.5,18.5);
\fill [black] (axis cs:2.5,17.5) rectangle (axis cs:3.5,18.5);
\fill [black] (axis cs:3.5,17.5) rectangle (axis cs:4.5,18.5);
\fill [black] (axis cs:4.5,17.5) rectangle (axis cs:5.5,18.5);
\fill [black] (axis cs:5.5,17.5) rectangle (axis cs:6.5,18.5);
\fill [black] (axis cs:6.5,17.5) rectangle (axis cs:7.5,18.5);
\fill [black] (axis cs:7.5,17.5) rectangle (axis cs:8.5,18.5);
\fill [black] (axis cs:8.5,17.5) rectangle (axis cs:9.5,18.5);
\fill [black] (axis cs:9.5,17.5) rectangle (axis cs:10.5,18.5);
\fill [black] (axis cs:10.5,17.5) rectangle (axis cs:11.5,18.5);
\fill [black] (axis cs:11.5,17.5) rectangle (axis cs:12.5,18.5);
\fill [black] (axis cs:12.5,17.5) rectangle (axis cs:13.5,18.5);
\fill [black] (axis cs:13.5,17.5) rectangle (axis cs:14.5,18.5);
\fill [black] (axis cs:14.5,17.5) rectangle (axis cs:15.5,18.5);
\fill [black] (axis cs:15.5,17.5) rectangle (axis cs:16.5,18.5);
\fill [black] (axis cs:16.5,17.5) rectangle (axis cs:17.5,18.5);
\fill [black] (axis cs:17.5,17.5) rectangle (axis cs:18.5,18.5);
\fill [black] (axis cs:18.5,17.5) rectangle (axis cs:19.5,18.5);
\fill [black] (axis cs:19.5,17.5) rectangle (axis cs:20.5,18.5);
\fill [black] (axis cs:20.5,17.5) rectangle (axis cs:21.5,18.5);
\fill [black] (axis cs:21.5,17.5) rectangle (axis cs:22.5,18.5);
\fill [mycolor43] (axis cs:22.5,17.5) rectangle (axis cs:23.5,18.5);
\fill [mycolor32] (axis cs:23.5,17.5) rectangle (axis cs:24.5,18.5);
\fill [mycolor49] (axis cs:24.5,17.5) rectangle (axis cs:25.5,18.5);
\fill [mycolor40] (axis cs:25.5,17.5) rectangle (axis cs:26.5,18.5);
\fill [mycolor15] (axis cs:26.5,17.5) rectangle (axis cs:27.5,18.5);
\fill [mycolor25] (axis cs:27.5,17.5) rectangle (axis cs:28.5,18.5);
\fill [mycolor46] (axis cs:28.5,17.5) rectangle (axis cs:29.5,18.5);
\fill [mycolor11] (axis cs:29.5,17.5) rectangle (axis cs:30.5,18.5);
\fill [black] (axis cs:30.5,17.5) rectangle (axis cs:31.5,18.5);
\fill [mycolor59] (axis cs:31.5,17.5) rectangle (axis cs:32.5,18.5);
\fill [mycolor30] (axis cs:32.5,17.5) rectangle (axis cs:33.5,18.5);
\fill [mycolor54] (axis cs:33.5,17.5) rectangle (axis cs:34.5,18.5);
\fill [mycolor56] (axis cs:34.5,17.5) rectangle (axis cs:35.5,18.5);
\fill [mycolor13] (axis cs:35.5,17.5) rectangle (axis cs:36.5,18.5);
\fill [mycolor9] (axis cs:36.5,17.5) rectangle (axis cs:37.5,18.5);
\fill [mycolor26] (axis cs:37.5,17.5) rectangle (axis cs:38.5,18.5);
\fill [mycolor32] (axis cs:38.5,17.5) rectangle (axis cs:39.5,18.5);
\fill [mycolor7] (axis cs:39.5,17.5) rectangle (axis cs:40.5,18.5);
\fill [white] (axis cs:40.5,17.5) rectangle (axis cs:41.5,18.5);
\fill [mycolor1] (axis cs:41.5,17.5) rectangle (axis cs:42.5,18.5);
\fill [mycolor51] (axis cs:42.5,17.5) rectangle (axis cs:43.5,18.5);
\fill [mycolor52] (axis cs:43.5,17.5) rectangle (axis cs:44.5,18.5);
\fill [black] (axis cs:44.5,17.5) rectangle (axis cs:45.5,18.5);
\fill [black] (axis cs:45.5,17.5) rectangle (axis cs:46.5,18.5);
\fill [black] (axis cs:46.5,17.5) rectangle (axis cs:47.5,18.5);
\fill [black] (axis cs:47.5,17.5) rectangle (axis cs:48.5,18.5);
\fill [black] (axis cs:48.5,17.5) rectangle (axis cs:49.5,18.5);
\fill [black] (axis cs:49.5,17.5) rectangle (axis cs:50.5,18.5);
\fill [black] (axis cs:0.5,18.5) rectangle (axis cs:1.5,19.5);
\fill [black] (axis cs:1.5,18.5) rectangle (axis cs:2.5,19.5);
\fill [black] (axis cs:2.5,18.5) rectangle (axis cs:3.5,19.5);
\fill [black] (axis cs:3.5,18.5) rectangle (axis cs:4.5,19.5);
\fill [black] (axis cs:4.5,18.5) rectangle (axis cs:5.5,19.5);
\fill [black] (axis cs:5.5,18.5) rectangle (axis cs:6.5,19.5);
\fill [black] (axis cs:6.5,18.5) rectangle (axis cs:7.5,19.5);
\fill [black] (axis cs:7.5,18.5) rectangle (axis cs:8.5,19.5);
\fill [black] (axis cs:8.5,18.5) rectangle (axis cs:9.5,19.5);
\fill [black] (axis cs:9.5,18.5) rectangle (axis cs:10.5,19.5);
\fill [black] (axis cs:10.5,18.5) rectangle (axis cs:11.5,19.5);
\fill [black] (axis cs:11.5,18.5) rectangle (axis cs:12.5,19.5);
\fill [black] (axis cs:12.5,18.5) rectangle (axis cs:13.5,19.5);
\fill [black] (axis cs:13.5,18.5) rectangle (axis cs:14.5,19.5);
\fill [black] (axis cs:14.5,18.5) rectangle (axis cs:15.5,19.5);
\fill [black] (axis cs:15.5,18.5) rectangle (axis cs:16.5,19.5);
\fill [black] (axis cs:16.5,18.5) rectangle (axis cs:17.5,19.5);
\fill [black] (axis cs:17.5,18.5) rectangle (axis cs:18.5,19.5);
\fill [black] (axis cs:18.5,18.5) rectangle (axis cs:19.5,19.5);
\fill [black] (axis cs:19.5,18.5) rectangle (axis cs:20.5,19.5);
\fill [black] (axis cs:20.5,18.5) rectangle (axis cs:21.5,19.5);
\fill [black] (axis cs:21.5,18.5) rectangle (axis cs:22.5,19.5);
\fill [mycolor26] (axis cs:22.5,18.5) rectangle (axis cs:23.5,19.5);
\fill [mycolor53] (axis cs:23.5,18.5) rectangle (axis cs:24.5,19.5);
\fill [mycolor14] (axis cs:24.5,18.5) rectangle (axis cs:25.5,19.5);
\fill [mycolor45] (axis cs:25.5,18.5) rectangle (axis cs:26.5,19.5);
\fill [black] (axis cs:26.5,18.5) rectangle (axis cs:27.5,19.5);
\fill [mycolor60] (axis cs:27.5,18.5) rectangle (axis cs:28.5,19.5);
\fill [mycolor17] (axis cs:28.5,18.5) rectangle (axis cs:29.5,19.5);
\fill [mycolor44] (axis cs:29.5,18.5) rectangle (axis cs:30.5,19.5);
\fill [mycolor26] (axis cs:30.5,18.5) rectangle (axis cs:31.5,19.5);
\fill [mycolor16] (axis cs:31.5,18.5) rectangle (axis cs:32.5,19.5);
\fill [mycolor48] (axis cs:32.5,18.5) rectangle (axis cs:33.5,19.5);
\fill [mycolor52] (axis cs:33.5,18.5) rectangle (axis cs:34.5,19.5);
\fill [mycolor30] (axis cs:34.5,18.5) rectangle (axis cs:35.5,19.5);
\fill [mycolor3] (axis cs:35.5,18.5) rectangle (axis cs:36.5,19.5);
\fill [mycolor50] (axis cs:36.5,18.5) rectangle (axis cs:37.5,19.5);
\fill [mycolor22] (axis cs:37.5,18.5) rectangle (axis cs:38.5,19.5);
\fill [mycolor37] (axis cs:38.5,18.5) rectangle (axis cs:39.5,19.5);
\fill [mycolor38] (axis cs:39.5,18.5) rectangle (axis cs:40.5,19.5);
\fill [mycolor4] (axis cs:40.5,18.5) rectangle (axis cs:41.5,19.5);
\fill [white] (axis cs:41.5,18.5) rectangle (axis cs:42.5,19.5);
\fill [mycolor43] (axis cs:42.5,18.5) rectangle (axis cs:43.5,19.5);
\fill [mycolor3] (axis cs:43.5,18.5) rectangle (axis cs:44.5,19.5);
\fill [black] (axis cs:44.5,18.5) rectangle (axis cs:45.5,19.5);
\fill [black] (axis cs:45.5,18.5) rectangle (axis cs:46.5,19.5);
\fill [black] (axis cs:46.5,18.5) rectangle (axis cs:47.5,19.5);
\fill [black] (axis cs:47.5,18.5) rectangle (axis cs:48.5,19.5);
\fill [black] (axis cs:48.5,18.5) rectangle (axis cs:49.5,19.5);
\fill [black] (axis cs:49.5,18.5) rectangle (axis cs:50.5,19.5);
\fill [black] (axis cs:0.5,19.5) rectangle (axis cs:1.5,20.5);
\fill [black] (axis cs:1.5,19.5) rectangle (axis cs:2.5,20.5);
\fill [black] (axis cs:2.5,19.5) rectangle (axis cs:3.5,20.5);
\fill [black] (axis cs:3.5,19.5) rectangle (axis cs:4.5,20.5);
\fill [black] (axis cs:4.5,19.5) rectangle (axis cs:5.5,20.5);
\fill [black] (axis cs:5.5,19.5) rectangle (axis cs:6.5,20.5);
\fill [black] (axis cs:6.5,19.5) rectangle (axis cs:7.5,20.5);
\fill [black] (axis cs:7.5,19.5) rectangle (axis cs:8.5,20.5);
\fill [black] (axis cs:8.5,19.5) rectangle (axis cs:9.5,20.5);
\fill [black] (axis cs:9.5,19.5) rectangle (axis cs:10.5,20.5);
\fill [black] (axis cs:10.5,19.5) rectangle (axis cs:11.5,20.5);
\fill [black] (axis cs:11.5,19.5) rectangle (axis cs:12.5,20.5);
\fill [black] (axis cs:12.5,19.5) rectangle (axis cs:13.5,20.5);
\fill [black] (axis cs:13.5,19.5) rectangle (axis cs:14.5,20.5);
\fill [black] (axis cs:14.5,19.5) rectangle (axis cs:15.5,20.5);
\fill [black] (axis cs:15.5,19.5) rectangle (axis cs:16.5,20.5);
\fill [black] (axis cs:16.5,19.5) rectangle (axis cs:17.5,20.5);
\fill [black] (axis cs:17.5,19.5) rectangle (axis cs:18.5,20.5);
\fill [black] (axis cs:18.5,19.5) rectangle (axis cs:19.5,20.5);
\fill [black] (axis cs:19.5,19.5) rectangle (axis cs:20.5,20.5);
\fill [black] (axis cs:20.5,19.5) rectangle (axis cs:21.5,20.5);
\fill [black] (axis cs:21.5,19.5) rectangle (axis cs:22.5,20.5);
\fill [mycolor8] (axis cs:22.5,19.5) rectangle (axis cs:23.5,20.5);
\fill [mycolor25] (axis cs:23.5,19.5) rectangle (axis cs:24.5,20.5);
\fill [mycolor16] (axis cs:24.5,19.5) rectangle (axis cs:25.5,20.5);
\fill [mycolor19] (axis cs:25.5,19.5) rectangle (axis cs:26.5,20.5);
\fill [mycolor43] (axis cs:26.5,19.5) rectangle (axis cs:27.5,20.5);
\fill [mycolor55] (axis cs:27.5,19.5) rectangle (axis cs:28.5,20.5);
\fill [mycolor3] (axis cs:28.5,19.5) rectangle (axis cs:29.5,20.5);
\fill [mycolor50] (axis cs:29.5,19.5) rectangle (axis cs:30.5,20.5);
\fill [white] (axis cs:30.5,19.5) rectangle (axis cs:31.5,20.5);
\fill [mycolor32] (axis cs:31.5,19.5) rectangle (axis cs:32.5,20.5);
\fill [mycolor27] (axis cs:32.5,19.5) rectangle (axis cs:33.5,20.5);
\fill [black] (axis cs:33.5,19.5) rectangle (axis cs:34.5,20.5);
\fill [mycolor14] (axis cs:34.5,19.5) rectangle (axis cs:35.5,20.5);
\fill [mycolor53] (axis cs:35.5,19.5) rectangle (axis cs:36.5,20.5);
\fill [mycolor28] (axis cs:36.5,19.5) rectangle (axis cs:37.5,20.5);
\fill [mycolor45] (axis cs:37.5,19.5) rectangle (axis cs:38.5,20.5);
\fill [mycolor11] (axis cs:38.5,19.5) rectangle (axis cs:39.5,20.5);
\fill [mycolor48] (axis cs:39.5,19.5) rectangle (axis cs:40.5,20.5);
\fill [mycolor53] (axis cs:40.5,19.5) rectangle (axis cs:41.5,20.5);
\fill [mycolor23] (axis cs:41.5,19.5) rectangle (axis cs:42.5,20.5);
\fill [black] (axis cs:42.5,19.5) rectangle (axis cs:43.5,20.5);
\fill [black] (axis cs:43.5,19.5) rectangle (axis cs:44.5,20.5);
\fill [black] (axis cs:44.5,19.5) rectangle (axis cs:45.5,20.5);
\fill [black] (axis cs:45.5,19.5) rectangle (axis cs:46.5,20.5);
\fill [black] (axis cs:46.5,19.5) rectangle (axis cs:47.5,20.5);
\fill [black] (axis cs:47.5,19.5) rectangle (axis cs:48.5,20.5);
\fill [black] (axis cs:48.5,19.5) rectangle (axis cs:49.5,20.5);
\fill [black] (axis cs:49.5,19.5) rectangle (axis cs:50.5,20.5);
\fill [black] (axis cs:0.5,20.5) rectangle (axis cs:1.5,21.5);
\fill [black] (axis cs:1.5,20.5) rectangle (axis cs:2.5,21.5);
\fill [black] (axis cs:2.5,20.5) rectangle (axis cs:3.5,21.5);
\fill [black] (axis cs:3.5,20.5) rectangle (axis cs:4.5,21.5);
\fill [black] (axis cs:4.5,20.5) rectangle (axis cs:5.5,21.5);
\fill [black] (axis cs:5.5,20.5) rectangle (axis cs:6.5,21.5);
\fill [black] (axis cs:6.5,20.5) rectangle (axis cs:7.5,21.5);
\fill [black] (axis cs:7.5,20.5) rectangle (axis cs:8.5,21.5);
\fill [black] (axis cs:8.5,20.5) rectangle (axis cs:9.5,21.5);
\fill [black] (axis cs:9.5,20.5) rectangle (axis cs:10.5,21.5);
\fill [black] (axis cs:10.5,20.5) rectangle (axis cs:11.5,21.5);
\fill [black] (axis cs:11.5,20.5) rectangle (axis cs:12.5,21.5);
\fill [black] (axis cs:12.5,20.5) rectangle (axis cs:13.5,21.5);
\fill [black] (axis cs:13.5,20.5) rectangle (axis cs:14.5,21.5);
\fill [black] (axis cs:14.5,20.5) rectangle (axis cs:15.5,21.5);
\fill [black] (axis cs:15.5,20.5) rectangle (axis cs:16.5,21.5);
\fill [black] (axis cs:16.5,20.5) rectangle (axis cs:17.5,21.5);
\fill [black] (axis cs:17.5,20.5) rectangle (axis cs:18.5,21.5);
\fill [black] (axis cs:18.5,20.5) rectangle (axis cs:19.5,21.5);
\fill [black] (axis cs:19.5,20.5) rectangle (axis cs:20.5,21.5);
\fill [black] (axis cs:20.5,20.5) rectangle (axis cs:21.5,21.5);
\fill [black] (axis cs:21.5,20.5) rectangle (axis cs:22.5,21.5);
\fill [mycolor25] (axis cs:22.5,20.5) rectangle (axis cs:23.5,21.5);
\fill [black] (axis cs:23.5,20.5) rectangle (axis cs:24.5,21.5);
\fill [black] (axis cs:24.5,20.5) rectangle (axis cs:25.5,21.5);
\fill [black] (axis cs:25.5,20.5) rectangle (axis cs:26.5,21.5);
\fill [black] (axis cs:26.5,20.5) rectangle (axis cs:27.5,21.5);
\fill [mycolor23] (axis cs:27.5,20.5) rectangle (axis cs:28.5,21.5);
\fill [mycolor62] (axis cs:28.5,20.5) rectangle (axis cs:29.5,21.5);
\fill [mycolor12] (axis cs:29.5,20.5) rectangle (axis cs:30.5,21.5);
\fill [mycolor13] (axis cs:30.5,20.5) rectangle (axis cs:31.5,21.5);
\fill [mycolor54] (axis cs:31.5,20.5) rectangle (axis cs:32.5,21.5);
\fill [mycolor42] (axis cs:32.5,20.5) rectangle (axis cs:33.5,21.5);
\fill [black] (axis cs:33.5,20.5) rectangle (axis cs:34.5,21.5);
\fill [mycolor37] (axis cs:34.5,20.5) rectangle (axis cs:35.5,21.5);
\fill [mycolor11] (axis cs:35.5,20.5) rectangle (axis cs:36.5,21.5);
\fill [mycolor35] (axis cs:36.5,20.5) rectangle (axis cs:37.5,21.5);
\fill [mycolor32] (axis cs:37.5,20.5) rectangle (axis cs:38.5,21.5);
\fill [mycolor38] (axis cs:38.5,20.5) rectangle (axis cs:39.5,21.5);
\fill [black] (axis cs:39.5,20.5) rectangle (axis cs:40.5,21.5);
\fill [black] (axis cs:40.5,20.5) rectangle (axis cs:41.5,21.5);
\fill [black] (axis cs:41.5,20.5) rectangle (axis cs:42.5,21.5);
\fill [black] (axis cs:42.5,20.5) rectangle (axis cs:43.5,21.5);
\fill [black] (axis cs:43.5,20.5) rectangle (axis cs:44.5,21.5);
\fill [black] (axis cs:44.5,20.5) rectangle (axis cs:45.5,21.5);
\fill [black] (axis cs:45.5,20.5) rectangle (axis cs:46.5,21.5);
\fill [black] (axis cs:46.5,20.5) rectangle (axis cs:47.5,21.5);
\fill [black] (axis cs:47.5,20.5) rectangle (axis cs:48.5,21.5);
\fill [black] (axis cs:48.5,20.5) rectangle (axis cs:49.5,21.5);
\fill [black] (axis cs:49.5,20.5) rectangle (axis cs:50.5,21.5);
\fill [black] (axis cs:0.5,21.5) rectangle (axis cs:1.5,22.5);
\fill [black] (axis cs:1.5,21.5) rectangle (axis cs:2.5,22.5);
\fill [mycolor2] (axis cs:2.5,21.5) rectangle (axis cs:3.5,22.5);
\fill [mycolor19] (axis cs:3.5,21.5) rectangle (axis cs:4.5,22.5);
\fill [white] (axis cs:4.5,21.5) rectangle (axis cs:5.5,22.5);
\fill [mycolor31] (axis cs:5.5,21.5) rectangle (axis cs:6.5,22.5);
\fill [white] (axis cs:6.5,21.5) rectangle (axis cs:7.5,22.5);
\fill [mycolor51] (axis cs:7.5,21.5) rectangle (axis cs:8.5,22.5);
\fill [mycolor26] (axis cs:8.5,21.5) rectangle (axis cs:9.5,22.5);
\fill [mycolor36] (axis cs:9.5,21.5) rectangle (axis cs:10.5,22.5);
\fill [mycolor6] (axis cs:10.5,21.5) rectangle (axis cs:11.5,22.5);
\fill [mycolor60] (axis cs:11.5,21.5) rectangle (axis cs:12.5,22.5);
\fill [mycolor4] (axis cs:12.5,21.5) rectangle (axis cs:13.5,22.5);
\fill [white] (axis cs:13.5,21.5) rectangle (axis cs:14.5,22.5);
\fill [mycolor39] (axis cs:14.5,21.5) rectangle (axis cs:15.5,22.5);
\fill [mycolor53] (axis cs:15.5,21.5) rectangle (axis cs:16.5,22.5);
\fill [mycolor14] (axis cs:16.5,21.5) rectangle (axis cs:17.5,22.5);
\fill [mycolor28] (axis cs:17.5,21.5) rectangle (axis cs:18.5,22.5);
\fill [black] (axis cs:18.5,21.5) rectangle (axis cs:19.5,22.5);
\fill [black] (axis cs:19.5,21.5) rectangle (axis cs:20.5,22.5);
\fill [black] (axis cs:20.5,21.5) rectangle (axis cs:21.5,22.5);
\fill [black] (axis cs:21.5,21.5) rectangle (axis cs:22.5,22.5);
\fill [black] (axis cs:22.5,21.5) rectangle (axis cs:23.5,22.5);
\fill [black] (axis cs:23.5,21.5) rectangle (axis cs:24.5,22.5);
\fill [black] (axis cs:24.5,21.5) rectangle (axis cs:25.5,22.5);
\fill [black] (axis cs:25.5,21.5) rectangle (axis cs:26.5,22.5);
\fill [black] (axis cs:26.5,21.5) rectangle (axis cs:27.5,22.5);
\fill [black] (axis cs:27.5,21.5) rectangle (axis cs:28.5,22.5);
\fill [black] (axis cs:28.5,21.5) rectangle (axis cs:29.5,22.5);
\fill [black] (axis cs:29.5,21.5) rectangle (axis cs:30.5,22.5);
\fill [mycolor7] (axis cs:30.5,21.5) rectangle (axis cs:31.5,22.5);
\fill [mycolor28] (axis cs:31.5,21.5) rectangle (axis cs:32.5,22.5);
\fill [mycolor30] (axis cs:32.5,21.5) rectangle (axis cs:33.5,22.5);
\fill [black] (axis cs:33.5,21.5) rectangle (axis cs:34.5,22.5);
\fill [mycolor14] (axis cs:34.5,21.5) rectangle (axis cs:35.5,22.5);
\fill [mycolor17] (axis cs:35.5,21.5) rectangle (axis cs:36.5,22.5);
\fill [black] (axis cs:36.5,21.5) rectangle (axis cs:37.5,22.5);
\fill [black] (axis cs:37.5,21.5) rectangle (axis cs:38.5,22.5);
\fill [black] (axis cs:38.5,21.5) rectangle (axis cs:39.5,22.5);
\fill [black] (axis cs:39.5,21.5) rectangle (axis cs:40.5,22.5);
\fill [black] (axis cs:40.5,21.5) rectangle (axis cs:41.5,22.5);
\fill [black] (axis cs:41.5,21.5) rectangle (axis cs:42.5,22.5);
\fill [black] (axis cs:42.5,21.5) rectangle (axis cs:43.5,22.5);
\fill [black] (axis cs:43.5,21.5) rectangle (axis cs:44.5,22.5);
\fill [black] (axis cs:44.5,21.5) rectangle (axis cs:45.5,22.5);
\fill [black] (axis cs:45.5,21.5) rectangle (axis cs:46.5,22.5);
\fill [black] (axis cs:46.5,21.5) rectangle (axis cs:47.5,22.5);
\fill [black] (axis cs:47.5,21.5) rectangle (axis cs:48.5,22.5);
\fill [black] (axis cs:48.5,21.5) rectangle (axis cs:49.5,22.5);
\fill [black] (axis cs:49.5,21.5) rectangle (axis cs:50.5,22.5);
\fill [black] (axis cs:0.5,22.5) rectangle (axis cs:1.5,23.5);
\fill [black] (axis cs:1.5,22.5) rectangle (axis cs:2.5,23.5);
\fill [black] (axis cs:2.5,22.5) rectangle (axis cs:3.5,23.5);
\fill [white] (axis cs:3.5,22.5) rectangle (axis cs:4.5,23.5);
\fill [mycolor48] (axis cs:4.5,22.5) rectangle (axis cs:5.5,23.5);
\fill [mycolor51] (axis cs:5.5,22.5) rectangle (axis cs:6.5,23.5);
\fill [mycolor30] (axis cs:6.5,22.5) rectangle (axis cs:7.5,23.5);
\fill [mycolor39] (axis cs:7.5,22.5) rectangle (axis cs:8.5,23.5);
\fill [mycolor60] (axis cs:8.5,22.5) rectangle (axis cs:9.5,23.5);
\fill [mycolor47] (axis cs:9.5,22.5) rectangle (axis cs:10.5,23.5);
\fill [mycolor44] (axis cs:10.5,22.5) rectangle (axis cs:11.5,23.5);
\fill [black] (axis cs:11.5,22.5) rectangle (axis cs:12.5,23.5);
\fill [white] (axis cs:12.5,22.5) rectangle (axis cs:13.5,23.5);
\fill [mycolor51] (axis cs:13.5,22.5) rectangle (axis cs:14.5,23.5);
\fill [white] (axis cs:14.5,22.5) rectangle (axis cs:15.5,23.5);
\fill [mycolor30] (axis cs:15.5,22.5) rectangle (axis cs:16.5,23.5);
\fill [mycolor54] (axis cs:16.5,22.5) rectangle (axis cs:17.5,23.5);
\fill [mycolor37] (axis cs:17.5,22.5) rectangle (axis cs:18.5,23.5);
\fill [black] (axis cs:18.5,22.5) rectangle (axis cs:19.5,23.5);
\fill [black] (axis cs:19.5,22.5) rectangle (axis cs:20.5,23.5);
\fill [black] (axis cs:20.5,22.5) rectangle (axis cs:21.5,23.5);
\fill [black] (axis cs:21.5,22.5) rectangle (axis cs:22.5,23.5);
\fill [black] (axis cs:22.5,22.5) rectangle (axis cs:23.5,23.5);
\fill [black] (axis cs:23.5,22.5) rectangle (axis cs:24.5,23.5);
\fill [black] (axis cs:24.5,22.5) rectangle (axis cs:25.5,23.5);
\fill [black] (axis cs:25.5,22.5) rectangle (axis cs:26.5,23.5);
\fill [black] (axis cs:26.5,22.5) rectangle (axis cs:27.5,23.5);
\fill [black] (axis cs:27.5,22.5) rectangle (axis cs:28.5,23.5);
\fill [black] (axis cs:28.5,22.5) rectangle (axis cs:29.5,23.5);
\fill [black] (axis cs:29.5,22.5) rectangle (axis cs:30.5,23.5);
\fill [mycolor1] (axis cs:30.5,22.5) rectangle (axis cs:31.5,23.5);
\fill [mycolor3] (axis cs:31.5,22.5) rectangle (axis cs:32.5,23.5);
\fill [black] (axis cs:32.5,22.5) rectangle (axis cs:33.5,23.5);
\fill [mycolor58] (axis cs:33.5,22.5) rectangle (axis cs:34.5,23.5);
\fill [black] (axis cs:34.5,22.5) rectangle (axis cs:35.5,23.5);
\fill [black] (axis cs:35.5,22.5) rectangle (axis cs:36.5,23.5);
\fill [black] (axis cs:36.5,22.5) rectangle (axis cs:37.5,23.5);
\fill [black] (axis cs:37.5,22.5) rectangle (axis cs:38.5,23.5);
\fill [black] (axis cs:38.5,22.5) rectangle (axis cs:39.5,23.5);
\fill [black] (axis cs:39.5,22.5) rectangle (axis cs:40.5,23.5);
\fill [black] (axis cs:40.5,22.5) rectangle (axis cs:41.5,23.5);
\fill [black] (axis cs:41.5,22.5) rectangle (axis cs:42.5,23.5);
\fill [black] (axis cs:42.5,22.5) rectangle (axis cs:43.5,23.5);
\fill [black] (axis cs:43.5,22.5) rectangle (axis cs:44.5,23.5);
\fill [black] (axis cs:44.5,22.5) rectangle (axis cs:45.5,23.5);
\fill [black] (axis cs:45.5,22.5) rectangle (axis cs:46.5,23.5);
\fill [black] (axis cs:46.5,22.5) rectangle (axis cs:47.5,23.5);
\fill [black] (axis cs:47.5,22.5) rectangle (axis cs:48.5,23.5);
\fill [black] (axis cs:48.5,22.5) rectangle (axis cs:49.5,23.5);
\fill [black] (axis cs:49.5,22.5) rectangle (axis cs:50.5,23.5);
\fill [black] (axis cs:0.5,23.5) rectangle (axis cs:1.5,24.5);
\fill [black] (axis cs:1.5,23.5) rectangle (axis cs:2.5,24.5);
\fill [black] (axis cs:2.5,23.5) rectangle (axis cs:3.5,24.5);
\fill [black] (axis cs:3.5,23.5) rectangle (axis cs:4.5,24.5);
\fill [white] (axis cs:4.5,23.5) rectangle (axis cs:5.5,24.5);
\fill [mycolor55] (axis cs:5.5,23.5) rectangle (axis cs:6.5,24.5);
\fill [mycolor40] (axis cs:6.5,23.5) rectangle (axis cs:7.5,24.5);
\fill [mycolor60] (axis cs:7.5,23.5) rectangle (axis cs:8.5,24.5);
\fill [mycolor45] (axis cs:8.5,23.5) rectangle (axis cs:9.5,24.5);
\fill [mycolor53] (axis cs:9.5,23.5) rectangle (axis cs:10.5,24.5);
\fill [mycolor48] (axis cs:10.5,23.5) rectangle (axis cs:11.5,24.5);
\fill [mycolor51] (axis cs:11.5,23.5) rectangle (axis cs:12.5,24.5);
\fill [mycolor22] (axis cs:12.5,23.5) rectangle (axis cs:13.5,24.5);
\fill [white] (axis cs:13.5,23.5) rectangle (axis cs:14.5,24.5);
\fill [mycolor37] (axis cs:14.5,23.5) rectangle (axis cs:15.5,24.5);
\fill [mycolor60] (axis cs:15.5,23.5) rectangle (axis cs:16.5,24.5);
\fill [mycolor56] (axis cs:16.5,23.5) rectangle (axis cs:17.5,24.5);
\fill [mycolor56] (axis cs:17.5,23.5) rectangle (axis cs:18.5,24.5);
\fill [black] (axis cs:18.5,23.5) rectangle (axis cs:19.5,24.5);
\fill [black] (axis cs:19.5,23.5) rectangle (axis cs:20.5,24.5);
\fill [black] (axis cs:20.5,23.5) rectangle (axis cs:21.5,24.5);
\fill [black] (axis cs:21.5,23.5) rectangle (axis cs:22.5,24.5);
\fill [black] (axis cs:22.5,23.5) rectangle (axis cs:23.5,24.5);
\fill [black] (axis cs:23.5,23.5) rectangle (axis cs:24.5,24.5);
\fill [black] (axis cs:24.5,23.5) rectangle (axis cs:25.5,24.5);
\fill [black] (axis cs:25.5,23.5) rectangle (axis cs:26.5,24.5);
\fill [black] (axis cs:26.5,23.5) rectangle (axis cs:27.5,24.5);
\fill [black] (axis cs:27.5,23.5) rectangle (axis cs:28.5,24.5);
\fill [black] (axis cs:28.5,23.5) rectangle (axis cs:29.5,24.5);
\fill [black] (axis cs:29.5,23.5) rectangle (axis cs:30.5,24.5);
\fill [black] (axis cs:30.5,23.5) rectangle (axis cs:31.5,24.5);
\fill [black] (axis cs:31.5,23.5) rectangle (axis cs:32.5,24.5);
\fill [black] (axis cs:32.5,23.5) rectangle (axis cs:33.5,24.5);
\fill [black] (axis cs:33.5,23.5) rectangle (axis cs:34.5,24.5);
\fill [black] (axis cs:34.5,23.5) rectangle (axis cs:35.5,24.5);
\fill [black] (axis cs:35.5,23.5) rectangle (axis cs:36.5,24.5);
\fill [black] (axis cs:36.5,23.5) rectangle (axis cs:37.5,24.5);
\fill [black] (axis cs:37.5,23.5) rectangle (axis cs:38.5,24.5);
\fill [black] (axis cs:38.5,23.5) rectangle (axis cs:39.5,24.5);
\fill [black] (axis cs:39.5,23.5) rectangle (axis cs:40.5,24.5);
\fill [black] (axis cs:40.5,23.5) rectangle (axis cs:41.5,24.5);
\fill [black] (axis cs:41.5,23.5) rectangle (axis cs:42.5,24.5);
\fill [black] (axis cs:42.5,23.5) rectangle (axis cs:43.5,24.5);
\fill [black] (axis cs:43.5,23.5) rectangle (axis cs:44.5,24.5);
\fill [black] (axis cs:44.5,23.5) rectangle (axis cs:45.5,24.5);
\fill [black] (axis cs:45.5,23.5) rectangle (axis cs:46.5,24.5);
\fill [black] (axis cs:46.5,23.5) rectangle (axis cs:47.5,24.5);
\fill [black] (axis cs:47.5,23.5) rectangle (axis cs:48.5,24.5);
\fill [black] (axis cs:48.5,23.5) rectangle (axis cs:49.5,24.5);
\fill [black] (axis cs:49.5,23.5) rectangle (axis cs:50.5,24.5);
\fill [black] (axis cs:0.5,24.5) rectangle (axis cs:1.5,25.5);
\fill [black] (axis cs:1.5,24.5) rectangle (axis cs:2.5,25.5);
\fill [black] (axis cs:2.5,24.5) rectangle (axis cs:3.5,25.5);
\fill [black] (axis cs:3.5,24.5) rectangle (axis cs:4.5,25.5);
\fill [mycolor14] (axis cs:4.5,24.5) rectangle (axis cs:5.5,25.5);
\fill [white] (axis cs:5.5,24.5) rectangle (axis cs:6.5,25.5);
\fill [mycolor55] (axis cs:6.5,24.5) rectangle (axis cs:7.5,25.5);
\fill [mycolor35] (axis cs:7.5,24.5) rectangle (axis cs:8.5,25.5);
\fill [mycolor41] (axis cs:8.5,24.5) rectangle (axis cs:9.5,25.5);
\fill [mycolor48] (axis cs:9.5,24.5) rectangle (axis cs:10.5,25.5);
\fill [mycolor33] (axis cs:10.5,24.5) rectangle (axis cs:11.5,25.5);
\fill [mycolor55] (axis cs:11.5,24.5) rectangle (axis cs:12.5,25.5);
\fill [white] (axis cs:12.5,24.5) rectangle (axis cs:13.5,25.5);
\fill [mycolor26] (axis cs:13.5,24.5) rectangle (axis cs:14.5,25.5);
\fill [mycolor49] (axis cs:14.5,24.5) rectangle (axis cs:15.5,25.5);
\fill [mycolor52] (axis cs:15.5,24.5) rectangle (axis cs:16.5,25.5);
\fill [white] (axis cs:16.5,24.5) rectangle (axis cs:17.5,25.5);
\fill [mycolor39] (axis cs:17.5,24.5) rectangle (axis cs:18.5,25.5);
\fill [black] (axis cs:18.5,24.5) rectangle (axis cs:19.5,25.5);
\fill [black] (axis cs:19.5,24.5) rectangle (axis cs:20.5,25.5);
\fill [black] (axis cs:20.5,24.5) rectangle (axis cs:21.5,25.5);
\fill [black] (axis cs:21.5,24.5) rectangle (axis cs:22.5,25.5);
\fill [black] (axis cs:22.5,24.5) rectangle (axis cs:23.5,25.5);
\fill [black] (axis cs:23.5,24.5) rectangle (axis cs:24.5,25.5);
\fill [black] (axis cs:24.5,24.5) rectangle (axis cs:25.5,25.5);
\fill [black] (axis cs:25.5,24.5) rectangle (axis cs:26.5,25.5);
\fill [black] (axis cs:26.5,24.5) rectangle (axis cs:27.5,25.5);
\fill [black] (axis cs:27.5,24.5) rectangle (axis cs:28.5,25.5);
\fill [black] (axis cs:28.5,24.5) rectangle (axis cs:29.5,25.5);
\fill [black] (axis cs:29.5,24.5) rectangle (axis cs:30.5,25.5);
\fill [black] (axis cs:30.5,24.5) rectangle (axis cs:31.5,25.5);
\fill [black] (axis cs:31.5,24.5) rectangle (axis cs:32.5,25.5);
\fill [black] (axis cs:32.5,24.5) rectangle (axis cs:33.5,25.5);
\fill [black] (axis cs:33.5,24.5) rectangle (axis cs:34.5,25.5);
\fill [black] (axis cs:34.5,24.5) rectangle (axis cs:35.5,25.5);
\fill [black] (axis cs:35.5,24.5) rectangle (axis cs:36.5,25.5);
\fill [black] (axis cs:36.5,24.5) rectangle (axis cs:37.5,25.5);
\fill [black] (axis cs:37.5,24.5) rectangle (axis cs:38.5,25.5);
\fill [black] (axis cs:38.5,24.5) rectangle (axis cs:39.5,25.5);
\fill [black] (axis cs:39.5,24.5) rectangle (axis cs:40.5,25.5);
\fill [black] (axis cs:40.5,24.5) rectangle (axis cs:41.5,25.5);
\fill [black] (axis cs:41.5,24.5) rectangle (axis cs:42.5,25.5);
\fill [black] (axis cs:42.5,24.5) rectangle (axis cs:43.5,25.5);
\fill [black] (axis cs:43.5,24.5) rectangle (axis cs:44.5,25.5);
\fill [black] (axis cs:44.5,24.5) rectangle (axis cs:45.5,25.5);
\fill [black] (axis cs:45.5,24.5) rectangle (axis cs:46.5,25.5);
\fill [black] (axis cs:46.5,24.5) rectangle (axis cs:47.5,25.5);
\fill [black] (axis cs:47.5,24.5) rectangle (axis cs:48.5,25.5);
\fill [black] (axis cs:48.5,24.5) rectangle (axis cs:49.5,25.5);
\fill [black] (axis cs:49.5,24.5) rectangle (axis cs:50.5,25.5);
\fill [black] (axis cs:0.5,25.5) rectangle (axis cs:1.5,26.5);
\fill [black] (axis cs:1.5,25.5) rectangle (axis cs:2.5,26.5);
\fill [black] (axis cs:2.5,25.5) rectangle (axis cs:3.5,26.5);
\fill [black] (axis cs:3.5,25.5) rectangle (axis cs:4.5,26.5);
\fill [black] (axis cs:4.5,25.5) rectangle (axis cs:5.5,26.5);
\fill [mycolor26] (axis cs:5.5,25.5) rectangle (axis cs:6.5,26.5);
\fill [white] (axis cs:6.5,25.5) rectangle (axis cs:7.5,26.5);
\fill [mycolor57] (axis cs:7.5,25.5) rectangle (axis cs:8.5,26.5);
\fill [mycolor48] (axis cs:8.5,25.5) rectangle (axis cs:9.5,26.5);
\fill [mycolor12] (axis cs:9.5,25.5) rectangle (axis cs:10.5,26.5);
\fill [white] (axis cs:10.5,25.5) rectangle (axis cs:11.5,26.5);
\fill [mycolor48] (axis cs:11.5,25.5) rectangle (axis cs:12.5,26.5);
\fill [mycolor10] (axis cs:12.5,25.5) rectangle (axis cs:13.5,26.5);
\fill [mycolor45] (axis cs:13.5,25.5) rectangle (axis cs:14.5,26.5);
\fill [mycolor57] (axis cs:14.5,25.5) rectangle (axis cs:15.5,26.5);
\fill [mycolor52] (axis cs:15.5,25.5) rectangle (axis cs:16.5,26.5);
\fill [mycolor41] (axis cs:16.5,25.5) rectangle (axis cs:17.5,26.5);
\fill [mycolor49] (axis cs:17.5,25.5) rectangle (axis cs:18.5,26.5);
\fill [black] (axis cs:18.5,25.5) rectangle (axis cs:19.5,26.5);
\fill [black] (axis cs:19.5,25.5) rectangle (axis cs:20.5,26.5);
\fill [black] (axis cs:20.5,25.5) rectangle (axis cs:21.5,26.5);
\fill [black] (axis cs:21.5,25.5) rectangle (axis cs:22.5,26.5);
\fill [black] (axis cs:22.5,25.5) rectangle (axis cs:23.5,26.5);
\fill [black] (axis cs:23.5,25.5) rectangle (axis cs:24.5,26.5);
\fill [black] (axis cs:24.5,25.5) rectangle (axis cs:25.5,26.5);
\fill [black] (axis cs:25.5,25.5) rectangle (axis cs:26.5,26.5);
\fill [black] (axis cs:26.5,25.5) rectangle (axis cs:27.5,26.5);
\fill [black] (axis cs:27.5,25.5) rectangle (axis cs:28.5,26.5);
\fill [black] (axis cs:28.5,25.5) rectangle (axis cs:29.5,26.5);
\fill [black] (axis cs:29.5,25.5) rectangle (axis cs:30.5,26.5);
\fill [black] (axis cs:30.5,25.5) rectangle (axis cs:31.5,26.5);
\fill [black] (axis cs:31.5,25.5) rectangle (axis cs:32.5,26.5);
\fill [black] (axis cs:32.5,25.5) rectangle (axis cs:33.5,26.5);
\fill [black] (axis cs:33.5,25.5) rectangle (axis cs:34.5,26.5);
\fill [black] (axis cs:34.5,25.5) rectangle (axis cs:35.5,26.5);
\fill [black] (axis cs:35.5,25.5) rectangle (axis cs:36.5,26.5);
\fill [black] (axis cs:36.5,25.5) rectangle (axis cs:37.5,26.5);
\fill [black] (axis cs:37.5,25.5) rectangle (axis cs:38.5,26.5);
\fill [black] (axis cs:38.5,25.5) rectangle (axis cs:39.5,26.5);
\fill [black] (axis cs:39.5,25.5) rectangle (axis cs:40.5,26.5);
\fill [black] (axis cs:40.5,25.5) rectangle (axis cs:41.5,26.5);
\fill [black] (axis cs:41.5,25.5) rectangle (axis cs:42.5,26.5);
\fill [black] (axis cs:42.5,25.5) rectangle (axis cs:43.5,26.5);
\fill [black] (axis cs:43.5,25.5) rectangle (axis cs:44.5,26.5);
\fill [black] (axis cs:44.5,25.5) rectangle (axis cs:45.5,26.5);
\fill [black] (axis cs:45.5,25.5) rectangle (axis cs:46.5,26.5);
\fill [black] (axis cs:46.5,25.5) rectangle (axis cs:47.5,26.5);
\fill [black] (axis cs:47.5,25.5) rectangle (axis cs:48.5,26.5);
\fill [black] (axis cs:48.5,25.5) rectangle (axis cs:49.5,26.5);
\fill [black] (axis cs:49.5,25.5) rectangle (axis cs:50.5,26.5);
\fill [black] (axis cs:0.5,26.5) rectangle (axis cs:1.5,27.5);
\fill [black] (axis cs:1.5,26.5) rectangle (axis cs:2.5,27.5);
\fill [black] (axis cs:2.5,26.5) rectangle (axis cs:3.5,27.5);
\fill [black] (axis cs:3.5,26.5) rectangle (axis cs:4.5,27.5);
\fill [black] (axis cs:4.5,26.5) rectangle (axis cs:5.5,27.5);
\fill [black] (axis cs:5.5,26.5) rectangle (axis cs:6.5,27.5);
\fill [mycolor32] (axis cs:6.5,26.5) rectangle (axis cs:7.5,27.5);
\fill [white] (axis cs:7.5,26.5) rectangle (axis cs:8.5,27.5);
\fill [mycolor51] (axis cs:8.5,26.5) rectangle (axis cs:9.5,27.5);
\fill [mycolor53] (axis cs:9.5,26.5) rectangle (axis cs:10.5,27.5);
\fill [mycolor48] (axis cs:10.5,26.5) rectangle (axis cs:11.5,27.5);
\fill [mycolor56] (axis cs:11.5,26.5) rectangle (axis cs:12.5,27.5);
\fill [mycolor60] (axis cs:12.5,26.5) rectangle (axis cs:13.5,27.5);
\fill [mycolor39] (axis cs:13.5,26.5) rectangle (axis cs:14.5,27.5);
\fill [mycolor40] (axis cs:14.5,26.5) rectangle (axis cs:15.5,27.5);
\fill [mycolor31] (axis cs:15.5,26.5) rectangle (axis cs:16.5,27.5);
\fill [white] (axis cs:16.5,26.5) rectangle (axis cs:17.5,27.5);
\fill [mycolor49] (axis cs:17.5,26.5) rectangle (axis cs:18.5,27.5);
\fill [black] (axis cs:18.5,26.5) rectangle (axis cs:19.5,27.5);
\fill [black] (axis cs:19.5,26.5) rectangle (axis cs:20.5,27.5);
\fill [black] (axis cs:20.5,26.5) rectangle (axis cs:21.5,27.5);
\fill [black] (axis cs:21.5,26.5) rectangle (axis cs:22.5,27.5);
\fill [black] (axis cs:22.5,26.5) rectangle (axis cs:23.5,27.5);
\fill [black] (axis cs:23.5,26.5) rectangle (axis cs:24.5,27.5);
\fill [black] (axis cs:24.5,26.5) rectangle (axis cs:25.5,27.5);
\fill [black] (axis cs:25.5,26.5) rectangle (axis cs:26.5,27.5);
\fill [black] (axis cs:26.5,26.5) rectangle (axis cs:27.5,27.5);
\fill [black] (axis cs:27.5,26.5) rectangle (axis cs:28.5,27.5);
\fill [black] (axis cs:28.5,26.5) rectangle (axis cs:29.5,27.5);
\fill [black] (axis cs:29.5,26.5) rectangle (axis cs:30.5,27.5);
\fill [black] (axis cs:30.5,26.5) rectangle (axis cs:31.5,27.5);
\fill [black] (axis cs:31.5,26.5) rectangle (axis cs:32.5,27.5);
\fill [black] (axis cs:32.5,26.5) rectangle (axis cs:33.5,27.5);
\fill [black] (axis cs:33.5,26.5) rectangle (axis cs:34.5,27.5);
\fill [black] (axis cs:34.5,26.5) rectangle (axis cs:35.5,27.5);
\fill [black] (axis cs:35.5,26.5) rectangle (axis cs:36.5,27.5);
\fill [black] (axis cs:36.5,26.5) rectangle (axis cs:37.5,27.5);
\fill [black] (axis cs:37.5,26.5) rectangle (axis cs:38.5,27.5);
\fill [black] (axis cs:38.5,26.5) rectangle (axis cs:39.5,27.5);
\fill [black] (axis cs:39.5,26.5) rectangle (axis cs:40.5,27.5);
\fill [black] (axis cs:40.5,26.5) rectangle (axis cs:41.5,27.5);
\fill [black] (axis cs:41.5,26.5) rectangle (axis cs:42.5,27.5);
\fill [black] (axis cs:42.5,26.5) rectangle (axis cs:43.5,27.5);
\fill [black] (axis cs:43.5,26.5) rectangle (axis cs:44.5,27.5);
\fill [black] (axis cs:44.5,26.5) rectangle (axis cs:45.5,27.5);
\fill [black] (axis cs:45.5,26.5) rectangle (axis cs:46.5,27.5);
\fill [black] (axis cs:46.5,26.5) rectangle (axis cs:47.5,27.5);
\fill [black] (axis cs:47.5,26.5) rectangle (axis cs:48.5,27.5);
\fill [black] (axis cs:48.5,26.5) rectangle (axis cs:49.5,27.5);
\fill [black] (axis cs:49.5,26.5) rectangle (axis cs:50.5,27.5);
\fill [black] (axis cs:0.5,27.5) rectangle (axis cs:1.5,28.5);
\fill [black] (axis cs:1.5,27.5) rectangle (axis cs:2.5,28.5);
\fill [black] (axis cs:2.5,27.5) rectangle (axis cs:3.5,28.5);
\fill [black] (axis cs:3.5,27.5) rectangle (axis cs:4.5,28.5);
\fill [black] (axis cs:4.5,27.5) rectangle (axis cs:5.5,28.5);
\fill [black] (axis cs:5.5,27.5) rectangle (axis cs:6.5,28.5);
\fill [black] (axis cs:6.5,27.5) rectangle (axis cs:7.5,28.5);
\fill [mycolor39] (axis cs:7.5,27.5) rectangle (axis cs:8.5,28.5);
\fill [mycolor62] (axis cs:8.5,27.5) rectangle (axis cs:9.5,28.5);
\fill [mycolor58] (axis cs:9.5,27.5) rectangle (axis cs:10.5,28.5);
\fill [mycolor14] (axis cs:10.5,27.5) rectangle (axis cs:11.5,28.5);
\fill [mycolor60] (axis cs:11.5,27.5) rectangle (axis cs:12.5,28.5);
\fill [mycolor45] (axis cs:12.5,27.5) rectangle (axis cs:13.5,28.5);
\fill [mycolor60] (axis cs:13.5,27.5) rectangle (axis cs:14.5,28.5);
\fill [mycolor41] (axis cs:14.5,27.5) rectangle (axis cs:15.5,28.5);
\fill [white] (axis cs:15.5,27.5) rectangle (axis cs:16.5,28.5);
\fill [black] (axis cs:16.5,27.5) rectangle (axis cs:17.5,28.5);
\fill [white] (axis cs:17.5,27.5) rectangle (axis cs:18.5,28.5);
\fill [black] (axis cs:18.5,27.5) rectangle (axis cs:19.5,28.5);
\fill [black] (axis cs:19.5,27.5) rectangle (axis cs:20.5,28.5);
\fill [black] (axis cs:20.5,27.5) rectangle (axis cs:21.5,28.5);
\fill [black] (axis cs:21.5,27.5) rectangle (axis cs:22.5,28.5);
\fill [black] (axis cs:22.5,27.5) rectangle (axis cs:23.5,28.5);
\fill [black] (axis cs:23.5,27.5) rectangle (axis cs:24.5,28.5);
\fill [black] (axis cs:24.5,27.5) rectangle (axis cs:25.5,28.5);
\fill [black] (axis cs:25.5,27.5) rectangle (axis cs:26.5,28.5);
\fill [black] (axis cs:26.5,27.5) rectangle (axis cs:27.5,28.5);
\fill [black] (axis cs:27.5,27.5) rectangle (axis cs:28.5,28.5);
\fill [black] (axis cs:28.5,27.5) rectangle (axis cs:29.5,28.5);
\fill [black] (axis cs:29.5,27.5) rectangle (axis cs:30.5,28.5);
\fill [black] (axis cs:30.5,27.5) rectangle (axis cs:31.5,28.5);
\fill [black] (axis cs:31.5,27.5) rectangle (axis cs:32.5,28.5);
\fill [black] (axis cs:32.5,27.5) rectangle (axis cs:33.5,28.5);
\fill [black] (axis cs:33.5,27.5) rectangle (axis cs:34.5,28.5);
\fill [black] (axis cs:34.5,27.5) rectangle (axis cs:35.5,28.5);
\fill [black] (axis cs:35.5,27.5) rectangle (axis cs:36.5,28.5);
\fill [black] (axis cs:36.5,27.5) rectangle (axis cs:37.5,28.5);
\fill [black] (axis cs:37.5,27.5) rectangle (axis cs:38.5,28.5);
\fill [black] (axis cs:38.5,27.5) rectangle (axis cs:39.5,28.5);
\fill [black] (axis cs:39.5,27.5) rectangle (axis cs:40.5,28.5);
\fill [black] (axis cs:40.5,27.5) rectangle (axis cs:41.5,28.5);
\fill [black] (axis cs:41.5,27.5) rectangle (axis cs:42.5,28.5);
\fill [black] (axis cs:42.5,27.5) rectangle (axis cs:43.5,28.5);
\fill [black] (axis cs:43.5,27.5) rectangle (axis cs:44.5,28.5);
\fill [black] (axis cs:44.5,27.5) rectangle (axis cs:45.5,28.5);
\fill [black] (axis cs:45.5,27.5) rectangle (axis cs:46.5,28.5);
\fill [black] (axis cs:46.5,27.5) rectangle (axis cs:47.5,28.5);
\fill [black] (axis cs:47.5,27.5) rectangle (axis cs:48.5,28.5);
\fill [black] (axis cs:48.5,27.5) rectangle (axis cs:49.5,28.5);
\fill [black] (axis cs:49.5,27.5) rectangle (axis cs:50.5,28.5);
\fill [black] (axis cs:0.5,28.5) rectangle (axis cs:1.5,29.5);
\fill [black] (axis cs:1.5,28.5) rectangle (axis cs:2.5,29.5);
\fill [black] (axis cs:2.5,28.5) rectangle (axis cs:3.5,29.5);
\fill [black] (axis cs:3.5,28.5) rectangle (axis cs:4.5,29.5);
\fill [black] (axis cs:4.5,28.5) rectangle (axis cs:5.5,29.5);
\fill [black] (axis cs:5.5,28.5) rectangle (axis cs:6.5,29.5);
\fill [black] (axis cs:6.5,28.5) rectangle (axis cs:7.5,29.5);
\fill [black] (axis cs:7.5,28.5) rectangle (axis cs:8.5,29.5);
\fill [mycolor19] (axis cs:8.5,28.5) rectangle (axis cs:9.5,29.5);
\fill [white] (axis cs:9.5,28.5) rectangle (axis cs:10.5,29.5);
\fill [mycolor48] (axis cs:10.5,28.5) rectangle (axis cs:11.5,29.5);
\fill [mycolor35] (axis cs:11.5,28.5) rectangle (axis cs:12.5,29.5);
\fill [white] (axis cs:12.5,28.5) rectangle (axis cs:13.5,29.5);
\fill [mycolor46] (axis cs:13.5,28.5) rectangle (axis cs:14.5,29.5);
\fill [mycolor43] (axis cs:14.5,28.5) rectangle (axis cs:15.5,29.5);
\fill [mycolor8] (axis cs:15.5,28.5) rectangle (axis cs:16.5,29.5);
\fill [white] (axis cs:16.5,28.5) rectangle (axis cs:17.5,29.5);
\fill [mycolor3] (axis cs:17.5,28.5) rectangle (axis cs:18.5,29.5);
\fill [black] (axis cs:18.5,28.5) rectangle (axis cs:19.5,29.5);
\fill [black] (axis cs:19.5,28.5) rectangle (axis cs:20.5,29.5);
\fill [black] (axis cs:20.5,28.5) rectangle (axis cs:21.5,29.5);
\fill [black] (axis cs:21.5,28.5) rectangle (axis cs:22.5,29.5);
\fill [black] (axis cs:22.5,28.5) rectangle (axis cs:23.5,29.5);
\fill [black] (axis cs:23.5,28.5) rectangle (axis cs:24.5,29.5);
\fill [black] (axis cs:24.5,28.5) rectangle (axis cs:25.5,29.5);
\fill [black] (axis cs:25.5,28.5) rectangle (axis cs:26.5,29.5);
\fill [black] (axis cs:26.5,28.5) rectangle (axis cs:27.5,29.5);
\fill [black] (axis cs:27.5,28.5) rectangle (axis cs:28.5,29.5);
\fill [black] (axis cs:28.5,28.5) rectangle (axis cs:29.5,29.5);
\fill [black] (axis cs:29.5,28.5) rectangle (axis cs:30.5,29.5);
\fill [black] (axis cs:30.5,28.5) rectangle (axis cs:31.5,29.5);
\fill [black] (axis cs:31.5,28.5) rectangle (axis cs:32.5,29.5);
\fill [black] (axis cs:32.5,28.5) rectangle (axis cs:33.5,29.5);
\fill [black] (axis cs:33.5,28.5) rectangle (axis cs:34.5,29.5);
\fill [black] (axis cs:34.5,28.5) rectangle (axis cs:35.5,29.5);
\fill [black] (axis cs:35.5,28.5) rectangle (axis cs:36.5,29.5);
\fill [black] (axis cs:36.5,28.5) rectangle (axis cs:37.5,29.5);
\fill [black] (axis cs:37.5,28.5) rectangle (axis cs:38.5,29.5);
\fill [black] (axis cs:38.5,28.5) rectangle (axis cs:39.5,29.5);
\fill [black] (axis cs:39.5,28.5) rectangle (axis cs:40.5,29.5);
\fill [black] (axis cs:40.5,28.5) rectangle (axis cs:41.5,29.5);
\fill [black] (axis cs:41.5,28.5) rectangle (axis cs:42.5,29.5);
\fill [black] (axis cs:42.5,28.5) rectangle (axis cs:43.5,29.5);
\fill [black] (axis cs:43.5,28.5) rectangle (axis cs:44.5,29.5);
\fill [black] (axis cs:44.5,28.5) rectangle (axis cs:45.5,29.5);
\fill [black] (axis cs:45.5,28.5) rectangle (axis cs:46.5,29.5);
\fill [black] (axis cs:46.5,28.5) rectangle (axis cs:47.5,29.5);
\fill [black] (axis cs:47.5,28.5) rectangle (axis cs:48.5,29.5);
\fill [black] (axis cs:48.5,28.5) rectangle (axis cs:49.5,29.5);
\fill [black] (axis cs:49.5,28.5) rectangle (axis cs:50.5,29.5);
\fill [black] (axis cs:0.5,29.5) rectangle (axis cs:1.5,30.5);
\fill [black] (axis cs:1.5,29.5) rectangle (axis cs:2.5,30.5);
\fill [black] (axis cs:2.5,29.5) rectangle (axis cs:3.5,30.5);
\fill [black] (axis cs:3.5,29.5) rectangle (axis cs:4.5,30.5);
\fill [black] (axis cs:4.5,29.5) rectangle (axis cs:5.5,30.5);
\fill [black] (axis cs:5.5,29.5) rectangle (axis cs:6.5,30.5);
\fill [black] (axis cs:6.5,29.5) rectangle (axis cs:7.5,30.5);
\fill [black] (axis cs:7.5,29.5) rectangle (axis cs:8.5,30.5);
\fill [black] (axis cs:8.5,29.5) rectangle (axis cs:9.5,30.5);
\fill [mycolor16] (axis cs:9.5,29.5) rectangle (axis cs:10.5,30.5);
\fill [white] (axis cs:10.5,29.5) rectangle (axis cs:11.5,30.5);
\fill [mycolor44] (axis cs:11.5,29.5) rectangle (axis cs:12.5,30.5);
\fill [mycolor41] (axis cs:12.5,29.5) rectangle (axis cs:13.5,30.5);
\fill [mycolor34] (axis cs:13.5,29.5) rectangle (axis cs:14.5,30.5);
\fill [mycolor58] (axis cs:14.5,29.5) rectangle (axis cs:15.5,30.5);
\fill [white] (axis cs:15.5,29.5) rectangle (axis cs:16.5,30.5);
\fill [mycolor26] (axis cs:16.5,29.5) rectangle (axis cs:17.5,30.5);
\fill [mycolor60] (axis cs:17.5,29.5) rectangle (axis cs:18.5,30.5);
\fill [black] (axis cs:18.5,29.5) rectangle (axis cs:19.5,30.5);
\fill [black] (axis cs:19.5,29.5) rectangle (axis cs:20.5,30.5);
\fill [black] (axis cs:20.5,29.5) rectangle (axis cs:21.5,30.5);
\fill [black] (axis cs:21.5,29.5) rectangle (axis cs:22.5,30.5);
\fill [black] (axis cs:22.5,29.5) rectangle (axis cs:23.5,30.5);
\fill [black] (axis cs:23.5,29.5) rectangle (axis cs:24.5,30.5);
\fill [black] (axis cs:24.5,29.5) rectangle (axis cs:25.5,30.5);
\fill [black] (axis cs:25.5,29.5) rectangle (axis cs:26.5,30.5);
\fill [black] (axis cs:26.5,29.5) rectangle (axis cs:27.5,30.5);
\fill [black] (axis cs:27.5,29.5) rectangle (axis cs:28.5,30.5);
\fill [black] (axis cs:28.5,29.5) rectangle (axis cs:29.5,30.5);
\fill [black] (axis cs:29.5,29.5) rectangle (axis cs:30.5,30.5);
\fill [black] (axis cs:30.5,29.5) rectangle (axis cs:31.5,30.5);
\fill [black] (axis cs:31.5,29.5) rectangle (axis cs:32.5,30.5);
\fill [black] (axis cs:32.5,29.5) rectangle (axis cs:33.5,30.5);
\fill [mycolor39] (axis cs:33.5,29.5) rectangle (axis cs:34.5,30.5);
\fill [black] (axis cs:34.5,29.5) rectangle (axis cs:35.5,30.5);
\fill [black] (axis cs:35.5,29.5) rectangle (axis cs:36.5,30.5);
\fill [black] (axis cs:36.5,29.5) rectangle (axis cs:37.5,30.5);
\fill [black] (axis cs:37.5,29.5) rectangle (axis cs:38.5,30.5);
\fill [black] (axis cs:38.5,29.5) rectangle (axis cs:39.5,30.5);
\fill [black] (axis cs:39.5,29.5) rectangle (axis cs:40.5,30.5);
\fill [black] (axis cs:40.5,29.5) rectangle (axis cs:41.5,30.5);
\fill [black] (axis cs:41.5,29.5) rectangle (axis cs:42.5,30.5);
\fill [black] (axis cs:42.5,29.5) rectangle (axis cs:43.5,30.5);
\fill [black] (axis cs:43.5,29.5) rectangle (axis cs:44.5,30.5);
\fill [black] (axis cs:44.5,29.5) rectangle (axis cs:45.5,30.5);
\fill [black] (axis cs:45.5,29.5) rectangle (axis cs:46.5,30.5);
\fill [black] (axis cs:46.5,29.5) rectangle (axis cs:47.5,30.5);
\fill [black] (axis cs:47.5,29.5) rectangle (axis cs:48.5,30.5);
\fill [black] (axis cs:48.5,29.5) rectangle (axis cs:49.5,30.5);
\fill [black] (axis cs:49.5,29.5) rectangle (axis cs:50.5,30.5);
\fill [black] (axis cs:0.5,30.5) rectangle (axis cs:1.5,31.5);
\fill [black] (axis cs:1.5,30.5) rectangle (axis cs:2.5,31.5);
\fill [black] (axis cs:2.5,30.5) rectangle (axis cs:3.5,31.5);
\fill [black] (axis cs:3.5,30.5) rectangle (axis cs:4.5,31.5);
\fill [black] (axis cs:4.5,30.5) rectangle (axis cs:5.5,31.5);
\fill [black] (axis cs:5.5,30.5) rectangle (axis cs:6.5,31.5);
\fill [black] (axis cs:6.5,30.5) rectangle (axis cs:7.5,31.5);
\fill [black] (axis cs:7.5,30.5) rectangle (axis cs:8.5,31.5);
\fill [black] (axis cs:8.5,30.5) rectangle (axis cs:9.5,31.5);
\fill [black] (axis cs:9.5,30.5) rectangle (axis cs:10.5,31.5);
\fill [mycolor19] (axis cs:10.5,30.5) rectangle (axis cs:11.5,31.5);
\fill [white] (axis cs:11.5,30.5) rectangle (axis cs:12.5,31.5);
\fill [mycolor36] (axis cs:12.5,30.5) rectangle (axis cs:13.5,31.5);
\fill [white] (axis cs:13.5,30.5) rectangle (axis cs:14.5,31.5);
\fill [mycolor10] (axis cs:14.5,30.5) rectangle (axis cs:15.5,31.5);
\fill [mycolor36] (axis cs:15.5,30.5) rectangle (axis cs:16.5,31.5);
\fill [mycolor54] (axis cs:16.5,30.5) rectangle (axis cs:17.5,31.5);
\fill [mycolor49] (axis cs:17.5,30.5) rectangle (axis cs:18.5,31.5);
\fill [black] (axis cs:18.5,30.5) rectangle (axis cs:19.5,31.5);
\fill [black] (axis cs:19.5,30.5) rectangle (axis cs:20.5,31.5);
\fill [black] (axis cs:20.5,30.5) rectangle (axis cs:21.5,31.5);
\fill [black] (axis cs:21.5,30.5) rectangle (axis cs:22.5,31.5);
\fill [black] (axis cs:22.5,30.5) rectangle (axis cs:23.5,31.5);
\fill [black] (axis cs:23.5,30.5) rectangle (axis cs:24.5,31.5);
\fill [black] (axis cs:24.5,30.5) rectangle (axis cs:25.5,31.5);
\fill [black] (axis cs:25.5,30.5) rectangle (axis cs:26.5,31.5);
\fill [black] (axis cs:26.5,30.5) rectangle (axis cs:27.5,31.5);
\fill [black] (axis cs:27.5,30.5) rectangle (axis cs:28.5,31.5);
\fill [black] (axis cs:28.5,30.5) rectangle (axis cs:29.5,31.5);
\fill [black] (axis cs:29.5,30.5) rectangle (axis cs:30.5,31.5);
\fill [black] (axis cs:30.5,30.5) rectangle (axis cs:31.5,31.5);
\fill [black] (axis cs:31.5,30.5) rectangle (axis cs:32.5,31.5);
\fill [black] (axis cs:32.5,30.5) rectangle (axis cs:33.5,31.5);
\fill [mycolor22] (axis cs:33.5,30.5) rectangle (axis cs:34.5,31.5);
\fill [black] (axis cs:34.5,30.5) rectangle (axis cs:35.5,31.5);
\fill [black] (axis cs:35.5,30.5) rectangle (axis cs:36.5,31.5);
\fill [black] (axis cs:36.5,30.5) rectangle (axis cs:37.5,31.5);
\fill [black] (axis cs:37.5,30.5) rectangle (axis cs:38.5,31.5);
\fill [black] (axis cs:38.5,30.5) rectangle (axis cs:39.5,31.5);
\fill [black] (axis cs:39.5,30.5) rectangle (axis cs:40.5,31.5);
\fill [black] (axis cs:40.5,30.5) rectangle (axis cs:41.5,31.5);
\fill [black] (axis cs:41.5,30.5) rectangle (axis cs:42.5,31.5);
\fill [black] (axis cs:42.5,30.5) rectangle (axis cs:43.5,31.5);
\fill [black] (axis cs:43.5,30.5) rectangle (axis cs:44.5,31.5);
\fill [black] (axis cs:44.5,30.5) rectangle (axis cs:45.5,31.5);
\fill [black] (axis cs:45.5,30.5) rectangle (axis cs:46.5,31.5);
\fill [black] (axis cs:46.5,30.5) rectangle (axis cs:47.5,31.5);
\fill [black] (axis cs:47.5,30.5) rectangle (axis cs:48.5,31.5);
\fill [black] (axis cs:48.5,30.5) rectangle (axis cs:49.5,31.5);
\fill [black] (axis cs:49.5,30.5) rectangle (axis cs:50.5,31.5);
\fill [black] (axis cs:0.5,31.5) rectangle (axis cs:1.5,32.5);
\fill [black] (axis cs:1.5,31.5) rectangle (axis cs:2.5,32.5);
\fill [black] (axis cs:2.5,31.5) rectangle (axis cs:3.5,32.5);
\fill [black] (axis cs:3.5,31.5) rectangle (axis cs:4.5,32.5);
\fill [black] (axis cs:4.5,31.5) rectangle (axis cs:5.5,32.5);
\fill [black] (axis cs:5.5,31.5) rectangle (axis cs:6.5,32.5);
\fill [black] (axis cs:6.5,31.5) rectangle (axis cs:7.5,32.5);
\fill [black] (axis cs:7.5,31.5) rectangle (axis cs:8.5,32.5);
\fill [black] (axis cs:8.5,31.5) rectangle (axis cs:9.5,32.5);
\fill [black] (axis cs:9.5,31.5) rectangle (axis cs:10.5,32.5);
\fill [black] (axis cs:10.5,31.5) rectangle (axis cs:11.5,32.5);
\fill [mycolor15] (axis cs:11.5,31.5) rectangle (axis cs:12.5,32.5);
\fill [mycolor62] (axis cs:12.5,31.5) rectangle (axis cs:13.5,32.5);
\fill [white] (axis cs:13.5,31.5) rectangle (axis cs:14.5,32.5);
\fill [mycolor43] (axis cs:14.5,31.5) rectangle (axis cs:15.5,32.5);
\fill [mycolor37] (axis cs:15.5,31.5) rectangle (axis cs:16.5,32.5);
\fill [mycolor54] (axis cs:16.5,31.5) rectangle (axis cs:17.5,32.5);
\fill [mycolor36] (axis cs:17.5,31.5) rectangle (axis cs:18.5,32.5);
\fill [black] (axis cs:18.5,31.5) rectangle (axis cs:19.5,32.5);
\fill [black] (axis cs:19.5,31.5) rectangle (axis cs:20.5,32.5);
\fill [black] (axis cs:20.5,31.5) rectangle (axis cs:21.5,32.5);
\fill [black] (axis cs:21.5,31.5) rectangle (axis cs:22.5,32.5);
\fill [black] (axis cs:22.5,31.5) rectangle (axis cs:23.5,32.5);
\fill [black] (axis cs:23.5,31.5) rectangle (axis cs:24.5,32.5);
\fill [black] (axis cs:24.5,31.5) rectangle (axis cs:25.5,32.5);
\fill [black] (axis cs:25.5,31.5) rectangle (axis cs:26.5,32.5);
\fill [black] (axis cs:26.5,31.5) rectangle (axis cs:27.5,32.5);
\fill [black] (axis cs:27.5,31.5) rectangle (axis cs:28.5,32.5);
\fill [black] (axis cs:28.5,31.5) rectangle (axis cs:29.5,32.5);
\fill [black] (axis cs:29.5,31.5) rectangle (axis cs:30.5,32.5);
\fill [black] (axis cs:30.5,31.5) rectangle (axis cs:31.5,32.5);
\fill [black] (axis cs:31.5,31.5) rectangle (axis cs:32.5,32.5);
\fill [black] (axis cs:32.5,31.5) rectangle (axis cs:33.5,32.5);
\fill [white] (axis cs:33.5,31.5) rectangle (axis cs:34.5,32.5);
\fill [black] (axis cs:34.5,31.5) rectangle (axis cs:35.5,32.5);
\fill [black] (axis cs:35.5,31.5) rectangle (axis cs:36.5,32.5);
\fill [black] (axis cs:36.5,31.5) rectangle (axis cs:37.5,32.5);
\fill [black] (axis cs:37.5,31.5) rectangle (axis cs:38.5,32.5);
\fill [black] (axis cs:38.5,31.5) rectangle (axis cs:39.5,32.5);
\fill [black] (axis cs:39.5,31.5) rectangle (axis cs:40.5,32.5);
\fill [black] (axis cs:40.5,31.5) rectangle (axis cs:41.5,32.5);
\fill [black] (axis cs:41.5,31.5) rectangle (axis cs:42.5,32.5);
\fill [black] (axis cs:42.5,31.5) rectangle (axis cs:43.5,32.5);
\fill [black] (axis cs:43.5,31.5) rectangle (axis cs:44.5,32.5);
\fill [black] (axis cs:44.5,31.5) rectangle (axis cs:45.5,32.5);
\fill [black] (axis cs:45.5,31.5) rectangle (axis cs:46.5,32.5);
\fill [black] (axis cs:46.5,31.5) rectangle (axis cs:47.5,32.5);
\fill [black] (axis cs:47.5,31.5) rectangle (axis cs:48.5,32.5);
\fill [black] (axis cs:48.5,31.5) rectangle (axis cs:49.5,32.5);
\fill [black] (axis cs:49.5,31.5) rectangle (axis cs:50.5,32.5);
\fill [black] (axis cs:0.5,32.5) rectangle (axis cs:1.5,33.5);
\fill [black] (axis cs:1.5,32.5) rectangle (axis cs:2.5,33.5);
\fill [black] (axis cs:2.5,32.5) rectangle (axis cs:3.5,33.5);
\fill [black] (axis cs:3.5,32.5) rectangle (axis cs:4.5,33.5);
\fill [black] (axis cs:4.5,32.5) rectangle (axis cs:5.5,33.5);
\fill [black] (axis cs:5.5,32.5) rectangle (axis cs:6.5,33.5);
\fill [black] (axis cs:6.5,32.5) rectangle (axis cs:7.5,33.5);
\fill [black] (axis cs:7.5,32.5) rectangle (axis cs:8.5,33.5);
\fill [black] (axis cs:8.5,32.5) rectangle (axis cs:9.5,33.5);
\fill [black] (axis cs:9.5,32.5) rectangle (axis cs:10.5,33.5);
\fill [black] (axis cs:10.5,32.5) rectangle (axis cs:11.5,33.5);
\fill [black] (axis cs:11.5,32.5) rectangle (axis cs:12.5,33.5);
\fill [mycolor56] (axis cs:12.5,32.5) rectangle (axis cs:13.5,33.5);
\fill [mycolor46] (axis cs:13.5,32.5) rectangle (axis cs:14.5,33.5);
\fill [white] (axis cs:14.5,32.5) rectangle (axis cs:15.5,33.5);
\fill [mycolor36] (axis cs:15.5,32.5) rectangle (axis cs:16.5,33.5);
\fill [mycolor55] (axis cs:16.5,32.5) rectangle (axis cs:17.5,33.5);
\fill [mycolor45] (axis cs:17.5,32.5) rectangle (axis cs:18.5,33.5);
\fill [black] (axis cs:18.5,32.5) rectangle (axis cs:19.5,33.5);
\fill [black] (axis cs:19.5,32.5) rectangle (axis cs:20.5,33.5);
\fill [black] (axis cs:20.5,32.5) rectangle (axis cs:21.5,33.5);
\fill [black] (axis cs:21.5,32.5) rectangle (axis cs:22.5,33.5);
\fill [black] (axis cs:22.5,32.5) rectangle (axis cs:23.5,33.5);
\fill [black] (axis cs:23.5,32.5) rectangle (axis cs:24.5,33.5);
\fill [black] (axis cs:24.5,32.5) rectangle (axis cs:25.5,33.5);
\fill [black] (axis cs:25.5,32.5) rectangle (axis cs:26.5,33.5);
\fill [black] (axis cs:26.5,32.5) rectangle (axis cs:27.5,33.5);
\fill [black] (axis cs:27.5,32.5) rectangle (axis cs:28.5,33.5);
\fill [black] (axis cs:28.5,32.5) rectangle (axis cs:29.5,33.5);
\fill [black] (axis cs:29.5,32.5) rectangle (axis cs:30.5,33.5);
\fill [black] (axis cs:30.5,32.5) rectangle (axis cs:31.5,33.5);
\fill [black] (axis cs:31.5,32.5) rectangle (axis cs:32.5,33.5);
\fill [black] (axis cs:32.5,32.5) rectangle (axis cs:33.5,33.5);
\fill [mycolor62] (axis cs:33.5,32.5) rectangle (axis cs:34.5,33.5);
\fill [black] (axis cs:34.5,32.5) rectangle (axis cs:35.5,33.5);
\fill [black] (axis cs:35.5,32.5) rectangle (axis cs:36.5,33.5);
\fill [black] (axis cs:36.5,32.5) rectangle (axis cs:37.5,33.5);
\fill [black] (axis cs:37.5,32.5) rectangle (axis cs:38.5,33.5);
\fill [black] (axis cs:38.5,32.5) rectangle (axis cs:39.5,33.5);
\fill [black] (axis cs:39.5,32.5) rectangle (axis cs:40.5,33.5);
\fill [black] (axis cs:40.5,32.5) rectangle (axis cs:41.5,33.5);
\fill [black] (axis cs:41.5,32.5) rectangle (axis cs:42.5,33.5);
\fill [black] (axis cs:42.5,32.5) rectangle (axis cs:43.5,33.5);
\fill [black] (axis cs:43.5,32.5) rectangle (axis cs:44.5,33.5);
\fill [black] (axis cs:44.5,32.5) rectangle (axis cs:45.5,33.5);
\fill [black] (axis cs:45.5,32.5) rectangle (axis cs:46.5,33.5);
\fill [black] (axis cs:46.5,32.5) rectangle (axis cs:47.5,33.5);
\fill [black] (axis cs:47.5,32.5) rectangle (axis cs:48.5,33.5);
\fill [black] (axis cs:48.5,32.5) rectangle (axis cs:49.5,33.5);
\fill [black] (axis cs:49.5,32.5) rectangle (axis cs:50.5,33.5);
\fill [black] (axis cs:0.5,33.5) rectangle (axis cs:1.5,34.5);
\fill [black] (axis cs:1.5,33.5) rectangle (axis cs:2.5,34.5);
\fill [black] (axis cs:2.5,33.5) rectangle (axis cs:3.5,34.5);
\fill [black] (axis cs:3.5,33.5) rectangle (axis cs:4.5,34.5);
\fill [black] (axis cs:4.5,33.5) rectangle (axis cs:5.5,34.5);
\fill [black] (axis cs:5.5,33.5) rectangle (axis cs:6.5,34.5);
\fill [black] (axis cs:6.5,33.5) rectangle (axis cs:7.5,34.5);
\fill [black] (axis cs:7.5,33.5) rectangle (axis cs:8.5,34.5);
\fill [black] (axis cs:8.5,33.5) rectangle (axis cs:9.5,34.5);
\fill [black] (axis cs:9.5,33.5) rectangle (axis cs:10.5,34.5);
\fill [black] (axis cs:10.5,33.5) rectangle (axis cs:11.5,34.5);
\fill [black] (axis cs:11.5,33.5) rectangle (axis cs:12.5,34.5);
\fill [black] (axis cs:12.5,33.5) rectangle (axis cs:13.5,34.5);
\fill [mycolor34] (axis cs:13.5,33.5) rectangle (axis cs:14.5,34.5);
\fill [mycolor51] (axis cs:14.5,33.5) rectangle (axis cs:15.5,34.5);
\fill [white] (axis cs:15.5,33.5) rectangle (axis cs:16.5,34.5);
\fill [mycolor58] (axis cs:16.5,33.5) rectangle (axis cs:17.5,34.5);
\fill [mycolor31] (axis cs:17.5,33.5) rectangle (axis cs:18.5,34.5);
\fill [black] (axis cs:18.5,33.5) rectangle (axis cs:19.5,34.5);
\fill [black] (axis cs:19.5,33.5) rectangle (axis cs:20.5,34.5);
\fill [black] (axis cs:20.5,33.5) rectangle (axis cs:21.5,34.5);
\fill [black] (axis cs:21.5,33.5) rectangle (axis cs:22.5,34.5);
\fill [black] (axis cs:22.5,33.5) rectangle (axis cs:23.5,34.5);
\fill [black] (axis cs:23.5,33.5) rectangle (axis cs:24.5,34.5);
\fill [black] (axis cs:24.5,33.5) rectangle (axis cs:25.5,34.5);
\fill [black] (axis cs:25.5,33.5) rectangle (axis cs:26.5,34.5);
\fill [black] (axis cs:26.5,33.5) rectangle (axis cs:27.5,34.5);
\fill [black] (axis cs:27.5,33.5) rectangle (axis cs:28.5,34.5);
\fill [black] (axis cs:28.5,33.5) rectangle (axis cs:29.5,34.5);
\fill [black] (axis cs:29.5,33.5) rectangle (axis cs:30.5,34.5);
\fill [black] (axis cs:30.5,33.5) rectangle (axis cs:31.5,34.5);
\fill [black] (axis cs:31.5,33.5) rectangle (axis cs:32.5,34.5);
\fill [black] (axis cs:32.5,33.5) rectangle (axis cs:33.5,34.5);
\fill [white] (axis cs:33.5,33.5) rectangle (axis cs:34.5,34.5);
\fill [black] (axis cs:34.5,33.5) rectangle (axis cs:35.5,34.5);
\fill [black] (axis cs:35.5,33.5) rectangle (axis cs:36.5,34.5);
\fill [black] (axis cs:36.5,33.5) rectangle (axis cs:37.5,34.5);
\fill [black] (axis cs:37.5,33.5) rectangle (axis cs:38.5,34.5);
\fill [black] (axis cs:38.5,33.5) rectangle (axis cs:39.5,34.5);
\fill [black] (axis cs:39.5,33.5) rectangle (axis cs:40.5,34.5);
\fill [black] (axis cs:40.5,33.5) rectangle (axis cs:41.5,34.5);
\fill [black] (axis cs:41.5,33.5) rectangle (axis cs:42.5,34.5);
\fill [black] (axis cs:42.5,33.5) rectangle (axis cs:43.5,34.5);
\fill [black] (axis cs:43.5,33.5) rectangle (axis cs:44.5,34.5);
\fill [black] (axis cs:44.5,33.5) rectangle (axis cs:45.5,34.5);
\fill [black] (axis cs:45.5,33.5) rectangle (axis cs:46.5,34.5);
\fill [black] (axis cs:46.5,33.5) rectangle (axis cs:47.5,34.5);
\fill [black] (axis cs:47.5,33.5) rectangle (axis cs:48.5,34.5);
\fill [black] (axis cs:48.5,33.5) rectangle (axis cs:49.5,34.5);
\fill [black] (axis cs:49.5,33.5) rectangle (axis cs:50.5,34.5);
\fill [black] (axis cs:0.5,34.5) rectangle (axis cs:1.5,35.5);
\fill [black] (axis cs:1.5,34.5) rectangle (axis cs:2.5,35.5);
\fill [black] (axis cs:2.5,34.5) rectangle (axis cs:3.5,35.5);
\fill [black] (axis cs:3.5,34.5) rectangle (axis cs:4.5,35.5);
\fill [black] (axis cs:4.5,34.5) rectangle (axis cs:5.5,35.5);
\fill [black] (axis cs:5.5,34.5) rectangle (axis cs:6.5,35.5);
\fill [black] (axis cs:6.5,34.5) rectangle (axis cs:7.5,35.5);
\fill [black] (axis cs:7.5,34.5) rectangle (axis cs:8.5,35.5);
\fill [black] (axis cs:8.5,34.5) rectangle (axis cs:9.5,35.5);
\fill [black] (axis cs:9.5,34.5) rectangle (axis cs:10.5,35.5);
\fill [black] (axis cs:10.5,34.5) rectangle (axis cs:11.5,35.5);
\fill [black] (axis cs:11.5,34.5) rectangle (axis cs:12.5,35.5);
\fill [black] (axis cs:12.5,34.5) rectangle (axis cs:13.5,35.5);
\fill [black] (axis cs:13.5,34.5) rectangle (axis cs:14.5,35.5);
\fill [mycolor14] (axis cs:14.5,34.5) rectangle (axis cs:15.5,35.5);
\fill [white] (axis cs:15.5,34.5) rectangle (axis cs:16.5,35.5);
\fill [mycolor36] (axis cs:16.5,34.5) rectangle (axis cs:17.5,35.5);
\fill [mycolor58] (axis cs:17.5,34.5) rectangle (axis cs:18.5,35.5);
\fill [black] (axis cs:18.5,34.5) rectangle (axis cs:19.5,35.5);
\fill [black] (axis cs:19.5,34.5) rectangle (axis cs:20.5,35.5);
\fill [black] (axis cs:20.5,34.5) rectangle (axis cs:21.5,35.5);
\fill [black] (axis cs:21.5,34.5) rectangle (axis cs:22.5,35.5);
\fill [black] (axis cs:22.5,34.5) rectangle (axis cs:23.5,35.5);
\fill [black] (axis cs:23.5,34.5) rectangle (axis cs:24.5,35.5);
\fill [black] (axis cs:24.5,34.5) rectangle (axis cs:25.5,35.5);
\fill [black] (axis cs:25.5,34.5) rectangle (axis cs:26.5,35.5);
\fill [black] (axis cs:26.5,34.5) rectangle (axis cs:27.5,35.5);
\fill [black] (axis cs:27.5,34.5) rectangle (axis cs:28.5,35.5);
\fill [black] (axis cs:28.5,34.5) rectangle (axis cs:29.5,35.5);
\fill [black] (axis cs:29.5,34.5) rectangle (axis cs:30.5,35.5);
\fill [black] (axis cs:30.5,34.5) rectangle (axis cs:31.5,35.5);
\fill [black] (axis cs:31.5,34.5) rectangle (axis cs:32.5,35.5);
\fill [black] (axis cs:32.5,34.5) rectangle (axis cs:33.5,35.5);
\fill [mycolor59] (axis cs:33.5,34.5) rectangle (axis cs:34.5,35.5);
\fill [black] (axis cs:34.5,34.5) rectangle (axis cs:35.5,35.5);
\fill [black] (axis cs:35.5,34.5) rectangle (axis cs:36.5,35.5);
\fill [black] (axis cs:36.5,34.5) rectangle (axis cs:37.5,35.5);
\fill [black] (axis cs:37.5,34.5) rectangle (axis cs:38.5,35.5);
\fill [black] (axis cs:38.5,34.5) rectangle (axis cs:39.5,35.5);
\fill [black] (axis cs:39.5,34.5) rectangle (axis cs:40.5,35.5);
\fill [black] (axis cs:40.5,34.5) rectangle (axis cs:41.5,35.5);
\fill [black] (axis cs:41.5,34.5) rectangle (axis cs:42.5,35.5);
\fill [black] (axis cs:42.5,34.5) rectangle (axis cs:43.5,35.5);
\fill [black] (axis cs:43.5,34.5) rectangle (axis cs:44.5,35.5);
\fill [black] (axis cs:44.5,34.5) rectangle (axis cs:45.5,35.5);
\fill [black] (axis cs:45.5,34.5) rectangle (axis cs:46.5,35.5);
\fill [black] (axis cs:46.5,34.5) rectangle (axis cs:47.5,35.5);
\fill [black] (axis cs:47.5,34.5) rectangle (axis cs:48.5,35.5);
\fill [black] (axis cs:48.5,34.5) rectangle (axis cs:49.5,35.5);
\fill [black] (axis cs:49.5,34.5) rectangle (axis cs:50.5,35.5);
\fill [black] (axis cs:0.5,35.5) rectangle (axis cs:1.5,36.5);
\fill [black] (axis cs:1.5,35.5) rectangle (axis cs:2.5,36.5);
\fill [black] (axis cs:2.5,35.5) rectangle (axis cs:3.5,36.5);
\fill [black] (axis cs:3.5,35.5) rectangle (axis cs:4.5,36.5);
\fill [black] (axis cs:4.5,35.5) rectangle (axis cs:5.5,36.5);
\fill [black] (axis cs:5.5,35.5) rectangle (axis cs:6.5,36.5);
\fill [black] (axis cs:6.5,35.5) rectangle (axis cs:7.5,36.5);
\fill [black] (axis cs:7.5,35.5) rectangle (axis cs:8.5,36.5);
\fill [black] (axis cs:8.5,35.5) rectangle (axis cs:9.5,36.5);
\fill [black] (axis cs:9.5,35.5) rectangle (axis cs:10.5,36.5);
\fill [black] (axis cs:10.5,35.5) rectangle (axis cs:11.5,36.5);
\fill [black] (axis cs:11.5,35.5) rectangle (axis cs:12.5,36.5);
\fill [black] (axis cs:12.5,35.5) rectangle (axis cs:13.5,36.5);
\fill [black] (axis cs:13.5,35.5) rectangle (axis cs:14.5,36.5);
\fill [black] (axis cs:14.5,35.5) rectangle (axis cs:15.5,36.5);
\fill [mycolor36] (axis cs:15.5,35.5) rectangle (axis cs:16.5,36.5);
\fill [mycolor61] (axis cs:16.5,35.5) rectangle (axis cs:17.5,36.5);
\fill [mycolor45] (axis cs:17.5,35.5) rectangle (axis cs:18.5,36.5);
\fill [black] (axis cs:18.5,35.5) rectangle (axis cs:19.5,36.5);
\fill [black] (axis cs:19.5,35.5) rectangle (axis cs:20.5,36.5);
\fill [black] (axis cs:20.5,35.5) rectangle (axis cs:21.5,36.5);
\fill [black] (axis cs:21.5,35.5) rectangle (axis cs:22.5,36.5);
\fill [black] (axis cs:22.5,35.5) rectangle (axis cs:23.5,36.5);
\fill [black] (axis cs:23.5,35.5) rectangle (axis cs:24.5,36.5);
\fill [black] (axis cs:24.5,35.5) rectangle (axis cs:25.5,36.5);
\fill [black] (axis cs:25.5,35.5) rectangle (axis cs:26.5,36.5);
\fill [black] (axis cs:26.5,35.5) rectangle (axis cs:27.5,36.5);
\fill [black] (axis cs:27.5,35.5) rectangle (axis cs:28.5,36.5);
\fill [black] (axis cs:28.5,35.5) rectangle (axis cs:29.5,36.5);
\fill [black] (axis cs:29.5,35.5) rectangle (axis cs:30.5,36.5);
\fill [black] (axis cs:30.5,35.5) rectangle (axis cs:31.5,36.5);
\fill [black] (axis cs:31.5,35.5) rectangle (axis cs:32.5,36.5);
\fill [black] (axis cs:32.5,35.5) rectangle (axis cs:33.5,36.5);
\fill [mycolor59] (axis cs:33.5,35.5) rectangle (axis cs:34.5,36.5);
\fill [black] (axis cs:34.5,35.5) rectangle (axis cs:35.5,36.5);
\fill [black] (axis cs:35.5,35.5) rectangle (axis cs:36.5,36.5);
\fill [black] (axis cs:36.5,35.5) rectangle (axis cs:37.5,36.5);
\fill [black] (axis cs:37.5,35.5) rectangle (axis cs:38.5,36.5);
\fill [black] (axis cs:38.5,35.5) rectangle (axis cs:39.5,36.5);
\fill [black] (axis cs:39.5,35.5) rectangle (axis cs:40.5,36.5);
\fill [black] (axis cs:40.5,35.5) rectangle (axis cs:41.5,36.5);
\fill [black] (axis cs:41.5,35.5) rectangle (axis cs:42.5,36.5);
\fill [black] (axis cs:42.5,35.5) rectangle (axis cs:43.5,36.5);
\fill [black] (axis cs:43.5,35.5) rectangle (axis cs:44.5,36.5);
\fill [black] (axis cs:44.5,35.5) rectangle (axis cs:45.5,36.5);
\fill [black] (axis cs:45.5,35.5) rectangle (axis cs:46.5,36.5);
\fill [black] (axis cs:46.5,35.5) rectangle (axis cs:47.5,36.5);
\fill [black] (axis cs:47.5,35.5) rectangle (axis cs:48.5,36.5);
\fill [black] (axis cs:48.5,35.5) rectangle (axis cs:49.5,36.5);
\fill [black] (axis cs:49.5,35.5) rectangle (axis cs:50.5,36.5);
\fill [black] (axis cs:0.5,36.5) rectangle (axis cs:1.5,37.5);
\fill [black] (axis cs:1.5,36.5) rectangle (axis cs:2.5,37.5);
\fill [black] (axis cs:2.5,36.5) rectangle (axis cs:3.5,37.5);
\fill [black] (axis cs:3.5,36.5) rectangle (axis cs:4.5,37.5);
\fill [black] (axis cs:4.5,36.5) rectangle (axis cs:5.5,37.5);
\fill [black] (axis cs:5.5,36.5) rectangle (axis cs:6.5,37.5);
\fill [black] (axis cs:6.5,36.5) rectangle (axis cs:7.5,37.5);
\fill [black] (axis cs:7.5,36.5) rectangle (axis cs:8.5,37.5);
\fill [black] (axis cs:8.5,36.5) rectangle (axis cs:9.5,37.5);
\fill [black] (axis cs:9.5,36.5) rectangle (axis cs:10.5,37.5);
\fill [black] (axis cs:10.5,36.5) rectangle (axis cs:11.5,37.5);
\fill [black] (axis cs:11.5,36.5) rectangle (axis cs:12.5,37.5);
\fill [black] (axis cs:12.5,36.5) rectangle (axis cs:13.5,37.5);
\fill [black] (axis cs:13.5,36.5) rectangle (axis cs:14.5,37.5);
\fill [black] (axis cs:14.5,36.5) rectangle (axis cs:15.5,37.5);
\fill [black] (axis cs:15.5,36.5) rectangle (axis cs:16.5,37.5);
\fill [mycolor22] (axis cs:16.5,36.5) rectangle (axis cs:17.5,37.5);
\fill [white] (axis cs:17.5,36.5) rectangle (axis cs:18.5,37.5);
\fill [black] (axis cs:18.5,36.5) rectangle (axis cs:19.5,37.5);
\fill [black] (axis cs:19.5,36.5) rectangle (axis cs:20.5,37.5);
\fill [black] (axis cs:20.5,36.5) rectangle (axis cs:21.5,37.5);
\fill [black] (axis cs:21.5,36.5) rectangle (axis cs:22.5,37.5);
\fill [black] (axis cs:22.5,36.5) rectangle (axis cs:23.5,37.5);
\fill [black] (axis cs:23.5,36.5) rectangle (axis cs:24.5,37.5);
\fill [black] (axis cs:24.5,36.5) rectangle (axis cs:25.5,37.5);
\fill [black] (axis cs:25.5,36.5) rectangle (axis cs:26.5,37.5);
\fill [black] (axis cs:26.5,36.5) rectangle (axis cs:27.5,37.5);
\fill [black] (axis cs:27.5,36.5) rectangle (axis cs:28.5,37.5);
\fill [black] (axis cs:28.5,36.5) rectangle (axis cs:29.5,37.5);
\fill [black] (axis cs:29.5,36.5) rectangle (axis cs:30.5,37.5);
\fill [black] (axis cs:30.5,36.5) rectangle (axis cs:31.5,37.5);
\fill [black] (axis cs:31.5,36.5) rectangle (axis cs:32.5,37.5);
\fill [black] (axis cs:32.5,36.5) rectangle (axis cs:33.5,37.5);
\fill [mycolor37] (axis cs:33.5,36.5) rectangle (axis cs:34.5,37.5);
\fill [black] (axis cs:34.5,36.5) rectangle (axis cs:35.5,37.5);
\fill [black] (axis cs:35.5,36.5) rectangle (axis cs:36.5,37.5);
\fill [black] (axis cs:36.5,36.5) rectangle (axis cs:37.5,37.5);
\fill [black] (axis cs:37.5,36.5) rectangle (axis cs:38.5,37.5);
\fill [black] (axis cs:38.5,36.5) rectangle (axis cs:39.5,37.5);
\fill [black] (axis cs:39.5,36.5) rectangle (axis cs:40.5,37.5);
\fill [black] (axis cs:40.5,36.5) rectangle (axis cs:41.5,37.5);
\fill [black] (axis cs:41.5,36.5) rectangle (axis cs:42.5,37.5);
\fill [black] (axis cs:42.5,36.5) rectangle (axis cs:43.5,37.5);
\fill [black] (axis cs:43.5,36.5) rectangle (axis cs:44.5,37.5);
\fill [black] (axis cs:44.5,36.5) rectangle (axis cs:45.5,37.5);
\fill [black] (axis cs:45.5,36.5) rectangle (axis cs:46.5,37.5);
\fill [black] (axis cs:46.5,36.5) rectangle (axis cs:47.5,37.5);
\fill [black] (axis cs:47.5,36.5) rectangle (axis cs:48.5,37.5);
\fill [black] (axis cs:48.5,36.5) rectangle (axis cs:49.5,37.5);
\fill [black] (axis cs:49.5,36.5) rectangle (axis cs:50.5,37.5);
\fill [black] (axis cs:0.5,37.5) rectangle (axis cs:1.5,38.5);
\fill [black] (axis cs:1.5,37.5) rectangle (axis cs:2.5,38.5);
\fill [black] (axis cs:2.5,37.5) rectangle (axis cs:3.5,38.5);
\fill [black] (axis cs:3.5,37.5) rectangle (axis cs:4.5,38.5);
\fill [black] (axis cs:4.5,37.5) rectangle (axis cs:5.5,38.5);
\fill [black] (axis cs:5.5,37.5) rectangle (axis cs:6.5,38.5);
\fill [black] (axis cs:6.5,37.5) rectangle (axis cs:7.5,38.5);
\fill [black] (axis cs:7.5,37.5) rectangle (axis cs:8.5,38.5);
\fill [black] (axis cs:8.5,37.5) rectangle (axis cs:9.5,38.5);
\fill [black] (axis cs:9.5,37.5) rectangle (axis cs:10.5,38.5);
\fill [black] (axis cs:10.5,37.5) rectangle (axis cs:11.5,38.5);
\fill [black] (axis cs:11.5,37.5) rectangle (axis cs:12.5,38.5);
\fill [black] (axis cs:12.5,37.5) rectangle (axis cs:13.5,38.5);
\fill [black] (axis cs:13.5,37.5) rectangle (axis cs:14.5,38.5);
\fill [black] (axis cs:14.5,37.5) rectangle (axis cs:15.5,38.5);
\fill [black] (axis cs:15.5,37.5) rectangle (axis cs:16.5,38.5);
\fill [black] (axis cs:16.5,37.5) rectangle (axis cs:17.5,38.5);
\fill [mycolor20] (axis cs:17.5,37.5) rectangle (axis cs:18.5,38.5);
\fill [black] (axis cs:18.5,37.5) rectangle (axis cs:19.5,38.5);
\fill [black] (axis cs:19.5,37.5) rectangle (axis cs:20.5,38.5);
\fill [black] (axis cs:20.5,37.5) rectangle (axis cs:21.5,38.5);
\fill [black] (axis cs:21.5,37.5) rectangle (axis cs:22.5,38.5);
\fill [black] (axis cs:22.5,37.5) rectangle (axis cs:23.5,38.5);
\fill [black] (axis cs:23.5,37.5) rectangle (axis cs:24.5,38.5);
\fill [black] (axis cs:24.5,37.5) rectangle (axis cs:25.5,38.5);
\fill [mycolor45] (axis cs:25.5,37.5) rectangle (axis cs:26.5,38.5);
\fill [mycolor43] (axis cs:26.5,37.5) rectangle (axis cs:27.5,38.5);
\fill [mycolor58] (axis cs:27.5,37.5) rectangle (axis cs:28.5,38.5);
\fill [white] (axis cs:28.5,37.5) rectangle (axis cs:29.5,38.5);
\fill [white] (axis cs:29.5,37.5) rectangle (axis cs:30.5,38.5);
\fill [white] (axis cs:30.5,37.5) rectangle (axis cs:31.5,38.5);
\fill [white] (axis cs:31.5,37.5) rectangle (axis cs:32.5,38.5);
\fill [mycolor48] (axis cs:32.5,37.5) rectangle (axis cs:33.5,38.5);
\fill [white] (axis cs:33.5,37.5) rectangle (axis cs:34.5,38.5);
\fill [mycolor60] (axis cs:34.5,37.5) rectangle (axis cs:35.5,38.5);
\fill [mycolor62] (axis cs:35.5,37.5) rectangle (axis cs:36.5,38.5);
\fill [mycolor47] (axis cs:36.5,37.5) rectangle (axis cs:37.5,38.5);
\fill [white] (axis cs:37.5,37.5) rectangle (axis cs:38.5,38.5);
\fill [mycolor62] (axis cs:38.5,37.5) rectangle (axis cs:39.5,38.5);
\fill [white] (axis cs:39.5,37.5) rectangle (axis cs:40.5,38.5);
\fill [white] (axis cs:40.5,37.5) rectangle (axis cs:41.5,38.5);
\fill [mycolor28] (axis cs:41.5,37.5) rectangle (axis cs:42.5,38.5);
\fill [black] (axis cs:42.5,37.5) rectangle (axis cs:43.5,38.5);
\fill [black] (axis cs:43.5,37.5) rectangle (axis cs:44.5,38.5);
\fill [black] (axis cs:44.5,37.5) rectangle (axis cs:45.5,38.5);
\fill [black] (axis cs:45.5,37.5) rectangle (axis cs:46.5,38.5);
\fill [black] (axis cs:46.5,37.5) rectangle (axis cs:47.5,38.5);
\fill [black] (axis cs:47.5,37.5) rectangle (axis cs:48.5,38.5);
\fill [black] (axis cs:48.5,37.5) rectangle (axis cs:49.5,38.5);
\fill [black] (axis cs:49.5,37.5) rectangle (axis cs:50.5,38.5);
\fill [black] (axis cs:0.5,38.5) rectangle (axis cs:1.5,39.5);
\fill [black] (axis cs:1.5,38.5) rectangle (axis cs:2.5,39.5);
\fill [black] (axis cs:2.5,38.5) rectangle (axis cs:3.5,39.5);
\fill [black] (axis cs:3.5,38.5) rectangle (axis cs:4.5,39.5);
\fill [black] (axis cs:4.5,38.5) rectangle (axis cs:5.5,39.5);
\fill [black] (axis cs:5.5,38.5) rectangle (axis cs:6.5,39.5);
\fill [black] (axis cs:6.5,38.5) rectangle (axis cs:7.5,39.5);
\fill [black] (axis cs:7.5,38.5) rectangle (axis cs:8.5,39.5);
\fill [black] (axis cs:8.5,38.5) rectangle (axis cs:9.5,39.5);
\fill [black] (axis cs:9.5,38.5) rectangle (axis cs:10.5,39.5);
\fill [black] (axis cs:10.5,38.5) rectangle (axis cs:11.5,39.5);
\fill [black] (axis cs:11.5,38.5) rectangle (axis cs:12.5,39.5);
\fill [black] (axis cs:12.5,38.5) rectangle (axis cs:13.5,39.5);
\fill [black] (axis cs:13.5,38.5) rectangle (axis cs:14.5,39.5);
\fill [black] (axis cs:14.5,38.5) rectangle (axis cs:15.5,39.5);
\fill [black] (axis cs:15.5,38.5) rectangle (axis cs:16.5,39.5);
\fill [black] (axis cs:16.5,38.5) rectangle (axis cs:17.5,39.5);
\fill [black] (axis cs:17.5,38.5) rectangle (axis cs:18.5,39.5);
\fill [black] (axis cs:18.5,38.5) rectangle (axis cs:19.5,39.5);
\fill [black] (axis cs:19.5,38.5) rectangle (axis cs:20.5,39.5);
\fill [black] (axis cs:20.5,38.5) rectangle (axis cs:21.5,39.5);
\fill [black] (axis cs:21.5,38.5) rectangle (axis cs:22.5,39.5);
\fill [black] (axis cs:22.5,38.5) rectangle (axis cs:23.5,39.5);
\fill [black] (axis cs:23.5,38.5) rectangle (axis cs:24.5,39.5);
\fill [black] (axis cs:24.5,38.5) rectangle (axis cs:25.5,39.5);
\fill [black] (axis cs:25.5,38.5) rectangle (axis cs:26.5,39.5);
\fill [black] (axis cs:26.5,38.5) rectangle (axis cs:27.5,39.5);
\fill [black] (axis cs:27.5,38.5) rectangle (axis cs:28.5,39.5);
\fill [black] (axis cs:28.5,38.5) rectangle (axis cs:29.5,39.5);
\fill [black] (axis cs:29.5,38.5) rectangle (axis cs:30.5,39.5);
\fill [black] (axis cs:30.5,38.5) rectangle (axis cs:31.5,39.5);
\fill [black] (axis cs:31.5,38.5) rectangle (axis cs:32.5,39.5);
\fill [black] (axis cs:32.5,38.5) rectangle (axis cs:33.5,39.5);
\fill [mycolor52] (axis cs:33.5,38.5) rectangle (axis cs:34.5,39.5);
\fill [black] (axis cs:34.5,38.5) rectangle (axis cs:35.5,39.5);
\fill [black] (axis cs:35.5,38.5) rectangle (axis cs:36.5,39.5);
\fill [black] (axis cs:36.5,38.5) rectangle (axis cs:37.5,39.5);
\fill [black] (axis cs:37.5,38.5) rectangle (axis cs:38.5,39.5);
\fill [black] (axis cs:38.5,38.5) rectangle (axis cs:39.5,39.5);
\fill [black] (axis cs:39.5,38.5) rectangle (axis cs:40.5,39.5);
\fill [black] (axis cs:40.5,38.5) rectangle (axis cs:41.5,39.5);
\fill [black] (axis cs:41.5,38.5) rectangle (axis cs:42.5,39.5);
\fill [black] (axis cs:42.5,38.5) rectangle (axis cs:43.5,39.5);
\fill [black] (axis cs:43.5,38.5) rectangle (axis cs:44.5,39.5);
\fill [black] (axis cs:44.5,38.5) rectangle (axis cs:45.5,39.5);
\fill [black] (axis cs:45.5,38.5) rectangle (axis cs:46.5,39.5);
\fill [black] (axis cs:46.5,38.5) rectangle (axis cs:47.5,39.5);
\fill [black] (axis cs:47.5,38.5) rectangle (axis cs:48.5,39.5);
\fill [black] (axis cs:48.5,38.5) rectangle (axis cs:49.5,39.5);
\fill [black] (axis cs:49.5,38.5) rectangle (axis cs:50.5,39.5);
\fill [black] (axis cs:0.5,39.5) rectangle (axis cs:1.5,40.5);
\fill [black] (axis cs:1.5,39.5) rectangle (axis cs:2.5,40.5);
\fill [black] (axis cs:2.5,39.5) rectangle (axis cs:3.5,40.5);
\fill [black] (axis cs:3.5,39.5) rectangle (axis cs:4.5,40.5);
\fill [black] (axis cs:4.5,39.5) rectangle (axis cs:5.5,40.5);
\fill [black] (axis cs:5.5,39.5) rectangle (axis cs:6.5,40.5);
\fill [black] (axis cs:6.5,39.5) rectangle (axis cs:7.5,40.5);
\fill [black] (axis cs:7.5,39.5) rectangle (axis cs:8.5,40.5);
\fill [black] (axis cs:8.5,39.5) rectangle (axis cs:9.5,40.5);
\fill [black] (axis cs:9.5,39.5) rectangle (axis cs:10.5,40.5);
\fill [black] (axis cs:10.5,39.5) rectangle (axis cs:11.5,40.5);
\fill [black] (axis cs:11.5,39.5) rectangle (axis cs:12.5,40.5);
\fill [black] (axis cs:12.5,39.5) rectangle (axis cs:13.5,40.5);
\fill [black] (axis cs:13.5,39.5) rectangle (axis cs:14.5,40.5);
\fill [black] (axis cs:14.5,39.5) rectangle (axis cs:15.5,40.5);
\fill [black] (axis cs:15.5,39.5) rectangle (axis cs:16.5,40.5);
\fill [black] (axis cs:16.5,39.5) rectangle (axis cs:17.5,40.5);
\fill [black] (axis cs:17.5,39.5) rectangle (axis cs:18.5,40.5);
\fill [black] (axis cs:18.5,39.5) rectangle (axis cs:19.5,40.5);
\fill [black] (axis cs:19.5,39.5) rectangle (axis cs:20.5,40.5);
\fill [black] (axis cs:20.5,39.5) rectangle (axis cs:21.5,40.5);
\fill [black] (axis cs:21.5,39.5) rectangle (axis cs:22.5,40.5);
\fill [black] (axis cs:22.5,39.5) rectangle (axis cs:23.5,40.5);
\fill [black] (axis cs:23.5,39.5) rectangle (axis cs:24.5,40.5);
\fill [black] (axis cs:24.5,39.5) rectangle (axis cs:25.5,40.5);
\fill [black] (axis cs:25.5,39.5) rectangle (axis cs:26.5,40.5);
\fill [black] (axis cs:26.5,39.5) rectangle (axis cs:27.5,40.5);
\fill [black] (axis cs:27.5,39.5) rectangle (axis cs:28.5,40.5);
\fill [black] (axis cs:28.5,39.5) rectangle (axis cs:29.5,40.5);
\fill [black] (axis cs:29.5,39.5) rectangle (axis cs:30.5,40.5);
\fill [black] (axis cs:30.5,39.5) rectangle (axis cs:31.5,40.5);
\fill [black] (axis cs:31.5,39.5) rectangle (axis cs:32.5,40.5);
\fill [black] (axis cs:32.5,39.5) rectangle (axis cs:33.5,40.5);
\fill [mycolor33] (axis cs:33.5,39.5) rectangle (axis cs:34.5,40.5);
\fill [black] (axis cs:34.5,39.5) rectangle (axis cs:35.5,40.5);
\fill [black] (axis cs:35.5,39.5) rectangle (axis cs:36.5,40.5);
\fill [black] (axis cs:36.5,39.5) rectangle (axis cs:37.5,40.5);
\fill [black] (axis cs:37.5,39.5) rectangle (axis cs:38.5,40.5);
\fill [black] (axis cs:38.5,39.5) rectangle (axis cs:39.5,40.5);
\fill [black] (axis cs:39.5,39.5) rectangle (axis cs:40.5,40.5);
\fill [black] (axis cs:40.5,39.5) rectangle (axis cs:41.5,40.5);
\fill [black] (axis cs:41.5,39.5) rectangle (axis cs:42.5,40.5);
\fill [black] (axis cs:42.5,39.5) rectangle (axis cs:43.5,40.5);
\fill [black] (axis cs:43.5,39.5) rectangle (axis cs:44.5,40.5);
\fill [black] (axis cs:44.5,39.5) rectangle (axis cs:45.5,40.5);
\fill [black] (axis cs:45.5,39.5) rectangle (axis cs:46.5,40.5);
\fill [black] (axis cs:46.5,39.5) rectangle (axis cs:47.5,40.5);
\fill [black] (axis cs:47.5,39.5) rectangle (axis cs:48.5,40.5);
\fill [black] (axis cs:48.5,39.5) rectangle (axis cs:49.5,40.5);
\fill [black] (axis cs:49.5,39.5) rectangle (axis cs:50.5,40.5);
\fill [black] (axis cs:0.5,40.5) rectangle (axis cs:1.5,41.5);
\fill [black] (axis cs:1.5,40.5) rectangle (axis cs:2.5,41.5);
\fill [black] (axis cs:2.5,40.5) rectangle (axis cs:3.5,41.5);
\fill [black] (axis cs:3.5,40.5) rectangle (axis cs:4.5,41.5);
\fill [black] (axis cs:4.5,40.5) rectangle (axis cs:5.5,41.5);
\fill [black] (axis cs:5.5,40.5) rectangle (axis cs:6.5,41.5);
\fill [black] (axis cs:6.5,40.5) rectangle (axis cs:7.5,41.5);
\fill [black] (axis cs:7.5,40.5) rectangle (axis cs:8.5,41.5);
\fill [black] (axis cs:8.5,40.5) rectangle (axis cs:9.5,41.5);
\fill [black] (axis cs:9.5,40.5) rectangle (axis cs:10.5,41.5);
\fill [black] (axis cs:10.5,40.5) rectangle (axis cs:11.5,41.5);
\fill [black] (axis cs:11.5,40.5) rectangle (axis cs:12.5,41.5);
\fill [black] (axis cs:12.5,40.5) rectangle (axis cs:13.5,41.5);
\fill [black] (axis cs:13.5,40.5) rectangle (axis cs:14.5,41.5);
\fill [black] (axis cs:14.5,40.5) rectangle (axis cs:15.5,41.5);
\fill [black] (axis cs:15.5,40.5) rectangle (axis cs:16.5,41.5);
\fill [black] (axis cs:16.5,40.5) rectangle (axis cs:17.5,41.5);
\fill [black] (axis cs:17.5,40.5) rectangle (axis cs:18.5,41.5);
\fill [black] (axis cs:18.5,40.5) rectangle (axis cs:19.5,41.5);
\fill [black] (axis cs:19.5,40.5) rectangle (axis cs:20.5,41.5);
\fill [black] (axis cs:20.5,40.5) rectangle (axis cs:21.5,41.5);
\fill [black] (axis cs:21.5,40.5) rectangle (axis cs:22.5,41.5);
\fill [black] (axis cs:22.5,40.5) rectangle (axis cs:23.5,41.5);
\fill [black] (axis cs:23.5,40.5) rectangle (axis cs:24.5,41.5);
\fill [black] (axis cs:24.5,40.5) rectangle (axis cs:25.5,41.5);
\fill [black] (axis cs:25.5,40.5) rectangle (axis cs:26.5,41.5);
\fill [black] (axis cs:26.5,40.5) rectangle (axis cs:27.5,41.5);
\fill [black] (axis cs:27.5,40.5) rectangle (axis cs:28.5,41.5);
\fill [black] (axis cs:28.5,40.5) rectangle (axis cs:29.5,41.5);
\fill [black] (axis cs:29.5,40.5) rectangle (axis cs:30.5,41.5);
\fill [black] (axis cs:30.5,40.5) rectangle (axis cs:31.5,41.5);
\fill [black] (axis cs:31.5,40.5) rectangle (axis cs:32.5,41.5);
\fill [black] (axis cs:32.5,40.5) rectangle (axis cs:33.5,41.5);
\fill [white] (axis cs:33.5,40.5) rectangle (axis cs:34.5,41.5);
\fill [black] (axis cs:34.5,40.5) rectangle (axis cs:35.5,41.5);
\fill [black] (axis cs:35.5,40.5) rectangle (axis cs:36.5,41.5);
\fill [black] (axis cs:36.5,40.5) rectangle (axis cs:37.5,41.5);
\fill [black] (axis cs:37.5,40.5) rectangle (axis cs:38.5,41.5);
\fill [black] (axis cs:38.5,40.5) rectangle (axis cs:39.5,41.5);
\fill [black] (axis cs:39.5,40.5) rectangle (axis cs:40.5,41.5);
\fill [black] (axis cs:40.5,40.5) rectangle (axis cs:41.5,41.5);
\fill [black] (axis cs:41.5,40.5) rectangle (axis cs:42.5,41.5);
\fill [black] (axis cs:42.5,40.5) rectangle (axis cs:43.5,41.5);
\fill [black] (axis cs:43.5,40.5) rectangle (axis cs:44.5,41.5);
\fill [black] (axis cs:44.5,40.5) rectangle (axis cs:45.5,41.5);
\fill [black] (axis cs:45.5,40.5) rectangle (axis cs:46.5,41.5);
\fill [black] (axis cs:46.5,40.5) rectangle (axis cs:47.5,41.5);
\fill [black] (axis cs:47.5,40.5) rectangle (axis cs:48.5,41.5);
\fill [black] (axis cs:48.5,40.5) rectangle (axis cs:49.5,41.5);
\fill [black] (axis cs:49.5,40.5) rectangle (axis cs:50.5,41.5);
\fill [black] (axis cs:0.5,41.5) rectangle (axis cs:1.5,42.5);
\fill [black] (axis cs:1.5,41.5) rectangle (axis cs:2.5,42.5);
\fill [black] (axis cs:2.5,41.5) rectangle (axis cs:3.5,42.5);
\fill [black] (axis cs:3.5,41.5) rectangle (axis cs:4.5,42.5);
\fill [black] (axis cs:4.5,41.5) rectangle (axis cs:5.5,42.5);
\fill [black] (axis cs:5.5,41.5) rectangle (axis cs:6.5,42.5);
\fill [black] (axis cs:6.5,41.5) rectangle (axis cs:7.5,42.5);
\fill [black] (axis cs:7.5,41.5) rectangle (axis cs:8.5,42.5);
\fill [black] (axis cs:8.5,41.5) rectangle (axis cs:9.5,42.5);
\fill [black] (axis cs:9.5,41.5) rectangle (axis cs:10.5,42.5);
\fill [black] (axis cs:10.5,41.5) rectangle (axis cs:11.5,42.5);
\fill [black] (axis cs:11.5,41.5) rectangle (axis cs:12.5,42.5);
\fill [black] (axis cs:12.5,41.5) rectangle (axis cs:13.5,42.5);
\fill [black] (axis cs:13.5,41.5) rectangle (axis cs:14.5,42.5);
\fill [black] (axis cs:14.5,41.5) rectangle (axis cs:15.5,42.5);
\fill [black] (axis cs:15.5,41.5) rectangle (axis cs:16.5,42.5);
\fill [black] (axis cs:16.5,41.5) rectangle (axis cs:17.5,42.5);
\fill [black] (axis cs:17.5,41.5) rectangle (axis cs:18.5,42.5);
\fill [black] (axis cs:18.5,41.5) rectangle (axis cs:19.5,42.5);
\fill [black] (axis cs:19.5,41.5) rectangle (axis cs:20.5,42.5);
\fill [black] (axis cs:20.5,41.5) rectangle (axis cs:21.5,42.5);
\fill [black] (axis cs:21.5,41.5) rectangle (axis cs:22.5,42.5);
\fill [black] (axis cs:22.5,41.5) rectangle (axis cs:23.5,42.5);
\fill [black] (axis cs:23.5,41.5) rectangle (axis cs:24.5,42.5);
\fill [black] (axis cs:24.5,41.5) rectangle (axis cs:25.5,42.5);
\fill [black] (axis cs:25.5,41.5) rectangle (axis cs:26.5,42.5);
\fill [black] (axis cs:26.5,41.5) rectangle (axis cs:27.5,42.5);
\fill [black] (axis cs:27.5,41.5) rectangle (axis cs:28.5,42.5);
\fill [black] (axis cs:28.5,41.5) rectangle (axis cs:29.5,42.5);
\fill [black] (axis cs:29.5,41.5) rectangle (axis cs:30.5,42.5);
\fill [black] (axis cs:30.5,41.5) rectangle (axis cs:31.5,42.5);
\fill [black] (axis cs:31.5,41.5) rectangle (axis cs:32.5,42.5);
\fill [black] (axis cs:32.5,41.5) rectangle (axis cs:33.5,42.5);
\fill [mycolor61] (axis cs:33.5,41.5) rectangle (axis cs:34.5,42.5);
\fill [black] (axis cs:34.5,41.5) rectangle (axis cs:35.5,42.5);
\fill [black] (axis cs:35.5,41.5) rectangle (axis cs:36.5,42.5);
\fill [black] (axis cs:36.5,41.5) rectangle (axis cs:37.5,42.5);
\fill [black] (axis cs:37.5,41.5) rectangle (axis cs:38.5,42.5);
\fill [black] (axis cs:38.5,41.5) rectangle (axis cs:39.5,42.5);
\fill [black] (axis cs:39.5,41.5) rectangle (axis cs:40.5,42.5);
\fill [black] (axis cs:40.5,41.5) rectangle (axis cs:41.5,42.5);
\fill [black] (axis cs:41.5,41.5) rectangle (axis cs:42.5,42.5);
\fill [black] (axis cs:42.5,41.5) rectangle (axis cs:43.5,42.5);
\fill [black] (axis cs:43.5,41.5) rectangle (axis cs:44.5,42.5);
\fill [black] (axis cs:44.5,41.5) rectangle (axis cs:45.5,42.5);
\fill [black] (axis cs:45.5,41.5) rectangle (axis cs:46.5,42.5);
\fill [black] (axis cs:46.5,41.5) rectangle (axis cs:47.5,42.5);
\fill [black] (axis cs:47.5,41.5) rectangle (axis cs:48.5,42.5);
\fill [black] (axis cs:48.5,41.5) rectangle (axis cs:49.5,42.5);
\fill [black] (axis cs:49.5,41.5) rectangle (axis cs:50.5,42.5);
\fill [black] (axis cs:0.5,42.5) rectangle (axis cs:1.5,43.5);
\fill [black] (axis cs:1.5,42.5) rectangle (axis cs:2.5,43.5);
\fill [black] (axis cs:2.5,42.5) rectangle (axis cs:3.5,43.5);
\fill [black] (axis cs:3.5,42.5) rectangle (axis cs:4.5,43.5);
\fill [black] (axis cs:4.5,42.5) rectangle (axis cs:5.5,43.5);
\fill [black] (axis cs:5.5,42.5) rectangle (axis cs:6.5,43.5);
\fill [black] (axis cs:6.5,42.5) rectangle (axis cs:7.5,43.5);
\fill [black] (axis cs:7.5,42.5) rectangle (axis cs:8.5,43.5);
\fill [black] (axis cs:8.5,42.5) rectangle (axis cs:9.5,43.5);
\fill [black] (axis cs:9.5,42.5) rectangle (axis cs:10.5,43.5);
\fill [black] (axis cs:10.5,42.5) rectangle (axis cs:11.5,43.5);
\fill [black] (axis cs:11.5,42.5) rectangle (axis cs:12.5,43.5);
\fill [black] (axis cs:12.5,42.5) rectangle (axis cs:13.5,43.5);
\fill [black] (axis cs:13.5,42.5) rectangle (axis cs:14.5,43.5);
\fill [black] (axis cs:14.5,42.5) rectangle (axis cs:15.5,43.5);
\fill [black] (axis cs:15.5,42.5) rectangle (axis cs:16.5,43.5);
\fill [black] (axis cs:16.5,42.5) rectangle (axis cs:17.5,43.5);
\fill [black] (axis cs:17.5,42.5) rectangle (axis cs:18.5,43.5);
\fill [black] (axis cs:18.5,42.5) rectangle (axis cs:19.5,43.5);
\fill [black] (axis cs:19.5,42.5) rectangle (axis cs:20.5,43.5);
\fill [black] (axis cs:20.5,42.5) rectangle (axis cs:21.5,43.5);
\fill [black] (axis cs:21.5,42.5) rectangle (axis cs:22.5,43.5);
\fill [black] (axis cs:22.5,42.5) rectangle (axis cs:23.5,43.5);
\fill [black] (axis cs:23.5,42.5) rectangle (axis cs:24.5,43.5);
\fill [black] (axis cs:24.5,42.5) rectangle (axis cs:25.5,43.5);
\fill [black] (axis cs:25.5,42.5) rectangle (axis cs:26.5,43.5);
\fill [black] (axis cs:26.5,42.5) rectangle (axis cs:27.5,43.5);
\fill [black] (axis cs:27.5,42.5) rectangle (axis cs:28.5,43.5);
\fill [black] (axis cs:28.5,42.5) rectangle (axis cs:29.5,43.5);
\fill [black] (axis cs:29.5,42.5) rectangle (axis cs:30.5,43.5);
\fill [black] (axis cs:30.5,42.5) rectangle (axis cs:31.5,43.5);
\fill [black] (axis cs:31.5,42.5) rectangle (axis cs:32.5,43.5);
\fill [black] (axis cs:32.5,42.5) rectangle (axis cs:33.5,43.5);
\fill [white] (axis cs:33.5,42.5) rectangle (axis cs:34.5,43.5);
\fill [black] (axis cs:34.5,42.5) rectangle (axis cs:35.5,43.5);
\fill [black] (axis cs:35.5,42.5) rectangle (axis cs:36.5,43.5);
\fill [black] (axis cs:36.5,42.5) rectangle (axis cs:37.5,43.5);
\fill [black] (axis cs:37.5,42.5) rectangle (axis cs:38.5,43.5);
\fill [black] (axis cs:38.5,42.5) rectangle (axis cs:39.5,43.5);
\fill [black] (axis cs:39.5,42.5) rectangle (axis cs:40.5,43.5);
\fill [black] (axis cs:40.5,42.5) rectangle (axis cs:41.5,43.5);
\fill [black] (axis cs:41.5,42.5) rectangle (axis cs:42.5,43.5);
\fill [black] (axis cs:42.5,42.5) rectangle (axis cs:43.5,43.5);
\fill [black] (axis cs:43.5,42.5) rectangle (axis cs:44.5,43.5);
\fill [black] (axis cs:44.5,42.5) rectangle (axis cs:45.5,43.5);
\fill [black] (axis cs:45.5,42.5) rectangle (axis cs:46.5,43.5);
\fill [black] (axis cs:46.5,42.5) rectangle (axis cs:47.5,43.5);
\fill [black] (axis cs:47.5,42.5) rectangle (axis cs:48.5,43.5);
\fill [black] (axis cs:48.5,42.5) rectangle (axis cs:49.5,43.5);
\fill [black] (axis cs:49.5,42.5) rectangle (axis cs:50.5,43.5);
\fill [black] (axis cs:0.5,43.5) rectangle (axis cs:1.5,44.5);
\fill [black] (axis cs:1.5,43.5) rectangle (axis cs:2.5,44.5);
\fill [black] (axis cs:2.5,43.5) rectangle (axis cs:3.5,44.5);
\fill [black] (axis cs:3.5,43.5) rectangle (axis cs:4.5,44.5);
\fill [black] (axis cs:4.5,43.5) rectangle (axis cs:5.5,44.5);
\fill [black] (axis cs:5.5,43.5) rectangle (axis cs:6.5,44.5);
\fill [black] (axis cs:6.5,43.5) rectangle (axis cs:7.5,44.5);
\fill [black] (axis cs:7.5,43.5) rectangle (axis cs:8.5,44.5);
\fill [black] (axis cs:8.5,43.5) rectangle (axis cs:9.5,44.5);
\fill [black] (axis cs:9.5,43.5) rectangle (axis cs:10.5,44.5);
\fill [black] (axis cs:10.5,43.5) rectangle (axis cs:11.5,44.5);
\fill [black] (axis cs:11.5,43.5) rectangle (axis cs:12.5,44.5);
\fill [black] (axis cs:12.5,43.5) rectangle (axis cs:13.5,44.5);
\fill [black] (axis cs:13.5,43.5) rectangle (axis cs:14.5,44.5);
\fill [black] (axis cs:14.5,43.5) rectangle (axis cs:15.5,44.5);
\fill [black] (axis cs:15.5,43.5) rectangle (axis cs:16.5,44.5);
\fill [black] (axis cs:16.5,43.5) rectangle (axis cs:17.5,44.5);
\fill [black] (axis cs:17.5,43.5) rectangle (axis cs:18.5,44.5);
\fill [black] (axis cs:18.5,43.5) rectangle (axis cs:19.5,44.5);
\fill [black] (axis cs:19.5,43.5) rectangle (axis cs:20.5,44.5);
\fill [black] (axis cs:20.5,43.5) rectangle (axis cs:21.5,44.5);
\fill [black] (axis cs:21.5,43.5) rectangle (axis cs:22.5,44.5);
\fill [black] (axis cs:22.5,43.5) rectangle (axis cs:23.5,44.5);
\fill [black] (axis cs:23.5,43.5) rectangle (axis cs:24.5,44.5);
\fill [black] (axis cs:24.5,43.5) rectangle (axis cs:25.5,44.5);
\fill [black] (axis cs:25.5,43.5) rectangle (axis cs:26.5,44.5);
\fill [black] (axis cs:26.5,43.5) rectangle (axis cs:27.5,44.5);
\fill [black] (axis cs:27.5,43.5) rectangle (axis cs:28.5,44.5);
\fill [black] (axis cs:28.5,43.5) rectangle (axis cs:29.5,44.5);
\fill [black] (axis cs:29.5,43.5) rectangle (axis cs:30.5,44.5);
\fill [black] (axis cs:30.5,43.5) rectangle (axis cs:31.5,44.5);
\fill [black] (axis cs:31.5,43.5) rectangle (axis cs:32.5,44.5);
\fill [black] (axis cs:32.5,43.5) rectangle (axis cs:33.5,44.5);
\fill [white] (axis cs:33.5,43.5) rectangle (axis cs:34.5,44.5);
\fill [black] (axis cs:34.5,43.5) rectangle (axis cs:35.5,44.5);
\fill [black] (axis cs:35.5,43.5) rectangle (axis cs:36.5,44.5);
\fill [black] (axis cs:36.5,43.5) rectangle (axis cs:37.5,44.5);
\fill [black] (axis cs:37.5,43.5) rectangle (axis cs:38.5,44.5);
\fill [black] (axis cs:38.5,43.5) rectangle (axis cs:39.5,44.5);
\fill [black] (axis cs:39.5,43.5) rectangle (axis cs:40.5,44.5);
\fill [black] (axis cs:40.5,43.5) rectangle (axis cs:41.5,44.5);
\fill [black] (axis cs:41.5,43.5) rectangle (axis cs:42.5,44.5);
\fill [black] (axis cs:42.5,43.5) rectangle (axis cs:43.5,44.5);
\fill [black] (axis cs:43.5,43.5) rectangle (axis cs:44.5,44.5);
\fill [black] (axis cs:44.5,43.5) rectangle (axis cs:45.5,44.5);
\fill [black] (axis cs:45.5,43.5) rectangle (axis cs:46.5,44.5);
\fill [black] (axis cs:46.5,43.5) rectangle (axis cs:47.5,44.5);
\fill [black] (axis cs:47.5,43.5) rectangle (axis cs:48.5,44.5);
\fill [black] (axis cs:48.5,43.5) rectangle (axis cs:49.5,44.5);
\fill [black] (axis cs:49.5,43.5) rectangle (axis cs:50.5,44.5);
\fill [black] (axis cs:0.5,44.5) rectangle (axis cs:1.5,45.5);
\fill [black] (axis cs:1.5,44.5) rectangle (axis cs:2.5,45.5);
\fill [black] (axis cs:2.5,44.5) rectangle (axis cs:3.5,45.5);
\fill [black] (axis cs:3.5,44.5) rectangle (axis cs:4.5,45.5);
\fill [black] (axis cs:4.5,44.5) rectangle (axis cs:5.5,45.5);
\fill [black] (axis cs:5.5,44.5) rectangle (axis cs:6.5,45.5);
\fill [black] (axis cs:6.5,44.5) rectangle (axis cs:7.5,45.5);
\fill [black] (axis cs:7.5,44.5) rectangle (axis cs:8.5,45.5);
\fill [black] (axis cs:8.5,44.5) rectangle (axis cs:9.5,45.5);
\fill [black] (axis cs:9.5,44.5) rectangle (axis cs:10.5,45.5);
\fill [black] (axis cs:10.5,44.5) rectangle (axis cs:11.5,45.5);
\fill [black] (axis cs:11.5,44.5) rectangle (axis cs:12.5,45.5);
\fill [black] (axis cs:12.5,44.5) rectangle (axis cs:13.5,45.5);
\fill [black] (axis cs:13.5,44.5) rectangle (axis cs:14.5,45.5);
\fill [black] (axis cs:14.5,44.5) rectangle (axis cs:15.5,45.5);
\fill [black] (axis cs:15.5,44.5) rectangle (axis cs:16.5,45.5);
\fill [black] (axis cs:16.5,44.5) rectangle (axis cs:17.5,45.5);
\fill [black] (axis cs:17.5,44.5) rectangle (axis cs:18.5,45.5);
\fill [black] (axis cs:18.5,44.5) rectangle (axis cs:19.5,45.5);
\fill [black] (axis cs:19.5,44.5) rectangle (axis cs:20.5,45.5);
\fill [black] (axis cs:20.5,44.5) rectangle (axis cs:21.5,45.5);
\fill [black] (axis cs:21.5,44.5) rectangle (axis cs:22.5,45.5);
\fill [black] (axis cs:22.5,44.5) rectangle (axis cs:23.5,45.5);
\fill [black] (axis cs:23.5,44.5) rectangle (axis cs:24.5,45.5);
\fill [black] (axis cs:24.5,44.5) rectangle (axis cs:25.5,45.5);
\fill [black] (axis cs:25.5,44.5) rectangle (axis cs:26.5,45.5);
\fill [black] (axis cs:26.5,44.5) rectangle (axis cs:27.5,45.5);
\fill [black] (axis cs:27.5,44.5) rectangle (axis cs:28.5,45.5);
\fill [black] (axis cs:28.5,44.5) rectangle (axis cs:29.5,45.5);
\fill [black] (axis cs:29.5,44.5) rectangle (axis cs:30.5,45.5);
\fill [black] (axis cs:30.5,44.5) rectangle (axis cs:31.5,45.5);
\fill [black] (axis cs:31.5,44.5) rectangle (axis cs:32.5,45.5);
\fill [black] (axis cs:32.5,44.5) rectangle (axis cs:33.5,45.5);
\fill [mycolor62] (axis cs:33.5,44.5) rectangle (axis cs:34.5,45.5);
\fill [black] (axis cs:34.5,44.5) rectangle (axis cs:35.5,45.5);
\fill [black] (axis cs:35.5,44.5) rectangle (axis cs:36.5,45.5);
\fill [black] (axis cs:36.5,44.5) rectangle (axis cs:37.5,45.5);
\fill [black] (axis cs:37.5,44.5) rectangle (axis cs:38.5,45.5);
\fill [black] (axis cs:38.5,44.5) rectangle (axis cs:39.5,45.5);
\fill [black] (axis cs:39.5,44.5) rectangle (axis cs:40.5,45.5);
\fill [black] (axis cs:40.5,44.5) rectangle (axis cs:41.5,45.5);
\fill [black] (axis cs:41.5,44.5) rectangle (axis cs:42.5,45.5);
\fill [black] (axis cs:42.5,44.5) rectangle (axis cs:43.5,45.5);
\fill [black] (axis cs:43.5,44.5) rectangle (axis cs:44.5,45.5);
\fill [black] (axis cs:44.5,44.5) rectangle (axis cs:45.5,45.5);
\fill [black] (axis cs:45.5,44.5) rectangle (axis cs:46.5,45.5);
\fill [black] (axis cs:46.5,44.5) rectangle (axis cs:47.5,45.5);
\fill [black] (axis cs:47.5,44.5) rectangle (axis cs:48.5,45.5);
\fill [black] (axis cs:48.5,44.5) rectangle (axis cs:49.5,45.5);
\fill [black] (axis cs:49.5,44.5) rectangle (axis cs:50.5,45.5);
\fill [black] (axis cs:0.5,45.5) rectangle (axis cs:1.5,46.5);
\fill [black] (axis cs:1.5,45.5) rectangle (axis cs:2.5,46.5);
\fill [black] (axis cs:2.5,45.5) rectangle (axis cs:3.5,46.5);
\fill [black] (axis cs:3.5,45.5) rectangle (axis cs:4.5,46.5);
\fill [black] (axis cs:4.5,45.5) rectangle (axis cs:5.5,46.5);
\fill [black] (axis cs:5.5,45.5) rectangle (axis cs:6.5,46.5);
\fill [black] (axis cs:6.5,45.5) rectangle (axis cs:7.5,46.5);
\fill [black] (axis cs:7.5,45.5) rectangle (axis cs:8.5,46.5);
\fill [black] (axis cs:8.5,45.5) rectangle (axis cs:9.5,46.5);
\fill [black] (axis cs:9.5,45.5) rectangle (axis cs:10.5,46.5);
\fill [black] (axis cs:10.5,45.5) rectangle (axis cs:11.5,46.5);
\fill [black] (axis cs:11.5,45.5) rectangle (axis cs:12.5,46.5);
\fill [black] (axis cs:12.5,45.5) rectangle (axis cs:13.5,46.5);
\fill [black] (axis cs:13.5,45.5) rectangle (axis cs:14.5,46.5);
\fill [black] (axis cs:14.5,45.5) rectangle (axis cs:15.5,46.5);
\fill [black] (axis cs:15.5,45.5) rectangle (axis cs:16.5,46.5);
\fill [black] (axis cs:16.5,45.5) rectangle (axis cs:17.5,46.5);
\fill [black] (axis cs:17.5,45.5) rectangle (axis cs:18.5,46.5);
\fill [black] (axis cs:18.5,45.5) rectangle (axis cs:19.5,46.5);
\fill [black] (axis cs:19.5,45.5) rectangle (axis cs:20.5,46.5);
\fill [black] (axis cs:20.5,45.5) rectangle (axis cs:21.5,46.5);
\fill [black] (axis cs:21.5,45.5) rectangle (axis cs:22.5,46.5);
\fill [black] (axis cs:22.5,45.5) rectangle (axis cs:23.5,46.5);
\fill [black] (axis cs:23.5,45.5) rectangle (axis cs:24.5,46.5);
\fill [black] (axis cs:24.5,45.5) rectangle (axis cs:25.5,46.5);
\fill [black] (axis cs:25.5,45.5) rectangle (axis cs:26.5,46.5);
\fill [black] (axis cs:26.5,45.5) rectangle (axis cs:27.5,46.5);
\fill [black] (axis cs:27.5,45.5) rectangle (axis cs:28.5,46.5);
\fill [black] (axis cs:28.5,45.5) rectangle (axis cs:29.5,46.5);
\fill [black] (axis cs:29.5,45.5) rectangle (axis cs:30.5,46.5);
\fill [black] (axis cs:30.5,45.5) rectangle (axis cs:31.5,46.5);
\fill [black] (axis cs:31.5,45.5) rectangle (axis cs:32.5,46.5);
\fill [black] (axis cs:32.5,45.5) rectangle (axis cs:33.5,46.5);
\fill [mycolor10] (axis cs:33.5,45.5) rectangle (axis cs:34.5,46.5);
\fill [black] (axis cs:34.5,45.5) rectangle (axis cs:35.5,46.5);
\fill [black] (axis cs:35.5,45.5) rectangle (axis cs:36.5,46.5);
\fill [black] (axis cs:36.5,45.5) rectangle (axis cs:37.5,46.5);
\fill [black] (axis cs:37.5,45.5) rectangle (axis cs:38.5,46.5);
\fill [black] (axis cs:38.5,45.5) rectangle (axis cs:39.5,46.5);
\fill [black] (axis cs:39.5,45.5) rectangle (axis cs:40.5,46.5);
\fill [black] (axis cs:40.5,45.5) rectangle (axis cs:41.5,46.5);
\fill [black] (axis cs:41.5,45.5) rectangle (axis cs:42.5,46.5);
\fill [black] (axis cs:42.5,45.5) rectangle (axis cs:43.5,46.5);
\fill [black] (axis cs:43.5,45.5) rectangle (axis cs:44.5,46.5);
\fill [black] (axis cs:44.5,45.5) rectangle (axis cs:45.5,46.5);
\fill [black] (axis cs:45.5,45.5) rectangle (axis cs:46.5,46.5);
\fill [black] (axis cs:46.5,45.5) rectangle (axis cs:47.5,46.5);
\fill [black] (axis cs:47.5,45.5) rectangle (axis cs:48.5,46.5);
\fill [black] (axis cs:48.5,45.5) rectangle (axis cs:49.5,46.5);
\fill [black] (axis cs:49.5,45.5) rectangle (axis cs:50.5,46.5);
\fill [black] (axis cs:0.5,46.5) rectangle (axis cs:1.5,47.5);
\fill [black] (axis cs:1.5,46.5) rectangle (axis cs:2.5,47.5);
\fill [black] (axis cs:2.5,46.5) rectangle (axis cs:3.5,47.5);
\fill [black] (axis cs:3.5,46.5) rectangle (axis cs:4.5,47.5);
\fill [black] (axis cs:4.5,46.5) rectangle (axis cs:5.5,47.5);
\fill [black] (axis cs:5.5,46.5) rectangle (axis cs:6.5,47.5);
\fill [black] (axis cs:6.5,46.5) rectangle (axis cs:7.5,47.5);
\fill [black] (axis cs:7.5,46.5) rectangle (axis cs:8.5,47.5);
\fill [black] (axis cs:8.5,46.5) rectangle (axis cs:9.5,47.5);
\fill [black] (axis cs:9.5,46.5) rectangle (axis cs:10.5,47.5);
\fill [black] (axis cs:10.5,46.5) rectangle (axis cs:11.5,47.5);
\fill [black] (axis cs:11.5,46.5) rectangle (axis cs:12.5,47.5);
\fill [black] (axis cs:12.5,46.5) rectangle (axis cs:13.5,47.5);
\fill [black] (axis cs:13.5,46.5) rectangle (axis cs:14.5,47.5);
\fill [black] (axis cs:14.5,46.5) rectangle (axis cs:15.5,47.5);
\fill [black] (axis cs:15.5,46.5) rectangle (axis cs:16.5,47.5);
\fill [black] (axis cs:16.5,46.5) rectangle (axis cs:17.5,47.5);
\fill [black] (axis cs:17.5,46.5) rectangle (axis cs:18.5,47.5);
\fill [black] (axis cs:18.5,46.5) rectangle (axis cs:19.5,47.5);
\fill [black] (axis cs:19.5,46.5) rectangle (axis cs:20.5,47.5);
\fill [black] (axis cs:20.5,46.5) rectangle (axis cs:21.5,47.5);
\fill [black] (axis cs:21.5,46.5) rectangle (axis cs:22.5,47.5);
\fill [black] (axis cs:22.5,46.5) rectangle (axis cs:23.5,47.5);
\fill [black] (axis cs:23.5,46.5) rectangle (axis cs:24.5,47.5);
\fill [black] (axis cs:24.5,46.5) rectangle (axis cs:25.5,47.5);
\fill [black] (axis cs:25.5,46.5) rectangle (axis cs:26.5,47.5);
\fill [black] (axis cs:26.5,46.5) rectangle (axis cs:27.5,47.5);
\fill [black] (axis cs:27.5,46.5) rectangle (axis cs:28.5,47.5);
\fill [black] (axis cs:28.5,46.5) rectangle (axis cs:29.5,47.5);
\fill [black] (axis cs:29.5,46.5) rectangle (axis cs:30.5,47.5);
\fill [black] (axis cs:30.5,46.5) rectangle (axis cs:31.5,47.5);
\fill [black] (axis cs:31.5,46.5) rectangle (axis cs:32.5,47.5);
\fill [black] (axis cs:32.5,46.5) rectangle (axis cs:33.5,47.5);
\fill [black] (axis cs:33.5,46.5) rectangle (axis cs:34.5,47.5);
\fill [black] (axis cs:34.5,46.5) rectangle (axis cs:35.5,47.5);
\fill [black] (axis cs:35.5,46.5) rectangle (axis cs:36.5,47.5);
\fill [black] (axis cs:36.5,46.5) rectangle (axis cs:37.5,47.5);
\fill [black] (axis cs:37.5,46.5) rectangle (axis cs:38.5,47.5);
\fill [black] (axis cs:38.5,46.5) rectangle (axis cs:39.5,47.5);
\fill [black] (axis cs:39.5,46.5) rectangle (axis cs:40.5,47.5);
\fill [black] (axis cs:40.5,46.5) rectangle (axis cs:41.5,47.5);
\fill [black] (axis cs:41.5,46.5) rectangle (axis cs:42.5,47.5);
\fill [black] (axis cs:42.5,46.5) rectangle (axis cs:43.5,47.5);
\fill [black] (axis cs:43.5,46.5) rectangle (axis cs:44.5,47.5);
\fill [black] (axis cs:44.5,46.5) rectangle (axis cs:45.5,47.5);
\fill [black] (axis cs:45.5,46.5) rectangle (axis cs:46.5,47.5);
\fill [black] (axis cs:46.5,46.5) rectangle (axis cs:47.5,47.5);
\fill [black] (axis cs:47.5,46.5) rectangle (axis cs:48.5,47.5);
\fill [black] (axis cs:48.5,46.5) rectangle (axis cs:49.5,47.5);
\fill [black] (axis cs:49.5,46.5) rectangle (axis cs:50.5,47.5);
\fill [black] (axis cs:0.5,47.5) rectangle (axis cs:1.5,48.5);
\fill [black] (axis cs:1.5,47.5) rectangle (axis cs:2.5,48.5);
\fill [black] (axis cs:2.5,47.5) rectangle (axis cs:3.5,48.5);
\fill [black] (axis cs:3.5,47.5) rectangle (axis cs:4.5,48.5);
\fill [black] (axis cs:4.5,47.5) rectangle (axis cs:5.5,48.5);
\fill [black] (axis cs:5.5,47.5) rectangle (axis cs:6.5,48.5);
\fill [black] (axis cs:6.5,47.5) rectangle (axis cs:7.5,48.5);
\fill [black] (axis cs:7.5,47.5) rectangle (axis cs:8.5,48.5);
\fill [black] (axis cs:8.5,47.5) rectangle (axis cs:9.5,48.5);
\fill [black] (axis cs:9.5,47.5) rectangle (axis cs:10.5,48.5);
\fill [black] (axis cs:10.5,47.5) rectangle (axis cs:11.5,48.5);
\fill [black] (axis cs:11.5,47.5) rectangle (axis cs:12.5,48.5);
\fill [black] (axis cs:12.5,47.5) rectangle (axis cs:13.5,48.5);
\fill [black] (axis cs:13.5,47.5) rectangle (axis cs:14.5,48.5);
\fill [black] (axis cs:14.5,47.5) rectangle (axis cs:15.5,48.5);
\fill [black] (axis cs:15.5,47.5) rectangle (axis cs:16.5,48.5);
\fill [black] (axis cs:16.5,47.5) rectangle (axis cs:17.5,48.5);
\fill [black] (axis cs:17.5,47.5) rectangle (axis cs:18.5,48.5);
\fill [black] (axis cs:18.5,47.5) rectangle (axis cs:19.5,48.5);
\fill [black] (axis cs:19.5,47.5) rectangle (axis cs:20.5,48.5);
\fill [black] (axis cs:20.5,47.5) rectangle (axis cs:21.5,48.5);
\fill [black] (axis cs:21.5,47.5) rectangle (axis cs:22.5,48.5);
\fill [black] (axis cs:22.5,47.5) rectangle (axis cs:23.5,48.5);
\fill [black] (axis cs:23.5,47.5) rectangle (axis cs:24.5,48.5);
\fill [black] (axis cs:24.5,47.5) rectangle (axis cs:25.5,48.5);
\fill [black] (axis cs:25.5,47.5) rectangle (axis cs:26.5,48.5);
\fill [black] (axis cs:26.5,47.5) rectangle (axis cs:27.5,48.5);
\fill [black] (axis cs:27.5,47.5) rectangle (axis cs:28.5,48.5);
\fill [black] (axis cs:28.5,47.5) rectangle (axis cs:29.5,48.5);
\fill [black] (axis cs:29.5,47.5) rectangle (axis cs:30.5,48.5);
\fill [black] (axis cs:30.5,47.5) rectangle (axis cs:31.5,48.5);
\fill [black] (axis cs:31.5,47.5) rectangle (axis cs:32.5,48.5);
\fill [black] (axis cs:32.5,47.5) rectangle (axis cs:33.5,48.5);
\fill [black] (axis cs:33.5,47.5) rectangle (axis cs:34.5,48.5);
\fill [black] (axis cs:34.5,47.5) rectangle (axis cs:35.5,48.5);
\fill [black] (axis cs:35.5,47.5) rectangle (axis cs:36.5,48.5);
\fill [black] (axis cs:36.5,47.5) rectangle (axis cs:37.5,48.5);
\fill [black] (axis cs:37.5,47.5) rectangle (axis cs:38.5,48.5);
\fill [black] (axis cs:38.5,47.5) rectangle (axis cs:39.5,48.5);
\fill [black] (axis cs:39.5,47.5) rectangle (axis cs:40.5,48.5);
\fill [black] (axis cs:40.5,47.5) rectangle (axis cs:41.5,48.5);
\fill [black] (axis cs:41.5,47.5) rectangle (axis cs:42.5,48.5);
\fill [black] (axis cs:42.5,47.5) rectangle (axis cs:43.5,48.5);
\fill [black] (axis cs:43.5,47.5) rectangle (axis cs:44.5,48.5);
\fill [black] (axis cs:44.5,47.5) rectangle (axis cs:45.5,48.5);
\fill [black] (axis cs:45.5,47.5) rectangle (axis cs:46.5,48.5);
\fill [black] (axis cs:46.5,47.5) rectangle (axis cs:47.5,48.5);
\fill [black] (axis cs:47.5,47.5) rectangle (axis cs:48.5,48.5);
\fill [black] (axis cs:48.5,47.5) rectangle (axis cs:49.5,48.5);
\fill [black] (axis cs:49.5,47.5) rectangle (axis cs:50.5,48.5);
\fill [black] (axis cs:0.5,48.5) rectangle (axis cs:1.5,49.5);
\fill [black] (axis cs:1.5,48.5) rectangle (axis cs:2.5,49.5);
\fill [black] (axis cs:2.5,48.5) rectangle (axis cs:3.5,49.5);
\fill [black] (axis cs:3.5,48.5) rectangle (axis cs:4.5,49.5);
\fill [black] (axis cs:4.5,48.5) rectangle (axis cs:5.5,49.5);
\fill [black] (axis cs:5.5,48.5) rectangle (axis cs:6.5,49.5);
\fill [black] (axis cs:6.5,48.5) rectangle (axis cs:7.5,49.5);
\fill [black] (axis cs:7.5,48.5) rectangle (axis cs:8.5,49.5);
\fill [black] (axis cs:8.5,48.5) rectangle (axis cs:9.5,49.5);
\fill [black] (axis cs:9.5,48.5) rectangle (axis cs:10.5,49.5);
\fill [black] (axis cs:10.5,48.5) rectangle (axis cs:11.5,49.5);
\fill [black] (axis cs:11.5,48.5) rectangle (axis cs:12.5,49.5);
\fill [black] (axis cs:12.5,48.5) rectangle (axis cs:13.5,49.5);
\fill [black] (axis cs:13.5,48.5) rectangle (axis cs:14.5,49.5);
\fill [black] (axis cs:14.5,48.5) rectangle (axis cs:15.5,49.5);
\fill [black] (axis cs:15.5,48.5) rectangle (axis cs:16.5,49.5);
\fill [black] (axis cs:16.5,48.5) rectangle (axis cs:17.5,49.5);
\fill [black] (axis cs:17.5,48.5) rectangle (axis cs:18.5,49.5);
\fill [black] (axis cs:18.5,48.5) rectangle (axis cs:19.5,49.5);
\fill [black] (axis cs:19.5,48.5) rectangle (axis cs:20.5,49.5);
\fill [black] (axis cs:20.5,48.5) rectangle (axis cs:21.5,49.5);
\fill [black] (axis cs:21.5,48.5) rectangle (axis cs:22.5,49.5);
\fill [black] (axis cs:22.5,48.5) rectangle (axis cs:23.5,49.5);
\fill [black] (axis cs:23.5,48.5) rectangle (axis cs:24.5,49.5);
\fill [black] (axis cs:24.5,48.5) rectangle (axis cs:25.5,49.5);
\fill [black] (axis cs:25.5,48.5) rectangle (axis cs:26.5,49.5);
\fill [black] (axis cs:26.5,48.5) rectangle (axis cs:27.5,49.5);
\fill [black] (axis cs:27.5,48.5) rectangle (axis cs:28.5,49.5);
\fill [black] (axis cs:28.5,48.5) rectangle (axis cs:29.5,49.5);
\fill [black] (axis cs:29.5,48.5) rectangle (axis cs:30.5,49.5);
\fill [black] (axis cs:30.5,48.5) rectangle (axis cs:31.5,49.5);
\fill [black] (axis cs:31.5,48.5) rectangle (axis cs:32.5,49.5);
\fill [black] (axis cs:32.5,48.5) rectangle (axis cs:33.5,49.5);
\fill [black] (axis cs:33.5,48.5) rectangle (axis cs:34.5,49.5);
\fill [black] (axis cs:34.5,48.5) rectangle (axis cs:35.5,49.5);
\fill [black] (axis cs:35.5,48.5) rectangle (axis cs:36.5,49.5);
\fill [black] (axis cs:36.5,48.5) rectangle (axis cs:37.5,49.5);
\fill [black] (axis cs:37.5,48.5) rectangle (axis cs:38.5,49.5);
\fill [black] (axis cs:38.5,48.5) rectangle (axis cs:39.5,49.5);
\fill [black] (axis cs:39.5,48.5) rectangle (axis cs:40.5,49.5);
\fill [black] (axis cs:40.5,48.5) rectangle (axis cs:41.5,49.5);
\fill [black] (axis cs:41.5,48.5) rectangle (axis cs:42.5,49.5);
\fill [black] (axis cs:42.5,48.5) rectangle (axis cs:43.5,49.5);
\fill [black] (axis cs:43.5,48.5) rectangle (axis cs:44.5,49.5);
\fill [black] (axis cs:44.5,48.5) rectangle (axis cs:45.5,49.5);
\fill [black] (axis cs:45.5,48.5) rectangle (axis cs:46.5,49.5);
\fill [black] (axis cs:46.5,48.5) rectangle (axis cs:47.5,49.5);
\fill [black] (axis cs:47.5,48.5) rectangle (axis cs:48.5,49.5);
\fill [black] (axis cs:48.5,48.5) rectangle (axis cs:49.5,49.5);
\fill [black] (axis cs:49.5,48.5) rectangle (axis cs:50.5,49.5);
\fill [black] (axis cs:0.5,49.5) rectangle (axis cs:1.5,50.5);
\fill [black] (axis cs:1.5,49.5) rectangle (axis cs:2.5,50.5);
\fill [black] (axis cs:2.5,49.5) rectangle (axis cs:3.5,50.5);
\fill [black] (axis cs:3.5,49.5) rectangle (axis cs:4.5,50.5);
\fill [black] (axis cs:4.5,49.5) rectangle (axis cs:5.5,50.5);
\fill [black] (axis cs:5.5,49.5) rectangle (axis cs:6.5,50.5);
\fill [black] (axis cs:6.5,49.5) rectangle (axis cs:7.5,50.5);
\fill [black] (axis cs:7.5,49.5) rectangle (axis cs:8.5,50.5);
\fill [black] (axis cs:8.5,49.5) rectangle (axis cs:9.5,50.5);
\fill [black] (axis cs:9.5,49.5) rectangle (axis cs:10.5,50.5);
\fill [black] (axis cs:10.5,49.5) rectangle (axis cs:11.5,50.5);
\fill [black] (axis cs:11.5,49.5) rectangle (axis cs:12.5,50.5);
\fill [black] (axis cs:12.5,49.5) rectangle (axis cs:13.5,50.5);
\fill [black] (axis cs:13.5,49.5) rectangle (axis cs:14.5,50.5);
\fill [black] (axis cs:14.5,49.5) rectangle (axis cs:15.5,50.5);
\fill [black] (axis cs:15.5,49.5) rectangle (axis cs:16.5,50.5);
\fill [black] (axis cs:16.5,49.5) rectangle (axis cs:17.5,50.5);
\fill [black] (axis cs:17.5,49.5) rectangle (axis cs:18.5,50.5);
\fill [black] (axis cs:18.5,49.5) rectangle (axis cs:19.5,50.5);
\fill [black] (axis cs:19.5,49.5) rectangle (axis cs:20.5,50.5);
\fill [black] (axis cs:20.5,49.5) rectangle (axis cs:21.5,50.5);
\fill [black] (axis cs:21.5,49.5) rectangle (axis cs:22.5,50.5);
\fill [black] (axis cs:22.5,49.5) rectangle (axis cs:23.5,50.5);
\fill [black] (axis cs:23.5,49.5) rectangle (axis cs:24.5,50.5);
\fill [black] (axis cs:24.5,49.5) rectangle (axis cs:25.5,50.5);
\fill [black] (axis cs:25.5,49.5) rectangle (axis cs:26.5,50.5);
\fill [black] (axis cs:26.5,49.5) rectangle (axis cs:27.5,50.5);
\fill [black] (axis cs:27.5,49.5) rectangle (axis cs:28.5,50.5);
\fill [black] (axis cs:28.5,49.5) rectangle (axis cs:29.5,50.5);
\fill [black] (axis cs:29.5,49.5) rectangle (axis cs:30.5,50.5);
\fill [black] (axis cs:30.5,49.5) rectangle (axis cs:31.5,50.5);
\fill [black] (axis cs:31.5,49.5) rectangle (axis cs:32.5,50.5);
\fill [black] (axis cs:32.5,49.5) rectangle (axis cs:33.5,50.5);
\fill [black] (axis cs:33.5,49.5) rectangle (axis cs:34.5,50.5);
\fill [black] (axis cs:34.5,49.5) rectangle (axis cs:35.5,50.5);
\fill [black] (axis cs:35.5,49.5) rectangle (axis cs:36.5,50.5);
\fill [black] (axis cs:36.5,49.5) rectangle (axis cs:37.5,50.5);
\fill [black] (axis cs:37.5,49.5) rectangle (axis cs:38.5,50.5);
\fill [black] (axis cs:38.5,49.5) rectangle (axis cs:39.5,50.5);
\fill [black] (axis cs:39.5,49.5) rectangle (axis cs:40.5,50.5);
\fill [black] (axis cs:40.5,49.5) rectangle (axis cs:41.5,50.5);
\fill [black] (axis cs:41.5,49.5) rectangle (axis cs:42.5,50.5);
\fill [black] (axis cs:42.5,49.5) rectangle (axis cs:43.5,50.5);
\fill [black] (axis cs:43.5,49.5) rectangle (axis cs:44.5,50.5);
\fill [black] (axis cs:44.5,49.5) rectangle (axis cs:45.5,50.5);
\fill [black] (axis cs:45.5,49.5) rectangle (axis cs:46.5,50.5);
\fill [black] (axis cs:46.5,49.5) rectangle (axis cs:47.5,50.5);
\fill [black] (axis cs:47.5,49.5) rectangle (axis cs:48.5,50.5);
\fill [black] (axis cs:48.5,49.5) rectangle (axis cs:49.5,50.5);
\fill [black] (axis cs:49.5,49.5) rectangle (axis cs:50.5,50.5);
\end{axis}


% Axis at [0.13 0.41 0.33 0.21]
\begin{axis}[
name=plot3,
at=(plot4.left of south west), anchor=right of south east,
axis on top,
scale only axis,
width=\textwidth,
y=-0.030836in,
xticklabel pos=right,
xticklabel style=below,
xmin=0.5, xmax=50.5,
ymin=0.5, ymax=50.5,
title={$EN reconstruction, beta=4e-4$}
]

\fill [black] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
\fill [black] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
\fill [black] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
\fill [black] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
\fill [black] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
\fill [black] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
\fill [black] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
\fill [black] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
\fill [black] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
\fill [black] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
\fill [black] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
\fill [black] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
\fill [black] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
\fill [black] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
\fill [black] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
\fill [black] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
\fill [black] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
\fill [black] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
\fill [black] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
\fill [black] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
\fill [black] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
\fill [black] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
\fill [black] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
\fill [black] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
\fill [black] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
\fill [black] (axis cs:25.5,0.5) rectangle (axis cs:26.5,1.5);
\fill [black] (axis cs:26.5,0.5) rectangle (axis cs:27.5,1.5);
\fill [black] (axis cs:27.5,0.5) rectangle (axis cs:28.5,1.5);
\fill [black] (axis cs:28.5,0.5) rectangle (axis cs:29.5,1.5);
\fill [black] (axis cs:29.5,0.5) rectangle (axis cs:30.5,1.5);
\fill [black] (axis cs:30.5,0.5) rectangle (axis cs:31.5,1.5);
\fill [black] (axis cs:31.5,0.5) rectangle (axis cs:32.5,1.5);
\fill [black] (axis cs:32.5,0.5) rectangle (axis cs:33.5,1.5);
\fill [black] (axis cs:33.5,0.5) rectangle (axis cs:34.5,1.5);
\fill [black] (axis cs:34.5,0.5) rectangle (axis cs:35.5,1.5);
\fill [black] (axis cs:35.5,0.5) rectangle (axis cs:36.5,1.5);
\fill [black] (axis cs:36.5,0.5) rectangle (axis cs:37.5,1.5);
\fill [black] (axis cs:37.5,0.5) rectangle (axis cs:38.5,1.5);
\fill [black] (axis cs:38.5,0.5) rectangle (axis cs:39.5,1.5);
\fill [black] (axis cs:39.5,0.5) rectangle (axis cs:40.5,1.5);
\fill [black] (axis cs:40.5,0.5) rectangle (axis cs:41.5,1.5);
\fill [black] (axis cs:41.5,0.5) rectangle (axis cs:42.5,1.5);
\fill [black] (axis cs:42.5,0.5) rectangle (axis cs:43.5,1.5);
\fill [black] (axis cs:43.5,0.5) rectangle (axis cs:44.5,1.5);
\fill [black] (axis cs:44.5,0.5) rectangle (axis cs:45.5,1.5);
\fill [black] (axis cs:45.5,0.5) rectangle (axis cs:46.5,1.5);
\fill [black] (axis cs:46.5,0.5) rectangle (axis cs:47.5,1.5);
\fill [black] (axis cs:47.5,0.5) rectangle (axis cs:48.5,1.5);
\fill [black] (axis cs:48.5,0.5) rectangle (axis cs:49.5,1.5);
\fill [black] (axis cs:49.5,0.5) rectangle (axis cs:50.5,1.5);
\fill [black] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
\fill [black] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
\fill [black] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
\fill [black] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
\fill [black] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
\fill [black] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
\fill [black] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
\fill [black] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
\fill [black] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
\fill [black] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
\fill [black] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
\fill [black] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
\fill [black] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
\fill [black] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
\fill [black] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
\fill [black] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
\fill [black] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
\fill [black] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
\fill [black] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
\fill [black] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
\fill [black] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
\fill [black] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
\fill [black] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
\fill [black] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
\fill [black] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
\fill [black] (axis cs:25.5,1.5) rectangle (axis cs:26.5,2.5);
\fill [black] (axis cs:26.5,1.5) rectangle (axis cs:27.5,2.5);
\fill [black] (axis cs:27.5,1.5) rectangle (axis cs:28.5,2.5);
\fill [mycolor1] (axis cs:28.5,1.5) rectangle (axis cs:29.5,2.5);
\fill [black] (axis cs:29.5,1.5) rectangle (axis cs:30.5,2.5);
\fill [black] (axis cs:30.5,1.5) rectangle (axis cs:31.5,2.5);
\fill [black] (axis cs:31.5,1.5) rectangle (axis cs:32.5,2.5);
\fill [black] (axis cs:32.5,1.5) rectangle (axis cs:33.5,2.5);
\fill [black] (axis cs:33.5,1.5) rectangle (axis cs:34.5,2.5);
\fill [black] (axis cs:34.5,1.5) rectangle (axis cs:35.5,2.5);
\fill [black] (axis cs:35.5,1.5) rectangle (axis cs:36.5,2.5);
\fill [black] (axis cs:36.5,1.5) rectangle (axis cs:37.5,2.5);
\fill [black] (axis cs:37.5,1.5) rectangle (axis cs:38.5,2.5);
\fill [mycolor1] (axis cs:38.5,1.5) rectangle (axis cs:39.5,2.5);
\fill [black] (axis cs:39.5,1.5) rectangle (axis cs:40.5,2.5);
\fill [black] (axis cs:40.5,1.5) rectangle (axis cs:41.5,2.5);
\fill [black] (axis cs:41.5,1.5) rectangle (axis cs:42.5,2.5);
\fill [black] (axis cs:42.5,1.5) rectangle (axis cs:43.5,2.5);
\fill [black] (axis cs:43.5,1.5) rectangle (axis cs:44.5,2.5);
\fill [black] (axis cs:44.5,1.5) rectangle (axis cs:45.5,2.5);
\fill [black] (axis cs:45.5,1.5) rectangle (axis cs:46.5,2.5);
\fill [black] (axis cs:46.5,1.5) rectangle (axis cs:47.5,2.5);
\fill [black] (axis cs:47.5,1.5) rectangle (axis cs:48.5,2.5);
\fill [black] (axis cs:48.5,1.5) rectangle (axis cs:49.5,2.5);
\fill [black] (axis cs:49.5,1.5) rectangle (axis cs:50.5,2.5);
\fill [black] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
\fill [black] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
\fill [black] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
\fill [black] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
\fill [black] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
\fill [black] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
\fill [black] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
\fill [black] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
\fill [black] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
\fill [black] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
\fill [black] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
\fill [black] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
\fill [black] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
\fill [black] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
\fill [black] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
\fill [black] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
\fill [black] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
\fill [black] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
\fill [black] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
\fill [black] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
\fill [black] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
\fill [black] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
\fill [black] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
\fill [mycolor1] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
\fill [mycolor2] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
\fill [mycolor3] (axis cs:25.5,2.5) rectangle (axis cs:26.5,3.5);
\fill [mycolor3] (axis cs:26.5,2.5) rectangle (axis cs:27.5,3.5);
\fill [mycolor3] (axis cs:27.5,2.5) rectangle (axis cs:28.5,3.5);
\fill [mycolor3] (axis cs:28.5,2.5) rectangle (axis cs:29.5,3.5);
\fill [mycolor3] (axis cs:29.5,2.5) rectangle (axis cs:30.5,3.5);
\fill [mycolor3] (axis cs:30.5,2.5) rectangle (axis cs:31.5,3.5);
\fill [mycolor2] (axis cs:31.5,2.5) rectangle (axis cs:32.5,3.5);
\fill [mycolor2] (axis cs:32.5,2.5) rectangle (axis cs:33.5,3.5);
\fill [mycolor3] (axis cs:33.5,2.5) rectangle (axis cs:34.5,3.5);
\fill [mycolor2] (axis cs:34.5,2.5) rectangle (axis cs:35.5,3.5);
\fill [mycolor3] (axis cs:35.5,2.5) rectangle (axis cs:36.5,3.5);
\fill [mycolor3] (axis cs:36.5,2.5) rectangle (axis cs:37.5,3.5);
\fill [mycolor3] (axis cs:37.5,2.5) rectangle (axis cs:38.5,3.5);
\fill [mycolor3] (axis cs:38.5,2.5) rectangle (axis cs:39.5,3.5);
\fill [mycolor3] (axis cs:39.5,2.5) rectangle (axis cs:40.5,3.5);
\fill [mycolor3] (axis cs:40.5,2.5) rectangle (axis cs:41.5,3.5);
\fill [mycolor2] (axis cs:41.5,2.5) rectangle (axis cs:42.5,3.5);
\fill [mycolor1] (axis cs:42.5,2.5) rectangle (axis cs:43.5,3.5);
\fill [black] (axis cs:43.5,2.5) rectangle (axis cs:44.5,3.5);
\fill [black] (axis cs:44.5,2.5) rectangle (axis cs:45.5,3.5);
\fill [black] (axis cs:45.5,2.5) rectangle (axis cs:46.5,3.5);
\fill [black] (axis cs:46.5,2.5) rectangle (axis cs:47.5,3.5);
\fill [black] (axis cs:47.5,2.5) rectangle (axis cs:48.5,3.5);
\fill [black] (axis cs:48.5,2.5) rectangle (axis cs:49.5,3.5);
\fill [black] (axis cs:49.5,2.5) rectangle (axis cs:50.5,3.5);
\fill [black] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
\fill [black] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
\fill [black] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
\fill [black] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
\fill [black] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
\fill [black] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
\fill [black] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
\fill [black] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
\fill [black] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
\fill [black] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
\fill [black] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
\fill [black] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
\fill [black] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
\fill [black] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
\fill [black] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
\fill [black] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
\fill [black] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
\fill [black] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
\fill [black] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
\fill [black] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
\fill [black] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
\fill [mycolor1] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
\fill [mycolor3] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
\fill [mycolor4] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
\fill [mycolor24] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
\fill [mycolor7] (axis cs:25.5,3.5) rectangle (axis cs:26.5,4.5);
\fill [mycolor17] (axis cs:26.5,3.5) rectangle (axis cs:27.5,4.5);
\fill [mycolor17] (axis cs:27.5,3.5) rectangle (axis cs:28.5,4.5);
\fill [mycolor17] (axis cs:28.5,3.5) rectangle (axis cs:29.5,4.5);
\fill [mycolor17] (axis cs:29.5,3.5) rectangle (axis cs:30.5,4.5);
\fill [mycolor17] (axis cs:30.5,3.5) rectangle (axis cs:31.5,4.5);
\fill [mycolor17] (axis cs:31.5,3.5) rectangle (axis cs:32.5,4.5);
\fill [mycolor17] (axis cs:32.5,3.5) rectangle (axis cs:33.5,4.5);
\fill [mycolor6] (axis cs:33.5,3.5) rectangle (axis cs:34.5,4.5);
\fill [mycolor17] (axis cs:34.5,3.5) rectangle (axis cs:35.5,4.5);
\fill [mycolor17] (axis cs:35.5,3.5) rectangle (axis cs:36.5,4.5);
\fill [mycolor17] (axis cs:36.5,3.5) rectangle (axis cs:37.5,4.5);
\fill [mycolor17] (axis cs:37.5,3.5) rectangle (axis cs:38.5,4.5);
\fill [mycolor17] (axis cs:38.5,3.5) rectangle (axis cs:39.5,4.5);
\fill [mycolor7] (axis cs:39.5,3.5) rectangle (axis cs:40.5,4.5);
\fill [mycolor7] (axis cs:40.5,3.5) rectangle (axis cs:41.5,4.5);
\fill [mycolor24] (axis cs:41.5,3.5) rectangle (axis cs:42.5,4.5);
\fill [mycolor4] (axis cs:42.5,3.5) rectangle (axis cs:43.5,4.5);
\fill [mycolor3] (axis cs:43.5,3.5) rectangle (axis cs:44.5,4.5);
\fill [mycolor1] (axis cs:44.5,3.5) rectangle (axis cs:45.5,4.5);
\fill [black] (axis cs:45.5,3.5) rectangle (axis cs:46.5,4.5);
\fill [black] (axis cs:46.5,3.5) rectangle (axis cs:47.5,4.5);
\fill [black] (axis cs:47.5,3.5) rectangle (axis cs:48.5,4.5);
\fill [black] (axis cs:48.5,3.5) rectangle (axis cs:49.5,4.5);
\fill [black] (axis cs:49.5,3.5) rectangle (axis cs:50.5,4.5);
\fill [black] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
\fill [black] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
\fill [black] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
\fill [black] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
\fill [black] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
\fill [black] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
\fill [black] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
\fill [black] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
\fill [black] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
\fill [black] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
\fill [black] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
\fill [black] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
\fill [black] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
\fill [black] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
\fill [black] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
\fill [black] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
\fill [black] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
\fill [black] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
\fill [black] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
\fill [black] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
\fill [mycolor3] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
\fill [mycolor5] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
\fill [mycolor7] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
\fill [mycolor17] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
\fill [mycolor27] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
\fill [mycolor25] (axis cs:25.5,4.5) rectangle (axis cs:26.5,5.5);
\fill [mycolor18] (axis cs:26.5,4.5) rectangle (axis cs:27.5,5.5);
\fill [mycolor18] (axis cs:27.5,4.5) rectangle (axis cs:28.5,5.5);
\fill [mycolor23] (axis cs:28.5,4.5) rectangle (axis cs:29.5,5.5);
\fill [mycolor23] (axis cs:29.5,4.5) rectangle (axis cs:30.5,5.5);
\fill [mycolor23] (axis cs:30.5,4.5) rectangle (axis cs:31.5,5.5);
\fill [mycolor23] (axis cs:31.5,4.5) rectangle (axis cs:32.5,5.5);
\fill [mycolor23] (axis cs:32.5,4.5) rectangle (axis cs:33.5,5.5);
\fill [mycolor23] (axis cs:33.5,4.5) rectangle (axis cs:34.5,5.5);
\fill [mycolor23] (axis cs:34.5,4.5) rectangle (axis cs:35.5,5.5);
\fill [mycolor23] (axis cs:35.5,4.5) rectangle (axis cs:36.5,5.5);
\fill [mycolor23] (axis cs:36.5,4.5) rectangle (axis cs:37.5,5.5);
\fill [mycolor18] (axis cs:37.5,4.5) rectangle (axis cs:38.5,5.5);
\fill [mycolor18] (axis cs:38.5,4.5) rectangle (axis cs:39.5,5.5);
\fill [mycolor25] (axis cs:39.5,4.5) rectangle (axis cs:40.5,5.5);
\fill [mycolor25] (axis cs:40.5,4.5) rectangle (axis cs:41.5,5.5);
\fill [mycolor27] (axis cs:41.5,4.5) rectangle (axis cs:42.5,5.5);
\fill [mycolor17] (axis cs:42.5,4.5) rectangle (axis cs:43.5,5.5);
\fill [mycolor7] (axis cs:43.5,4.5) rectangle (axis cs:44.5,5.5);
\fill [mycolor5] (axis cs:44.5,4.5) rectangle (axis cs:45.5,5.5);
\fill [mycolor4] (axis cs:45.5,4.5) rectangle (axis cs:46.5,5.5);
\fill [mycolor1] (axis cs:46.5,4.5) rectangle (axis cs:47.5,5.5);
\fill [black] (axis cs:47.5,4.5) rectangle (axis cs:48.5,5.5);
\fill [black] (axis cs:48.5,4.5) rectangle (axis cs:49.5,5.5);
\fill [black] (axis cs:49.5,4.5) rectangle (axis cs:50.5,5.5);
\fill [black] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
\fill [black] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
\fill [black] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
\fill [black] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
\fill [black] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
\fill [black] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
\fill [black] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
\fill [black] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
\fill [black] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
\fill [black] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
\fill [black] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
\fill [black] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
\fill [black] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
\fill [black] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
\fill [black] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
\fill [black] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
\fill [black] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
\fill [black] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
\fill [mycolor2] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
\fill [mycolor5] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
\fill [mycolor7] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
\fill [mycolor6] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
\fill [mycolor25] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
\fill [mycolor18] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
\fill [mycolor23] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
\fill [mycolor20] (axis cs:25.5,5.5) rectangle (axis cs:26.5,6.5);
\fill [mycolor20] (axis cs:26.5,5.5) rectangle (axis cs:27.5,6.5);
\fill [mycolor20] (axis cs:27.5,5.5) rectangle (axis cs:28.5,6.5);
\fill [mycolor20] (axis cs:28.5,5.5) rectangle (axis cs:29.5,6.5);
\fill [mycolor20] (axis cs:29.5,5.5) rectangle (axis cs:30.5,6.5);
\fill [mycolor21] (axis cs:30.5,5.5) rectangle (axis cs:31.5,6.5);
\fill [mycolor21] (axis cs:31.5,5.5) rectangle (axis cs:32.5,6.5);
\fill [mycolor21] (axis cs:32.5,5.5) rectangle (axis cs:33.5,6.5);
\fill [mycolor21] (axis cs:33.5,5.5) rectangle (axis cs:34.5,6.5);
\fill [mycolor21] (axis cs:34.5,5.5) rectangle (axis cs:35.5,6.5);
\fill [mycolor21] (axis cs:35.5,5.5) rectangle (axis cs:36.5,6.5);
\fill [mycolor21] (axis cs:36.5,5.5) rectangle (axis cs:37.5,6.5);
\fill [mycolor20] (axis cs:37.5,5.5) rectangle (axis cs:38.5,6.5);
\fill [mycolor20] (axis cs:38.5,5.5) rectangle (axis cs:39.5,6.5);
\fill [mycolor20] (axis cs:39.5,5.5) rectangle (axis cs:40.5,6.5);
\fill [mycolor20] (axis cs:40.5,5.5) rectangle (axis cs:41.5,6.5);
\fill [mycolor23] (axis cs:41.5,5.5) rectangle (axis cs:42.5,6.5);
\fill [mycolor18] (axis cs:42.5,5.5) rectangle (axis cs:43.5,6.5);
\fill [mycolor25] (axis cs:43.5,5.5) rectangle (axis cs:44.5,6.5);
\fill [mycolor27] (axis cs:44.5,5.5) rectangle (axis cs:45.5,6.5);
\fill [mycolor17] (axis cs:45.5,5.5) rectangle (axis cs:46.5,6.5);
\fill [mycolor5] (axis cs:46.5,5.5) rectangle (axis cs:47.5,6.5);
\fill [mycolor2] (axis cs:47.5,5.5) rectangle (axis cs:48.5,6.5);
\fill [black] (axis cs:48.5,5.5) rectangle (axis cs:49.5,6.5);
\fill [black] (axis cs:49.5,5.5) rectangle (axis cs:50.5,6.5);
\fill [black] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
\fill [black] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
\fill [black] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
\fill [black] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
\fill [black] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
\fill [black] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
\fill [black] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
\fill [black] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
\fill [black] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
\fill [black] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
\fill [black] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
\fill [black] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
\fill [black] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
\fill [black] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
\fill [black] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
\fill [black] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
\fill [black] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
\fill [mycolor2] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
\fill [mycolor24] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
\fill [mycolor17] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
\fill [mycolor27] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
\fill [mycolor18] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
\fill [mycolor23] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
\fill [mycolor23] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
\fill [mycolor20] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
\fill [mycolor21] (axis cs:25.5,6.5) rectangle (axis cs:26.5,7.5);
\fill [mycolor21] (axis cs:26.5,6.5) rectangle (axis cs:27.5,7.5);
\fill [mycolor21] (axis cs:27.5,6.5) rectangle (axis cs:28.5,7.5);
\fill [mycolor21] (axis cs:28.5,6.5) rectangle (axis cs:29.5,7.5);
\fill [mycolor21] (axis cs:29.5,6.5) rectangle (axis cs:30.5,7.5);
\fill [mycolor16] (axis cs:30.5,6.5) rectangle (axis cs:31.5,7.5);
\fill [mycolor16] (axis cs:31.5,6.5) rectangle (axis cs:32.5,7.5);
\fill [mycolor16] (axis cs:32.5,6.5) rectangle (axis cs:33.5,7.5);
\fill [mycolor8] (axis cs:33.5,6.5) rectangle (axis cs:34.5,7.5);
\fill [mycolor16] (axis cs:34.5,6.5) rectangle (axis cs:35.5,7.5);
\fill [mycolor16] (axis cs:35.5,6.5) rectangle (axis cs:36.5,7.5);
\fill [mycolor16] (axis cs:36.5,6.5) rectangle (axis cs:37.5,7.5);
\fill [mycolor21] (axis cs:37.5,6.5) rectangle (axis cs:38.5,7.5);
\fill [mycolor21] (axis cs:38.5,6.5) rectangle (axis cs:39.5,7.5);
\fill [mycolor21] (axis cs:39.5,6.5) rectangle (axis cs:40.5,7.5);
\fill [mycolor21] (axis cs:40.5,6.5) rectangle (axis cs:41.5,7.5);
\fill [mycolor20] (axis cs:41.5,6.5) rectangle (axis cs:42.5,7.5);
\fill [mycolor20] (axis cs:42.5,6.5) rectangle (axis cs:43.5,7.5);
\fill [mycolor23] (axis cs:43.5,6.5) rectangle (axis cs:44.5,7.5);
\fill [mycolor18] (axis cs:44.5,6.5) rectangle (axis cs:45.5,7.5);
\fill [mycolor25] (axis cs:45.5,6.5) rectangle (axis cs:46.5,7.5);
\fill [mycolor17] (axis cs:46.5,6.5) rectangle (axis cs:47.5,7.5);
\fill [mycolor5] (axis cs:47.5,6.5) rectangle (axis cs:48.5,7.5);
\fill [mycolor1] (axis cs:48.5,6.5) rectangle (axis cs:49.5,7.5);
\fill [black] (axis cs:49.5,6.5) rectangle (axis cs:50.5,7.5);
\fill [black] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
\fill [black] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
\fill [black] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
\fill [black] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
\fill [black] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
\fill [black] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
\fill [black] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
\fill [black] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
\fill [black] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
\fill [black] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
\fill [black] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
\fill [black] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
\fill [black] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
\fill [black] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
\fill [black] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
\fill [black] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
\fill [mycolor1] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
\fill [mycolor5] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
\fill [mycolor17] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
\fill [mycolor25] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
\fill [mycolor23] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
\fill [mycolor20] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
\fill [mycolor20] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
\fill [mycolor21] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
\fill [mycolor21] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
\fill [mycolor21] (axis cs:25.5,7.5) rectangle (axis cs:26.5,8.5);
\fill [mycolor21] (axis cs:26.5,7.5) rectangle (axis cs:27.5,8.5);
\fill [mycolor21] (axis cs:27.5,7.5) rectangle (axis cs:28.5,8.5);
\fill [mycolor21] (axis cs:28.5,7.5) rectangle (axis cs:29.5,8.5);
\fill [mycolor21] (axis cs:29.5,7.5) rectangle (axis cs:30.5,8.5);
\fill [mycolor16] (axis cs:30.5,7.5) rectangle (axis cs:31.5,8.5);
\fill [mycolor8] (axis cs:31.5,7.5) rectangle (axis cs:32.5,8.5);
\fill [mycolor8] (axis cs:32.5,7.5) rectangle (axis cs:33.5,8.5);
\fill [mycolor8] (axis cs:33.5,7.5) rectangle (axis cs:34.5,8.5);
\fill [mycolor8] (axis cs:34.5,7.5) rectangle (axis cs:35.5,8.5);
\fill [mycolor8] (axis cs:35.5,7.5) rectangle (axis cs:36.5,8.5);
\fill [mycolor16] (axis cs:36.5,7.5) rectangle (axis cs:37.5,8.5);
\fill [mycolor21] (axis cs:37.5,7.5) rectangle (axis cs:38.5,8.5);
\fill [mycolor21] (axis cs:38.5,7.5) rectangle (axis cs:39.5,8.5);
\fill [mycolor21] (axis cs:39.5,7.5) rectangle (axis cs:40.5,8.5);
\fill [mycolor21] (axis cs:40.5,7.5) rectangle (axis cs:41.5,8.5);
\fill [mycolor21] (axis cs:41.5,7.5) rectangle (axis cs:42.5,8.5);
\fill [mycolor21] (axis cs:42.5,7.5) rectangle (axis cs:43.5,8.5);
\fill [mycolor20] (axis cs:43.5,7.5) rectangle (axis cs:44.5,8.5);
\fill [mycolor20] (axis cs:44.5,7.5) rectangle (axis cs:45.5,8.5);
\fill [mycolor23] (axis cs:45.5,7.5) rectangle (axis cs:46.5,8.5);
\fill [mycolor25] (axis cs:46.5,7.5) rectangle (axis cs:47.5,8.5);
\fill [mycolor7] (axis cs:47.5,7.5) rectangle (axis cs:48.5,8.5);
\fill [mycolor4] (axis cs:48.5,7.5) rectangle (axis cs:49.5,8.5);
\fill [black] (axis cs:49.5,7.5) rectangle (axis cs:50.5,8.5);
\fill [black] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
\fill [black] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
\fill [black] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
\fill [black] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
\fill [black] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
\fill [black] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
\fill [black] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
\fill [black] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
\fill [black] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
\fill [black] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
\fill [black] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
\fill [black] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
\fill [black] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
\fill [black] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
\fill [black] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
\fill [black] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
\fill [mycolor2] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
\fill [mycolor7] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
\fill [mycolor27] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
\fill [mycolor23] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
\fill [mycolor20] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
\fill [mycolor21] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
\fill [mycolor21] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
\fill [mycolor21] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
\fill [mycolor21] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
\fill [mycolor21] (axis cs:25.5,8.5) rectangle (axis cs:26.5,9.5);
\fill [mycolor21] (axis cs:26.5,8.5) rectangle (axis cs:27.5,9.5);
\fill [mycolor21] (axis cs:27.5,8.5) rectangle (axis cs:28.5,9.5);
\fill [mycolor21] (axis cs:28.5,8.5) rectangle (axis cs:29.5,9.5);
\fill [mycolor16] (axis cs:29.5,8.5) rectangle (axis cs:30.5,9.5);
\fill [mycolor8] (axis cs:30.5,8.5) rectangle (axis cs:31.5,9.5);
\fill [mycolor22] (axis cs:31.5,8.5) rectangle (axis cs:32.5,9.5);
\fill [mycolor22] (axis cs:32.5,8.5) rectangle (axis cs:33.5,9.5);
\fill [mycolor22] (axis cs:33.5,8.5) rectangle (axis cs:34.5,9.5);
\fill [mycolor22] (axis cs:34.5,8.5) rectangle (axis cs:35.5,9.5);
\fill [mycolor8] (axis cs:35.5,8.5) rectangle (axis cs:36.5,9.5);
\fill [mycolor16] (axis cs:36.5,8.5) rectangle (axis cs:37.5,9.5);
\fill [mycolor21] (axis cs:37.5,8.5) rectangle (axis cs:38.5,9.5);
\fill [mycolor21] (axis cs:38.5,8.5) rectangle (axis cs:39.5,9.5);
\fill [mycolor21] (axis cs:39.5,8.5) rectangle (axis cs:40.5,9.5);
\fill [mycolor21] (axis cs:40.5,8.5) rectangle (axis cs:41.5,9.5);
\fill [mycolor21] (axis cs:41.5,8.5) rectangle (axis cs:42.5,9.5);
\fill [mycolor21] (axis cs:42.5,8.5) rectangle (axis cs:43.5,9.5);
\fill [mycolor16] (axis cs:43.5,8.5) rectangle (axis cs:44.5,9.5);
\fill [mycolor21] (axis cs:44.5,8.5) rectangle (axis cs:45.5,9.5);
\fill [mycolor21] (axis cs:45.5,8.5) rectangle (axis cs:46.5,9.5);
\fill [mycolor23] (axis cs:46.5,8.5) rectangle (axis cs:47.5,9.5);
\fill [mycolor6] (axis cs:47.5,8.5) rectangle (axis cs:48.5,9.5);
\fill [mycolor5] (axis cs:48.5,8.5) rectangle (axis cs:49.5,9.5);
\fill [mycolor1] (axis cs:49.5,8.5) rectangle (axis cs:50.5,9.5);
\fill [black] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
\fill [black] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
\fill [black] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
\fill [black] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
\fill [black] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
\fill [black] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
\fill [black] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
\fill [black] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
\fill [black] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
\fill [black] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
\fill [black] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
\fill [black] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
\fill [black] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
\fill [black] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
\fill [black] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
\fill [black] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
\fill [mycolor3] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
\fill [mycolor17] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
\fill [mycolor25] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
\fill [mycolor23] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
\fill [mycolor21] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
\fill [mycolor16] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
\fill [mycolor16] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
\fill [mycolor16] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
\fill [mycolor16] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\fill [mycolor16] (axis cs:25.5,9.5) rectangle (axis cs:26.5,10.5);
\fill [mycolor16] (axis cs:26.5,9.5) rectangle (axis cs:27.5,10.5);
\fill [mycolor16] (axis cs:27.5,9.5) rectangle (axis cs:28.5,10.5);
\fill [mycolor16] (axis cs:28.5,9.5) rectangle (axis cs:29.5,10.5);
\fill [mycolor8] (axis cs:29.5,9.5) rectangle (axis cs:30.5,10.5);
\fill [mycolor22] (axis cs:30.5,9.5) rectangle (axis cs:31.5,10.5);
\fill [mycolor15] (axis cs:31.5,9.5) rectangle (axis cs:32.5,10.5);
\fill [mycolor15] (axis cs:32.5,9.5) rectangle (axis cs:33.5,10.5);
\fill [mycolor15] (axis cs:33.5,9.5) rectangle (axis cs:34.5,10.5);
\fill [mycolor15] (axis cs:34.5,9.5) rectangle (axis cs:35.5,10.5);
\fill [mycolor19] (axis cs:35.5,9.5) rectangle (axis cs:36.5,10.5);
\fill [mycolor22] (axis cs:36.5,9.5) rectangle (axis cs:37.5,10.5);
\fill [mycolor8] (axis cs:37.5,9.5) rectangle (axis cs:38.5,10.5);
\fill [mycolor16] (axis cs:38.5,9.5) rectangle (axis cs:39.5,10.5);
\fill [mycolor21] (axis cs:39.5,9.5) rectangle (axis cs:40.5,10.5);
\fill [mycolor16] (axis cs:40.5,9.5) rectangle (axis cs:41.5,10.5);
\fill [mycolor16] (axis cs:41.5,9.5) rectangle (axis cs:42.5,10.5);
\fill [mycolor16] (axis cs:42.5,9.5) rectangle (axis cs:43.5,10.5);
\fill [mycolor16] (axis cs:43.5,9.5) rectangle (axis cs:44.5,10.5);
\fill [mycolor16] (axis cs:44.5,9.5) rectangle (axis cs:45.5,10.5);
\fill [mycolor16] (axis cs:45.5,9.5) rectangle (axis cs:46.5,10.5);
\fill [mycolor23] (axis cs:46.5,9.5) rectangle (axis cs:47.5,10.5);
\fill [mycolor27] (axis cs:47.5,9.5) rectangle (axis cs:48.5,10.5);
\fill [mycolor24] (axis cs:48.5,9.5) rectangle (axis cs:49.5,10.5);
\fill [mycolor1] (axis cs:49.5,9.5) rectangle (axis cs:50.5,10.5);
\fill [black] (axis cs:0.5,10.5) rectangle (axis cs:1.5,11.5);
\fill [black] (axis cs:1.5,10.5) rectangle (axis cs:2.5,11.5);
\fill [black] (axis cs:2.5,10.5) rectangle (axis cs:3.5,11.5);
\fill [black] (axis cs:3.5,10.5) rectangle (axis cs:4.5,11.5);
\fill [black] (axis cs:4.5,10.5) rectangle (axis cs:5.5,11.5);
\fill [black] (axis cs:5.5,10.5) rectangle (axis cs:6.5,11.5);
\fill [black] (axis cs:6.5,10.5) rectangle (axis cs:7.5,11.5);
\fill [black] (axis cs:7.5,10.5) rectangle (axis cs:8.5,11.5);
\fill [black] (axis cs:8.5,10.5) rectangle (axis cs:9.5,11.5);
\fill [black] (axis cs:9.5,10.5) rectangle (axis cs:10.5,11.5);
\fill [black] (axis cs:10.5,10.5) rectangle (axis cs:11.5,11.5);
\fill [black] (axis cs:11.5,10.5) rectangle (axis cs:12.5,11.5);
\fill [black] (axis cs:12.5,10.5) rectangle (axis cs:13.5,11.5);
\fill [black] (axis cs:13.5,10.5) rectangle (axis cs:14.5,11.5);
\fill [black] (axis cs:14.5,10.5) rectangle (axis cs:15.5,11.5);
\fill [black] (axis cs:15.5,10.5) rectangle (axis cs:16.5,11.5);
\fill [mycolor3] (axis cs:16.5,10.5) rectangle (axis cs:17.5,11.5);
\fill [mycolor17] (axis cs:17.5,10.5) rectangle (axis cs:18.5,11.5);
\fill [mycolor18] (axis cs:18.5,10.5) rectangle (axis cs:19.5,11.5);
\fill [mycolor20] (axis cs:19.5,10.5) rectangle (axis cs:20.5,11.5);
\fill [mycolor16] (axis cs:20.5,10.5) rectangle (axis cs:21.5,11.5);
\fill [mycolor8] (axis cs:21.5,10.5) rectangle (axis cs:22.5,11.5);
\fill [mycolor22] (axis cs:22.5,10.5) rectangle (axis cs:23.5,11.5);
\fill [mycolor22] (axis cs:23.5,10.5) rectangle (axis cs:24.5,11.5);
\fill [mycolor22] (axis cs:24.5,10.5) rectangle (axis cs:25.5,11.5);
\fill [mycolor19] (axis cs:25.5,10.5) rectangle (axis cs:26.5,11.5);
\fill [mycolor22] (axis cs:26.5,10.5) rectangle (axis cs:27.5,11.5);
\fill [mycolor19] (axis cs:27.5,10.5) rectangle (axis cs:28.5,11.5);
\fill [mycolor15] (axis cs:28.5,10.5) rectangle (axis cs:29.5,11.5);
\fill [mycolor12] (axis cs:29.5,10.5) rectangle (axis cs:30.5,11.5);
\fill [mycolor26] (axis cs:30.5,10.5) rectangle (axis cs:31.5,11.5);
\fill [mycolor9] (axis cs:31.5,10.5) rectangle (axis cs:32.5,11.5);
\fill [mycolor13] (axis cs:32.5,10.5) rectangle (axis cs:33.5,11.5);
\fill [mycolor13] (axis cs:33.5,10.5) rectangle (axis cs:34.5,11.5);
\fill [mycolor9] (axis cs:34.5,10.5) rectangle (axis cs:35.5,11.5);
\fill [mycolor26] (axis cs:35.5,10.5) rectangle (axis cs:36.5,11.5);
\fill [mycolor12] (axis cs:36.5,10.5) rectangle (axis cs:37.5,11.5);
\fill [mycolor15] (axis cs:37.5,10.5) rectangle (axis cs:38.5,11.5);
\fill [mycolor19] (axis cs:38.5,10.5) rectangle (axis cs:39.5,11.5);
\fill [mycolor22] (axis cs:39.5,10.5) rectangle (axis cs:40.5,11.5);
\fill [mycolor22] (axis cs:40.5,10.5) rectangle (axis cs:41.5,11.5);
\fill [mycolor22] (axis cs:41.5,10.5) rectangle (axis cs:42.5,11.5);
\fill [mycolor22] (axis cs:42.5,10.5) rectangle (axis cs:43.5,11.5);
\fill [mycolor22] (axis cs:43.5,10.5) rectangle (axis cs:44.5,11.5);
\fill [mycolor8] (axis cs:44.5,10.5) rectangle (axis cs:45.5,11.5);
\fill [mycolor16] (axis cs:45.5,10.5) rectangle (axis cs:46.5,11.5);
\fill [mycolor23] (axis cs:46.5,10.5) rectangle (axis cs:47.5,11.5);
\fill [mycolor27] (axis cs:47.5,10.5) rectangle (axis cs:48.5,11.5);
\fill [mycolor24] (axis cs:48.5,10.5) rectangle (axis cs:49.5,11.5);
\fill [mycolor1] (axis cs:49.5,10.5) rectangle (axis cs:50.5,11.5);
\fill [black] (axis cs:0.5,11.5) rectangle (axis cs:1.5,12.5);
\fill [black] (axis cs:1.5,11.5) rectangle (axis cs:2.5,12.5);
\fill [black] (axis cs:2.5,11.5) rectangle (axis cs:3.5,12.5);
\fill [black] (axis cs:3.5,11.5) rectangle (axis cs:4.5,12.5);
\fill [black] (axis cs:4.5,11.5) rectangle (axis cs:5.5,12.5);
\fill [black] (axis cs:5.5,11.5) rectangle (axis cs:6.5,12.5);
\fill [black] (axis cs:6.5,11.5) rectangle (axis cs:7.5,12.5);
\fill [black] (axis cs:7.5,11.5) rectangle (axis cs:8.5,12.5);
\fill [black] (axis cs:8.5,11.5) rectangle (axis cs:9.5,12.5);
\fill [black] (axis cs:9.5,11.5) rectangle (axis cs:10.5,12.5);
\fill [black] (axis cs:10.5,11.5) rectangle (axis cs:11.5,12.5);
\fill [black] (axis cs:11.5,11.5) rectangle (axis cs:12.5,12.5);
\fill [black] (axis cs:12.5,11.5) rectangle (axis cs:13.5,12.5);
\fill [black] (axis cs:13.5,11.5) rectangle (axis cs:14.5,12.5);
\fill [black] (axis cs:14.5,11.5) rectangle (axis cs:15.5,12.5);
\fill [black] (axis cs:15.5,11.5) rectangle (axis cs:16.5,12.5);
\fill [mycolor1] (axis cs:16.5,11.5) rectangle (axis cs:17.5,12.5);
\fill [mycolor7] (axis cs:17.5,11.5) rectangle (axis cs:18.5,12.5);
\fill [mycolor25] (axis cs:18.5,11.5) rectangle (axis cs:19.5,12.5);
\fill [mycolor20] (axis cs:19.5,11.5) rectangle (axis cs:20.5,12.5);
\fill [mycolor16] (axis cs:20.5,11.5) rectangle (axis cs:21.5,12.5);
\fill [mycolor19] (axis cs:21.5,11.5) rectangle (axis cs:22.5,12.5);
\fill [mycolor12] (axis cs:22.5,11.5) rectangle (axis cs:23.5,12.5);
\fill [mycolor26] (axis cs:23.5,11.5) rectangle (axis cs:24.5,12.5);
\fill [mycolor9] (axis cs:24.5,11.5) rectangle (axis cs:25.5,12.5);
\fill [mycolor9] (axis cs:25.5,11.5) rectangle (axis cs:26.5,12.5);
\fill [mycolor9] (axis cs:26.5,11.5) rectangle (axis cs:27.5,12.5);
\fill [mycolor13] (axis cs:27.5,11.5) rectangle (axis cs:28.5,12.5);
\fill [mycolor13] (axis cs:28.5,11.5) rectangle (axis cs:29.5,12.5);
\fill [mycolor11] (axis cs:29.5,11.5) rectangle (axis cs:30.5,12.5);
\fill [mycolor11] (axis cs:30.5,11.5) rectangle (axis cs:31.5,12.5);
\fill [mycolor10] (axis cs:31.5,11.5) rectangle (axis cs:32.5,12.5);
\fill [mycolor10] (axis cs:32.5,11.5) rectangle (axis cs:33.5,12.5);
\fill [mycolor14] (axis cs:33.5,11.5) rectangle (axis cs:34.5,12.5);
\fill [mycolor14] (axis cs:34.5,11.5) rectangle (axis cs:35.5,12.5);
\fill [mycolor10] (axis cs:35.5,11.5) rectangle (axis cs:36.5,12.5);
\fill [mycolor11] (axis cs:36.5,11.5) rectangle (axis cs:37.5,12.5);
\fill [mycolor13] (axis cs:37.5,11.5) rectangle (axis cs:38.5,12.5);
\fill [mycolor13] (axis cs:38.5,11.5) rectangle (axis cs:39.5,12.5);
\fill [mycolor9] (axis cs:39.5,11.5) rectangle (axis cs:40.5,12.5);
\fill [mycolor26] (axis cs:40.5,11.5) rectangle (axis cs:41.5,12.5);
\fill [mycolor26] (axis cs:41.5,11.5) rectangle (axis cs:42.5,12.5);
\fill [mycolor26] (axis cs:42.5,11.5) rectangle (axis cs:43.5,12.5);
\fill [mycolor12] (axis cs:43.5,11.5) rectangle (axis cs:44.5,12.5);
\fill [mycolor19] (axis cs:44.5,11.5) rectangle (axis cs:45.5,12.5);
\fill [mycolor8] (axis cs:45.5,11.5) rectangle (axis cs:46.5,12.5);
\fill [mycolor23] (axis cs:46.5,11.5) rectangle (axis cs:47.5,12.5);
\fill [mycolor6] (axis cs:47.5,11.5) rectangle (axis cs:48.5,12.5);
\fill [mycolor5] (axis cs:48.5,11.5) rectangle (axis cs:49.5,12.5);
\fill [black] (axis cs:49.5,11.5) rectangle (axis cs:50.5,12.5);
\fill [black] (axis cs:0.5,12.5) rectangle (axis cs:1.5,13.5);
\fill [black] (axis cs:1.5,12.5) rectangle (axis cs:2.5,13.5);
\fill [black] (axis cs:2.5,12.5) rectangle (axis cs:3.5,13.5);
\fill [black] (axis cs:3.5,12.5) rectangle (axis cs:4.5,13.5);
\fill [black] (axis cs:4.5,12.5) rectangle (axis cs:5.5,13.5);
\fill [black] (axis cs:5.5,12.5) rectangle (axis cs:6.5,13.5);
\fill [black] (axis cs:6.5,12.5) rectangle (axis cs:7.5,13.5);
\fill [black] (axis cs:7.5,12.5) rectangle (axis cs:8.5,13.5);
\fill [black] (axis cs:8.5,12.5) rectangle (axis cs:9.5,13.5);
\fill [black] (axis cs:9.5,12.5) rectangle (axis cs:10.5,13.5);
\fill [black] (axis cs:10.5,12.5) rectangle (axis cs:11.5,13.5);
\fill [black] (axis cs:11.5,12.5) rectangle (axis cs:12.5,13.5);
\fill [black] (axis cs:12.5,12.5) rectangle (axis cs:13.5,13.5);
\fill [black] (axis cs:13.5,12.5) rectangle (axis cs:14.5,13.5);
\fill [black] (axis cs:14.5,12.5) rectangle (axis cs:15.5,13.5);
\fill [black] (axis cs:15.5,12.5) rectangle (axis cs:16.5,13.5);
\fill [black] (axis cs:16.5,12.5) rectangle (axis cs:17.5,13.5);
\fill [mycolor1] (axis cs:17.5,12.5) rectangle (axis cs:18.5,13.5);
\fill [mycolor24] (axis cs:18.5,12.5) rectangle (axis cs:19.5,13.5);
\fill [mycolor25] (axis cs:19.5,12.5) rectangle (axis cs:20.5,13.5);
\fill [mycolor21] (axis cs:20.5,12.5) rectangle (axis cs:21.5,13.5);
\fill [mycolor15] (axis cs:21.5,12.5) rectangle (axis cs:22.5,13.5);
\fill [mycolor9] (axis cs:22.5,12.5) rectangle (axis cs:23.5,13.5);
\fill [mycolor11] (axis cs:23.5,12.5) rectangle (axis cs:24.5,13.5);
\fill [mycolor10] (axis cs:24.5,12.5) rectangle (axis cs:25.5,13.5);
\fill [mycolor14] (axis cs:25.5,12.5) rectangle (axis cs:26.5,13.5);
\fill [mycolor14] (axis cs:26.5,12.5) rectangle (axis cs:27.5,13.5);
\fill [mycolor14] (axis cs:27.5,12.5) rectangle (axis cs:28.5,13.5);
\fill [mycolor14] (axis cs:28.5,12.5) rectangle (axis cs:29.5,13.5);
\fill [mycolor28] (axis cs:29.5,12.5) rectangle (axis cs:30.5,13.5);
\fill [mycolor14] (axis cs:30.5,12.5) rectangle (axis cs:31.5,13.5);
\fill [mycolor28] (axis cs:31.5,12.5) rectangle (axis cs:32.5,13.5);
\fill [mycolor14] (axis cs:32.5,12.5) rectangle (axis cs:33.5,13.5);
\fill [mycolor28] (axis cs:33.5,12.5) rectangle (axis cs:34.5,13.5);
\fill [mycolor28] (axis cs:34.5,12.5) rectangle (axis cs:35.5,13.5);
\fill [mycolor28] (axis cs:35.5,12.5) rectangle (axis cs:36.5,13.5);
\fill [mycolor28] (axis cs:36.5,12.5) rectangle (axis cs:37.5,13.5);
\fill [mycolor28] (axis cs:37.5,12.5) rectangle (axis cs:38.5,13.5);
\fill [mycolor14] (axis cs:38.5,12.5) rectangle (axis cs:39.5,13.5);
\fill [mycolor14] (axis cs:39.5,12.5) rectangle (axis cs:40.5,13.5);
\fill [mycolor10] (axis cs:40.5,12.5) rectangle (axis cs:41.5,13.5);
\fill [mycolor10] (axis cs:41.5,12.5) rectangle (axis cs:42.5,13.5);
\fill [mycolor11] (axis cs:42.5,12.5) rectangle (axis cs:43.5,13.5);
\fill [mycolor13] (axis cs:43.5,12.5) rectangle (axis cs:44.5,13.5);
\fill [mycolor12] (axis cs:44.5,12.5) rectangle (axis cs:45.5,13.5);
\fill [mycolor8] (axis cs:45.5,12.5) rectangle (axis cs:46.5,13.5);
\fill [mycolor18] (axis cs:46.5,12.5) rectangle (axis cs:47.5,13.5);
\fill [mycolor17] (axis cs:47.5,12.5) rectangle (axis cs:48.5,13.5);
\fill [mycolor3] (axis cs:48.5,12.5) rectangle (axis cs:49.5,13.5);
\fill [black] (axis cs:49.5,12.5) rectangle (axis cs:50.5,13.5);
\fill [black] (axis cs:0.5,13.5) rectangle (axis cs:1.5,14.5);
\fill [black] (axis cs:1.5,13.5) rectangle (axis cs:2.5,14.5);
\fill [black] (axis cs:2.5,13.5) rectangle (axis cs:3.5,14.5);
\fill [black] (axis cs:3.5,13.5) rectangle (axis cs:4.5,14.5);
\fill [black] (axis cs:4.5,13.5) rectangle (axis cs:5.5,14.5);
\fill [black] (axis cs:5.5,13.5) rectangle (axis cs:6.5,14.5);
\fill [black] (axis cs:6.5,13.5) rectangle (axis cs:7.5,14.5);
\fill [black] (axis cs:7.5,13.5) rectangle (axis cs:8.5,14.5);
\fill [black] (axis cs:8.5,13.5) rectangle (axis cs:9.5,14.5);
\fill [black] (axis cs:9.5,13.5) rectangle (axis cs:10.5,14.5);
\fill [black] (axis cs:10.5,13.5) rectangle (axis cs:11.5,14.5);
\fill [black] (axis cs:11.5,13.5) rectangle (axis cs:12.5,14.5);
\fill [black] (axis cs:12.5,13.5) rectangle (axis cs:13.5,14.5);
\fill [black] (axis cs:13.5,13.5) rectangle (axis cs:14.5,14.5);
\fill [black] (axis cs:14.5,13.5) rectangle (axis cs:15.5,14.5);
\fill [black] (axis cs:15.5,13.5) rectangle (axis cs:16.5,14.5);
\fill [black] (axis cs:16.5,13.5) rectangle (axis cs:17.5,14.5);
\fill [black] (axis cs:17.5,13.5) rectangle (axis cs:18.5,14.5);
\fill [mycolor4] (axis cs:18.5,13.5) rectangle (axis cs:19.5,14.5);
\fill [mycolor6] (axis cs:19.5,13.5) rectangle (axis cs:20.5,14.5);
\fill [mycolor23] (axis cs:20.5,13.5) rectangle (axis cs:21.5,14.5);
\fill [mycolor15] (axis cs:21.5,13.5) rectangle (axis cs:22.5,14.5);
\fill [mycolor13] (axis cs:22.5,13.5) rectangle (axis cs:23.5,14.5);
\fill [mycolor14] (axis cs:23.5,13.5) rectangle (axis cs:24.5,14.5);
\fill [mycolor30] (axis cs:24.5,13.5) rectangle (axis cs:25.5,14.5);
\fill [mycolor32] (axis cs:25.5,13.5) rectangle (axis cs:26.5,14.5);
\fill [mycolor32] (axis cs:26.5,13.5) rectangle (axis cs:27.5,14.5);
\fill [mycolor32] (axis cs:27.5,13.5) rectangle (axis cs:28.5,14.5);
\fill [mycolor34] (axis cs:28.5,13.5) rectangle (axis cs:29.5,14.5);
\fill [mycolor34] (axis cs:29.5,13.5) rectangle (axis cs:30.5,14.5);
\fill [mycolor32] (axis cs:30.5,13.5) rectangle (axis cs:31.5,14.5);
\fill [mycolor32] (axis cs:31.5,13.5) rectangle (axis cs:32.5,14.5);
\fill [mycolor32] (axis cs:32.5,13.5) rectangle (axis cs:33.5,14.5);
\fill [mycolor32] (axis cs:33.5,13.5) rectangle (axis cs:34.5,14.5);
\fill [mycolor32] (axis cs:34.5,13.5) rectangle (axis cs:35.5,14.5);
\fill [mycolor32] (axis cs:35.5,13.5) rectangle (axis cs:36.5,14.5);
\fill [mycolor34] (axis cs:36.5,13.5) rectangle (axis cs:37.5,14.5);
\fill [mycolor34] (axis cs:37.5,13.5) rectangle (axis cs:38.5,14.5);
\fill [mycolor32] (axis cs:38.5,13.5) rectangle (axis cs:39.5,14.5);
\fill [mycolor32] (axis cs:39.5,13.5) rectangle (axis cs:40.5,14.5);
\fill [mycolor30] (axis cs:40.5,13.5) rectangle (axis cs:41.5,14.5);
\fill [mycolor28] (axis cs:41.5,13.5) rectangle (axis cs:42.5,14.5);
\fill [mycolor14] (axis cs:42.5,13.5) rectangle (axis cs:43.5,14.5);
\fill [mycolor13] (axis cs:43.5,13.5) rectangle (axis cs:44.5,14.5);
\fill [mycolor15] (axis cs:44.5,13.5) rectangle (axis cs:45.5,14.5);
\fill [mycolor21] (axis cs:45.5,13.5) rectangle (axis cs:46.5,14.5);
\fill [mycolor27] (axis cs:46.5,13.5) rectangle (axis cs:47.5,14.5);
\fill [mycolor24] (axis cs:47.5,13.5) rectangle (axis cs:48.5,14.5);
\fill [mycolor1] (axis cs:48.5,13.5) rectangle (axis cs:49.5,14.5);
\fill [black] (axis cs:49.5,13.5) rectangle (axis cs:50.5,14.5);
\fill [black] (axis cs:0.5,14.5) rectangle (axis cs:1.5,15.5);
\fill [black] (axis cs:1.5,14.5) rectangle (axis cs:2.5,15.5);
\fill [black] (axis cs:2.5,14.5) rectangle (axis cs:3.5,15.5);
\fill [black] (axis cs:3.5,14.5) rectangle (axis cs:4.5,15.5);
\fill [black] (axis cs:4.5,14.5) rectangle (axis cs:5.5,15.5);
\fill [black] (axis cs:5.5,14.5) rectangle (axis cs:6.5,15.5);
\fill [black] (axis cs:6.5,14.5) rectangle (axis cs:7.5,15.5);
\fill [black] (axis cs:7.5,14.5) rectangle (axis cs:8.5,15.5);
\fill [black] (axis cs:8.5,14.5) rectangle (axis cs:9.5,15.5);
\fill [black] (axis cs:9.5,14.5) rectangle (axis cs:10.5,15.5);
\fill [black] (axis cs:10.5,14.5) rectangle (axis cs:11.5,15.5);
\fill [black] (axis cs:11.5,14.5) rectangle (axis cs:12.5,15.5);
\fill [black] (axis cs:12.5,14.5) rectangle (axis cs:13.5,15.5);
\fill [black] (axis cs:13.5,14.5) rectangle (axis cs:14.5,15.5);
\fill [black] (axis cs:14.5,14.5) rectangle (axis cs:15.5,15.5);
\fill [black] (axis cs:15.5,14.5) rectangle (axis cs:16.5,15.5);
\fill [black] (axis cs:16.5,14.5) rectangle (axis cs:17.5,15.5);
\fill [black] (axis cs:17.5,14.5) rectangle (axis cs:18.5,15.5);
\fill [mycolor2] (axis cs:18.5,14.5) rectangle (axis cs:19.5,15.5);
\fill [mycolor24] (axis cs:19.5,14.5) rectangle (axis cs:20.5,15.5);
\fill [mycolor18] (axis cs:20.5,14.5) rectangle (axis cs:21.5,15.5);
\fill [mycolor19] (axis cs:21.5,14.5) rectangle (axis cs:22.5,15.5);
\fill [mycolor13] (axis cs:22.5,14.5) rectangle (axis cs:23.5,15.5);
\fill [mycolor28] (axis cs:23.5,14.5) rectangle (axis cs:24.5,15.5);
\fill [mycolor32] (axis cs:24.5,14.5) rectangle (axis cs:25.5,15.5);
\fill [mycolor34] (axis cs:25.5,14.5) rectangle (axis cs:26.5,15.5);
\fill [mycolor39] (axis cs:26.5,14.5) rectangle (axis cs:27.5,15.5);
\fill [mycolor39] (axis cs:27.5,14.5) rectangle (axis cs:28.5,15.5);
\fill [mycolor39] (axis cs:28.5,14.5) rectangle (axis cs:29.5,15.5);
\fill [mycolor39] (axis cs:29.5,14.5) rectangle (axis cs:30.5,15.5);
\fill [mycolor34] (axis cs:30.5,14.5) rectangle (axis cs:31.5,15.5);
\fill [mycolor34] (axis cs:31.5,14.5) rectangle (axis cs:32.5,15.5);
\fill [mycolor34] (axis cs:32.5,14.5) rectangle (axis cs:33.5,15.5);
\fill [mycolor34] (axis cs:33.5,14.5) rectangle (axis cs:34.5,15.5);
\fill [mycolor34] (axis cs:34.5,14.5) rectangle (axis cs:35.5,15.5);
\fill [mycolor34] (axis cs:35.5,14.5) rectangle (axis cs:36.5,15.5);
\fill [mycolor39] (axis cs:36.5,14.5) rectangle (axis cs:37.5,15.5);
\fill [mycolor39] (axis cs:37.5,14.5) rectangle (axis cs:38.5,15.5);
\fill [mycolor39] (axis cs:38.5,14.5) rectangle (axis cs:39.5,15.5);
\fill [mycolor34] (axis cs:39.5,14.5) rectangle (axis cs:40.5,15.5);
\fill [mycolor32] (axis cs:40.5,14.5) rectangle (axis cs:41.5,15.5);
\fill [mycolor30] (axis cs:41.5,14.5) rectangle (axis cs:42.5,15.5);
\fill [mycolor28] (axis cs:42.5,14.5) rectangle (axis cs:43.5,15.5);
\fill [mycolor11] (axis cs:43.5,14.5) rectangle (axis cs:44.5,15.5);
\fill [mycolor15] (axis cs:44.5,14.5) rectangle (axis cs:45.5,15.5);
\fill [mycolor23] (axis cs:45.5,14.5) rectangle (axis cs:46.5,15.5);
\fill [mycolor17] (axis cs:46.5,14.5) rectangle (axis cs:47.5,15.5);
\fill [mycolor3] (axis cs:47.5,14.5) rectangle (axis cs:48.5,15.5);
\fill [black] (axis cs:48.5,14.5) rectangle (axis cs:49.5,15.5);
\fill [black] (axis cs:49.5,14.5) rectangle (axis cs:50.5,15.5);
\fill [black] (axis cs:0.5,15.5) rectangle (axis cs:1.5,16.5);
\fill [black] (axis cs:1.5,15.5) rectangle (axis cs:2.5,16.5);
\fill [black] (axis cs:2.5,15.5) rectangle (axis cs:3.5,16.5);
\fill [black] (axis cs:3.5,15.5) rectangle (axis cs:4.5,16.5);
\fill [black] (axis cs:4.5,15.5) rectangle (axis cs:5.5,16.5);
\fill [black] (axis cs:5.5,15.5) rectangle (axis cs:6.5,16.5);
\fill [black] (axis cs:6.5,15.5) rectangle (axis cs:7.5,16.5);
\fill [black] (axis cs:7.5,15.5) rectangle (axis cs:8.5,16.5);
\fill [black] (axis cs:8.5,15.5) rectangle (axis cs:9.5,16.5);
\fill [black] (axis cs:9.5,15.5) rectangle (axis cs:10.5,16.5);
\fill [black] (axis cs:10.5,15.5) rectangle (axis cs:11.5,16.5);
\fill [black] (axis cs:11.5,15.5) rectangle (axis cs:12.5,16.5);
\fill [black] (axis cs:12.5,15.5) rectangle (axis cs:13.5,16.5);
\fill [black] (axis cs:13.5,15.5) rectangle (axis cs:14.5,16.5);
\fill [black] (axis cs:14.5,15.5) rectangle (axis cs:15.5,16.5);
\fill [black] (axis cs:15.5,15.5) rectangle (axis cs:16.5,16.5);
\fill [black] (axis cs:16.5,15.5) rectangle (axis cs:17.5,16.5);
\fill [black] (axis cs:17.5,15.5) rectangle (axis cs:18.5,16.5);
\fill [black] (axis cs:18.5,15.5) rectangle (axis cs:19.5,16.5);
\fill [mycolor5] (axis cs:19.5,15.5) rectangle (axis cs:20.5,16.5);
\fill [mycolor27] (axis cs:20.5,15.5) rectangle (axis cs:21.5,16.5);
\fill [mycolor22] (axis cs:21.5,15.5) rectangle (axis cs:22.5,16.5);
\fill [mycolor13] (axis cs:22.5,15.5) rectangle (axis cs:23.5,16.5);
\fill [mycolor28] (axis cs:23.5,15.5) rectangle (axis cs:24.5,16.5);
\fill [mycolor32] (axis cs:24.5,15.5) rectangle (axis cs:25.5,16.5);
\fill [mycolor34] (axis cs:25.5,15.5) rectangle (axis cs:26.5,16.5);
\fill [mycolor39] (axis cs:26.5,15.5) rectangle (axis cs:27.5,16.5);
\fill [mycolor31] (axis cs:27.5,15.5) rectangle (axis cs:28.5,16.5);
\fill [mycolor33] (axis cs:28.5,15.5) rectangle (axis cs:29.5,16.5);
\fill [mycolor31] (axis cs:29.5,15.5) rectangle (axis cs:30.5,16.5);
\fill [mycolor39] (axis cs:30.5,15.5) rectangle (axis cs:31.5,16.5);
\fill [mycolor39] (axis cs:31.5,15.5) rectangle (axis cs:32.5,16.5);
\fill [mycolor34] (axis cs:32.5,15.5) rectangle (axis cs:33.5,16.5);
\fill [mycolor34] (axis cs:33.5,15.5) rectangle (axis cs:34.5,16.5);
\fill [mycolor34] (axis cs:34.5,15.5) rectangle (axis cs:35.5,16.5);
\fill [mycolor39] (axis cs:35.5,15.5) rectangle (axis cs:36.5,16.5);
\fill [mycolor31] (axis cs:36.5,15.5) rectangle (axis cs:37.5,16.5);
\fill [mycolor31] (axis cs:37.5,15.5) rectangle (axis cs:38.5,16.5);
\fill [mycolor31] (axis cs:38.5,15.5) rectangle (axis cs:39.5,16.5);
\fill [mycolor39] (axis cs:39.5,15.5) rectangle (axis cs:40.5,16.5);
\fill [mycolor34] (axis cs:40.5,15.5) rectangle (axis cs:41.5,16.5);
\fill [mycolor32] (axis cs:41.5,15.5) rectangle (axis cs:42.5,16.5);
\fill [mycolor28] (axis cs:42.5,15.5) rectangle (axis cs:43.5,16.5);
\fill [mycolor13] (axis cs:43.5,15.5) rectangle (axis cs:44.5,16.5);
\fill [mycolor22] (axis cs:44.5,15.5) rectangle (axis cs:45.5,16.5);
\fill [mycolor25] (axis cs:45.5,15.5) rectangle (axis cs:46.5,16.5);
\fill [mycolor24] (axis cs:46.5,15.5) rectangle (axis cs:47.5,16.5);
\fill [mycolor1] (axis cs:47.5,15.5) rectangle (axis cs:48.5,16.5);
\fill [black] (axis cs:48.5,15.5) rectangle (axis cs:49.5,16.5);
\fill [black] (axis cs:49.5,15.5) rectangle (axis cs:50.5,16.5);
\fill [black] (axis cs:0.5,16.5) rectangle (axis cs:1.5,17.5);
\fill [black] (axis cs:1.5,16.5) rectangle (axis cs:2.5,17.5);
\fill [black] (axis cs:2.5,16.5) rectangle (axis cs:3.5,17.5);
\fill [black] (axis cs:3.5,16.5) rectangle (axis cs:4.5,17.5);
\fill [black] (axis cs:4.5,16.5) rectangle (axis cs:5.5,17.5);
\fill [black] (axis cs:5.5,16.5) rectangle (axis cs:6.5,17.5);
\fill [black] (axis cs:6.5,16.5) rectangle (axis cs:7.5,17.5);
\fill [black] (axis cs:7.5,16.5) rectangle (axis cs:8.5,17.5);
\fill [black] (axis cs:8.5,16.5) rectangle (axis cs:9.5,17.5);
\fill [black] (axis cs:9.5,16.5) rectangle (axis cs:10.5,17.5);
\fill [black] (axis cs:10.5,16.5) rectangle (axis cs:11.5,17.5);
\fill [black] (axis cs:11.5,16.5) rectangle (axis cs:12.5,17.5);
\fill [black] (axis cs:12.5,16.5) rectangle (axis cs:13.5,17.5);
\fill [black] (axis cs:13.5,16.5) rectangle (axis cs:14.5,17.5);
\fill [black] (axis cs:14.5,16.5) rectangle (axis cs:15.5,17.5);
\fill [black] (axis cs:15.5,16.5) rectangle (axis cs:16.5,17.5);
\fill [black] (axis cs:16.5,16.5) rectangle (axis cs:17.5,17.5);
\fill [black] (axis cs:17.5,16.5) rectangle (axis cs:18.5,17.5);
\fill [black] (axis cs:18.5,16.5) rectangle (axis cs:19.5,17.5);
\fill [mycolor4] (axis cs:19.5,16.5) rectangle (axis cs:20.5,17.5);
\fill [mycolor6] (axis cs:20.5,16.5) rectangle (axis cs:21.5,17.5);
\fill [mycolor8] (axis cs:21.5,16.5) rectangle (axis cs:22.5,17.5);
\fill [mycolor9] (axis cs:22.5,16.5) rectangle (axis cs:23.5,17.5);
\fill [mycolor14] (axis cs:23.5,16.5) rectangle (axis cs:24.5,17.5);
\fill [mycolor30] (axis cs:24.5,16.5) rectangle (axis cs:25.5,17.5);
\fill [mycolor34] (axis cs:25.5,16.5) rectangle (axis cs:26.5,17.5);
\fill [mycolor39] (axis cs:26.5,16.5) rectangle (axis cs:27.5,17.5);
\fill [mycolor31] (axis cs:27.5,16.5) rectangle (axis cs:28.5,17.5);
\fill [mycolor33] (axis cs:28.5,16.5) rectangle (axis cs:29.5,17.5);
\fill [mycolor31] (axis cs:29.5,16.5) rectangle (axis cs:30.5,17.5);
\fill [mycolor39] (axis cs:30.5,16.5) rectangle (axis cs:31.5,17.5);
\fill [mycolor39] (axis cs:31.5,16.5) rectangle (axis cs:32.5,17.5);
\fill [mycolor34] (axis cs:32.5,16.5) rectangle (axis cs:33.5,17.5);
\fill [mycolor34] (axis cs:33.5,16.5) rectangle (axis cs:34.5,17.5);
\fill [mycolor34] (axis cs:34.5,16.5) rectangle (axis cs:35.5,17.5);
\fill [mycolor39] (axis cs:35.5,16.5) rectangle (axis cs:36.5,17.5);
\fill [mycolor31] (axis cs:36.5,16.5) rectangle (axis cs:37.5,17.5);
\fill [mycolor33] (axis cs:37.5,16.5) rectangle (axis cs:38.5,17.5);
\fill [mycolor31] (axis cs:38.5,16.5) rectangle (axis cs:39.5,17.5);
\fill [mycolor39] (axis cs:39.5,16.5) rectangle (axis cs:40.5,17.5);
\fill [mycolor34] (axis cs:40.5,16.5) rectangle (axis cs:41.5,17.5);
\fill [mycolor30] (axis cs:41.5,16.5) rectangle (axis cs:42.5,17.5);
\fill [mycolor14] (axis cs:42.5,16.5) rectangle (axis cs:43.5,17.5);
\fill [mycolor9] (axis cs:43.5,16.5) rectangle (axis cs:44.5,17.5);
\fill [mycolor8] (axis cs:44.5,16.5) rectangle (axis cs:45.5,17.5);
\fill [mycolor6] (axis cs:45.5,16.5) rectangle (axis cs:46.5,17.5);
\fill [mycolor3] (axis cs:46.5,16.5) rectangle (axis cs:47.5,17.5);
\fill [black] (axis cs:47.5,16.5) rectangle (axis cs:48.5,17.5);
\fill [black] (axis cs:48.5,16.5) rectangle (axis cs:49.5,17.5);
\fill [black] (axis cs:49.5,16.5) rectangle (axis cs:50.5,17.5);
\fill [black] (axis cs:0.5,17.5) rectangle (axis cs:1.5,18.5);
\fill [black] (axis cs:1.5,17.5) rectangle (axis cs:2.5,18.5);
\fill [black] (axis cs:2.5,17.5) rectangle (axis cs:3.5,18.5);
\fill [black] (axis cs:3.5,17.5) rectangle (axis cs:4.5,18.5);
\fill [black] (axis cs:4.5,17.5) rectangle (axis cs:5.5,18.5);
\fill [black] (axis cs:5.5,17.5) rectangle (axis cs:6.5,18.5);
\fill [black] (axis cs:6.5,17.5) rectangle (axis cs:7.5,18.5);
\fill [black] (axis cs:7.5,17.5) rectangle (axis cs:8.5,18.5);
\fill [black] (axis cs:8.5,17.5) rectangle (axis cs:9.5,18.5);
\fill [black] (axis cs:9.5,17.5) rectangle (axis cs:10.5,18.5);
\fill [black] (axis cs:10.5,17.5) rectangle (axis cs:11.5,18.5);
\fill [black] (axis cs:11.5,17.5) rectangle (axis cs:12.5,18.5);
\fill [black] (axis cs:12.5,17.5) rectangle (axis cs:13.5,18.5);
\fill [black] (axis cs:13.5,17.5) rectangle (axis cs:14.5,18.5);
\fill [black] (axis cs:14.5,17.5) rectangle (axis cs:15.5,18.5);
\fill [black] (axis cs:15.5,17.5) rectangle (axis cs:16.5,18.5);
\fill [black] (axis cs:16.5,17.5) rectangle (axis cs:17.5,18.5);
\fill [black] (axis cs:17.5,17.5) rectangle (axis cs:18.5,18.5);
\fill [black] (axis cs:18.5,17.5) rectangle (axis cs:19.5,18.5);
\fill [mycolor3] (axis cs:19.5,17.5) rectangle (axis cs:20.5,18.5);
\fill [mycolor17] (axis cs:20.5,17.5) rectangle (axis cs:21.5,18.5);
\fill [mycolor21] (axis cs:21.5,17.5) rectangle (axis cs:22.5,18.5);
\fill [mycolor12] (axis cs:22.5,17.5) rectangle (axis cs:23.5,18.5);
\fill [mycolor11] (axis cs:23.5,17.5) rectangle (axis cs:24.5,18.5);
\fill [mycolor14] (axis cs:24.5,17.5) rectangle (axis cs:25.5,18.5);
\fill [mycolor30] (axis cs:25.5,17.5) rectangle (axis cs:26.5,18.5);
\fill [mycolor34] (axis cs:26.5,17.5) rectangle (axis cs:27.5,18.5);
\fill [mycolor31] (axis cs:27.5,17.5) rectangle (axis cs:28.5,18.5);
\fill [mycolor33] (axis cs:28.5,17.5) rectangle (axis cs:29.5,18.5);
\fill [mycolor31] (axis cs:29.5,17.5) rectangle (axis cs:30.5,18.5);
\fill [mycolor39] (axis cs:30.5,17.5) rectangle (axis cs:31.5,18.5);
\fill [mycolor39] (axis cs:31.5,17.5) rectangle (axis cs:32.5,18.5);
\fill [mycolor34] (axis cs:32.5,17.5) rectangle (axis cs:33.5,18.5);
\fill [mycolor34] (axis cs:33.5,17.5) rectangle (axis cs:34.5,18.5);
\fill [mycolor39] (axis cs:34.5,17.5) rectangle (axis cs:35.5,18.5);
\fill [mycolor39] (axis cs:35.5,17.5) rectangle (axis cs:36.5,18.5);
\fill [mycolor31] (axis cs:36.5,17.5) rectangle (axis cs:37.5,18.5);
\fill [mycolor33] (axis cs:37.5,17.5) rectangle (axis cs:38.5,18.5);
\fill [mycolor31] (axis cs:38.5,17.5) rectangle (axis cs:39.5,18.5);
\fill [mycolor39] (axis cs:39.5,17.5) rectangle (axis cs:40.5,18.5);
\fill [mycolor32] (axis cs:40.5,17.5) rectangle (axis cs:41.5,18.5);
\fill [mycolor28] (axis cs:41.5,17.5) rectangle (axis cs:42.5,18.5);
\fill [mycolor10] (axis cs:42.5,17.5) rectangle (axis cs:43.5,18.5);
\fill [mycolor12] (axis cs:43.5,17.5) rectangle (axis cs:44.5,18.5);
\fill [mycolor21] (axis cs:44.5,17.5) rectangle (axis cs:45.5,18.5);
\fill [mycolor7] (axis cs:45.5,17.5) rectangle (axis cs:46.5,18.5);
\fill [mycolor1] (axis cs:46.5,17.5) rectangle (axis cs:47.5,18.5);
\fill [black] (axis cs:47.5,17.5) rectangle (axis cs:48.5,18.5);
\fill [black] (axis cs:48.5,17.5) rectangle (axis cs:49.5,18.5);
\fill [black] (axis cs:49.5,17.5) rectangle (axis cs:50.5,18.5);
\fill [black] (axis cs:0.5,18.5) rectangle (axis cs:1.5,19.5);
\fill [black] (axis cs:1.5,18.5) rectangle (axis cs:2.5,19.5);
\fill [black] (axis cs:2.5,18.5) rectangle (axis cs:3.5,19.5);
\fill [black] (axis cs:3.5,18.5) rectangle (axis cs:4.5,19.5);
\fill [black] (axis cs:4.5,18.5) rectangle (axis cs:5.5,19.5);
\fill [black] (axis cs:5.5,18.5) rectangle (axis cs:6.5,19.5);
\fill [black] (axis cs:6.5,18.5) rectangle (axis cs:7.5,19.5);
\fill [black] (axis cs:7.5,18.5) rectangle (axis cs:8.5,19.5);
\fill [black] (axis cs:8.5,18.5) rectangle (axis cs:9.5,19.5);
\fill [black] (axis cs:9.5,18.5) rectangle (axis cs:10.5,19.5);
\fill [black] (axis cs:10.5,18.5) rectangle (axis cs:11.5,19.5);
\fill [black] (axis cs:11.5,18.5) rectangle (axis cs:12.5,19.5);
\fill [black] (axis cs:12.5,18.5) rectangle (axis cs:13.5,19.5);
\fill [black] (axis cs:13.5,18.5) rectangle (axis cs:14.5,19.5);
\fill [black] (axis cs:14.5,18.5) rectangle (axis cs:15.5,19.5);
\fill [black] (axis cs:15.5,18.5) rectangle (axis cs:16.5,19.5);
\fill [black] (axis cs:16.5,18.5) rectangle (axis cs:17.5,19.5);
\fill [mycolor1] (axis cs:17.5,18.5) rectangle (axis cs:18.5,19.5);
\fill [black] (axis cs:18.5,18.5) rectangle (axis cs:19.5,19.5);
\fill [mycolor2] (axis cs:19.5,18.5) rectangle (axis cs:20.5,19.5);
\fill [mycolor5] (axis cs:20.5,18.5) rectangle (axis cs:21.5,19.5);
\fill [mycolor18] (axis cs:21.5,18.5) rectangle (axis cs:22.5,19.5);
\fill [mycolor8] (axis cs:22.5,18.5) rectangle (axis cs:23.5,19.5);
\fill [mycolor26] (axis cs:23.5,18.5) rectangle (axis cs:24.5,19.5);
\fill [mycolor13] (axis cs:24.5,18.5) rectangle (axis cs:25.5,19.5);
\fill [mycolor10] (axis cs:25.5,18.5) rectangle (axis cs:26.5,19.5);
\fill [mycolor30] (axis cs:26.5,18.5) rectangle (axis cs:27.5,19.5);
\fill [mycolor39] (axis cs:27.5,18.5) rectangle (axis cs:28.5,19.5);
\fill [mycolor39] (axis cs:28.5,18.5) rectangle (axis cs:29.5,19.5);
\fill [mycolor31] (axis cs:29.5,18.5) rectangle (axis cs:30.5,19.5);
\fill [mycolor39] (axis cs:30.5,18.5) rectangle (axis cs:31.5,19.5);
\fill [mycolor34] (axis cs:31.5,18.5) rectangle (axis cs:32.5,19.5);
\fill [mycolor32] (axis cs:32.5,18.5) rectangle (axis cs:33.5,19.5);
\fill [mycolor32] (axis cs:33.5,18.5) rectangle (axis cs:34.5,19.5);
\fill [mycolor34] (axis cs:34.5,18.5) rectangle (axis cs:35.5,19.5);
\fill [mycolor34] (axis cs:35.5,18.5) rectangle (axis cs:36.5,19.5);
\fill [mycolor39] (axis cs:36.5,18.5) rectangle (axis cs:37.5,19.5);
\fill [mycolor39] (axis cs:37.5,18.5) rectangle (axis cs:38.5,19.5);
\fill [mycolor39] (axis cs:38.5,18.5) rectangle (axis cs:39.5,19.5);
\fill [mycolor32] (axis cs:39.5,18.5) rectangle (axis cs:40.5,19.5);
\fill [mycolor28] (axis cs:40.5,18.5) rectangle (axis cs:41.5,19.5);
\fill [mycolor11] (axis cs:41.5,18.5) rectangle (axis cs:42.5,19.5);
\fill [mycolor9] (axis cs:42.5,18.5) rectangle (axis cs:43.5,19.5);
\fill [mycolor8] (axis cs:43.5,18.5) rectangle (axis cs:44.5,19.5);
\fill [mycolor25] (axis cs:44.5,18.5) rectangle (axis cs:45.5,19.5);
\fill [mycolor3] (axis cs:45.5,18.5) rectangle (axis cs:46.5,19.5);
\fill [black] (axis cs:46.5,18.5) rectangle (axis cs:47.5,19.5);
\fill [black] (axis cs:47.5,18.5) rectangle (axis cs:48.5,19.5);
\fill [black] (axis cs:48.5,18.5) rectangle (axis cs:49.5,19.5);
\fill [black] (axis cs:49.5,18.5) rectangle (axis cs:50.5,19.5);
\fill [black] (axis cs:0.5,19.5) rectangle (axis cs:1.5,20.5);
\fill [black] (axis cs:1.5,19.5) rectangle (axis cs:2.5,20.5);
\fill [mycolor3] (axis cs:2.5,19.5) rectangle (axis cs:3.5,20.5);
\fill [mycolor5] (axis cs:3.5,19.5) rectangle (axis cs:4.5,20.5);
\fill [mycolor24] (axis cs:4.5,19.5) rectangle (axis cs:5.5,20.5);
\fill [mycolor24] (axis cs:5.5,19.5) rectangle (axis cs:6.5,20.5);
\fill [mycolor5] (axis cs:6.5,19.5) rectangle (axis cs:7.5,20.5);
\fill [mycolor4] (axis cs:7.5,19.5) rectangle (axis cs:8.5,20.5);
\fill [mycolor2] (axis cs:8.5,19.5) rectangle (axis cs:9.5,20.5);
\fill [mycolor3] (axis cs:9.5,19.5) rectangle (axis cs:10.5,20.5);
\fill [mycolor3] (axis cs:10.5,19.5) rectangle (axis cs:11.5,20.5);
\fill [mycolor3] (axis cs:11.5,19.5) rectangle (axis cs:12.5,20.5);
\fill [mycolor1] (axis cs:12.5,19.5) rectangle (axis cs:13.5,20.5);
\fill [mycolor2] (axis cs:13.5,19.5) rectangle (axis cs:14.5,20.5);
\fill [mycolor2] (axis cs:14.5,19.5) rectangle (axis cs:15.5,20.5);
\fill [mycolor4] (axis cs:15.5,19.5) rectangle (axis cs:16.5,20.5);
\fill [mycolor4] (axis cs:16.5,19.5) rectangle (axis cs:17.5,20.5);
\fill [mycolor4] (axis cs:17.5,19.5) rectangle (axis cs:18.5,20.5);
\fill [mycolor1] (axis cs:18.5,19.5) rectangle (axis cs:19.5,20.5);
\fill [mycolor1] (axis cs:19.5,19.5) rectangle (axis cs:20.5,20.5);
\fill [mycolor3] (axis cs:20.5,19.5) rectangle (axis cs:21.5,20.5);
\fill [mycolor17] (axis cs:21.5,19.5) rectangle (axis cs:22.5,20.5);
\fill [mycolor18] (axis cs:22.5,19.5) rectangle (axis cs:23.5,20.5);
\fill [mycolor16] (axis cs:23.5,19.5) rectangle (axis cs:24.5,20.5);
\fill [mycolor22] (axis cs:24.5,19.5) rectangle (axis cs:25.5,20.5);
\fill [mycolor15] (axis cs:25.5,19.5) rectangle (axis cs:26.5,20.5);
\fill [mycolor9] (axis cs:26.5,19.5) rectangle (axis cs:27.5,20.5);
\fill [mycolor14] (axis cs:27.5,19.5) rectangle (axis cs:28.5,20.5);
\fill [mycolor28] (axis cs:28.5,19.5) rectangle (axis cs:29.5,20.5);
\fill [mycolor30] (axis cs:29.5,19.5) rectangle (axis cs:30.5,20.5);
\fill [mycolor30] (axis cs:30.5,19.5) rectangle (axis cs:31.5,20.5);
\fill [mycolor30] (axis cs:31.5,19.5) rectangle (axis cs:32.5,20.5);
\fill [mycolor28] (axis cs:32.5,19.5) rectangle (axis cs:33.5,20.5);
\fill [mycolor14] (axis cs:33.5,19.5) rectangle (axis cs:34.5,20.5);
\fill [mycolor28] (axis cs:34.5,19.5) rectangle (axis cs:35.5,20.5);
\fill [mycolor28] (axis cs:35.5,19.5) rectangle (axis cs:36.5,20.5);
\fill [mycolor28] (axis cs:36.5,19.5) rectangle (axis cs:37.5,20.5);
\fill [mycolor28] (axis cs:37.5,19.5) rectangle (axis cs:38.5,20.5);
\fill [mycolor14] (axis cs:38.5,19.5) rectangle (axis cs:39.5,20.5);
\fill [mycolor11] (axis cs:39.5,19.5) rectangle (axis cs:40.5,20.5);
\fill [mycolor26] (axis cs:40.5,19.5) rectangle (axis cs:41.5,20.5);
\fill [mycolor19] (axis cs:41.5,19.5) rectangle (axis cs:42.5,20.5);
\fill [mycolor8] (axis cs:42.5,19.5) rectangle (axis cs:43.5,20.5);
\fill [mycolor25] (axis cs:43.5,19.5) rectangle (axis cs:44.5,20.5);
\fill [mycolor5] (axis cs:44.5,19.5) rectangle (axis cs:45.5,20.5);
\fill [black] (axis cs:45.5,19.5) rectangle (axis cs:46.5,20.5);
\fill [black] (axis cs:46.5,19.5) rectangle (axis cs:47.5,20.5);
\fill [black] (axis cs:47.5,19.5) rectangle (axis cs:48.5,20.5);
\fill [black] (axis cs:48.5,19.5) rectangle (axis cs:49.5,20.5);
\fill [black] (axis cs:49.5,19.5) rectangle (axis cs:50.5,20.5);
\fill [black] (axis cs:0.5,20.5) rectangle (axis cs:1.5,21.5);
\fill [mycolor4] (axis cs:1.5,20.5) rectangle (axis cs:2.5,21.5);
\fill [mycolor17] (axis cs:2.5,20.5) rectangle (axis cs:3.5,21.5);
\fill [mycolor18] (axis cs:3.5,20.5) rectangle (axis cs:4.5,21.5);
\fill [mycolor21] (axis cs:4.5,20.5) rectangle (axis cs:5.5,21.5);
\fill [mycolor21] (axis cs:5.5,20.5) rectangle (axis cs:6.5,21.5);
\fill [mycolor21] (axis cs:6.5,20.5) rectangle (axis cs:7.5,21.5);
\fill [mycolor20] (axis cs:7.5,20.5) rectangle (axis cs:8.5,21.5);
\fill [mycolor23] (axis cs:8.5,20.5) rectangle (axis cs:9.5,21.5);
\fill [mycolor20] (axis cs:9.5,20.5) rectangle (axis cs:10.5,21.5);
\fill [mycolor23] (axis cs:10.5,20.5) rectangle (axis cs:11.5,21.5);
\fill [mycolor23] (axis cs:11.5,20.5) rectangle (axis cs:12.5,21.5);
\fill [mycolor25] (axis cs:12.5,20.5) rectangle (axis cs:13.5,21.5);
\fill [mycolor25] (axis cs:13.5,20.5) rectangle (axis cs:14.5,21.5);
\fill [mycolor25] (axis cs:14.5,20.5) rectangle (axis cs:15.5,21.5);
\fill [mycolor18] (axis cs:15.5,20.5) rectangle (axis cs:16.5,21.5);
\fill [mycolor25] (axis cs:16.5,20.5) rectangle (axis cs:17.5,21.5);
\fill [mycolor6] (axis cs:17.5,20.5) rectangle (axis cs:18.5,21.5);
\fill [mycolor2] (axis cs:18.5,20.5) rectangle (axis cs:19.5,21.5);
\fill [mycolor1] (axis cs:19.5,20.5) rectangle (axis cs:20.5,21.5);
\fill [mycolor1] (axis cs:20.5,20.5) rectangle (axis cs:21.5,21.5);
\fill [mycolor3] (axis cs:21.5,20.5) rectangle (axis cs:22.5,21.5);
\fill [mycolor5] (axis cs:22.5,20.5) rectangle (axis cs:23.5,21.5);
\fill [mycolor7] (axis cs:23.5,20.5) rectangle (axis cs:24.5,21.5);
\fill [mycolor6] (axis cs:24.5,20.5) rectangle (axis cs:25.5,21.5);
\fill [mycolor25] (axis cs:25.5,20.5) rectangle (axis cs:26.5,21.5);
\fill [mycolor20] (axis cs:26.5,20.5) rectangle (axis cs:27.5,21.5);
\fill [mycolor19] (axis cs:27.5,20.5) rectangle (axis cs:28.5,21.5);
\fill [mycolor12] (axis cs:28.5,20.5) rectangle (axis cs:29.5,21.5);
\fill [mycolor9] (axis cs:29.5,20.5) rectangle (axis cs:30.5,21.5);
\fill [mycolor9] (axis cs:30.5,20.5) rectangle (axis cs:31.5,21.5);
\fill [mycolor13] (axis cs:31.5,20.5) rectangle (axis cs:32.5,21.5);
\fill [mycolor9] (axis cs:32.5,20.5) rectangle (axis cs:33.5,21.5);
\fill [mycolor9] (axis cs:33.5,20.5) rectangle (axis cs:34.5,21.5);
\fill [mycolor9] (axis cs:34.5,20.5) rectangle (axis cs:35.5,21.5);
\fill [mycolor26] (axis cs:35.5,20.5) rectangle (axis cs:36.5,21.5);
\fill [mycolor12] (axis cs:36.5,20.5) rectangle (axis cs:37.5,21.5);
\fill [mycolor15] (axis cs:37.5,20.5) rectangle (axis cs:38.5,21.5);
\fill [mycolor19] (axis cs:38.5,20.5) rectangle (axis cs:39.5,21.5);
\fill [mycolor16] (axis cs:39.5,20.5) rectangle (axis cs:40.5,21.5);
\fill [mycolor23] (axis cs:40.5,20.5) rectangle (axis cs:41.5,21.5);
\fill [mycolor27] (axis cs:41.5,20.5) rectangle (axis cs:42.5,21.5);
\fill [mycolor17] (axis cs:42.5,20.5) rectangle (axis cs:43.5,21.5);
\fill [mycolor4] (axis cs:43.5,20.5) rectangle (axis cs:44.5,21.5);
\fill [black] (axis cs:44.5,20.5) rectangle (axis cs:45.5,21.5);
\fill [black] (axis cs:45.5,20.5) rectangle (axis cs:46.5,21.5);
\fill [black] (axis cs:46.5,20.5) rectangle (axis cs:47.5,21.5);
\fill [black] (axis cs:47.5,20.5) rectangle (axis cs:48.5,21.5);
\fill [black] (axis cs:48.5,20.5) rectangle (axis cs:49.5,21.5);
\fill [black] (axis cs:49.5,20.5) rectangle (axis cs:50.5,21.5);
\fill [mycolor24] (axis cs:0.5,21.5) rectangle (axis cs:1.5,22.5);
\fill [mycolor23] (axis cs:1.5,21.5) rectangle (axis cs:2.5,22.5);
\fill [mycolor19] (axis cs:2.5,21.5) rectangle (axis cs:3.5,22.5);
\fill [mycolor10] (axis cs:3.5,21.5) rectangle (axis cs:4.5,22.5);
\fill [mycolor32] (axis cs:4.5,21.5) rectangle (axis cs:5.5,22.5);
\fill [mycolor31] (axis cs:5.5,21.5) rectangle (axis cs:6.5,22.5);
\fill [mycolor33] (axis cs:6.5,21.5) rectangle (axis cs:7.5,22.5);
\fill [mycolor33] (axis cs:7.5,21.5) rectangle (axis cs:8.5,22.5);
\fill [mycolor33] (axis cs:8.5,21.5) rectangle (axis cs:9.5,22.5);
\fill [mycolor36] (axis cs:9.5,21.5) rectangle (axis cs:10.5,22.5);
\fill [mycolor29] (axis cs:10.5,21.5) rectangle (axis cs:11.5,22.5);
\fill [mycolor31] (axis cs:11.5,21.5) rectangle (axis cs:12.5,22.5);
\fill [mycolor34] (axis cs:12.5,21.5) rectangle (axis cs:13.5,22.5);
\fill [mycolor32] (axis cs:13.5,21.5) rectangle (axis cs:14.5,22.5);
\fill [mycolor30] (axis cs:14.5,21.5) rectangle (axis cs:15.5,22.5);
\fill [mycolor28] (axis cs:15.5,21.5) rectangle (axis cs:16.5,22.5);
\fill [mycolor10] (axis cs:16.5,21.5) rectangle (axis cs:17.5,22.5);
\fill [mycolor12] (axis cs:17.5,21.5) rectangle (axis cs:18.5,22.5);
\fill [mycolor27] (axis cs:18.5,21.5) rectangle (axis cs:19.5,22.5);
\fill [mycolor5] (axis cs:19.5,21.5) rectangle (axis cs:20.5,22.5);
\fill [mycolor1] (axis cs:20.5,21.5) rectangle (axis cs:21.5,22.5);
\fill [black] (axis cs:21.5,21.5) rectangle (axis cs:22.5,22.5);
\fill [black] (axis cs:22.5,21.5) rectangle (axis cs:23.5,22.5);
\fill [black] (axis cs:23.5,21.5) rectangle (axis cs:24.5,22.5);
\fill [black] (axis cs:24.5,21.5) rectangle (axis cs:25.5,22.5);
\fill [black] (axis cs:25.5,21.5) rectangle (axis cs:26.5,22.5);
\fill [mycolor3] (axis cs:26.5,21.5) rectangle (axis cs:27.5,22.5);
\fill [mycolor6] (axis cs:27.5,21.5) rectangle (axis cs:28.5,22.5);
\fill [mycolor18] (axis cs:28.5,21.5) rectangle (axis cs:29.5,22.5);
\fill [mycolor23] (axis cs:29.5,21.5) rectangle (axis cs:30.5,22.5);
\fill [mycolor21] (axis cs:30.5,21.5) rectangle (axis cs:31.5,22.5);
\fill [mycolor16] (axis cs:31.5,21.5) rectangle (axis cs:32.5,22.5);
\fill [mycolor16] (axis cs:32.5,21.5) rectangle (axis cs:33.5,22.5);
\fill [mycolor21] (axis cs:33.5,21.5) rectangle (axis cs:34.5,22.5);
\fill [mycolor21] (axis cs:34.5,21.5) rectangle (axis cs:35.5,22.5);
\fill [mycolor20] (axis cs:35.5,21.5) rectangle (axis cs:36.5,22.5);
\fill [mycolor18] (axis cs:36.5,21.5) rectangle (axis cs:37.5,22.5);
\fill [mycolor25] (axis cs:37.5,21.5) rectangle (axis cs:38.5,22.5);
\fill [mycolor6] (axis cs:38.5,21.5) rectangle (axis cs:39.5,22.5);
\fill [mycolor24] (axis cs:39.5,21.5) rectangle (axis cs:40.5,22.5);
\fill [mycolor3] (axis cs:40.5,21.5) rectangle (axis cs:41.5,22.5);
\fill [mycolor1] (axis cs:41.5,21.5) rectangle (axis cs:42.5,22.5);
\fill [black] (axis cs:42.5,21.5) rectangle (axis cs:43.5,22.5);
\fill [black] (axis cs:43.5,21.5) rectangle (axis cs:44.5,22.5);
\fill [black] (axis cs:44.5,21.5) rectangle (axis cs:45.5,22.5);
\fill [black] (axis cs:45.5,21.5) rectangle (axis cs:46.5,22.5);
\fill [black] (axis cs:46.5,21.5) rectangle (axis cs:47.5,22.5);
\fill [black] (axis cs:47.5,21.5) rectangle (axis cs:48.5,22.5);
\fill [black] (axis cs:48.5,21.5) rectangle (axis cs:49.5,22.5);
\fill [black] (axis cs:49.5,21.5) rectangle (axis cs:50.5,22.5);
\fill [mycolor5] (axis cs:0.5,22.5) rectangle (axis cs:1.5,23.5);
\fill [mycolor23] (axis cs:1.5,22.5) rectangle (axis cs:2.5,23.5);
\fill [mycolor12] (axis cs:2.5,22.5) rectangle (axis cs:3.5,23.5);
\fill [mycolor28] (axis cs:3.5,22.5) rectangle (axis cs:4.5,23.5);
\fill [mycolor33] (axis cs:4.5,22.5) rectangle (axis cs:5.5,23.5);
\fill [mycolor42] (axis cs:5.5,22.5) rectangle (axis cs:6.5,23.5);
\fill [mycolor37] (axis cs:6.5,22.5) rectangle (axis cs:7.5,23.5);
\fill [mycolor40] (axis cs:7.5,22.5) rectangle (axis cs:8.5,23.5);
\fill [mycolor56] (axis cs:8.5,22.5) rectangle (axis cs:9.5,23.5);
\fill [mycolor41] (axis cs:9.5,22.5) rectangle (axis cs:10.5,23.5);
\fill [mycolor45] (axis cs:10.5,22.5) rectangle (axis cs:11.5,23.5);
\fill [mycolor46] (axis cs:11.5,22.5) rectangle (axis cs:12.5,23.5);
\fill [mycolor40] (axis cs:12.5,22.5) rectangle (axis cs:13.5,23.5);
\fill [mycolor38] (axis cs:13.5,22.5) rectangle (axis cs:14.5,23.5);
\fill [mycolor42] (axis cs:14.5,22.5) rectangle (axis cs:15.5,23.5);
\fill [mycolor36] (axis cs:15.5,22.5) rectangle (axis cs:16.5,23.5);
\fill [mycolor31] (axis cs:16.5,22.5) rectangle (axis cs:17.5,23.5);
\fill [mycolor10] (axis cs:17.5,22.5) rectangle (axis cs:18.5,23.5);
\fill [mycolor18] (axis cs:18.5,22.5) rectangle (axis cs:19.5,23.5);
\fill [mycolor5] (axis cs:19.5,22.5) rectangle (axis cs:20.5,23.5);
\fill [mycolor1] (axis cs:20.5,22.5) rectangle (axis cs:21.5,23.5);
\fill [black] (axis cs:21.5,22.5) rectangle (axis cs:22.5,23.5);
\fill [black] (axis cs:22.5,22.5) rectangle (axis cs:23.5,23.5);
\fill [black] (axis cs:23.5,22.5) rectangle (axis cs:24.5,23.5);
\fill [black] (axis cs:24.5,22.5) rectangle (axis cs:25.5,23.5);
\fill [black] (axis cs:25.5,22.5) rectangle (axis cs:26.5,23.5);
\fill [black] (axis cs:26.5,22.5) rectangle (axis cs:27.5,23.5);
\fill [mycolor1] (axis cs:27.5,22.5) rectangle (axis cs:28.5,23.5);
\fill [mycolor4] (axis cs:28.5,22.5) rectangle (axis cs:29.5,23.5);
\fill [mycolor5] (axis cs:29.5,22.5) rectangle (axis cs:30.5,23.5);
\fill [mycolor7] (axis cs:30.5,22.5) rectangle (axis cs:31.5,23.5);
\fill [mycolor7] (axis cs:31.5,22.5) rectangle (axis cs:32.5,23.5);
\fill [mycolor7] (axis cs:32.5,22.5) rectangle (axis cs:33.5,23.5);
\fill [mycolor7] (axis cs:33.5,22.5) rectangle (axis cs:34.5,23.5);
\fill [mycolor7] (axis cs:34.5,22.5) rectangle (axis cs:35.5,23.5);
\fill [mycolor24] (axis cs:35.5,22.5) rectangle (axis cs:36.5,23.5);
\fill [mycolor4] (axis cs:36.5,22.5) rectangle (axis cs:37.5,23.5);
\fill [mycolor3] (axis cs:37.5,22.5) rectangle (axis cs:38.5,23.5);
\fill [mycolor1] (axis cs:38.5,22.5) rectangle (axis cs:39.5,23.5);
\fill [black] (axis cs:39.5,22.5) rectangle (axis cs:40.5,23.5);
\fill [black] (axis cs:40.5,22.5) rectangle (axis cs:41.5,23.5);
\fill [black] (axis cs:41.5,22.5) rectangle (axis cs:42.5,23.5);
\fill [black] (axis cs:42.5,22.5) rectangle (axis cs:43.5,23.5);
\fill [black] (axis cs:43.5,22.5) rectangle (axis cs:44.5,23.5);
\fill [black] (axis cs:44.5,22.5) rectangle (axis cs:45.5,23.5);
\fill [black] (axis cs:45.5,22.5) rectangle (axis cs:46.5,23.5);
\fill [black] (axis cs:46.5,22.5) rectangle (axis cs:47.5,23.5);
\fill [black] (axis cs:47.5,22.5) rectangle (axis cs:48.5,23.5);
\fill [black] (axis cs:48.5,22.5) rectangle (axis cs:49.5,23.5);
\fill [black] (axis cs:49.5,22.5) rectangle (axis cs:50.5,23.5);
\fill [mycolor2] (axis cs:0.5,23.5) rectangle (axis cs:1.5,24.5);
\fill [mycolor27] (axis cs:1.5,23.5) rectangle (axis cs:2.5,24.5);
\fill [mycolor8] (axis cs:2.5,23.5) rectangle (axis cs:3.5,24.5);
\fill [mycolor11] (axis cs:3.5,23.5) rectangle (axis cs:4.5,24.5);
\fill [mycolor39] (axis cs:4.5,23.5) rectangle (axis cs:5.5,24.5);
\fill [mycolor35] (axis cs:5.5,23.5) rectangle (axis cs:6.5,24.5);
\fill [mycolor40] (axis cs:6.5,23.5) rectangle (axis cs:7.5,24.5);
\fill [mycolor50] (axis cs:7.5,23.5) rectangle (axis cs:8.5,24.5);
\fill [mycolor41] (axis cs:8.5,23.5) rectangle (axis cs:9.5,24.5);
\fill [mycolor48] (axis cs:9.5,23.5) rectangle (axis cs:10.5,24.5);
\fill [mycolor48] (axis cs:10.5,23.5) rectangle (axis cs:11.5,24.5);
\fill [mycolor55] (axis cs:11.5,23.5) rectangle (axis cs:12.5,24.5);
\fill [mycolor41] (axis cs:12.5,23.5) rectangle (axis cs:13.5,24.5);
\fill [mycolor50] (axis cs:13.5,23.5) rectangle (axis cs:14.5,24.5);
\fill [mycolor56] (axis cs:14.5,23.5) rectangle (axis cs:15.5,24.5);
\fill [mycolor37] (axis cs:15.5,23.5) rectangle (axis cs:16.5,24.5);
\fill [mycolor36] (axis cs:16.5,23.5) rectangle (axis cs:17.5,24.5);
\fill [mycolor30] (axis cs:17.5,23.5) rectangle (axis cs:18.5,24.5);
\fill [mycolor23] (axis cs:18.5,23.5) rectangle (axis cs:19.5,24.5);
\fill [mycolor5] (axis cs:19.5,23.5) rectangle (axis cs:20.5,24.5);
\fill [black] (axis cs:20.5,23.5) rectangle (axis cs:21.5,24.5);
\fill [black] (axis cs:21.5,23.5) rectangle (axis cs:22.5,24.5);
\fill [black] (axis cs:22.5,23.5) rectangle (axis cs:23.5,24.5);
\fill [black] (axis cs:23.5,23.5) rectangle (axis cs:24.5,24.5);
\fill [black] (axis cs:24.5,23.5) rectangle (axis cs:25.5,24.5);
\fill [black] (axis cs:25.5,23.5) rectangle (axis cs:26.5,24.5);
\fill [black] (axis cs:26.5,23.5) rectangle (axis cs:27.5,24.5);
\fill [black] (axis cs:27.5,23.5) rectangle (axis cs:28.5,24.5);
\fill [black] (axis cs:28.5,23.5) rectangle (axis cs:29.5,24.5);
\fill [mycolor1] (axis cs:29.5,23.5) rectangle (axis cs:30.5,24.5);
\fill [mycolor2] (axis cs:30.5,23.5) rectangle (axis cs:31.5,24.5);
\fill [mycolor4] (axis cs:31.5,23.5) rectangle (axis cs:32.5,24.5);
\fill [mycolor4] (axis cs:32.5,23.5) rectangle (axis cs:33.5,24.5);
\fill [mycolor5] (axis cs:33.5,23.5) rectangle (axis cs:34.5,24.5);
\fill [mycolor4] (axis cs:34.5,23.5) rectangle (axis cs:35.5,24.5);
\fill [mycolor2] (axis cs:35.5,23.5) rectangle (axis cs:36.5,24.5);
\fill [black] (axis cs:36.5,23.5) rectangle (axis cs:37.5,24.5);
\fill [black] (axis cs:37.5,23.5) rectangle (axis cs:38.5,24.5);
\fill [black] (axis cs:38.5,23.5) rectangle (axis cs:39.5,24.5);
\fill [black] (axis cs:39.5,23.5) rectangle (axis cs:40.5,24.5);
\fill [black] (axis cs:40.5,23.5) rectangle (axis cs:41.5,24.5);
\fill [black] (axis cs:41.5,23.5) rectangle (axis cs:42.5,24.5);
\fill [black] (axis cs:42.5,23.5) rectangle (axis cs:43.5,24.5);
\fill [black] (axis cs:43.5,23.5) rectangle (axis cs:44.5,24.5);
\fill [black] (axis cs:44.5,23.5) rectangle (axis cs:45.5,24.5);
\fill [black] (axis cs:45.5,23.5) rectangle (axis cs:46.5,24.5);
\fill [black] (axis cs:46.5,23.5) rectangle (axis cs:47.5,24.5);
\fill [black] (axis cs:47.5,23.5) rectangle (axis cs:48.5,24.5);
\fill [black] (axis cs:48.5,23.5) rectangle (axis cs:49.5,24.5);
\fill [black] (axis cs:49.5,23.5) rectangle (axis cs:50.5,24.5);
\fill [black] (axis cs:0.5,24.5) rectangle (axis cs:1.5,25.5);
\fill [mycolor5] (axis cs:1.5,24.5) rectangle (axis cs:2.5,25.5);
\fill [mycolor18] (axis cs:2.5,24.5) rectangle (axis cs:3.5,25.5);
\fill [mycolor19] (axis cs:3.5,24.5) rectangle (axis cs:4.5,25.5);
\fill [mycolor10] (axis cs:4.5,24.5) rectangle (axis cs:5.5,25.5);
\fill [mycolor31] (axis cs:5.5,24.5) rectangle (axis cs:6.5,25.5);
\fill [mycolor42] (axis cs:6.5,24.5) rectangle (axis cs:7.5,25.5);
\fill [mycolor56] (axis cs:7.5,24.5) rectangle (axis cs:8.5,25.5);
\fill [mycolor45] (axis cs:8.5,24.5) rectangle (axis cs:9.5,25.5);
\fill [mycolor53] (axis cs:9.5,24.5) rectangle (axis cs:10.5,25.5);
\fill [mycolor53] (axis cs:10.5,24.5) rectangle (axis cs:11.5,25.5);
\fill [mycolor53] (axis cs:11.5,24.5) rectangle (axis cs:12.5,25.5);
\fill [mycolor51] (axis cs:12.5,24.5) rectangle (axis cs:13.5,25.5);
\fill [mycolor49] (axis cs:13.5,24.5) rectangle (axis cs:14.5,25.5);
\fill [mycolor45] (axis cs:14.5,24.5) rectangle (axis cs:15.5,25.5);
\fill [mycolor56] (axis cs:15.5,24.5) rectangle (axis cs:16.5,25.5);
\fill [mycolor42] (axis cs:16.5,24.5) rectangle (axis cs:17.5,25.5);
\fill [mycolor32] (axis cs:17.5,24.5) rectangle (axis cs:18.5,25.5);
\fill [mycolor18] (axis cs:18.5,24.5) rectangle (axis cs:19.5,25.5);
\fill [mycolor4] (axis cs:19.5,24.5) rectangle (axis cs:20.5,25.5);
\fill [black] (axis cs:20.5,24.5) rectangle (axis cs:21.5,25.5);
\fill [black] (axis cs:21.5,24.5) rectangle (axis cs:22.5,25.5);
\fill [black] (axis cs:22.5,24.5) rectangle (axis cs:23.5,25.5);
\fill [black] (axis cs:23.5,24.5) rectangle (axis cs:24.5,25.5);
\fill [black] (axis cs:24.5,24.5) rectangle (axis cs:25.5,25.5);
\fill [black] (axis cs:25.5,24.5) rectangle (axis cs:26.5,25.5);
\fill [black] (axis cs:26.5,24.5) rectangle (axis cs:27.5,25.5);
\fill [black] (axis cs:27.5,24.5) rectangle (axis cs:28.5,25.5);
\fill [black] (axis cs:28.5,24.5) rectangle (axis cs:29.5,25.5);
\fill [black] (axis cs:29.5,24.5) rectangle (axis cs:30.5,25.5);
\fill [black] (axis cs:30.5,24.5) rectangle (axis cs:31.5,25.5);
\fill [mycolor1] (axis cs:31.5,24.5) rectangle (axis cs:32.5,25.5);
\fill [mycolor2] (axis cs:32.5,24.5) rectangle (axis cs:33.5,25.5);
\fill [mycolor4] (axis cs:33.5,24.5) rectangle (axis cs:34.5,25.5);
\fill [mycolor2] (axis cs:34.5,24.5) rectangle (axis cs:35.5,25.5);
\fill [black] (axis cs:35.5,24.5) rectangle (axis cs:36.5,25.5);
\fill [black] (axis cs:36.5,24.5) rectangle (axis cs:37.5,25.5);
\fill [black] (axis cs:37.5,24.5) rectangle (axis cs:38.5,25.5);
\fill [black] (axis cs:38.5,24.5) rectangle (axis cs:39.5,25.5);
\fill [black] (axis cs:39.5,24.5) rectangle (axis cs:40.5,25.5);
\fill [black] (axis cs:40.5,24.5) rectangle (axis cs:41.5,25.5);
\fill [black] (axis cs:41.5,24.5) rectangle (axis cs:42.5,25.5);
\fill [black] (axis cs:42.5,24.5) rectangle (axis cs:43.5,25.5);
\fill [black] (axis cs:43.5,24.5) rectangle (axis cs:44.5,25.5);
\fill [black] (axis cs:44.5,24.5) rectangle (axis cs:45.5,25.5);
\fill [black] (axis cs:45.5,24.5) rectangle (axis cs:46.5,25.5);
\fill [black] (axis cs:46.5,24.5) rectangle (axis cs:47.5,25.5);
\fill [black] (axis cs:47.5,24.5) rectangle (axis cs:48.5,25.5);
\fill [black] (axis cs:48.5,24.5) rectangle (axis cs:49.5,25.5);
\fill [black] (axis cs:49.5,24.5) rectangle (axis cs:50.5,25.5);
\fill [black] (axis cs:0.5,25.5) rectangle (axis cs:1.5,26.5);
\fill [black] (axis cs:1.5,25.5) rectangle (axis cs:2.5,26.5);
\fill [mycolor24] (axis cs:2.5,25.5) rectangle (axis cs:3.5,26.5);
\fill [mycolor23] (axis cs:3.5,25.5) rectangle (axis cs:4.5,26.5);
\fill [mycolor19] (axis cs:4.5,25.5) rectangle (axis cs:5.5,26.5);
\fill [mycolor14] (axis cs:5.5,25.5) rectangle (axis cs:6.5,26.5);
\fill [mycolor31] (axis cs:6.5,25.5) rectangle (axis cs:7.5,26.5);
\fill [mycolor42] (axis cs:7.5,25.5) rectangle (axis cs:8.5,26.5);
\fill [mycolor46] (axis cs:8.5,25.5) rectangle (axis cs:9.5,26.5);
\fill [mycolor51] (axis cs:9.5,25.5) rectangle (axis cs:10.5,26.5);
\fill [mycolor44] (axis cs:10.5,25.5) rectangle (axis cs:11.5,26.5);
\fill [mycolor44] (axis cs:11.5,25.5) rectangle (axis cs:12.5,26.5);
\fill [mycolor53] (axis cs:12.5,25.5) rectangle (axis cs:13.5,26.5);
\fill [mycolor48] (axis cs:13.5,25.5) rectangle (axis cs:14.5,26.5);
\fill [mycolor49] (axis cs:14.5,25.5) rectangle (axis cs:15.5,26.5);
\fill [mycolor50] (axis cs:15.5,25.5) rectangle (axis cs:16.5,26.5);
\fill [mycolor38] (axis cs:16.5,25.5) rectangle (axis cs:17.5,26.5);
\fill [mycolor32] (axis cs:17.5,25.5) rectangle (axis cs:18.5,26.5);
\fill [mycolor18] (axis cs:18.5,25.5) rectangle (axis cs:19.5,26.5);
\fill [mycolor2] (axis cs:19.5,25.5) rectangle (axis cs:20.5,26.5);
\fill [black] (axis cs:20.5,25.5) rectangle (axis cs:21.5,26.5);
\fill [black] (axis cs:21.5,25.5) rectangle (axis cs:22.5,26.5);
\fill [black] (axis cs:22.5,25.5) rectangle (axis cs:23.5,26.5);
\fill [black] (axis cs:23.5,25.5) rectangle (axis cs:24.5,26.5);
\fill [black] (axis cs:24.5,25.5) rectangle (axis cs:25.5,26.5);
\fill [black] (axis cs:25.5,25.5) rectangle (axis cs:26.5,26.5);
\fill [black] (axis cs:26.5,25.5) rectangle (axis cs:27.5,26.5);
\fill [black] (axis cs:27.5,25.5) rectangle (axis cs:28.5,26.5);
\fill [black] (axis cs:28.5,25.5) rectangle (axis cs:29.5,26.5);
\fill [black] (axis cs:29.5,25.5) rectangle (axis cs:30.5,26.5);
\fill [black] (axis cs:30.5,25.5) rectangle (axis cs:31.5,26.5);
\fill [black] (axis cs:31.5,25.5) rectangle (axis cs:32.5,26.5);
\fill [mycolor1] (axis cs:32.5,25.5) rectangle (axis cs:33.5,26.5);
\fill [mycolor4] (axis cs:33.5,25.5) rectangle (axis cs:34.5,26.5);
\fill [mycolor1] (axis cs:34.5,25.5) rectangle (axis cs:35.5,26.5);
\fill [black] (axis cs:35.5,25.5) rectangle (axis cs:36.5,26.5);
\fill [black] (axis cs:36.5,25.5) rectangle (axis cs:37.5,26.5);
\fill [black] (axis cs:37.5,25.5) rectangle (axis cs:38.5,26.5);
\fill [black] (axis cs:38.5,25.5) rectangle (axis cs:39.5,26.5);
\fill [black] (axis cs:39.5,25.5) rectangle (axis cs:40.5,26.5);
\fill [black] (axis cs:40.5,25.5) rectangle (axis cs:41.5,26.5);
\fill [black] (axis cs:41.5,25.5) rectangle (axis cs:42.5,26.5);
\fill [black] (axis cs:42.5,25.5) rectangle (axis cs:43.5,26.5);
\fill [black] (axis cs:43.5,25.5) rectangle (axis cs:44.5,26.5);
\fill [black] (axis cs:44.5,25.5) rectangle (axis cs:45.5,26.5);
\fill [black] (axis cs:45.5,25.5) rectangle (axis cs:46.5,26.5);
\fill [black] (axis cs:46.5,25.5) rectangle (axis cs:47.5,26.5);
\fill [black] (axis cs:47.5,25.5) rectangle (axis cs:48.5,26.5);
\fill [black] (axis cs:48.5,25.5) rectangle (axis cs:49.5,26.5);
\fill [black] (axis cs:49.5,25.5) rectangle (axis cs:50.5,26.5);
\fill [black] (axis cs:0.5,26.5) rectangle (axis cs:1.5,27.5);
\fill [black] (axis cs:1.5,26.5) rectangle (axis cs:2.5,27.5);
\fill [black] (axis cs:2.5,26.5) rectangle (axis cs:3.5,27.5);
\fill [mycolor24] (axis cs:3.5,26.5) rectangle (axis cs:4.5,27.5);
\fill [mycolor18] (axis cs:4.5,26.5) rectangle (axis cs:5.5,27.5);
\fill [mycolor19] (axis cs:5.5,26.5) rectangle (axis cs:6.5,27.5);
\fill [mycolor10] (axis cs:6.5,26.5) rectangle (axis cs:7.5,27.5);
\fill [mycolor39] (axis cs:7.5,26.5) rectangle (axis cs:8.5,27.5);
\fill [mycolor42] (axis cs:8.5,26.5) rectangle (axis cs:9.5,27.5);
\fill [mycolor49] (axis cs:9.5,26.5) rectangle (axis cs:10.5,27.5);
\fill [mycolor48] (axis cs:10.5,26.5) rectangle (axis cs:11.5,27.5);
\fill [mycolor53] (axis cs:11.5,26.5) rectangle (axis cs:12.5,27.5);
\fill [mycolor44] (axis cs:12.5,26.5) rectangle (axis cs:13.5,27.5);
\fill [mycolor53] (axis cs:13.5,26.5) rectangle (axis cs:14.5,27.5);
\fill [mycolor51] (axis cs:14.5,26.5) rectangle (axis cs:15.5,27.5);
\fill [mycolor41] (axis cs:15.5,26.5) rectangle (axis cs:16.5,27.5);
\fill [mycolor37] (axis cs:16.5,26.5) rectangle (axis cs:17.5,27.5);
\fill [mycolor34] (axis cs:17.5,26.5) rectangle (axis cs:18.5,27.5);
\fill [mycolor18] (axis cs:18.5,26.5) rectangle (axis cs:19.5,27.5);
\fill [mycolor2] (axis cs:19.5,26.5) rectangle (axis cs:20.5,27.5);
\fill [black] (axis cs:20.5,26.5) rectangle (axis cs:21.5,27.5);
\fill [black] (axis cs:21.5,26.5) rectangle (axis cs:22.5,27.5);
\fill [black] (axis cs:22.5,26.5) rectangle (axis cs:23.5,27.5);
\fill [black] (axis cs:23.5,26.5) rectangle (axis cs:24.5,27.5);
\fill [black] (axis cs:24.5,26.5) rectangle (axis cs:25.5,27.5);
\fill [black] (axis cs:25.5,26.5) rectangle (axis cs:26.5,27.5);
\fill [black] (axis cs:26.5,26.5) rectangle (axis cs:27.5,27.5);
\fill [black] (axis cs:27.5,26.5) rectangle (axis cs:28.5,27.5);
\fill [black] (axis cs:28.5,26.5) rectangle (axis cs:29.5,27.5);
\fill [black] (axis cs:29.5,26.5) rectangle (axis cs:30.5,27.5);
\fill [black] (axis cs:30.5,26.5) rectangle (axis cs:31.5,27.5);
\fill [black] (axis cs:31.5,26.5) rectangle (axis cs:32.5,27.5);
\fill [black] (axis cs:32.5,26.5) rectangle (axis cs:33.5,27.5);
\fill [mycolor3] (axis cs:33.5,26.5) rectangle (axis cs:34.5,27.5);
\fill [black] (axis cs:34.5,26.5) rectangle (axis cs:35.5,27.5);
\fill [black] (axis cs:35.5,26.5) rectangle (axis cs:36.5,27.5);
\fill [black] (axis cs:36.5,26.5) rectangle (axis cs:37.5,27.5);
\fill [black] (axis cs:37.5,26.5) rectangle (axis cs:38.5,27.5);
\fill [black] (axis cs:38.5,26.5) rectangle (axis cs:39.5,27.5);
\fill [black] (axis cs:39.5,26.5) rectangle (axis cs:40.5,27.5);
\fill [black] (axis cs:40.5,26.5) rectangle (axis cs:41.5,27.5);
\fill [black] (axis cs:41.5,26.5) rectangle (axis cs:42.5,27.5);
\fill [black] (axis cs:42.5,26.5) rectangle (axis cs:43.5,27.5);
\fill [black] (axis cs:43.5,26.5) rectangle (axis cs:44.5,27.5);
\fill [black] (axis cs:44.5,26.5) rectangle (axis cs:45.5,27.5);
\fill [black] (axis cs:45.5,26.5) rectangle (axis cs:46.5,27.5);
\fill [black] (axis cs:46.5,26.5) rectangle (axis cs:47.5,27.5);
\fill [black] (axis cs:47.5,26.5) rectangle (axis cs:48.5,27.5);
\fill [black] (axis cs:48.5,26.5) rectangle (axis cs:49.5,27.5);
\fill [black] (axis cs:49.5,26.5) rectangle (axis cs:50.5,27.5);
\fill [black] (axis cs:0.5,27.5) rectangle (axis cs:1.5,28.5);
\fill [black] (axis cs:1.5,27.5) rectangle (axis cs:2.5,28.5);
\fill [black] (axis cs:2.5,27.5) rectangle (axis cs:3.5,28.5);
\fill [black] (axis cs:3.5,27.5) rectangle (axis cs:4.5,28.5);
\fill [mycolor4] (axis cs:4.5,27.5) rectangle (axis cs:5.5,28.5);
\fill [mycolor25] (axis cs:5.5,27.5) rectangle (axis cs:6.5,28.5);
\fill [mycolor22] (axis cs:6.5,27.5) rectangle (axis cs:7.5,28.5);
\fill [mycolor11] (axis cs:7.5,27.5) rectangle (axis cs:8.5,28.5);
\fill [mycolor31] (axis cs:8.5,27.5) rectangle (axis cs:9.5,28.5);
\fill [mycolor46] (axis cs:9.5,27.5) rectangle (axis cs:10.5,28.5);
\fill [mycolor49] (axis cs:10.5,27.5) rectangle (axis cs:11.5,28.5);
\fill [mycolor48] (axis cs:11.5,27.5) rectangle (axis cs:12.5,28.5);
\fill [mycolor44] (axis cs:12.5,27.5) rectangle (axis cs:13.5,28.5);
\fill [mycolor44] (axis cs:13.5,27.5) rectangle (axis cs:14.5,28.5);
\fill [mycolor53] (axis cs:14.5,27.5) rectangle (axis cs:15.5,28.5);
\fill [mycolor55] (axis cs:15.5,27.5) rectangle (axis cs:16.5,28.5);
\fill [mycolor56] (axis cs:16.5,27.5) rectangle (axis cs:17.5,28.5);
\fill [mycolor31] (axis cs:17.5,27.5) rectangle (axis cs:18.5,28.5);
\fill [mycolor18] (axis cs:18.5,27.5) rectangle (axis cs:19.5,28.5);
\fill [mycolor1] (axis cs:19.5,27.5) rectangle (axis cs:20.5,28.5);
\fill [black] (axis cs:20.5,27.5) rectangle (axis cs:21.5,28.5);
\fill [black] (axis cs:21.5,27.5) rectangle (axis cs:22.5,28.5);
\fill [black] (axis cs:22.5,27.5) rectangle (axis cs:23.5,28.5);
\fill [black] (axis cs:23.5,27.5) rectangle (axis cs:24.5,28.5);
\fill [black] (axis cs:24.5,27.5) rectangle (axis cs:25.5,28.5);
\fill [black] (axis cs:25.5,27.5) rectangle (axis cs:26.5,28.5);
\fill [black] (axis cs:26.5,27.5) rectangle (axis cs:27.5,28.5);
\fill [black] (axis cs:27.5,27.5) rectangle (axis cs:28.5,28.5);
\fill [black] (axis cs:28.5,27.5) rectangle (axis cs:29.5,28.5);
\fill [black] (axis cs:29.5,27.5) rectangle (axis cs:30.5,28.5);
\fill [black] (axis cs:30.5,27.5) rectangle (axis cs:31.5,28.5);
\fill [black] (axis cs:31.5,27.5) rectangle (axis cs:32.5,28.5);
\fill [black] (axis cs:32.5,27.5) rectangle (axis cs:33.5,28.5);
\fill [mycolor2] (axis cs:33.5,27.5) rectangle (axis cs:34.5,28.5);
\fill [black] (axis cs:34.5,27.5) rectangle (axis cs:35.5,28.5);
\fill [black] (axis cs:35.5,27.5) rectangle (axis cs:36.5,28.5);
\fill [black] (axis cs:36.5,27.5) rectangle (axis cs:37.5,28.5);
\fill [black] (axis cs:37.5,27.5) rectangle (axis cs:38.5,28.5);
\fill [black] (axis cs:38.5,27.5) rectangle (axis cs:39.5,28.5);
\fill [black] (axis cs:39.5,27.5) rectangle (axis cs:40.5,28.5);
\fill [black] (axis cs:40.5,27.5) rectangle (axis cs:41.5,28.5);
\fill [black] (axis cs:41.5,27.5) rectangle (axis cs:42.5,28.5);
\fill [black] (axis cs:42.5,27.5) rectangle (axis cs:43.5,28.5);
\fill [black] (axis cs:43.5,27.5) rectangle (axis cs:44.5,28.5);
\fill [black] (axis cs:44.5,27.5) rectangle (axis cs:45.5,28.5);
\fill [black] (axis cs:45.5,27.5) rectangle (axis cs:46.5,28.5);
\fill [black] (axis cs:46.5,27.5) rectangle (axis cs:47.5,28.5);
\fill [black] (axis cs:47.5,27.5) rectangle (axis cs:48.5,28.5);
\fill [black] (axis cs:48.5,27.5) rectangle (axis cs:49.5,28.5);
\fill [black] (axis cs:49.5,27.5) rectangle (axis cs:50.5,28.5);
\fill [black] (axis cs:0.5,28.5) rectangle (axis cs:1.5,29.5);
\fill [black] (axis cs:1.5,28.5) rectangle (axis cs:2.5,29.5);
\fill [black] (axis cs:2.5,28.5) rectangle (axis cs:3.5,29.5);
\fill [black] (axis cs:3.5,28.5) rectangle (axis cs:4.5,29.5);
\fill [black] (axis cs:4.5,28.5) rectangle (axis cs:5.5,29.5);
\fill [mycolor3] (axis cs:5.5,28.5) rectangle (axis cs:6.5,29.5);
\fill [mycolor27] (axis cs:6.5,28.5) rectangle (axis cs:7.5,29.5);
\fill [mycolor8] (axis cs:7.5,28.5) rectangle (axis cs:8.5,29.5);
\fill [mycolor10] (axis cs:8.5,28.5) rectangle (axis cs:9.5,29.5);
\fill [mycolor42] (axis cs:9.5,28.5) rectangle (axis cs:10.5,29.5);
\fill [mycolor50] (axis cs:10.5,28.5) rectangle (axis cs:11.5,29.5);
\fill [mycolor55] (axis cs:11.5,28.5) rectangle (axis cs:12.5,29.5);
\fill [mycolor48] (axis cs:12.5,28.5) rectangle (axis cs:13.5,29.5);
\fill [mycolor44] (axis cs:13.5,28.5) rectangle (axis cs:14.5,29.5);
\fill [mycolor44] (axis cs:14.5,28.5) rectangle (axis cs:15.5,29.5);
\fill [mycolor51] (axis cs:15.5,28.5) rectangle (axis cs:16.5,29.5);
\fill [mycolor50] (axis cs:16.5,28.5) rectangle (axis cs:17.5,29.5);
\fill [mycolor33] (axis cs:17.5,28.5) rectangle (axis cs:18.5,29.5);
\fill [mycolor23] (axis cs:18.5,28.5) rectangle (axis cs:19.5,29.5);
\fill [mycolor2] (axis cs:19.5,28.5) rectangle (axis cs:20.5,29.5);
\fill [black] (axis cs:20.5,28.5) rectangle (axis cs:21.5,29.5);
\fill [black] (axis cs:21.5,28.5) rectangle (axis cs:22.5,29.5);
\fill [black] (axis cs:22.5,28.5) rectangle (axis cs:23.5,29.5);
\fill [black] (axis cs:23.5,28.5) rectangle (axis cs:24.5,29.5);
\fill [black] (axis cs:24.5,28.5) rectangle (axis cs:25.5,29.5);
\fill [black] (axis cs:25.5,28.5) rectangle (axis cs:26.5,29.5);
\fill [black] (axis cs:26.5,28.5) rectangle (axis cs:27.5,29.5);
\fill [black] (axis cs:27.5,28.5) rectangle (axis cs:28.5,29.5);
\fill [black] (axis cs:28.5,28.5) rectangle (axis cs:29.5,29.5);
\fill [black] (axis cs:29.5,28.5) rectangle (axis cs:30.5,29.5);
\fill [black] (axis cs:30.5,28.5) rectangle (axis cs:31.5,29.5);
\fill [black] (axis cs:31.5,28.5) rectangle (axis cs:32.5,29.5);
\fill [black] (axis cs:32.5,28.5) rectangle (axis cs:33.5,29.5);
\fill [black] (axis cs:33.5,28.5) rectangle (axis cs:34.5,29.5);
\fill [black] (axis cs:34.5,28.5) rectangle (axis cs:35.5,29.5);
\fill [black] (axis cs:35.5,28.5) rectangle (axis cs:36.5,29.5);
\fill [black] (axis cs:36.5,28.5) rectangle (axis cs:37.5,29.5);
\fill [black] (axis cs:37.5,28.5) rectangle (axis cs:38.5,29.5);
\fill [black] (axis cs:38.5,28.5) rectangle (axis cs:39.5,29.5);
\fill [black] (axis cs:39.5,28.5) rectangle (axis cs:40.5,29.5);
\fill [black] (axis cs:40.5,28.5) rectangle (axis cs:41.5,29.5);
\fill [black] (axis cs:41.5,28.5) rectangle (axis cs:42.5,29.5);
\fill [black] (axis cs:42.5,28.5) rectangle (axis cs:43.5,29.5);
\fill [black] (axis cs:43.5,28.5) rectangle (axis cs:44.5,29.5);
\fill [black] (axis cs:44.5,28.5) rectangle (axis cs:45.5,29.5);
\fill [black] (axis cs:45.5,28.5) rectangle (axis cs:46.5,29.5);
\fill [black] (axis cs:46.5,28.5) rectangle (axis cs:47.5,29.5);
\fill [black] (axis cs:47.5,28.5) rectangle (axis cs:48.5,29.5);
\fill [black] (axis cs:48.5,28.5) rectangle (axis cs:49.5,29.5);
\fill [black] (axis cs:49.5,28.5) rectangle (axis cs:50.5,29.5);
\fill [black] (axis cs:0.5,29.5) rectangle (axis cs:1.5,30.5);
\fill [black] (axis cs:1.5,29.5) rectangle (axis cs:2.5,30.5);
\fill [black] (axis cs:2.5,29.5) rectangle (axis cs:3.5,30.5);
\fill [black] (axis cs:3.5,29.5) rectangle (axis cs:4.5,30.5);
\fill [black] (axis cs:4.5,29.5) rectangle (axis cs:5.5,30.5);
\fill [black] (axis cs:5.5,29.5) rectangle (axis cs:6.5,30.5);
\fill [mycolor1] (axis cs:6.5,29.5) rectangle (axis cs:7.5,30.5);
\fill [mycolor17] (axis cs:7.5,29.5) rectangle (axis cs:8.5,30.5);
\fill [mycolor8] (axis cs:8.5,29.5) rectangle (axis cs:9.5,30.5);
\fill [mycolor32] (axis cs:9.5,29.5) rectangle (axis cs:10.5,30.5);
\fill [mycolor42] (axis cs:10.5,29.5) rectangle (axis cs:11.5,30.5);
\fill [mycolor46] (axis cs:11.5,29.5) rectangle (axis cs:12.5,30.5);
\fill [mycolor49] (axis cs:12.5,29.5) rectangle (axis cs:13.5,30.5);
\fill [mycolor48] (axis cs:13.5,29.5) rectangle (axis cs:14.5,30.5);
\fill [mycolor53] (axis cs:14.5,29.5) rectangle (axis cs:15.5,30.5);
\fill [mycolor51] (axis cs:15.5,29.5) rectangle (axis cs:16.5,30.5);
\fill [mycolor45] (axis cs:16.5,29.5) rectangle (axis cs:17.5,30.5);
\fill [mycolor36] (axis cs:17.5,29.5) rectangle (axis cs:18.5,30.5);
\fill [mycolor20] (axis cs:18.5,29.5) rectangle (axis cs:19.5,30.5);
\fill [mycolor3] (axis cs:19.5,29.5) rectangle (axis cs:20.5,30.5);
\fill [black] (axis cs:20.5,29.5) rectangle (axis cs:21.5,30.5);
\fill [black] (axis cs:21.5,29.5) rectangle (axis cs:22.5,30.5);
\fill [black] (axis cs:22.5,29.5) rectangle (axis cs:23.5,30.5);
\fill [black] (axis cs:23.5,29.5) rectangle (axis cs:24.5,30.5);
\fill [black] (axis cs:24.5,29.5) rectangle (axis cs:25.5,30.5);
\fill [black] (axis cs:25.5,29.5) rectangle (axis cs:26.5,30.5);
\fill [black] (axis cs:26.5,29.5) rectangle (axis cs:27.5,30.5);
\fill [black] (axis cs:27.5,29.5) rectangle (axis cs:28.5,30.5);
\fill [black] (axis cs:28.5,29.5) rectangle (axis cs:29.5,30.5);
\fill [black] (axis cs:29.5,29.5) rectangle (axis cs:30.5,30.5);
\fill [black] (axis cs:30.5,29.5) rectangle (axis cs:31.5,30.5);
\fill [black] (axis cs:31.5,29.5) rectangle (axis cs:32.5,30.5);
\fill [black] (axis cs:32.5,29.5) rectangle (axis cs:33.5,30.5);
\fill [mycolor6] (axis cs:33.5,29.5) rectangle (axis cs:34.5,30.5);
\fill [black] (axis cs:34.5,29.5) rectangle (axis cs:35.5,30.5);
\fill [black] (axis cs:35.5,29.5) rectangle (axis cs:36.5,30.5);
\fill [black] (axis cs:36.5,29.5) rectangle (axis cs:37.5,30.5);
\fill [black] (axis cs:37.5,29.5) rectangle (axis cs:38.5,30.5);
\fill [black] (axis cs:38.5,29.5) rectangle (axis cs:39.5,30.5);
\fill [black] (axis cs:39.5,29.5) rectangle (axis cs:40.5,30.5);
\fill [black] (axis cs:40.5,29.5) rectangle (axis cs:41.5,30.5);
\fill [black] (axis cs:41.5,29.5) rectangle (axis cs:42.5,30.5);
\fill [black] (axis cs:42.5,29.5) rectangle (axis cs:43.5,30.5);
\fill [black] (axis cs:43.5,29.5) rectangle (axis cs:44.5,30.5);
\fill [black] (axis cs:44.5,29.5) rectangle (axis cs:45.5,30.5);
\fill [black] (axis cs:45.5,29.5) rectangle (axis cs:46.5,30.5);
\fill [black] (axis cs:46.5,29.5) rectangle (axis cs:47.5,30.5);
\fill [black] (axis cs:47.5,29.5) rectangle (axis cs:48.5,30.5);
\fill [black] (axis cs:48.5,29.5) rectangle (axis cs:49.5,30.5);
\fill [black] (axis cs:49.5,29.5) rectangle (axis cs:50.5,30.5);
\fill [black] (axis cs:0.5,30.5) rectangle (axis cs:1.5,31.5);
\fill [black] (axis cs:1.5,30.5) rectangle (axis cs:2.5,31.5);
\fill [black] (axis cs:2.5,30.5) rectangle (axis cs:3.5,31.5);
\fill [black] (axis cs:3.5,30.5) rectangle (axis cs:4.5,31.5);
\fill [black] (axis cs:4.5,30.5) rectangle (axis cs:5.5,31.5);
\fill [black] (axis cs:5.5,30.5) rectangle (axis cs:6.5,31.5);
\fill [black] (axis cs:6.5,30.5) rectangle (axis cs:7.5,31.5);
\fill [black] (axis cs:7.5,30.5) rectangle (axis cs:8.5,31.5);
\fill [mycolor2] (axis cs:8.5,30.5) rectangle (axis cs:9.5,31.5);
\fill [mycolor8] (axis cs:9.5,30.5) rectangle (axis cs:10.5,31.5);
\fill [mycolor10] (axis cs:10.5,30.5) rectangle (axis cs:11.5,31.5);
\fill [mycolor31] (axis cs:11.5,30.5) rectangle (axis cs:12.5,31.5);
\fill [mycolor38] (axis cs:12.5,30.5) rectangle (axis cs:13.5,31.5);
\fill [mycolor46] (axis cs:13.5,30.5) rectangle (axis cs:14.5,31.5);
\fill [mycolor45] (axis cs:14.5,30.5) rectangle (axis cs:15.5,31.5);
\fill [mycolor45] (axis cs:15.5,30.5) rectangle (axis cs:16.5,31.5);
\fill [mycolor56] (axis cs:16.5,30.5) rectangle (axis cs:17.5,31.5);
\fill [mycolor33] (axis cs:17.5,30.5) rectangle (axis cs:18.5,31.5);
\fill [mycolor23] (axis cs:18.5,30.5) rectangle (axis cs:19.5,31.5);
\fill [mycolor3] (axis cs:19.5,30.5) rectangle (axis cs:20.5,31.5);
\fill [black] (axis cs:20.5,30.5) rectangle (axis cs:21.5,31.5);
\fill [black] (axis cs:21.5,30.5) rectangle (axis cs:22.5,31.5);
\fill [black] (axis cs:22.5,30.5) rectangle (axis cs:23.5,31.5);
\fill [black] (axis cs:23.5,30.5) rectangle (axis cs:24.5,31.5);
\fill [black] (axis cs:24.5,30.5) rectangle (axis cs:25.5,31.5);
\fill [black] (axis cs:25.5,30.5) rectangle (axis cs:26.5,31.5);
\fill [black] (axis cs:26.5,30.5) rectangle (axis cs:27.5,31.5);
\fill [black] (axis cs:27.5,30.5) rectangle (axis cs:28.5,31.5);
\fill [black] (axis cs:28.5,30.5) rectangle (axis cs:29.5,31.5);
\fill [black] (axis cs:29.5,30.5) rectangle (axis cs:30.5,31.5);
\fill [black] (axis cs:30.5,30.5) rectangle (axis cs:31.5,31.5);
\fill [mycolor2] (axis cs:31.5,30.5) rectangle (axis cs:32.5,31.5);
\fill [mycolor7] (axis cs:32.5,30.5) rectangle (axis cs:33.5,31.5);
\fill [mycolor8] (axis cs:33.5,30.5) rectangle (axis cs:34.5,31.5);
\fill [mycolor7] (axis cs:34.5,30.5) rectangle (axis cs:35.5,31.5);
\fill [mycolor1] (axis cs:35.5,30.5) rectangle (axis cs:36.5,31.5);
\fill [black] (axis cs:36.5,30.5) rectangle (axis cs:37.5,31.5);
\fill [black] (axis cs:37.5,30.5) rectangle (axis cs:38.5,31.5);
\fill [black] (axis cs:38.5,30.5) rectangle (axis cs:39.5,31.5);
\fill [black] (axis cs:39.5,30.5) rectangle (axis cs:40.5,31.5);
\fill [black] (axis cs:40.5,30.5) rectangle (axis cs:41.5,31.5);
\fill [black] (axis cs:41.5,30.5) rectangle (axis cs:42.5,31.5);
\fill [black] (axis cs:42.5,30.5) rectangle (axis cs:43.5,31.5);
\fill [black] (axis cs:43.5,30.5) rectangle (axis cs:44.5,31.5);
\fill [black] (axis cs:44.5,30.5) rectangle (axis cs:45.5,31.5);
\fill [black] (axis cs:45.5,30.5) rectangle (axis cs:46.5,31.5);
\fill [black] (axis cs:46.5,30.5) rectangle (axis cs:47.5,31.5);
\fill [black] (axis cs:47.5,30.5) rectangle (axis cs:48.5,31.5);
\fill [black] (axis cs:48.5,30.5) rectangle (axis cs:49.5,31.5);
\fill [black] (axis cs:49.5,30.5) rectangle (axis cs:50.5,31.5);
\fill [black] (axis cs:0.5,31.5) rectangle (axis cs:1.5,32.5);
\fill [black] (axis cs:1.5,31.5) rectangle (axis cs:2.5,32.5);
\fill [black] (axis cs:2.5,31.5) rectangle (axis cs:3.5,32.5);
\fill [black] (axis cs:3.5,31.5) rectangle (axis cs:4.5,32.5);
\fill [black] (axis cs:4.5,31.5) rectangle (axis cs:5.5,32.5);
\fill [black] (axis cs:5.5,31.5) rectangle (axis cs:6.5,32.5);
\fill [black] (axis cs:6.5,31.5) rectangle (axis cs:7.5,32.5);
\fill [black] (axis cs:7.5,31.5) rectangle (axis cs:8.5,32.5);
\fill [black] (axis cs:8.5,31.5) rectangle (axis cs:9.5,32.5);
\fill [mycolor17] (axis cs:9.5,31.5) rectangle (axis cs:10.5,32.5);
\fill [mycolor8] (axis cs:10.5,31.5) rectangle (axis cs:11.5,32.5);
\fill [mycolor10] (axis cs:11.5,31.5) rectangle (axis cs:12.5,32.5);
\fill [mycolor31] (axis cs:12.5,31.5) rectangle (axis cs:13.5,32.5);
\fill [mycolor38] (axis cs:13.5,31.5) rectangle (axis cs:14.5,32.5);
\fill [mycolor56] (axis cs:14.5,31.5) rectangle (axis cs:15.5,32.5);
\fill [mycolor46] (axis cs:15.5,31.5) rectangle (axis cs:16.5,32.5);
\fill [mycolor40] (axis cs:16.5,31.5) rectangle (axis cs:17.5,32.5);
\fill [mycolor33] (axis cs:17.5,31.5) rectangle (axis cs:18.5,32.5);
\fill [mycolor20] (axis cs:18.5,31.5) rectangle (axis cs:19.5,32.5);
\fill [mycolor4] (axis cs:19.5,31.5) rectangle (axis cs:20.5,32.5);
\fill [black] (axis cs:20.5,31.5) rectangle (axis cs:21.5,32.5);
\fill [black] (axis cs:21.5,31.5) rectangle (axis cs:22.5,32.5);
\fill [black] (axis cs:22.5,31.5) rectangle (axis cs:23.5,32.5);
\fill [black] (axis cs:23.5,31.5) rectangle (axis cs:24.5,32.5);
\fill [black] (axis cs:24.5,31.5) rectangle (axis cs:25.5,32.5);
\fill [black] (axis cs:25.5,31.5) rectangle (axis cs:26.5,32.5);
\fill [black] (axis cs:26.5,31.5) rectangle (axis cs:27.5,32.5);
\fill [black] (axis cs:27.5,31.5) rectangle (axis cs:28.5,32.5);
\fill [black] (axis cs:28.5,31.5) rectangle (axis cs:29.5,32.5);
\fill [black] (axis cs:29.5,31.5) rectangle (axis cs:30.5,32.5);
\fill [mycolor2] (axis cs:30.5,31.5) rectangle (axis cs:31.5,32.5);
\fill [mycolor5] (axis cs:31.5,31.5) rectangle (axis cs:32.5,32.5);
\fill [mycolor25] (axis cs:32.5,31.5) rectangle (axis cs:33.5,32.5);
\fill [mycolor9] (axis cs:33.5,31.5) rectangle (axis cs:34.5,32.5);
\fill [mycolor25] (axis cs:34.5,31.5) rectangle (axis cs:35.5,32.5);
\fill [mycolor5] (axis cs:35.5,31.5) rectangle (axis cs:36.5,32.5);
\fill [mycolor2] (axis cs:36.5,31.5) rectangle (axis cs:37.5,32.5);
\fill [black] (axis cs:37.5,31.5) rectangle (axis cs:38.5,32.5);
\fill [black] (axis cs:38.5,31.5) rectangle (axis cs:39.5,32.5);
\fill [black] (axis cs:39.5,31.5) rectangle (axis cs:40.5,32.5);
\fill [black] (axis cs:40.5,31.5) rectangle (axis cs:41.5,32.5);
\fill [black] (axis cs:41.5,31.5) rectangle (axis cs:42.5,32.5);
\fill [black] (axis cs:42.5,31.5) rectangle (axis cs:43.5,32.5);
\fill [black] (axis cs:43.5,31.5) rectangle (axis cs:44.5,32.5);
\fill [black] (axis cs:44.5,31.5) rectangle (axis cs:45.5,32.5);
\fill [black] (axis cs:45.5,31.5) rectangle (axis cs:46.5,32.5);
\fill [black] (axis cs:46.5,31.5) rectangle (axis cs:47.5,32.5);
\fill [black] (axis cs:47.5,31.5) rectangle (axis cs:48.5,32.5);
\fill [black] (axis cs:48.5,31.5) rectangle (axis cs:49.5,32.5);
\fill [black] (axis cs:49.5,31.5) rectangle (axis cs:50.5,32.5);
\fill [black] (axis cs:0.5,32.5) rectangle (axis cs:1.5,33.5);
\fill [black] (axis cs:1.5,32.5) rectangle (axis cs:2.5,33.5);
\fill [black] (axis cs:2.5,32.5) rectangle (axis cs:3.5,33.5);
\fill [black] (axis cs:3.5,32.5) rectangle (axis cs:4.5,33.5);
\fill [black] (axis cs:4.5,32.5) rectangle (axis cs:5.5,33.5);
\fill [black] (axis cs:5.5,32.5) rectangle (axis cs:6.5,33.5);
\fill [black] (axis cs:6.5,32.5) rectangle (axis cs:7.5,33.5);
\fill [black] (axis cs:7.5,32.5) rectangle (axis cs:8.5,33.5);
\fill [black] (axis cs:8.5,32.5) rectangle (axis cs:9.5,33.5);
\fill [black] (axis cs:9.5,32.5) rectangle (axis cs:10.5,33.5);
\fill [mycolor27] (axis cs:10.5,32.5) rectangle (axis cs:11.5,33.5);
\fill [mycolor22] (axis cs:11.5,32.5) rectangle (axis cs:12.5,33.5);
\fill [mycolor14] (axis cs:12.5,32.5) rectangle (axis cs:13.5,33.5);
\fill [mycolor33] (axis cs:13.5,32.5) rectangle (axis cs:14.5,33.5);
\fill [mycolor38] (axis cs:14.5,32.5) rectangle (axis cs:15.5,33.5);
\fill [mycolor40] (axis cs:15.5,32.5) rectangle (axis cs:16.5,33.5);
\fill [mycolor37] (axis cs:16.5,32.5) rectangle (axis cs:17.5,33.5);
\fill [mycolor31] (axis cs:17.5,32.5) rectangle (axis cs:18.5,33.5);
\fill [mycolor21] (axis cs:18.5,32.5) rectangle (axis cs:19.5,33.5);
\fill [mycolor5] (axis cs:19.5,32.5) rectangle (axis cs:20.5,33.5);
\fill [black] (axis cs:20.5,32.5) rectangle (axis cs:21.5,33.5);
\fill [black] (axis cs:21.5,32.5) rectangle (axis cs:22.5,33.5);
\fill [black] (axis cs:22.5,32.5) rectangle (axis cs:23.5,33.5);
\fill [black] (axis cs:23.5,32.5) rectangle (axis cs:24.5,33.5);
\fill [black] (axis cs:24.5,32.5) rectangle (axis cs:25.5,33.5);
\fill [black] (axis cs:25.5,32.5) rectangle (axis cs:26.5,33.5);
\fill [black] (axis cs:26.5,32.5) rectangle (axis cs:27.5,33.5);
\fill [black] (axis cs:27.5,32.5) rectangle (axis cs:28.5,33.5);
\fill [black] (axis cs:28.5,32.5) rectangle (axis cs:29.5,33.5);
\fill [mycolor2] (axis cs:29.5,32.5) rectangle (axis cs:30.5,33.5);
\fill [mycolor3] (axis cs:30.5,32.5) rectangle (axis cs:31.5,33.5);
\fill [mycolor24] (axis cs:31.5,32.5) rectangle (axis cs:32.5,33.5);
\fill [mycolor18] (axis cs:32.5,32.5) rectangle (axis cs:33.5,33.5);
\fill [mycolor13] (axis cs:33.5,32.5) rectangle (axis cs:34.5,33.5);
\fill [mycolor18] (axis cs:34.5,32.5) rectangle (axis cs:35.5,33.5);
\fill [mycolor24] (axis cs:35.5,32.5) rectangle (axis cs:36.5,33.5);
\fill [mycolor3] (axis cs:36.5,32.5) rectangle (axis cs:37.5,33.5);
\fill [mycolor1] (axis cs:37.5,32.5) rectangle (axis cs:38.5,33.5);
\fill [black] (axis cs:38.5,32.5) rectangle (axis cs:39.5,33.5);
\fill [black] (axis cs:39.5,32.5) rectangle (axis cs:40.5,33.5);
\fill [black] (axis cs:40.5,32.5) rectangle (axis cs:41.5,33.5);
\fill [black] (axis cs:41.5,32.5) rectangle (axis cs:42.5,33.5);
\fill [black] (axis cs:42.5,32.5) rectangle (axis cs:43.5,33.5);
\fill [black] (axis cs:43.5,32.5) rectangle (axis cs:44.5,33.5);
\fill [black] (axis cs:44.5,32.5) rectangle (axis cs:45.5,33.5);
\fill [black] (axis cs:45.5,32.5) rectangle (axis cs:46.5,33.5);
\fill [black] (axis cs:46.5,32.5) rectangle (axis cs:47.5,33.5);
\fill [black] (axis cs:47.5,32.5) rectangle (axis cs:48.5,33.5);
\fill [black] (axis cs:48.5,32.5) rectangle (axis cs:49.5,33.5);
\fill [black] (axis cs:49.5,32.5) rectangle (axis cs:50.5,33.5);
\fill [black] (axis cs:0.5,33.5) rectangle (axis cs:1.5,34.5);
\fill [black] (axis cs:1.5,33.5) rectangle (axis cs:2.5,34.5);
\fill [black] (axis cs:2.5,33.5) rectangle (axis cs:3.5,34.5);
\fill [black] (axis cs:3.5,33.5) rectangle (axis cs:4.5,34.5);
\fill [black] (axis cs:4.5,33.5) rectangle (axis cs:5.5,34.5);
\fill [black] (axis cs:5.5,33.5) rectangle (axis cs:6.5,34.5);
\fill [black] (axis cs:6.5,33.5) rectangle (axis cs:7.5,34.5);
\fill [black] (axis cs:7.5,33.5) rectangle (axis cs:8.5,34.5);
\fill [black] (axis cs:8.5,33.5) rectangle (axis cs:9.5,34.5);
\fill [black] (axis cs:9.5,33.5) rectangle (axis cs:10.5,34.5);
\fill [mycolor3] (axis cs:10.5,33.5) rectangle (axis cs:11.5,34.5);
\fill [mycolor25] (axis cs:11.5,33.5) rectangle (axis cs:12.5,34.5);
\fill [mycolor15] (axis cs:12.5,33.5) rectangle (axis cs:13.5,34.5);
\fill [mycolor14] (axis cs:13.5,33.5) rectangle (axis cs:14.5,34.5);
\fill [mycolor33] (axis cs:14.5,33.5) rectangle (axis cs:15.5,34.5);
\fill [mycolor42] (axis cs:15.5,33.5) rectangle (axis cs:16.5,34.5);
\fill [mycolor35] (axis cs:16.5,33.5) rectangle (axis cs:17.5,34.5);
\fill [mycolor39] (axis cs:17.5,33.5) rectangle (axis cs:18.5,34.5);
\fill [mycolor21] (axis cs:18.5,33.5) rectangle (axis cs:19.5,34.5);
\fill [mycolor24] (axis cs:19.5,33.5) rectangle (axis cs:20.5,34.5);
\fill [mycolor1] (axis cs:20.5,33.5) rectangle (axis cs:21.5,34.5);
\fill [black] (axis cs:21.5,33.5) rectangle (axis cs:22.5,34.5);
\fill [black] (axis cs:22.5,33.5) rectangle (axis cs:23.5,34.5);
\fill [black] (axis cs:23.5,33.5) rectangle (axis cs:24.5,34.5);
\fill [black] (axis cs:24.5,33.5) rectangle (axis cs:25.5,34.5);
\fill [black] (axis cs:25.5,33.5) rectangle (axis cs:26.5,34.5);
\fill [black] (axis cs:26.5,33.5) rectangle (axis cs:27.5,34.5);
\fill [black] (axis cs:27.5,33.5) rectangle (axis cs:28.5,34.5);
\fill [mycolor1] (axis cs:28.5,33.5) rectangle (axis cs:29.5,34.5);
\fill [mycolor3] (axis cs:29.5,33.5) rectangle (axis cs:30.5,34.5);
\fill [mycolor4] (axis cs:30.5,33.5) rectangle (axis cs:31.5,34.5);
\fill [mycolor24] (axis cs:31.5,33.5) rectangle (axis cs:32.5,34.5);
\fill [mycolor18] (axis cs:32.5,33.5) rectangle (axis cs:33.5,34.5);
\fill [mycolor11] (axis cs:33.5,33.5) rectangle (axis cs:34.5,34.5);
\fill [mycolor18] (axis cs:34.5,33.5) rectangle (axis cs:35.5,34.5);
\fill [mycolor24] (axis cs:35.5,33.5) rectangle (axis cs:36.5,34.5);
\fill [mycolor3] (axis cs:36.5,33.5) rectangle (axis cs:37.5,34.5);
\fill [mycolor2] (axis cs:37.5,33.5) rectangle (axis cs:38.5,34.5);
\fill [mycolor1] (axis cs:38.5,33.5) rectangle (axis cs:39.5,34.5);
\fill [black] (axis cs:39.5,33.5) rectangle (axis cs:40.5,34.5);
\fill [black] (axis cs:40.5,33.5) rectangle (axis cs:41.5,34.5);
\fill [black] (axis cs:41.5,33.5) rectangle (axis cs:42.5,34.5);
\fill [black] (axis cs:42.5,33.5) rectangle (axis cs:43.5,34.5);
\fill [black] (axis cs:43.5,33.5) rectangle (axis cs:44.5,34.5);
\fill [black] (axis cs:44.5,33.5) rectangle (axis cs:45.5,34.5);
\fill [black] (axis cs:45.5,33.5) rectangle (axis cs:46.5,34.5);
\fill [black] (axis cs:46.5,33.5) rectangle (axis cs:47.5,34.5);
\fill [black] (axis cs:47.5,33.5) rectangle (axis cs:48.5,34.5);
\fill [black] (axis cs:48.5,33.5) rectangle (axis cs:49.5,34.5);
\fill [black] (axis cs:49.5,33.5) rectangle (axis cs:50.5,34.5);
\fill [black] (axis cs:0.5,34.5) rectangle (axis cs:1.5,35.5);
\fill [black] (axis cs:1.5,34.5) rectangle (axis cs:2.5,35.5);
\fill [black] (axis cs:2.5,34.5) rectangle (axis cs:3.5,35.5);
\fill [black] (axis cs:3.5,34.5) rectangle (axis cs:4.5,35.5);
\fill [black] (axis cs:4.5,34.5) rectangle (axis cs:5.5,35.5);
\fill [black] (axis cs:5.5,34.5) rectangle (axis cs:6.5,35.5);
\fill [black] (axis cs:6.5,34.5) rectangle (axis cs:7.5,35.5);
\fill [black] (axis cs:7.5,34.5) rectangle (axis cs:8.5,35.5);
\fill [black] (axis cs:8.5,34.5) rectangle (axis cs:9.5,35.5);
\fill [black] (axis cs:9.5,34.5) rectangle (axis cs:10.5,35.5);
\fill [black] (axis cs:10.5,34.5) rectangle (axis cs:11.5,35.5);
\fill [mycolor5] (axis cs:11.5,34.5) rectangle (axis cs:12.5,35.5);
\fill [mycolor23] (axis cs:12.5,34.5) rectangle (axis cs:13.5,35.5);
\fill [mycolor15] (axis cs:13.5,34.5) rectangle (axis cs:14.5,35.5);
\fill [mycolor14] (axis cs:14.5,34.5) rectangle (axis cs:15.5,35.5);
\fill [mycolor39] (axis cs:15.5,34.5) rectangle (axis cs:16.5,35.5);
\fill [mycolor31] (axis cs:16.5,34.5) rectangle (axis cs:17.5,35.5);
\fill [mycolor30] (axis cs:17.5,34.5) rectangle (axis cs:18.5,35.5);
\fill [mycolor20] (axis cs:18.5,34.5) rectangle (axis cs:19.5,35.5);
\fill [mycolor7] (axis cs:19.5,34.5) rectangle (axis cs:20.5,35.5);
\fill [mycolor2] (axis cs:20.5,34.5) rectangle (axis cs:21.5,35.5);
\fill [black] (axis cs:21.5,34.5) rectangle (axis cs:22.5,35.5);
\fill [black] (axis cs:22.5,34.5) rectangle (axis cs:23.5,35.5);
\fill [black] (axis cs:23.5,34.5) rectangle (axis cs:24.5,35.5);
\fill [black] (axis cs:24.5,34.5) rectangle (axis cs:25.5,35.5);
\fill [black] (axis cs:25.5,34.5) rectangle (axis cs:26.5,35.5);
\fill [black] (axis cs:26.5,34.5) rectangle (axis cs:27.5,35.5);
\fill [mycolor1] (axis cs:27.5,34.5) rectangle (axis cs:28.5,35.5);
\fill [mycolor3] (axis cs:28.5,34.5) rectangle (axis cs:29.5,35.5);
\fill [mycolor4] (axis cs:29.5,34.5) rectangle (axis cs:30.5,35.5);
\fill [mycolor5] (axis cs:30.5,34.5) rectangle (axis cs:31.5,35.5);
\fill [mycolor7] (axis cs:31.5,34.5) rectangle (axis cs:32.5,35.5);
\fill [mycolor18] (axis cs:32.5,34.5) rectangle (axis cs:33.5,35.5);
\fill [mycolor11] (axis cs:33.5,34.5) rectangle (axis cs:34.5,35.5);
\fill [mycolor18] (axis cs:34.5,34.5) rectangle (axis cs:35.5,35.5);
\fill [mycolor24] (axis cs:35.5,34.5) rectangle (axis cs:36.5,35.5);
\fill [mycolor4] (axis cs:36.5,34.5) rectangle (axis cs:37.5,35.5);
\fill [mycolor3] (axis cs:37.5,34.5) rectangle (axis cs:38.5,35.5);
\fill [mycolor3] (axis cs:38.5,34.5) rectangle (axis cs:39.5,35.5);
\fill [mycolor2] (axis cs:39.5,34.5) rectangle (axis cs:40.5,35.5);
\fill [black] (axis cs:40.5,34.5) rectangle (axis cs:41.5,35.5);
\fill [black] (axis cs:41.5,34.5) rectangle (axis cs:42.5,35.5);
\fill [black] (axis cs:42.5,34.5) rectangle (axis cs:43.5,35.5);
\fill [black] (axis cs:43.5,34.5) rectangle (axis cs:44.5,35.5);
\fill [black] (axis cs:44.5,34.5) rectangle (axis cs:45.5,35.5);
\fill [black] (axis cs:45.5,34.5) rectangle (axis cs:46.5,35.5);
\fill [black] (axis cs:46.5,34.5) rectangle (axis cs:47.5,35.5);
\fill [black] (axis cs:47.5,34.5) rectangle (axis cs:48.5,35.5);
\fill [black] (axis cs:48.5,34.5) rectangle (axis cs:49.5,35.5);
\fill [black] (axis cs:49.5,34.5) rectangle (axis cs:50.5,35.5);
\fill [black] (axis cs:0.5,35.5) rectangle (axis cs:1.5,36.5);
\fill [black] (axis cs:1.5,35.5) rectangle (axis cs:2.5,36.5);
\fill [black] (axis cs:2.5,35.5) rectangle (axis cs:3.5,36.5);
\fill [black] (axis cs:3.5,35.5) rectangle (axis cs:4.5,36.5);
\fill [black] (axis cs:4.5,35.5) rectangle (axis cs:5.5,36.5);
\fill [black] (axis cs:5.5,35.5) rectangle (axis cs:6.5,36.5);
\fill [black] (axis cs:6.5,35.5) rectangle (axis cs:7.5,36.5);
\fill [black] (axis cs:7.5,35.5) rectangle (axis cs:8.5,36.5);
\fill [black] (axis cs:8.5,35.5) rectangle (axis cs:9.5,36.5);
\fill [black] (axis cs:9.5,35.5) rectangle (axis cs:10.5,36.5);
\fill [black] (axis cs:10.5,35.5) rectangle (axis cs:11.5,36.5);
\fill [black] (axis cs:11.5,35.5) rectangle (axis cs:12.5,36.5);
\fill [mycolor24] (axis cs:12.5,35.5) rectangle (axis cs:13.5,36.5);
\fill [mycolor23] (axis cs:13.5,35.5) rectangle (axis cs:14.5,36.5);
\fill [mycolor19] (axis cs:14.5,35.5) rectangle (axis cs:15.5,36.5);
\fill [mycolor11] (axis cs:15.5,35.5) rectangle (axis cs:16.5,36.5);
\fill [mycolor14] (axis cs:16.5,35.5) rectangle (axis cs:17.5,36.5);
\fill [mycolor11] (axis cs:17.5,35.5) rectangle (axis cs:18.5,36.5);
\fill [mycolor18] (axis cs:18.5,35.5) rectangle (axis cs:19.5,36.5);
\fill [mycolor24] (axis cs:19.5,35.5) rectangle (axis cs:20.5,36.5);
\fill [mycolor3] (axis cs:20.5,35.5) rectangle (axis cs:21.5,36.5);
\fill [black] (axis cs:21.5,35.5) rectangle (axis cs:22.5,36.5);
\fill [black] (axis cs:22.5,35.5) rectangle (axis cs:23.5,36.5);
\fill [black] (axis cs:23.5,35.5) rectangle (axis cs:24.5,36.5);
\fill [black] (axis cs:24.5,35.5) rectangle (axis cs:25.5,36.5);
\fill [black] (axis cs:25.5,35.5) rectangle (axis cs:26.5,36.5);
\fill [black] (axis cs:26.5,35.5) rectangle (axis cs:27.5,36.5);
\fill [mycolor5] (axis cs:27.5,35.5) rectangle (axis cs:28.5,36.5);
\fill [mycolor24] (axis cs:28.5,35.5) rectangle (axis cs:29.5,36.5);
\fill [mycolor24] (axis cs:29.5,35.5) rectangle (axis cs:30.5,36.5);
\fill [mycolor7] (axis cs:30.5,35.5) rectangle (axis cs:31.5,36.5);
\fill [mycolor17] (axis cs:31.5,35.5) rectangle (axis cs:32.5,36.5);
\fill [mycolor20] (axis cs:32.5,35.5) rectangle (axis cs:33.5,36.5);
\fill [mycolor14] (axis cs:33.5,35.5) rectangle (axis cs:34.5,36.5);
\fill [mycolor23] (axis cs:34.5,35.5) rectangle (axis cs:35.5,36.5);
\fill [mycolor17] (axis cs:35.5,35.5) rectangle (axis cs:36.5,36.5);
\fill [mycolor24] (axis cs:36.5,35.5) rectangle (axis cs:37.5,36.5);
\fill [mycolor24] (axis cs:37.5,35.5) rectangle (axis cs:38.5,36.5);
\fill [mycolor5] (axis cs:38.5,35.5) rectangle (axis cs:39.5,36.5);
\fill [mycolor5] (axis cs:39.5,35.5) rectangle (axis cs:40.5,36.5);
\fill [mycolor3] (axis cs:40.5,35.5) rectangle (axis cs:41.5,36.5);
\fill [black] (axis cs:41.5,35.5) rectangle (axis cs:42.5,36.5);
\fill [black] (axis cs:42.5,35.5) rectangle (axis cs:43.5,36.5);
\fill [black] (axis cs:43.5,35.5) rectangle (axis cs:44.5,36.5);
\fill [black] (axis cs:44.5,35.5) rectangle (axis cs:45.5,36.5);
\fill [black] (axis cs:45.5,35.5) rectangle (axis cs:46.5,36.5);
\fill [black] (axis cs:46.5,35.5) rectangle (axis cs:47.5,36.5);
\fill [black] (axis cs:47.5,35.5) rectangle (axis cs:48.5,36.5);
\fill [black] (axis cs:48.5,35.5) rectangle (axis cs:49.5,36.5);
\fill [black] (axis cs:49.5,35.5) rectangle (axis cs:50.5,36.5);
\fill [black] (axis cs:0.5,36.5) rectangle (axis cs:1.5,37.5);
\fill [black] (axis cs:1.5,36.5) rectangle (axis cs:2.5,37.5);
\fill [black] (axis cs:2.5,36.5) rectangle (axis cs:3.5,37.5);
\fill [black] (axis cs:3.5,36.5) rectangle (axis cs:4.5,37.5);
\fill [black] (axis cs:4.5,36.5) rectangle (axis cs:5.5,37.5);
\fill [black] (axis cs:5.5,36.5) rectangle (axis cs:6.5,37.5);
\fill [black] (axis cs:6.5,36.5) rectangle (axis cs:7.5,37.5);
\fill [black] (axis cs:7.5,36.5) rectangle (axis cs:8.5,37.5);
\fill [black] (axis cs:8.5,36.5) rectangle (axis cs:9.5,37.5);
\fill [black] (axis cs:9.5,36.5) rectangle (axis cs:10.5,37.5);
\fill [black] (axis cs:10.5,36.5) rectangle (axis cs:11.5,37.5);
\fill [black] (axis cs:11.5,36.5) rectangle (axis cs:12.5,37.5);
\fill [black] (axis cs:12.5,36.5) rectangle (axis cs:13.5,37.5);
\fill [mycolor5] (axis cs:13.5,36.5) rectangle (axis cs:14.5,37.5);
\fill [mycolor25] (axis cs:14.5,36.5) rectangle (axis cs:15.5,37.5);
\fill [mycolor8] (axis cs:15.5,36.5) rectangle (axis cs:16.5,37.5);
\fill [mycolor15] (axis cs:16.5,36.5) rectangle (axis cs:17.5,37.5);
\fill [mycolor19] (axis cs:17.5,36.5) rectangle (axis cs:18.5,37.5);
\fill [mycolor6] (axis cs:18.5,36.5) rectangle (axis cs:19.5,37.5);
\fill [mycolor5] (axis cs:19.5,36.5) rectangle (axis cs:20.5,37.5);
\fill [mycolor3] (axis cs:20.5,36.5) rectangle (axis cs:21.5,37.5);
\fill [mycolor2] (axis cs:21.5,36.5) rectangle (axis cs:22.5,37.5);
\fill [black] (axis cs:22.5,36.5) rectangle (axis cs:23.5,37.5);
\fill [black] (axis cs:23.5,36.5) rectangle (axis cs:24.5,37.5);
\fill [black] (axis cs:24.5,36.5) rectangle (axis cs:25.5,37.5);
\fill [black] (axis cs:25.5,36.5) rectangle (axis cs:26.5,37.5);
\fill [mycolor5] (axis cs:26.5,36.5) rectangle (axis cs:27.5,37.5);
\fill [mycolor25] (axis cs:27.5,36.5) rectangle (axis cs:28.5,37.5);
\fill [mycolor18] (axis cs:28.5,36.5) rectangle (axis cs:29.5,37.5);
\fill [mycolor18] (axis cs:29.5,36.5) rectangle (axis cs:30.5,37.5);
\fill [mycolor18] (axis cs:30.5,36.5) rectangle (axis cs:31.5,37.5);
\fill [mycolor20] (axis cs:31.5,36.5) rectangle (axis cs:32.5,37.5);
\fill [mycolor19] (axis cs:32.5,36.5) rectangle (axis cs:33.5,37.5);
\fill [mycolor39] (axis cs:33.5,36.5) rectangle (axis cs:34.5,37.5);
\fill [mycolor19] (axis cs:34.5,36.5) rectangle (axis cs:35.5,37.5);
\fill [mycolor23] (axis cs:35.5,36.5) rectangle (axis cs:36.5,37.5);
\fill [mycolor18] (axis cs:36.5,36.5) rectangle (axis cs:37.5,37.5);
\fill [mycolor25] (axis cs:37.5,36.5) rectangle (axis cs:38.5,37.5);
\fill [mycolor25] (axis cs:38.5,36.5) rectangle (axis cs:39.5,37.5);
\fill [mycolor27] (axis cs:39.5,36.5) rectangle (axis cs:40.5,37.5);
\fill [mycolor6] (axis cs:40.5,36.5) rectangle (axis cs:41.5,37.5);
\fill [mycolor4] (axis cs:41.5,36.5) rectangle (axis cs:42.5,37.5);
\fill [black] (axis cs:42.5,36.5) rectangle (axis cs:43.5,37.5);
\fill [black] (axis cs:43.5,36.5) rectangle (axis cs:44.5,37.5);
\fill [black] (axis cs:44.5,36.5) rectangle (axis cs:45.5,37.5);
\fill [black] (axis cs:45.5,36.5) rectangle (axis cs:46.5,37.5);
\fill [black] (axis cs:46.5,36.5) rectangle (axis cs:47.5,37.5);
\fill [black] (axis cs:47.5,36.5) rectangle (axis cs:48.5,37.5);
\fill [black] (axis cs:48.5,36.5) rectangle (axis cs:49.5,37.5);
\fill [black] (axis cs:49.5,36.5) rectangle (axis cs:50.5,37.5);
\fill [black] (axis cs:0.5,37.5) rectangle (axis cs:1.5,38.5);
\fill [black] (axis cs:1.5,37.5) rectangle (axis cs:2.5,38.5);
\fill [black] (axis cs:2.5,37.5) rectangle (axis cs:3.5,38.5);
\fill [black] (axis cs:3.5,37.5) rectangle (axis cs:4.5,38.5);
\fill [black] (axis cs:4.5,37.5) rectangle (axis cs:5.5,38.5);
\fill [black] (axis cs:5.5,37.5) rectangle (axis cs:6.5,38.5);
\fill [black] (axis cs:6.5,37.5) rectangle (axis cs:7.5,38.5);
\fill [black] (axis cs:7.5,37.5) rectangle (axis cs:8.5,38.5);
\fill [black] (axis cs:8.5,37.5) rectangle (axis cs:9.5,38.5);
\fill [black] (axis cs:9.5,37.5) rectangle (axis cs:10.5,38.5);
\fill [black] (axis cs:10.5,37.5) rectangle (axis cs:11.5,38.5);
\fill [black] (axis cs:11.5,37.5) rectangle (axis cs:12.5,38.5);
\fill [black] (axis cs:12.5,37.5) rectangle (axis cs:13.5,38.5);
\fill [black] (axis cs:13.5,37.5) rectangle (axis cs:14.5,38.5);
\fill [mycolor3] (axis cs:14.5,37.5) rectangle (axis cs:15.5,38.5);
\fill [mycolor17] (axis cs:15.5,37.5) rectangle (axis cs:16.5,38.5);
\fill [mycolor25] (axis cs:16.5,37.5) rectangle (axis cs:17.5,38.5);
\fill [mycolor23] (axis cs:17.5,37.5) rectangle (axis cs:18.5,38.5);
\fill [mycolor5] (axis cs:18.5,37.5) rectangle (axis cs:19.5,38.5);
\fill [mycolor3] (axis cs:19.5,37.5) rectangle (axis cs:20.5,38.5);
\fill [mycolor3] (axis cs:20.5,37.5) rectangle (axis cs:21.5,38.5);
\fill [mycolor4] (axis cs:21.5,37.5) rectangle (axis cs:22.5,38.5);
\fill [mycolor4] (axis cs:22.5,37.5) rectangle (axis cs:23.5,38.5);
\fill [mycolor4] (axis cs:23.5,37.5) rectangle (axis cs:24.5,38.5);
\fill [black] (axis cs:24.5,37.5) rectangle (axis cs:25.5,38.5);
\fill [mycolor25] (axis cs:25.5,37.5) rectangle (axis cs:26.5,38.5);
\fill [mycolor16] (axis cs:26.5,37.5) rectangle (axis cs:27.5,38.5);
\fill [mycolor26] (axis cs:27.5,37.5) rectangle (axis cs:28.5,38.5);
\fill [mycolor13] (axis cs:28.5,37.5) rectangle (axis cs:29.5,38.5);
\fill [mycolor11] (axis cs:29.5,37.5) rectangle (axis cs:30.5,38.5);
\fill [mycolor10] (axis cs:30.5,37.5) rectangle (axis cs:31.5,38.5);
\fill [mycolor28] (axis cs:31.5,37.5) rectangle (axis cs:32.5,38.5);
\fill [mycolor31] (axis cs:32.5,37.5) rectangle (axis cs:33.5,38.5);
\fill [mycolor41] (axis cs:33.5,37.5) rectangle (axis cs:34.5,38.5);
\fill [mycolor39] (axis cs:34.5,37.5) rectangle (axis cs:35.5,38.5);
\fill [mycolor14] (axis cs:35.5,37.5) rectangle (axis cs:36.5,38.5);
\fill [mycolor11] (axis cs:36.5,37.5) rectangle (axis cs:37.5,38.5);
\fill [mycolor13] (axis cs:37.5,37.5) rectangle (axis cs:38.5,38.5);
\fill [mycolor9] (axis cs:38.5,37.5) rectangle (axis cs:39.5,38.5);
\fill [mycolor26] (axis cs:39.5,37.5) rectangle (axis cs:40.5,38.5);
\fill [mycolor19] (axis cs:40.5,37.5) rectangle (axis cs:41.5,38.5);
\fill [mycolor23] (axis cs:41.5,37.5) rectangle (axis cs:42.5,38.5);
\fill [mycolor1] (axis cs:42.5,37.5) rectangle (axis cs:43.5,38.5);
\fill [mycolor2] (axis cs:43.5,37.5) rectangle (axis cs:44.5,38.5);
\fill [black] (axis cs:44.5,37.5) rectangle (axis cs:45.5,38.5);
\fill [black] (axis cs:45.5,37.5) rectangle (axis cs:46.5,38.5);
\fill [black] (axis cs:46.5,37.5) rectangle (axis cs:47.5,38.5);
\fill [black] (axis cs:47.5,37.5) rectangle (axis cs:48.5,38.5);
\fill [black] (axis cs:48.5,37.5) rectangle (axis cs:49.5,38.5);
\fill [black] (axis cs:49.5,37.5) rectangle (axis cs:50.5,38.5);
\fill [black] (axis cs:0.5,38.5) rectangle (axis cs:1.5,39.5);
\fill [black] (axis cs:1.5,38.5) rectangle (axis cs:2.5,39.5);
\fill [black] (axis cs:2.5,38.5) rectangle (axis cs:3.5,39.5);
\fill [black] (axis cs:3.5,38.5) rectangle (axis cs:4.5,39.5);
\fill [black] (axis cs:4.5,38.5) rectangle (axis cs:5.5,39.5);
\fill [black] (axis cs:5.5,38.5) rectangle (axis cs:6.5,39.5);
\fill [black] (axis cs:6.5,38.5) rectangle (axis cs:7.5,39.5);
\fill [black] (axis cs:7.5,38.5) rectangle (axis cs:8.5,39.5);
\fill [black] (axis cs:8.5,38.5) rectangle (axis cs:9.5,39.5);
\fill [black] (axis cs:9.5,38.5) rectangle (axis cs:10.5,39.5);
\fill [black] (axis cs:10.5,38.5) rectangle (axis cs:11.5,39.5);
\fill [black] (axis cs:11.5,38.5) rectangle (axis cs:12.5,39.5);
\fill [black] (axis cs:12.5,38.5) rectangle (axis cs:13.5,39.5);
\fill [black] (axis cs:13.5,38.5) rectangle (axis cs:14.5,39.5);
\fill [black] (axis cs:14.5,38.5) rectangle (axis cs:15.5,39.5);
\fill [black] (axis cs:15.5,38.5) rectangle (axis cs:16.5,39.5);
\fill [mycolor3] (axis cs:16.5,38.5) rectangle (axis cs:17.5,39.5);
\fill [mycolor5] (axis cs:17.5,38.5) rectangle (axis cs:18.5,39.5);
\fill [black] (axis cs:18.5,38.5) rectangle (axis cs:19.5,39.5);
\fill [black] (axis cs:19.5,38.5) rectangle (axis cs:20.5,39.5);
\fill [black] (axis cs:20.5,38.5) rectangle (axis cs:21.5,39.5);
\fill [black] (axis cs:21.5,38.5) rectangle (axis cs:22.5,39.5);
\fill [black] (axis cs:22.5,38.5) rectangle (axis cs:23.5,39.5);
\fill [black] (axis cs:23.5,38.5) rectangle (axis cs:24.5,39.5);
\fill [black] (axis cs:24.5,38.5) rectangle (axis cs:25.5,39.5);
\fill [mycolor3] (axis cs:25.5,38.5) rectangle (axis cs:26.5,39.5);
\fill [mycolor7] (axis cs:26.5,38.5) rectangle (axis cs:27.5,39.5);
\fill [mycolor25] (axis cs:27.5,38.5) rectangle (axis cs:28.5,39.5);
\fill [mycolor18] (axis cs:28.5,38.5) rectangle (axis cs:29.5,39.5);
\fill [mycolor18] (axis cs:29.5,38.5) rectangle (axis cs:30.5,39.5);
\fill [mycolor18] (axis cs:30.5,38.5) rectangle (axis cs:31.5,39.5);
\fill [mycolor20] (axis cs:31.5,38.5) rectangle (axis cs:32.5,39.5);
\fill [mycolor19] (axis cs:32.5,38.5) rectangle (axis cs:33.5,39.5);
\fill [mycolor39] (axis cs:33.5,38.5) rectangle (axis cs:34.5,39.5);
\fill [mycolor19] (axis cs:34.5,38.5) rectangle (axis cs:35.5,39.5);
\fill [mycolor23] (axis cs:35.5,38.5) rectangle (axis cs:36.5,39.5);
\fill [mycolor18] (axis cs:36.5,38.5) rectangle (axis cs:37.5,39.5);
\fill [mycolor25] (axis cs:37.5,38.5) rectangle (axis cs:38.5,39.5);
\fill [mycolor25] (axis cs:38.5,38.5) rectangle (axis cs:39.5,39.5);
\fill [mycolor25] (axis cs:39.5,38.5) rectangle (axis cs:40.5,39.5);
\fill [mycolor6] (axis cs:40.5,38.5) rectangle (axis cs:41.5,39.5);
\fill [mycolor4] (axis cs:41.5,38.5) rectangle (axis cs:42.5,39.5);
\fill [black] (axis cs:42.5,38.5) rectangle (axis cs:43.5,39.5);
\fill [black] (axis cs:43.5,38.5) rectangle (axis cs:44.5,39.5);
\fill [black] (axis cs:44.5,38.5) rectangle (axis cs:45.5,39.5);
\fill [black] (axis cs:45.5,38.5) rectangle (axis cs:46.5,39.5);
\fill [black] (axis cs:46.5,38.5) rectangle (axis cs:47.5,39.5);
\fill [black] (axis cs:47.5,38.5) rectangle (axis cs:48.5,39.5);
\fill [black] (axis cs:48.5,38.5) rectangle (axis cs:49.5,39.5);
\fill [black] (axis cs:49.5,38.5) rectangle (axis cs:50.5,39.5);
\fill [black] (axis cs:0.5,39.5) rectangle (axis cs:1.5,40.5);
\fill [black] (axis cs:1.5,39.5) rectangle (axis cs:2.5,40.5);
\fill [black] (axis cs:2.5,39.5) rectangle (axis cs:3.5,40.5);
\fill [black] (axis cs:3.5,39.5) rectangle (axis cs:4.5,40.5);
\fill [black] (axis cs:4.5,39.5) rectangle (axis cs:5.5,40.5);
\fill [black] (axis cs:5.5,39.5) rectangle (axis cs:6.5,40.5);
\fill [black] (axis cs:6.5,39.5) rectangle (axis cs:7.5,40.5);
\fill [black] (axis cs:7.5,39.5) rectangle (axis cs:8.5,40.5);
\fill [black] (axis cs:8.5,39.5) rectangle (axis cs:9.5,40.5);
\fill [black] (axis cs:9.5,39.5) rectangle (axis cs:10.5,40.5);
\fill [black] (axis cs:10.5,39.5) rectangle (axis cs:11.5,40.5);
\fill [black] (axis cs:11.5,39.5) rectangle (axis cs:12.5,40.5);
\fill [black] (axis cs:12.5,39.5) rectangle (axis cs:13.5,40.5);
\fill [black] (axis cs:13.5,39.5) rectangle (axis cs:14.5,40.5);
\fill [black] (axis cs:14.5,39.5) rectangle (axis cs:15.5,40.5);
\fill [black] (axis cs:15.5,39.5) rectangle (axis cs:16.5,40.5);
\fill [black] (axis cs:16.5,39.5) rectangle (axis cs:17.5,40.5);
\fill [black] (axis cs:17.5,39.5) rectangle (axis cs:18.5,40.5);
\fill [black] (axis cs:18.5,39.5) rectangle (axis cs:19.5,40.5);
\fill [black] (axis cs:19.5,39.5) rectangle (axis cs:20.5,40.5);
\fill [black] (axis cs:20.5,39.5) rectangle (axis cs:21.5,40.5);
\fill [black] (axis cs:21.5,39.5) rectangle (axis cs:22.5,40.5);
\fill [black] (axis cs:22.5,39.5) rectangle (axis cs:23.5,40.5);
\fill [black] (axis cs:23.5,39.5) rectangle (axis cs:24.5,40.5);
\fill [black] (axis cs:24.5,39.5) rectangle (axis cs:25.5,40.5);
\fill [black] (axis cs:25.5,39.5) rectangle (axis cs:26.5,40.5);
\fill [mycolor2] (axis cs:26.5,39.5) rectangle (axis cs:27.5,40.5);
\fill [mycolor5] (axis cs:27.5,39.5) rectangle (axis cs:28.5,40.5);
\fill [mycolor24] (axis cs:28.5,39.5) rectangle (axis cs:29.5,40.5);
\fill [mycolor24] (axis cs:29.5,39.5) rectangle (axis cs:30.5,40.5);
\fill [mycolor24] (axis cs:30.5,39.5) rectangle (axis cs:31.5,40.5);
\fill [mycolor17] (axis cs:31.5,39.5) rectangle (axis cs:32.5,40.5);
\fill [mycolor23] (axis cs:32.5,39.5) rectangle (axis cs:33.5,40.5);
\fill [mycolor14] (axis cs:33.5,39.5) rectangle (axis cs:34.5,40.5);
\fill [mycolor23] (axis cs:34.5,39.5) rectangle (axis cs:35.5,40.5);
\fill [mycolor7] (axis cs:35.5,39.5) rectangle (axis cs:36.5,40.5);
\fill [mycolor24] (axis cs:36.5,39.5) rectangle (axis cs:37.5,40.5);
\fill [mycolor5] (axis cs:37.5,39.5) rectangle (axis cs:38.5,40.5);
\fill [mycolor5] (axis cs:38.5,39.5) rectangle (axis cs:39.5,40.5);
\fill [mycolor5] (axis cs:39.5,39.5) rectangle (axis cs:40.5,40.5);
\fill [mycolor4] (axis cs:40.5,39.5) rectangle (axis cs:41.5,40.5);
\fill [black] (axis cs:41.5,39.5) rectangle (axis cs:42.5,40.5);
\fill [black] (axis cs:42.5,39.5) rectangle (axis cs:43.5,40.5);
\fill [black] (axis cs:43.5,39.5) rectangle (axis cs:44.5,40.5);
\fill [black] (axis cs:44.5,39.5) rectangle (axis cs:45.5,40.5);
\fill [black] (axis cs:45.5,39.5) rectangle (axis cs:46.5,40.5);
\fill [black] (axis cs:46.5,39.5) rectangle (axis cs:47.5,40.5);
\fill [black] (axis cs:47.5,39.5) rectangle (axis cs:48.5,40.5);
\fill [black] (axis cs:48.5,39.5) rectangle (axis cs:49.5,40.5);
\fill [black] (axis cs:49.5,39.5) rectangle (axis cs:50.5,40.5);
\fill [black] (axis cs:0.5,40.5) rectangle (axis cs:1.5,41.5);
\fill [black] (axis cs:1.5,40.5) rectangle (axis cs:2.5,41.5);
\fill [black] (axis cs:2.5,40.5) rectangle (axis cs:3.5,41.5);
\fill [black] (axis cs:3.5,40.5) rectangle (axis cs:4.5,41.5);
\fill [black] (axis cs:4.5,40.5) rectangle (axis cs:5.5,41.5);
\fill [black] (axis cs:5.5,40.5) rectangle (axis cs:6.5,41.5);
\fill [black] (axis cs:6.5,40.5) rectangle (axis cs:7.5,41.5);
\fill [black] (axis cs:7.5,40.5) rectangle (axis cs:8.5,41.5);
\fill [black] (axis cs:8.5,40.5) rectangle (axis cs:9.5,41.5);
\fill [black] (axis cs:9.5,40.5) rectangle (axis cs:10.5,41.5);
\fill [black] (axis cs:10.5,40.5) rectangle (axis cs:11.5,41.5);
\fill [black] (axis cs:11.5,40.5) rectangle (axis cs:12.5,41.5);
\fill [black] (axis cs:12.5,40.5) rectangle (axis cs:13.5,41.5);
\fill [black] (axis cs:13.5,40.5) rectangle (axis cs:14.5,41.5);
\fill [black] (axis cs:14.5,40.5) rectangle (axis cs:15.5,41.5);
\fill [black] (axis cs:15.5,40.5) rectangle (axis cs:16.5,41.5);
\fill [black] (axis cs:16.5,40.5) rectangle (axis cs:17.5,41.5);
\fill [black] (axis cs:17.5,40.5) rectangle (axis cs:18.5,41.5);
\fill [black] (axis cs:18.5,40.5) rectangle (axis cs:19.5,41.5);
\fill [black] (axis cs:19.5,40.5) rectangle (axis cs:20.5,41.5);
\fill [black] (axis cs:20.5,40.5) rectangle (axis cs:21.5,41.5);
\fill [black] (axis cs:21.5,40.5) rectangle (axis cs:22.5,41.5);
\fill [black] (axis cs:22.5,40.5) rectangle (axis cs:23.5,41.5);
\fill [black] (axis cs:23.5,40.5) rectangle (axis cs:24.5,41.5);
\fill [black] (axis cs:24.5,40.5) rectangle (axis cs:25.5,41.5);
\fill [black] (axis cs:25.5,40.5) rectangle (axis cs:26.5,41.5);
\fill [black] (axis cs:26.5,40.5) rectangle (axis cs:27.5,41.5);
\fill [mycolor2] (axis cs:27.5,40.5) rectangle (axis cs:28.5,41.5);
\fill [mycolor3] (axis cs:28.5,40.5) rectangle (axis cs:29.5,41.5);
\fill [mycolor3] (axis cs:29.5,40.5) rectangle (axis cs:30.5,41.5);
\fill [mycolor4] (axis cs:30.5,40.5) rectangle (axis cs:31.5,41.5);
\fill [mycolor24] (axis cs:31.5,40.5) rectangle (axis cs:32.5,41.5);
\fill [mycolor18] (axis cs:32.5,40.5) rectangle (axis cs:33.5,41.5);
\fill [mycolor11] (axis cs:33.5,40.5) rectangle (axis cs:34.5,41.5);
\fill [mycolor18] (axis cs:34.5,40.5) rectangle (axis cs:35.5,41.5);
\fill [mycolor24] (axis cs:35.5,40.5) rectangle (axis cs:36.5,41.5);
\fill [mycolor4] (axis cs:36.5,40.5) rectangle (axis cs:37.5,41.5);
\fill [mycolor3] (axis cs:37.5,40.5) rectangle (axis cs:38.5,41.5);
\fill [mycolor3] (axis cs:38.5,40.5) rectangle (axis cs:39.5,41.5);
\fill [mycolor2] (axis cs:39.5,40.5) rectangle (axis cs:40.5,41.5);
\fill [black] (axis cs:40.5,40.5) rectangle (axis cs:41.5,41.5);
\fill [black] (axis cs:41.5,40.5) rectangle (axis cs:42.5,41.5);
\fill [black] (axis cs:42.5,40.5) rectangle (axis cs:43.5,41.5);
\fill [black] (axis cs:43.5,40.5) rectangle (axis cs:44.5,41.5);
\fill [black] (axis cs:44.5,40.5) rectangle (axis cs:45.5,41.5);
\fill [black] (axis cs:45.5,40.5) rectangle (axis cs:46.5,41.5);
\fill [black] (axis cs:46.5,40.5) rectangle (axis cs:47.5,41.5);
\fill [black] (axis cs:47.5,40.5) rectangle (axis cs:48.5,41.5);
\fill [black] (axis cs:48.5,40.5) rectangle (axis cs:49.5,41.5);
\fill [black] (axis cs:49.5,40.5) rectangle (axis cs:50.5,41.5);
\fill [black] (axis cs:0.5,41.5) rectangle (axis cs:1.5,42.5);
\fill [black] (axis cs:1.5,41.5) rectangle (axis cs:2.5,42.5);
\fill [black] (axis cs:2.5,41.5) rectangle (axis cs:3.5,42.5);
\fill [black] (axis cs:3.5,41.5) rectangle (axis cs:4.5,42.5);
\fill [black] (axis cs:4.5,41.5) rectangle (axis cs:5.5,42.5);
\fill [black] (axis cs:5.5,41.5) rectangle (axis cs:6.5,42.5);
\fill [black] (axis cs:6.5,41.5) rectangle (axis cs:7.5,42.5);
\fill [black] (axis cs:7.5,41.5) rectangle (axis cs:8.5,42.5);
\fill [black] (axis cs:8.5,41.5) rectangle (axis cs:9.5,42.5);
\fill [black] (axis cs:9.5,41.5) rectangle (axis cs:10.5,42.5);
\fill [black] (axis cs:10.5,41.5) rectangle (axis cs:11.5,42.5);
\fill [black] (axis cs:11.5,41.5) rectangle (axis cs:12.5,42.5);
\fill [black] (axis cs:12.5,41.5) rectangle (axis cs:13.5,42.5);
\fill [black] (axis cs:13.5,41.5) rectangle (axis cs:14.5,42.5);
\fill [black] (axis cs:14.5,41.5) rectangle (axis cs:15.5,42.5);
\fill [black] (axis cs:15.5,41.5) rectangle (axis cs:16.5,42.5);
\fill [black] (axis cs:16.5,41.5) rectangle (axis cs:17.5,42.5);
\fill [black] (axis cs:17.5,41.5) rectangle (axis cs:18.5,42.5);
\fill [black] (axis cs:18.5,41.5) rectangle (axis cs:19.5,42.5);
\fill [black] (axis cs:19.5,41.5) rectangle (axis cs:20.5,42.5);
\fill [black] (axis cs:20.5,41.5) rectangle (axis cs:21.5,42.5);
\fill [black] (axis cs:21.5,41.5) rectangle (axis cs:22.5,42.5);
\fill [black] (axis cs:22.5,41.5) rectangle (axis cs:23.5,42.5);
\fill [black] (axis cs:23.5,41.5) rectangle (axis cs:24.5,42.5);
\fill [black] (axis cs:24.5,41.5) rectangle (axis cs:25.5,42.5);
\fill [black] (axis cs:25.5,41.5) rectangle (axis cs:26.5,42.5);
\fill [black] (axis cs:26.5,41.5) rectangle (axis cs:27.5,42.5);
\fill [black] (axis cs:27.5,41.5) rectangle (axis cs:28.5,42.5);
\fill [mycolor1] (axis cs:28.5,41.5) rectangle (axis cs:29.5,42.5);
\fill [mycolor2] (axis cs:29.5,41.5) rectangle (axis cs:30.5,42.5);
\fill [mycolor3] (axis cs:30.5,41.5) rectangle (axis cs:31.5,42.5);
\fill [mycolor24] (axis cs:31.5,41.5) rectangle (axis cs:32.5,42.5);
\fill [mycolor18] (axis cs:32.5,41.5) rectangle (axis cs:33.5,42.5);
\fill [mycolor13] (axis cs:33.5,41.5) rectangle (axis cs:34.5,42.5);
\fill [mycolor25] (axis cs:34.5,41.5) rectangle (axis cs:35.5,42.5);
\fill [mycolor24] (axis cs:35.5,41.5) rectangle (axis cs:36.5,42.5);
\fill [mycolor3] (axis cs:36.5,41.5) rectangle (axis cs:37.5,42.5);
\fill [mycolor2] (axis cs:37.5,41.5) rectangle (axis cs:38.5,42.5);
\fill [mycolor1] (axis cs:38.5,41.5) rectangle (axis cs:39.5,42.5);
\fill [black] (axis cs:39.5,41.5) rectangle (axis cs:40.5,42.5);
\fill [black] (axis cs:40.5,41.5) rectangle (axis cs:41.5,42.5);
\fill [black] (axis cs:41.5,41.5) rectangle (axis cs:42.5,42.5);
\fill [black] (axis cs:42.5,41.5) rectangle (axis cs:43.5,42.5);
\fill [black] (axis cs:43.5,41.5) rectangle (axis cs:44.5,42.5);
\fill [black] (axis cs:44.5,41.5) rectangle (axis cs:45.5,42.5);
\fill [black] (axis cs:45.5,41.5) rectangle (axis cs:46.5,42.5);
\fill [black] (axis cs:46.5,41.5) rectangle (axis cs:47.5,42.5);
\fill [black] (axis cs:47.5,41.5) rectangle (axis cs:48.5,42.5);
\fill [black] (axis cs:48.5,41.5) rectangle (axis cs:49.5,42.5);
\fill [black] (axis cs:49.5,41.5) rectangle (axis cs:50.5,42.5);
\fill [black] (axis cs:0.5,42.5) rectangle (axis cs:1.5,43.5);
\fill [black] (axis cs:1.5,42.5) rectangle (axis cs:2.5,43.5);
\fill [black] (axis cs:2.5,42.5) rectangle (axis cs:3.5,43.5);
\fill [black] (axis cs:3.5,42.5) rectangle (axis cs:4.5,43.5);
\fill [black] (axis cs:4.5,42.5) rectangle (axis cs:5.5,43.5);
\fill [black] (axis cs:5.5,42.5) rectangle (axis cs:6.5,43.5);
\fill [black] (axis cs:6.5,42.5) rectangle (axis cs:7.5,43.5);
\fill [black] (axis cs:7.5,42.5) rectangle (axis cs:8.5,43.5);
\fill [black] (axis cs:8.5,42.5) rectangle (axis cs:9.5,43.5);
\fill [black] (axis cs:9.5,42.5) rectangle (axis cs:10.5,43.5);
\fill [black] (axis cs:10.5,42.5) rectangle (axis cs:11.5,43.5);
\fill [black] (axis cs:11.5,42.5) rectangle (axis cs:12.5,43.5);
\fill [black] (axis cs:12.5,42.5) rectangle (axis cs:13.5,43.5);
\fill [black] (axis cs:13.5,42.5) rectangle (axis cs:14.5,43.5);
\fill [black] (axis cs:14.5,42.5) rectangle (axis cs:15.5,43.5);
\fill [black] (axis cs:15.5,42.5) rectangle (axis cs:16.5,43.5);
\fill [black] (axis cs:16.5,42.5) rectangle (axis cs:17.5,43.5);
\fill [black] (axis cs:17.5,42.5) rectangle (axis cs:18.5,43.5);
\fill [black] (axis cs:18.5,42.5) rectangle (axis cs:19.5,43.5);
\fill [black] (axis cs:19.5,42.5) rectangle (axis cs:20.5,43.5);
\fill [black] (axis cs:20.5,42.5) rectangle (axis cs:21.5,43.5);
\fill [black] (axis cs:21.5,42.5) rectangle (axis cs:22.5,43.5);
\fill [black] (axis cs:22.5,42.5) rectangle (axis cs:23.5,43.5);
\fill [black] (axis cs:23.5,42.5) rectangle (axis cs:24.5,43.5);
\fill [black] (axis cs:24.5,42.5) rectangle (axis cs:25.5,43.5);
\fill [black] (axis cs:25.5,42.5) rectangle (axis cs:26.5,43.5);
\fill [black] (axis cs:26.5,42.5) rectangle (axis cs:27.5,43.5);
\fill [black] (axis cs:27.5,42.5) rectangle (axis cs:28.5,43.5);
\fill [black] (axis cs:28.5,42.5) rectangle (axis cs:29.5,43.5);
\fill [mycolor1] (axis cs:29.5,42.5) rectangle (axis cs:30.5,43.5);
\fill [mycolor3] (axis cs:30.5,42.5) rectangle (axis cs:31.5,43.5);
\fill [mycolor24] (axis cs:31.5,42.5) rectangle (axis cs:32.5,43.5);
\fill [mycolor25] (axis cs:32.5,42.5) rectangle (axis cs:33.5,43.5);
\fill [mycolor13] (axis cs:33.5,42.5) rectangle (axis cs:34.5,43.5);
\fill [mycolor25] (axis cs:34.5,42.5) rectangle (axis cs:35.5,43.5);
\fill [mycolor5] (axis cs:35.5,42.5) rectangle (axis cs:36.5,43.5);
\fill [mycolor3] (axis cs:36.5,42.5) rectangle (axis cs:37.5,43.5);
\fill [mycolor1] (axis cs:37.5,42.5) rectangle (axis cs:38.5,43.5);
\fill [black] (axis cs:38.5,42.5) rectangle (axis cs:39.5,43.5);
\fill [black] (axis cs:39.5,42.5) rectangle (axis cs:40.5,43.5);
\fill [black] (axis cs:40.5,42.5) rectangle (axis cs:41.5,43.5);
\fill [black] (axis cs:41.5,42.5) rectangle (axis cs:42.5,43.5);
\fill [black] (axis cs:42.5,42.5) rectangle (axis cs:43.5,43.5);
\fill [black] (axis cs:43.5,42.5) rectangle (axis cs:44.5,43.5);
\fill [black] (axis cs:44.5,42.5) rectangle (axis cs:45.5,43.5);
\fill [black] (axis cs:45.5,42.5) rectangle (axis cs:46.5,43.5);
\fill [black] (axis cs:46.5,42.5) rectangle (axis cs:47.5,43.5);
\fill [black] (axis cs:47.5,42.5) rectangle (axis cs:48.5,43.5);
\fill [black] (axis cs:48.5,42.5) rectangle (axis cs:49.5,43.5);
\fill [black] (axis cs:49.5,42.5) rectangle (axis cs:50.5,43.5);
\fill [black] (axis cs:0.5,43.5) rectangle (axis cs:1.5,44.5);
\fill [black] (axis cs:1.5,43.5) rectangle (axis cs:2.5,44.5);
\fill [black] (axis cs:2.5,43.5) rectangle (axis cs:3.5,44.5);
\fill [black] (axis cs:3.5,43.5) rectangle (axis cs:4.5,44.5);
\fill [black] (axis cs:4.5,43.5) rectangle (axis cs:5.5,44.5);
\fill [black] (axis cs:5.5,43.5) rectangle (axis cs:6.5,44.5);
\fill [black] (axis cs:6.5,43.5) rectangle (axis cs:7.5,44.5);
\fill [black] (axis cs:7.5,43.5) rectangle (axis cs:8.5,44.5);
\fill [black] (axis cs:8.5,43.5) rectangle (axis cs:9.5,44.5);
\fill [black] (axis cs:9.5,43.5) rectangle (axis cs:10.5,44.5);
\fill [black] (axis cs:10.5,43.5) rectangle (axis cs:11.5,44.5);
\fill [black] (axis cs:11.5,43.5) rectangle (axis cs:12.5,44.5);
\fill [black] (axis cs:12.5,43.5) rectangle (axis cs:13.5,44.5);
\fill [black] (axis cs:13.5,43.5) rectangle (axis cs:14.5,44.5);
\fill [black] (axis cs:14.5,43.5) rectangle (axis cs:15.5,44.5);
\fill [black] (axis cs:15.5,43.5) rectangle (axis cs:16.5,44.5);
\fill [black] (axis cs:16.5,43.5) rectangle (axis cs:17.5,44.5);
\fill [black] (axis cs:17.5,43.5) rectangle (axis cs:18.5,44.5);
\fill [black] (axis cs:18.5,43.5) rectangle (axis cs:19.5,44.5);
\fill [black] (axis cs:19.5,43.5) rectangle (axis cs:20.5,44.5);
\fill [black] (axis cs:20.5,43.5) rectangle (axis cs:21.5,44.5);
\fill [black] (axis cs:21.5,43.5) rectangle (axis cs:22.5,44.5);
\fill [black] (axis cs:22.5,43.5) rectangle (axis cs:23.5,44.5);
\fill [black] (axis cs:23.5,43.5) rectangle (axis cs:24.5,44.5);
\fill [black] (axis cs:24.5,43.5) rectangle (axis cs:25.5,44.5);
\fill [black] (axis cs:25.5,43.5) rectangle (axis cs:26.5,44.5);
\fill [black] (axis cs:26.5,43.5) rectangle (axis cs:27.5,44.5);
\fill [black] (axis cs:27.5,43.5) rectangle (axis cs:28.5,44.5);
\fill [black] (axis cs:28.5,43.5) rectangle (axis cs:29.5,44.5);
\fill [black] (axis cs:29.5,43.5) rectangle (axis cs:30.5,44.5);
\fill [mycolor2] (axis cs:30.5,43.5) rectangle (axis cs:31.5,44.5);
\fill [mycolor5] (axis cs:31.5,43.5) rectangle (axis cs:32.5,44.5);
\fill [mycolor25] (axis cs:32.5,43.5) rectangle (axis cs:33.5,44.5);
\fill [mycolor26] (axis cs:33.5,43.5) rectangle (axis cs:34.5,44.5);
\fill [mycolor25] (axis cs:34.5,43.5) rectangle (axis cs:35.5,44.5);
\fill [mycolor5] (axis cs:35.5,43.5) rectangle (axis cs:36.5,44.5);
\fill [mycolor2] (axis cs:36.5,43.5) rectangle (axis cs:37.5,44.5);
\fill [black] (axis cs:37.5,43.5) rectangle (axis cs:38.5,44.5);
\fill [black] (axis cs:38.5,43.5) rectangle (axis cs:39.5,44.5);
\fill [black] (axis cs:39.5,43.5) rectangle (axis cs:40.5,44.5);
\fill [black] (axis cs:40.5,43.5) rectangle (axis cs:41.5,44.5);
\fill [black] (axis cs:41.5,43.5) rectangle (axis cs:42.5,44.5);
\fill [black] (axis cs:42.5,43.5) rectangle (axis cs:43.5,44.5);
\fill [black] (axis cs:43.5,43.5) rectangle (axis cs:44.5,44.5);
\fill [black] (axis cs:44.5,43.5) rectangle (axis cs:45.5,44.5);
\fill [black] (axis cs:45.5,43.5) rectangle (axis cs:46.5,44.5);
\fill [black] (axis cs:46.5,43.5) rectangle (axis cs:47.5,44.5);
\fill [black] (axis cs:47.5,43.5) rectangle (axis cs:48.5,44.5);
\fill [black] (axis cs:48.5,43.5) rectangle (axis cs:49.5,44.5);
\fill [black] (axis cs:49.5,43.5) rectangle (axis cs:50.5,44.5);
\fill [black] (axis cs:0.5,44.5) rectangle (axis cs:1.5,45.5);
\fill [black] (axis cs:1.5,44.5) rectangle (axis cs:2.5,45.5);
\fill [black] (axis cs:2.5,44.5) rectangle (axis cs:3.5,45.5);
\fill [black] (axis cs:3.5,44.5) rectangle (axis cs:4.5,45.5);
\fill [black] (axis cs:4.5,44.5) rectangle (axis cs:5.5,45.5);
\fill [black] (axis cs:5.5,44.5) rectangle (axis cs:6.5,45.5);
\fill [black] (axis cs:6.5,44.5) rectangle (axis cs:7.5,45.5);
\fill [black] (axis cs:7.5,44.5) rectangle (axis cs:8.5,45.5);
\fill [black] (axis cs:8.5,44.5) rectangle (axis cs:9.5,45.5);
\fill [black] (axis cs:9.5,44.5) rectangle (axis cs:10.5,45.5);
\fill [black] (axis cs:10.5,44.5) rectangle (axis cs:11.5,45.5);
\fill [black] (axis cs:11.5,44.5) rectangle (axis cs:12.5,45.5);
\fill [black] (axis cs:12.5,44.5) rectangle (axis cs:13.5,45.5);
\fill [black] (axis cs:13.5,44.5) rectangle (axis cs:14.5,45.5);
\fill [black] (axis cs:14.5,44.5) rectangle (axis cs:15.5,45.5);
\fill [black] (axis cs:15.5,44.5) rectangle (axis cs:16.5,45.5);
\fill [black] (axis cs:16.5,44.5) rectangle (axis cs:17.5,45.5);
\fill [black] (axis cs:17.5,44.5) rectangle (axis cs:18.5,45.5);
\fill [black] (axis cs:18.5,44.5) rectangle (axis cs:19.5,45.5);
\fill [black] (axis cs:19.5,44.5) rectangle (axis cs:20.5,45.5);
\fill [black] (axis cs:20.5,44.5) rectangle (axis cs:21.5,45.5);
\fill [black] (axis cs:21.5,44.5) rectangle (axis cs:22.5,45.5);
\fill [black] (axis cs:22.5,44.5) rectangle (axis cs:23.5,45.5);
\fill [black] (axis cs:23.5,44.5) rectangle (axis cs:24.5,45.5);
\fill [black] (axis cs:24.5,44.5) rectangle (axis cs:25.5,45.5);
\fill [black] (axis cs:25.5,44.5) rectangle (axis cs:26.5,45.5);
\fill [black] (axis cs:26.5,44.5) rectangle (axis cs:27.5,45.5);
\fill [black] (axis cs:27.5,44.5) rectangle (axis cs:28.5,45.5);
\fill [black] (axis cs:28.5,44.5) rectangle (axis cs:29.5,45.5);
\fill [black] (axis cs:29.5,44.5) rectangle (axis cs:30.5,45.5);
\fill [black] (axis cs:30.5,44.5) rectangle (axis cs:31.5,45.5);
\fill [mycolor4] (axis cs:31.5,44.5) rectangle (axis cs:32.5,45.5);
\fill [mycolor6] (axis cs:32.5,44.5) rectangle (axis cs:33.5,45.5);
\fill [mycolor19] (axis cs:33.5,44.5) rectangle (axis cs:34.5,45.5);
\fill [mycolor6] (axis cs:34.5,44.5) rectangle (axis cs:35.5,45.5);
\fill [mycolor3] (axis cs:35.5,44.5) rectangle (axis cs:36.5,45.5);
\fill [black] (axis cs:36.5,44.5) rectangle (axis cs:37.5,45.5);
\fill [black] (axis cs:37.5,44.5) rectangle (axis cs:38.5,45.5);
\fill [black] (axis cs:38.5,44.5) rectangle (axis cs:39.5,45.5);
\fill [black] (axis cs:39.5,44.5) rectangle (axis cs:40.5,45.5);
\fill [black] (axis cs:40.5,44.5) rectangle (axis cs:41.5,45.5);
\fill [black] (axis cs:41.5,44.5) rectangle (axis cs:42.5,45.5);
\fill [black] (axis cs:42.5,44.5) rectangle (axis cs:43.5,45.5);
\fill [black] (axis cs:43.5,44.5) rectangle (axis cs:44.5,45.5);
\fill [black] (axis cs:44.5,44.5) rectangle (axis cs:45.5,45.5);
\fill [black] (axis cs:45.5,44.5) rectangle (axis cs:46.5,45.5);
\fill [black] (axis cs:46.5,44.5) rectangle (axis cs:47.5,45.5);
\fill [black] (axis cs:47.5,44.5) rectangle (axis cs:48.5,45.5);
\fill [black] (axis cs:48.5,44.5) rectangle (axis cs:49.5,45.5);
\fill [black] (axis cs:49.5,44.5) rectangle (axis cs:50.5,45.5);
\fill [black] (axis cs:0.5,45.5) rectangle (axis cs:1.5,46.5);
\fill [black] (axis cs:1.5,45.5) rectangle (axis cs:2.5,46.5);
\fill [black] (axis cs:2.5,45.5) rectangle (axis cs:3.5,46.5);
\fill [black] (axis cs:3.5,45.5) rectangle (axis cs:4.5,46.5);
\fill [black] (axis cs:4.5,45.5) rectangle (axis cs:5.5,46.5);
\fill [black] (axis cs:5.5,45.5) rectangle (axis cs:6.5,46.5);
\fill [black] (axis cs:6.5,45.5) rectangle (axis cs:7.5,46.5);
\fill [black] (axis cs:7.5,45.5) rectangle (axis cs:8.5,46.5);
\fill [black] (axis cs:8.5,45.5) rectangle (axis cs:9.5,46.5);
\fill [black] (axis cs:9.5,45.5) rectangle (axis cs:10.5,46.5);
\fill [black] (axis cs:10.5,45.5) rectangle (axis cs:11.5,46.5);
\fill [black] (axis cs:11.5,45.5) rectangle (axis cs:12.5,46.5);
\fill [black] (axis cs:12.5,45.5) rectangle (axis cs:13.5,46.5);
\fill [black] (axis cs:13.5,45.5) rectangle (axis cs:14.5,46.5);
\fill [black] (axis cs:14.5,45.5) rectangle (axis cs:15.5,46.5);
\fill [black] (axis cs:15.5,45.5) rectangle (axis cs:16.5,46.5);
\fill [black] (axis cs:16.5,45.5) rectangle (axis cs:17.5,46.5);
\fill [black] (axis cs:17.5,45.5) rectangle (axis cs:18.5,46.5);
\fill [black] (axis cs:18.5,45.5) rectangle (axis cs:19.5,46.5);
\fill [black] (axis cs:19.5,45.5) rectangle (axis cs:20.5,46.5);
\fill [black] (axis cs:20.5,45.5) rectangle (axis cs:21.5,46.5);
\fill [black] (axis cs:21.5,45.5) rectangle (axis cs:22.5,46.5);
\fill [black] (axis cs:22.5,45.5) rectangle (axis cs:23.5,46.5);
\fill [black] (axis cs:23.5,45.5) rectangle (axis cs:24.5,46.5);
\fill [black] (axis cs:24.5,45.5) rectangle (axis cs:25.5,46.5);
\fill [black] (axis cs:25.5,45.5) rectangle (axis cs:26.5,46.5);
\fill [black] (axis cs:26.5,45.5) rectangle (axis cs:27.5,46.5);
\fill [black] (axis cs:27.5,45.5) rectangle (axis cs:28.5,46.5);
\fill [black] (axis cs:28.5,45.5) rectangle (axis cs:29.5,46.5);
\fill [black] (axis cs:29.5,45.5) rectangle (axis cs:30.5,46.5);
\fill [black] (axis cs:30.5,45.5) rectangle (axis cs:31.5,46.5);
\fill [black] (axis cs:31.5,45.5) rectangle (axis cs:32.5,46.5);
\fill [mycolor4] (axis cs:32.5,45.5) rectangle (axis cs:33.5,46.5);
\fill [mycolor23] (axis cs:33.5,45.5) rectangle (axis cs:34.5,46.5);
\fill [mycolor4] (axis cs:34.5,45.5) rectangle (axis cs:35.5,46.5);
\fill [black] (axis cs:35.5,45.5) rectangle (axis cs:36.5,46.5);
\fill [black] (axis cs:36.5,45.5) rectangle (axis cs:37.5,46.5);
\fill [black] (axis cs:37.5,45.5) rectangle (axis cs:38.5,46.5);
\fill [black] (axis cs:38.5,45.5) rectangle (axis cs:39.5,46.5);
\fill [black] (axis cs:39.5,45.5) rectangle (axis cs:40.5,46.5);
\fill [black] (axis cs:40.5,45.5) rectangle (axis cs:41.5,46.5);
\fill [black] (axis cs:41.5,45.5) rectangle (axis cs:42.5,46.5);
\fill [black] (axis cs:42.5,45.5) rectangle (axis cs:43.5,46.5);
\fill [black] (axis cs:43.5,45.5) rectangle (axis cs:44.5,46.5);
\fill [black] (axis cs:44.5,45.5) rectangle (axis cs:45.5,46.5);
\fill [black] (axis cs:45.5,45.5) rectangle (axis cs:46.5,46.5);
\fill [black] (axis cs:46.5,45.5) rectangle (axis cs:47.5,46.5);
\fill [black] (axis cs:47.5,45.5) rectangle (axis cs:48.5,46.5);
\fill [black] (axis cs:48.5,45.5) rectangle (axis cs:49.5,46.5);
\fill [black] (axis cs:49.5,45.5) rectangle (axis cs:50.5,46.5);
\fill [black] (axis cs:0.5,46.5) rectangle (axis cs:1.5,47.5);
\fill [black] (axis cs:1.5,46.5) rectangle (axis cs:2.5,47.5);
\fill [black] (axis cs:2.5,46.5) rectangle (axis cs:3.5,47.5);
\fill [black] (axis cs:3.5,46.5) rectangle (axis cs:4.5,47.5);
\fill [black] (axis cs:4.5,46.5) rectangle (axis cs:5.5,47.5);
\fill [black] (axis cs:5.5,46.5) rectangle (axis cs:6.5,47.5);
\fill [black] (axis cs:6.5,46.5) rectangle (axis cs:7.5,47.5);
\fill [black] (axis cs:7.5,46.5) rectangle (axis cs:8.5,47.5);
\fill [black] (axis cs:8.5,46.5) rectangle (axis cs:9.5,47.5);
\fill [black] (axis cs:9.5,46.5) rectangle (axis cs:10.5,47.5);
\fill [black] (axis cs:10.5,46.5) rectangle (axis cs:11.5,47.5);
\fill [black] (axis cs:11.5,46.5) rectangle (axis cs:12.5,47.5);
\fill [black] (axis cs:12.5,46.5) rectangle (axis cs:13.5,47.5);
\fill [black] (axis cs:13.5,46.5) rectangle (axis cs:14.5,47.5);
\fill [black] (axis cs:14.5,46.5) rectangle (axis cs:15.5,47.5);
\fill [black] (axis cs:15.5,46.5) rectangle (axis cs:16.5,47.5);
\fill [black] (axis cs:16.5,46.5) rectangle (axis cs:17.5,47.5);
\fill [black] (axis cs:17.5,46.5) rectangle (axis cs:18.5,47.5);
\fill [black] (axis cs:18.5,46.5) rectangle (axis cs:19.5,47.5);
\fill [black] (axis cs:19.5,46.5) rectangle (axis cs:20.5,47.5);
\fill [black] (axis cs:20.5,46.5) rectangle (axis cs:21.5,47.5);
\fill [black] (axis cs:21.5,46.5) rectangle (axis cs:22.5,47.5);
\fill [black] (axis cs:22.5,46.5) rectangle (axis cs:23.5,47.5);
\fill [black] (axis cs:23.5,46.5) rectangle (axis cs:24.5,47.5);
\fill [black] (axis cs:24.5,46.5) rectangle (axis cs:25.5,47.5);
\fill [black] (axis cs:25.5,46.5) rectangle (axis cs:26.5,47.5);
\fill [black] (axis cs:26.5,46.5) rectangle (axis cs:27.5,47.5);
\fill [black] (axis cs:27.5,46.5) rectangle (axis cs:28.5,47.5);
\fill [black] (axis cs:28.5,46.5) rectangle (axis cs:29.5,47.5);
\fill [black] (axis cs:29.5,46.5) rectangle (axis cs:30.5,47.5);
\fill [black] (axis cs:30.5,46.5) rectangle (axis cs:31.5,47.5);
\fill [black] (axis cs:31.5,46.5) rectangle (axis cs:32.5,47.5);
\fill [black] (axis cs:32.5,46.5) rectangle (axis cs:33.5,47.5);
\fill [mycolor1] (axis cs:33.5,46.5) rectangle (axis cs:34.5,47.5);
\fill [black] (axis cs:34.5,46.5) rectangle (axis cs:35.5,47.5);
\fill [black] (axis cs:35.5,46.5) rectangle (axis cs:36.5,47.5);
\fill [black] (axis cs:36.5,46.5) rectangle (axis cs:37.5,47.5);
\fill [black] (axis cs:37.5,46.5) rectangle (axis cs:38.5,47.5);
\fill [black] (axis cs:38.5,46.5) rectangle (axis cs:39.5,47.5);
\fill [black] (axis cs:39.5,46.5) rectangle (axis cs:40.5,47.5);
\fill [black] (axis cs:40.5,46.5) rectangle (axis cs:41.5,47.5);
\fill [black] (axis cs:41.5,46.5) rectangle (axis cs:42.5,47.5);
\fill [black] (axis cs:42.5,46.5) rectangle (axis cs:43.5,47.5);
\fill [black] (axis cs:43.5,46.5) rectangle (axis cs:44.5,47.5);
\fill [black] (axis cs:44.5,46.5) rectangle (axis cs:45.5,47.5);
\fill [black] (axis cs:45.5,46.5) rectangle (axis cs:46.5,47.5);
\fill [black] (axis cs:46.5,46.5) rectangle (axis cs:47.5,47.5);
\fill [black] (axis cs:47.5,46.5) rectangle (axis cs:48.5,47.5);
\fill [black] (axis cs:48.5,46.5) rectangle (axis cs:49.5,47.5);
\fill [black] (axis cs:49.5,46.5) rectangle (axis cs:50.5,47.5);
\fill [black] (axis cs:0.5,47.5) rectangle (axis cs:1.5,48.5);
\fill [black] (axis cs:1.5,47.5) rectangle (axis cs:2.5,48.5);
\fill [black] (axis cs:2.5,47.5) rectangle (axis cs:3.5,48.5);
\fill [black] (axis cs:3.5,47.5) rectangle (axis cs:4.5,48.5);
\fill [black] (axis cs:4.5,47.5) rectangle (axis cs:5.5,48.5);
\fill [black] (axis cs:5.5,47.5) rectangle (axis cs:6.5,48.5);
\fill [black] (axis cs:6.5,47.5) rectangle (axis cs:7.5,48.5);
\fill [black] (axis cs:7.5,47.5) rectangle (axis cs:8.5,48.5);
\fill [black] (axis cs:8.5,47.5) rectangle (axis cs:9.5,48.5);
\fill [black] (axis cs:9.5,47.5) rectangle (axis cs:10.5,48.5);
\fill [black] (axis cs:10.5,47.5) rectangle (axis cs:11.5,48.5);
\fill [black] (axis cs:11.5,47.5) rectangle (axis cs:12.5,48.5);
\fill [black] (axis cs:12.5,47.5) rectangle (axis cs:13.5,48.5);
\fill [black] (axis cs:13.5,47.5) rectangle (axis cs:14.5,48.5);
\fill [black] (axis cs:14.5,47.5) rectangle (axis cs:15.5,48.5);
\fill [black] (axis cs:15.5,47.5) rectangle (axis cs:16.5,48.5);
\fill [black] (axis cs:16.5,47.5) rectangle (axis cs:17.5,48.5);
\fill [black] (axis cs:17.5,47.5) rectangle (axis cs:18.5,48.5);
\fill [black] (axis cs:18.5,47.5) rectangle (axis cs:19.5,48.5);
\fill [black] (axis cs:19.5,47.5) rectangle (axis cs:20.5,48.5);
\fill [black] (axis cs:20.5,47.5) rectangle (axis cs:21.5,48.5);
\fill [black] (axis cs:21.5,47.5) rectangle (axis cs:22.5,48.5);
\fill [black] (axis cs:22.5,47.5) rectangle (axis cs:23.5,48.5);
\fill [black] (axis cs:23.5,47.5) rectangle (axis cs:24.5,48.5);
\fill [black] (axis cs:24.5,47.5) rectangle (axis cs:25.5,48.5);
\fill [black] (axis cs:25.5,47.5) rectangle (axis cs:26.5,48.5);
\fill [black] (axis cs:26.5,47.5) rectangle (axis cs:27.5,48.5);
\fill [black] (axis cs:27.5,47.5) rectangle (axis cs:28.5,48.5);
\fill [black] (axis cs:28.5,47.5) rectangle (axis cs:29.5,48.5);
\fill [black] (axis cs:29.5,47.5) rectangle (axis cs:30.5,48.5);
\fill [black] (axis cs:30.5,47.5) rectangle (axis cs:31.5,48.5);
\fill [black] (axis cs:31.5,47.5) rectangle (axis cs:32.5,48.5);
\fill [black] (axis cs:32.5,47.5) rectangle (axis cs:33.5,48.5);
\fill [mycolor2] (axis cs:33.5,47.5) rectangle (axis cs:34.5,48.5);
\fill [black] (axis cs:34.5,47.5) rectangle (axis cs:35.5,48.5);
\fill [black] (axis cs:35.5,47.5) rectangle (axis cs:36.5,48.5);
\fill [black] (axis cs:36.5,47.5) rectangle (axis cs:37.5,48.5);
\fill [black] (axis cs:37.5,47.5) rectangle (axis cs:38.5,48.5);
\fill [black] (axis cs:38.5,47.5) rectangle (axis cs:39.5,48.5);
\fill [black] (axis cs:39.5,47.5) rectangle (axis cs:40.5,48.5);
\fill [black] (axis cs:40.5,47.5) rectangle (axis cs:41.5,48.5);
\fill [black] (axis cs:41.5,47.5) rectangle (axis cs:42.5,48.5);
\fill [black] (axis cs:42.5,47.5) rectangle (axis cs:43.5,48.5);
\fill [black] (axis cs:43.5,47.5) rectangle (axis cs:44.5,48.5);
\fill [black] (axis cs:44.5,47.5) rectangle (axis cs:45.5,48.5);
\fill [black] (axis cs:45.5,47.5) rectangle (axis cs:46.5,48.5);
\fill [black] (axis cs:46.5,47.5) rectangle (axis cs:47.5,48.5);
\fill [black] (axis cs:47.5,47.5) rectangle (axis cs:48.5,48.5);
\fill [black] (axis cs:48.5,47.5) rectangle (axis cs:49.5,48.5);
\fill [black] (axis cs:49.5,47.5) rectangle (axis cs:50.5,48.5);
\fill [black] (axis cs:0.5,48.5) rectangle (axis cs:1.5,49.5);
\fill [black] (axis cs:1.5,48.5) rectangle (axis cs:2.5,49.5);
\fill [black] (axis cs:2.5,48.5) rectangle (axis cs:3.5,49.5);
\fill [black] (axis cs:3.5,48.5) rectangle (axis cs:4.5,49.5);
\fill [black] (axis cs:4.5,48.5) rectangle (axis cs:5.5,49.5);
\fill [black] (axis cs:5.5,48.5) rectangle (axis cs:6.5,49.5);
\fill [black] (axis cs:6.5,48.5) rectangle (axis cs:7.5,49.5);
\fill [black] (axis cs:7.5,48.5) rectangle (axis cs:8.5,49.5);
\fill [black] (axis cs:8.5,48.5) rectangle (axis cs:9.5,49.5);
\fill [black] (axis cs:9.5,48.5) rectangle (axis cs:10.5,49.5);
\fill [black] (axis cs:10.5,48.5) rectangle (axis cs:11.5,49.5);
\fill [black] (axis cs:11.5,48.5) rectangle (axis cs:12.5,49.5);
\fill [black] (axis cs:12.5,48.5) rectangle (axis cs:13.5,49.5);
\fill [black] (axis cs:13.5,48.5) rectangle (axis cs:14.5,49.5);
\fill [black] (axis cs:14.5,48.5) rectangle (axis cs:15.5,49.5);
\fill [black] (axis cs:15.5,48.5) rectangle (axis cs:16.5,49.5);
\fill [black] (axis cs:16.5,48.5) rectangle (axis cs:17.5,49.5);
\fill [black] (axis cs:17.5,48.5) rectangle (axis cs:18.5,49.5);
\fill [black] (axis cs:18.5,48.5) rectangle (axis cs:19.5,49.5);
\fill [black] (axis cs:19.5,48.5) rectangle (axis cs:20.5,49.5);
\fill [black] (axis cs:20.5,48.5) rectangle (axis cs:21.5,49.5);
\fill [black] (axis cs:21.5,48.5) rectangle (axis cs:22.5,49.5);
\fill [black] (axis cs:22.5,48.5) rectangle (axis cs:23.5,49.5);
\fill [black] (axis cs:23.5,48.5) rectangle (axis cs:24.5,49.5);
\fill [black] (axis cs:24.5,48.5) rectangle (axis cs:25.5,49.5);
\fill [black] (axis cs:25.5,48.5) rectangle (axis cs:26.5,49.5);
\fill [black] (axis cs:26.5,48.5) rectangle (axis cs:27.5,49.5);
\fill [black] (axis cs:27.5,48.5) rectangle (axis cs:28.5,49.5);
\fill [black] (axis cs:28.5,48.5) rectangle (axis cs:29.5,49.5);
\fill [black] (axis cs:29.5,48.5) rectangle (axis cs:30.5,49.5);
\fill [black] (axis cs:30.5,48.5) rectangle (axis cs:31.5,49.5);
\fill [black] (axis cs:31.5,48.5) rectangle (axis cs:32.5,49.5);
\fill [black] (axis cs:32.5,48.5) rectangle (axis cs:33.5,49.5);
\fill [mycolor1] (axis cs:33.5,48.5) rectangle (axis cs:34.5,49.5);
\fill [black] (axis cs:34.5,48.5) rectangle (axis cs:35.5,49.5);
\fill [black] (axis cs:35.5,48.5) rectangle (axis cs:36.5,49.5);
\fill [black] (axis cs:36.5,48.5) rectangle (axis cs:37.5,49.5);
\fill [black] (axis cs:37.5,48.5) rectangle (axis cs:38.5,49.5);
\fill [black] (axis cs:38.5,48.5) rectangle (axis cs:39.5,49.5);
\fill [black] (axis cs:39.5,48.5) rectangle (axis cs:40.5,49.5);
\fill [black] (axis cs:40.5,48.5) rectangle (axis cs:41.5,49.5);
\fill [black] (axis cs:41.5,48.5) rectangle (axis cs:42.5,49.5);
\fill [black] (axis cs:42.5,48.5) rectangle (axis cs:43.5,49.5);
\fill [black] (axis cs:43.5,48.5) rectangle (axis cs:44.5,49.5);
\fill [black] (axis cs:44.5,48.5) rectangle (axis cs:45.5,49.5);
\fill [black] (axis cs:45.5,48.5) rectangle (axis cs:46.5,49.5);
\fill [black] (axis cs:46.5,48.5) rectangle (axis cs:47.5,49.5);
\fill [black] (axis cs:47.5,48.5) rectangle (axis cs:48.5,49.5);
\fill [black] (axis cs:48.5,48.5) rectangle (axis cs:49.5,49.5);
\fill [black] (axis cs:49.5,48.5) rectangle (axis cs:50.5,49.5);
\fill [black] (axis cs:0.5,49.5) rectangle (axis cs:1.5,50.5);
\fill [black] (axis cs:1.5,49.5) rectangle (axis cs:2.5,50.5);
\fill [black] (axis cs:2.5,49.5) rectangle (axis cs:3.5,50.5);
\fill [black] (axis cs:3.5,49.5) rectangle (axis cs:4.5,50.5);
\fill [black] (axis cs:4.5,49.5) rectangle (axis cs:5.5,50.5);
\fill [black] (axis cs:5.5,49.5) rectangle (axis cs:6.5,50.5);
\fill [black] (axis cs:6.5,49.5) rectangle (axis cs:7.5,50.5);
\fill [black] (axis cs:7.5,49.5) rectangle (axis cs:8.5,50.5);
\fill [black] (axis cs:8.5,49.5) rectangle (axis cs:9.5,50.5);
\fill [black] (axis cs:9.5,49.5) rectangle (axis cs:10.5,50.5);
\fill [black] (axis cs:10.5,49.5) rectangle (axis cs:11.5,50.5);
\fill [black] (axis cs:11.5,49.5) rectangle (axis cs:12.5,50.5);
\fill [black] (axis cs:12.5,49.5) rectangle (axis cs:13.5,50.5);
\fill [black] (axis cs:13.5,49.5) rectangle (axis cs:14.5,50.5);
\fill [black] (axis cs:14.5,49.5) rectangle (axis cs:15.5,50.5);
\fill [black] (axis cs:15.5,49.5) rectangle (axis cs:16.5,50.5);
\fill [black] (axis cs:16.5,49.5) rectangle (axis cs:17.5,50.5);
\fill [black] (axis cs:17.5,49.5) rectangle (axis cs:18.5,50.5);
\fill [black] (axis cs:18.5,49.5) rectangle (axis cs:19.5,50.5);
\fill [black] (axis cs:19.5,49.5) rectangle (axis cs:20.5,50.5);
\fill [black] (axis cs:20.5,49.5) rectangle (axis cs:21.5,50.5);
\fill [black] (axis cs:21.5,49.5) rectangle (axis cs:22.5,50.5);
\fill [black] (axis cs:22.5,49.5) rectangle (axis cs:23.5,50.5);
\fill [black] (axis cs:23.5,49.5) rectangle (axis cs:24.5,50.5);
\fill [black] (axis cs:24.5,49.5) rectangle (axis cs:25.5,50.5);
\fill [black] (axis cs:25.5,49.5) rectangle (axis cs:26.5,50.5);
\fill [black] (axis cs:26.5,49.5) rectangle (axis cs:27.5,50.5);
\fill [black] (axis cs:27.5,49.5) rectangle (axis cs:28.5,50.5);
\fill [black] (axis cs:28.5,49.5) rectangle (axis cs:29.5,50.5);
\fill [black] (axis cs:29.5,49.5) rectangle (axis cs:30.5,50.5);
\fill [black] (axis cs:30.5,49.5) rectangle (axis cs:31.5,50.5);
\fill [black] (axis cs:31.5,49.5) rectangle (axis cs:32.5,50.5);
\fill [black] (axis cs:32.5,49.5) rectangle (axis cs:33.5,50.5);
\fill [black] (axis cs:33.5,49.5) rectangle (axis cs:34.5,50.5);
\fill [black] (axis cs:34.5,49.5) rectangle (axis cs:35.5,50.5);
\fill [black] (axis cs:35.5,49.5) rectangle (axis cs:36.5,50.5);
\fill [black] (axis cs:36.5,49.5) rectangle (axis cs:37.5,50.5);
\fill [black] (axis cs:37.5,49.5) rectangle (axis cs:38.5,50.5);
\fill [black] (axis cs:38.5,49.5) rectangle (axis cs:39.5,50.5);
\fill [black] (axis cs:39.5,49.5) rectangle (axis cs:40.5,50.5);
\fill [black] (axis cs:40.5,49.5) rectangle (axis cs:41.5,50.5);
\fill [black] (axis cs:41.5,49.5) rectangle (axis cs:42.5,50.5);
\fill [black] (axis cs:42.5,49.5) rectangle (axis cs:43.5,50.5);
\fill [black] (axis cs:43.5,49.5) rectangle (axis cs:44.5,50.5);
\fill [black] (axis cs:44.5,49.5) rectangle (axis cs:45.5,50.5);
\fill [black] (axis cs:45.5,49.5) rectangle (axis cs:46.5,50.5);
\fill [black] (axis cs:46.5,49.5) rectangle (axis cs:47.5,50.5);
\fill [black] (axis cs:47.5,49.5) rectangle (axis cs:48.5,50.5);
\fill [black] (axis cs:48.5,49.5) rectangle (axis cs:49.5,50.5);
\fill [black] (axis cs:49.5,49.5) rectangle (axis cs:50.5,50.5);
\end{axis}


% Axis at [0.13 0.11 0.33 0.21]
\begin{axis}[
name=plot5,
at=(plot3.below south west), anchor=above north west,
axis on top,
scale only axis,
width=\textwidth,
y=-0.030836in,
xticklabel pos=right,
xticklabel style=below,
xmin=0.5, xmax=50.5,
ymin=0.5, ymax=50.5,
title={$EN reconstruction, beta=1e-6$}
]

\fill [black] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
\fill [black] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
\fill [black] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
\fill [black] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
\fill [black] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
\fill [black] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
\fill [black] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
\fill [black] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
\fill [black] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
\fill [black] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
\fill [black] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
\fill [black] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
\fill [black] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
\fill [black] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
\fill [black] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
\fill [black] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
\fill [black] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
\fill [black] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
\fill [black] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
\fill [black] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
\fill [black] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
\fill [black] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
\fill [black] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
\fill [black] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
\fill [black] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
\fill [black] (axis cs:25.5,0.5) rectangle (axis cs:26.5,1.5);
\fill [black] (axis cs:26.5,0.5) rectangle (axis cs:27.5,1.5);
\fill [black] (axis cs:27.5,0.5) rectangle (axis cs:28.5,1.5);
\fill [black] (axis cs:28.5,0.5) rectangle (axis cs:29.5,1.5);
\fill [black] (axis cs:29.5,0.5) rectangle (axis cs:30.5,1.5);
\fill [black] (axis cs:30.5,0.5) rectangle (axis cs:31.5,1.5);
\fill [black] (axis cs:31.5,0.5) rectangle (axis cs:32.5,1.5);
\fill [black] (axis cs:32.5,0.5) rectangle (axis cs:33.5,1.5);
\fill [black] (axis cs:33.5,0.5) rectangle (axis cs:34.5,1.5);
\fill [black] (axis cs:34.5,0.5) rectangle (axis cs:35.5,1.5);
\fill [black] (axis cs:35.5,0.5) rectangle (axis cs:36.5,1.5);
\fill [black] (axis cs:36.5,0.5) rectangle (axis cs:37.5,1.5);
\fill [black] (axis cs:37.5,0.5) rectangle (axis cs:38.5,1.5);
\fill [black] (axis cs:38.5,0.5) rectangle (axis cs:39.5,1.5);
\fill [black] (axis cs:39.5,0.5) rectangle (axis cs:40.5,1.5);
\fill [black] (axis cs:40.5,0.5) rectangle (axis cs:41.5,1.5);
\fill [black] (axis cs:41.5,0.5) rectangle (axis cs:42.5,1.5);
\fill [black] (axis cs:42.5,0.5) rectangle (axis cs:43.5,1.5);
\fill [black] (axis cs:43.5,0.5) rectangle (axis cs:44.5,1.5);
\fill [black] (axis cs:44.5,0.5) rectangle (axis cs:45.5,1.5);
\fill [black] (axis cs:45.5,0.5) rectangle (axis cs:46.5,1.5);
\fill [black] (axis cs:46.5,0.5) rectangle (axis cs:47.5,1.5);
\fill [black] (axis cs:47.5,0.5) rectangle (axis cs:48.5,1.5);
\fill [black] (axis cs:48.5,0.5) rectangle (axis cs:49.5,1.5);
\fill [black] (axis cs:49.5,0.5) rectangle (axis cs:50.5,1.5);
\fill [black] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
\fill [black] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
\fill [black] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
\fill [black] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
\fill [black] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
\fill [black] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
\fill [black] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
\fill [black] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
\fill [black] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
\fill [black] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
\fill [black] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
\fill [black] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
\fill [black] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
\fill [black] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
\fill [black] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
\fill [black] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
\fill [black] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
\fill [black] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
\fill [black] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
\fill [black] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
\fill [black] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
\fill [black] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
\fill [black] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
\fill [black] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
\fill [black] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
\fill [black] (axis cs:25.5,1.5) rectangle (axis cs:26.5,2.5);
\fill [black] (axis cs:26.5,1.5) rectangle (axis cs:27.5,2.5);
\fill [black] (axis cs:27.5,1.5) rectangle (axis cs:28.5,2.5);
\fill [black] (axis cs:28.5,1.5) rectangle (axis cs:29.5,2.5);
\fill [black] (axis cs:29.5,1.5) rectangle (axis cs:30.5,2.5);
\fill [black] (axis cs:30.5,1.5) rectangle (axis cs:31.5,2.5);
\fill [black] (axis cs:31.5,1.5) rectangle (axis cs:32.5,2.5);
\fill [black] (axis cs:32.5,1.5) rectangle (axis cs:33.5,2.5);
\fill [black] (axis cs:33.5,1.5) rectangle (axis cs:34.5,2.5);
\fill [black] (axis cs:34.5,1.5) rectangle (axis cs:35.5,2.5);
\fill [black] (axis cs:35.5,1.5) rectangle (axis cs:36.5,2.5);
\fill [black] (axis cs:36.5,1.5) rectangle (axis cs:37.5,2.5);
\fill [black] (axis cs:37.5,1.5) rectangle (axis cs:38.5,2.5);
\fill [black] (axis cs:38.5,1.5) rectangle (axis cs:39.5,2.5);
\fill [black] (axis cs:39.5,1.5) rectangle (axis cs:40.5,2.5);
\fill [black] (axis cs:40.5,1.5) rectangle (axis cs:41.5,2.5);
\fill [black] (axis cs:41.5,1.5) rectangle (axis cs:42.5,2.5);
\fill [black] (axis cs:42.5,1.5) rectangle (axis cs:43.5,2.5);
\fill [black] (axis cs:43.5,1.5) rectangle (axis cs:44.5,2.5);
\fill [black] (axis cs:44.5,1.5) rectangle (axis cs:45.5,2.5);
\fill [black] (axis cs:45.5,1.5) rectangle (axis cs:46.5,2.5);
\fill [black] (axis cs:46.5,1.5) rectangle (axis cs:47.5,2.5);
\fill [black] (axis cs:47.5,1.5) rectangle (axis cs:48.5,2.5);
\fill [black] (axis cs:48.5,1.5) rectangle (axis cs:49.5,2.5);
\fill [black] (axis cs:49.5,1.5) rectangle (axis cs:50.5,2.5);
\fill [black] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
\fill [black] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
\fill [black] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
\fill [black] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
\fill [black] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
\fill [black] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
\fill [black] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
\fill [black] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
\fill [black] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
\fill [black] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
\fill [black] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
\fill [black] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
\fill [black] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
\fill [black] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
\fill [black] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
\fill [black] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
\fill [black] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
\fill [black] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
\fill [black] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
\fill [black] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
\fill [black] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
\fill [black] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
\fill [black] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
\fill [black] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
\fill [black] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
\fill [black] (axis cs:25.5,2.5) rectangle (axis cs:26.5,3.5);
\fill [black] (axis cs:26.5,2.5) rectangle (axis cs:27.5,3.5);
\fill [black] (axis cs:27.5,2.5) rectangle (axis cs:28.5,3.5);
\fill [black] (axis cs:28.5,2.5) rectangle (axis cs:29.5,3.5);
\fill [black] (axis cs:29.5,2.5) rectangle (axis cs:30.5,3.5);
\fill [black] (axis cs:30.5,2.5) rectangle (axis cs:31.5,3.5);
\fill [black] (axis cs:31.5,2.5) rectangle (axis cs:32.5,3.5);
\fill [black] (axis cs:32.5,2.5) rectangle (axis cs:33.5,3.5);
\fill [black] (axis cs:33.5,2.5) rectangle (axis cs:34.5,3.5);
\fill [black] (axis cs:34.5,2.5) rectangle (axis cs:35.5,3.5);
\fill [black] (axis cs:35.5,2.5) rectangle (axis cs:36.5,3.5);
\fill [black] (axis cs:36.5,2.5) rectangle (axis cs:37.5,3.5);
\fill [black] (axis cs:37.5,2.5) rectangle (axis cs:38.5,3.5);
\fill [black] (axis cs:38.5,2.5) rectangle (axis cs:39.5,3.5);
\fill [black] (axis cs:39.5,2.5) rectangle (axis cs:40.5,3.5);
\fill [black] (axis cs:40.5,2.5) rectangle (axis cs:41.5,3.5);
\fill [black] (axis cs:41.5,2.5) rectangle (axis cs:42.5,3.5);
\fill [black] (axis cs:42.5,2.5) rectangle (axis cs:43.5,3.5);
\fill [black] (axis cs:43.5,2.5) rectangle (axis cs:44.5,3.5);
\fill [black] (axis cs:44.5,2.5) rectangle (axis cs:45.5,3.5);
\fill [black] (axis cs:45.5,2.5) rectangle (axis cs:46.5,3.5);
\fill [black] (axis cs:46.5,2.5) rectangle (axis cs:47.5,3.5);
\fill [black] (axis cs:47.5,2.5) rectangle (axis cs:48.5,3.5);
\fill [black] (axis cs:48.5,2.5) rectangle (axis cs:49.5,3.5);
\fill [black] (axis cs:49.5,2.5) rectangle (axis cs:50.5,3.5);
\fill [black] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
\fill [black] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
\fill [black] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
\fill [black] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
\fill [black] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
\fill [black] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
\fill [black] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
\fill [black] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
\fill [black] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
\fill [black] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
\fill [black] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
\fill [black] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
\fill [black] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
\fill [black] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
\fill [black] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
\fill [black] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
\fill [black] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
\fill [black] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
\fill [black] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
\fill [black] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
\fill [black] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
\fill [black] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
\fill [black] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
\fill [black] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
\fill [black] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
\fill [black] (axis cs:25.5,3.5) rectangle (axis cs:26.5,4.5);
\fill [black] (axis cs:26.5,3.5) rectangle (axis cs:27.5,4.5);
\fill [black] (axis cs:27.5,3.5) rectangle (axis cs:28.5,4.5);
\fill [black] (axis cs:28.5,3.5) rectangle (axis cs:29.5,4.5);
\fill [black] (axis cs:29.5,3.5) rectangle (axis cs:30.5,4.5);
\fill [black] (axis cs:30.5,3.5) rectangle (axis cs:31.5,4.5);
\fill [black] (axis cs:31.5,3.5) rectangle (axis cs:32.5,4.5);
\fill [black] (axis cs:32.5,3.5) rectangle (axis cs:33.5,4.5);
\fill [black] (axis cs:33.5,3.5) rectangle (axis cs:34.5,4.5);
\fill [black] (axis cs:34.5,3.5) rectangle (axis cs:35.5,4.5);
\fill [black] (axis cs:35.5,3.5) rectangle (axis cs:36.5,4.5);
\fill [black] (axis cs:36.5,3.5) rectangle (axis cs:37.5,4.5);
\fill [black] (axis cs:37.5,3.5) rectangle (axis cs:38.5,4.5);
\fill [black] (axis cs:38.5,3.5) rectangle (axis cs:39.5,4.5);
\fill [black] (axis cs:39.5,3.5) rectangle (axis cs:40.5,4.5);
\fill [black] (axis cs:40.5,3.5) rectangle (axis cs:41.5,4.5);
\fill [black] (axis cs:41.5,3.5) rectangle (axis cs:42.5,4.5);
\fill [black] (axis cs:42.5,3.5) rectangle (axis cs:43.5,4.5);
\fill [black] (axis cs:43.5,3.5) rectangle (axis cs:44.5,4.5);
\fill [black] (axis cs:44.5,3.5) rectangle (axis cs:45.5,4.5);
\fill [black] (axis cs:45.5,3.5) rectangle (axis cs:46.5,4.5);
\fill [black] (axis cs:46.5,3.5) rectangle (axis cs:47.5,4.5);
\fill [black] (axis cs:47.5,3.5) rectangle (axis cs:48.5,4.5);
\fill [black] (axis cs:48.5,3.5) rectangle (axis cs:49.5,4.5);
\fill [black] (axis cs:49.5,3.5) rectangle (axis cs:50.5,4.5);
\fill [black] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
\fill [black] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
\fill [black] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
\fill [black] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
\fill [black] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
\fill [black] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
\fill [black] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
\fill [black] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
\fill [black] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
\fill [black] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
\fill [black] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
\fill [black] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
\fill [black] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
\fill [black] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
\fill [black] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
\fill [black] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
\fill [black] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
\fill [black] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
\fill [black] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
\fill [black] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
\fill [black] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
\fill [black] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
\fill [black] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
\fill [black] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
\fill [mycolor22] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
\fill [mycolor9] (axis cs:25.5,4.5) rectangle (axis cs:26.5,5.5);
\fill [mycolor31] (axis cs:26.5,4.5) rectangle (axis cs:27.5,5.5);
\fill [mycolor10] (axis cs:27.5,4.5) rectangle (axis cs:28.5,5.5);
\fill [mycolor36] (axis cs:28.5,4.5) rectangle (axis cs:29.5,5.5);
\fill [mycolor15] (axis cs:29.5,4.5) rectangle (axis cs:30.5,5.5);
\fill [mycolor32] (axis cs:30.5,4.5) rectangle (axis cs:31.5,5.5);
\fill [mycolor30] (axis cs:31.5,4.5) rectangle (axis cs:32.5,5.5);
\fill [mycolor15] (axis cs:32.5,4.5) rectangle (axis cs:33.5,5.5);
\fill [mycolor37] (axis cs:33.5,4.5) rectangle (axis cs:34.5,5.5);
\fill [mycolor20] (axis cs:34.5,4.5) rectangle (axis cs:35.5,5.5);
\fill [mycolor32] (axis cs:35.5,4.5) rectangle (axis cs:36.5,5.5);
\fill [mycolor14] (axis cs:36.5,4.5) rectangle (axis cs:37.5,5.5);
\fill [mycolor39] (axis cs:37.5,4.5) rectangle (axis cs:38.5,5.5);
\fill [mycolor11] (axis cs:38.5,4.5) rectangle (axis cs:39.5,5.5);
\fill [mycolor30] (axis cs:39.5,4.5) rectangle (axis cs:40.5,5.5);
\fill [mycolor10] (axis cs:40.5,4.5) rectangle (axis cs:41.5,5.5);
\fill [mycolor22] (axis cs:41.5,4.5) rectangle (axis cs:42.5,5.5);
\fill [black] (axis cs:42.5,4.5) rectangle (axis cs:43.5,5.5);
\fill [black] (axis cs:43.5,4.5) rectangle (axis cs:44.5,5.5);
\fill [black] (axis cs:44.5,4.5) rectangle (axis cs:45.5,5.5);
\fill [black] (axis cs:45.5,4.5) rectangle (axis cs:46.5,5.5);
\fill [black] (axis cs:46.5,4.5) rectangle (axis cs:47.5,5.5);
\fill [black] (axis cs:47.5,4.5) rectangle (axis cs:48.5,5.5);
\fill [black] (axis cs:48.5,4.5) rectangle (axis cs:49.5,5.5);
\fill [black] (axis cs:49.5,4.5) rectangle (axis cs:50.5,5.5);
\fill [black] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
\fill [black] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
\fill [black] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
\fill [black] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
\fill [black] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
\fill [black] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
\fill [black] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
\fill [black] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
\fill [black] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
\fill [black] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
\fill [black] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
\fill [black] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
\fill [black] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
\fill [black] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
\fill [black] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
\fill [black] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
\fill [black] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
\fill [black] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
\fill [black] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
\fill [black] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
\fill [black] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
\fill [mycolor6] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
\fill [mycolor13] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
\fill [mycolor28] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
\fill [mycolor8] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
\fill [mycolor9] (axis cs:25.5,5.5) rectangle (axis cs:26.5,6.5);
\fill [mycolor21] (axis cs:26.5,5.5) rectangle (axis cs:27.5,6.5);
\fill [mycolor20] (axis cs:27.5,5.5) rectangle (axis cs:28.5,6.5);
\fill [mycolor3] (axis cs:28.5,5.5) rectangle (axis cs:29.5,6.5);
\fill [mycolor8] (axis cs:29.5,5.5) rectangle (axis cs:30.5,6.5);
\fill [mycolor21] (axis cs:30.5,5.5) rectangle (axis cs:31.5,6.5);
\fill [mycolor25] (axis cs:31.5,5.5) rectangle (axis cs:32.5,6.5);
\fill [mycolor12] (axis cs:32.5,5.5) rectangle (axis cs:33.5,6.5);
\fill [mycolor11] (axis cs:33.5,5.5) rectangle (axis cs:34.5,6.5);
\fill [mycolor22] (axis cs:34.5,5.5) rectangle (axis cs:35.5,6.5);
\fill [mycolor18] (axis cs:35.5,5.5) rectangle (axis cs:36.5,6.5);
\fill [mycolor21] (axis cs:36.5,5.5) rectangle (axis cs:37.5,6.5);
\fill [mycolor7] (axis cs:37.5,5.5) rectangle (axis cs:38.5,6.5);
\fill [mycolor13] (axis cs:38.5,5.5) rectangle (axis cs:39.5,6.5);
\fill [mycolor1] (axis cs:39.5,5.5) rectangle (axis cs:40.5,6.5);
\fill [mycolor19] (axis cs:40.5,5.5) rectangle (axis cs:41.5,6.5);
\fill [mycolor16] (axis cs:41.5,5.5) rectangle (axis cs:42.5,6.5);
\fill [mycolor29] (axis cs:42.5,5.5) rectangle (axis cs:43.5,6.5);
\fill [mycolor13] (axis cs:43.5,5.5) rectangle (axis cs:44.5,6.5);
\fill [mycolor25] (axis cs:44.5,5.5) rectangle (axis cs:45.5,6.5);
\fill [black] (axis cs:45.5,5.5) rectangle (axis cs:46.5,6.5);
\fill [black] (axis cs:46.5,5.5) rectangle (axis cs:47.5,6.5);
\fill [black] (axis cs:47.5,5.5) rectangle (axis cs:48.5,6.5);
\fill [black] (axis cs:48.5,5.5) rectangle (axis cs:49.5,6.5);
\fill [black] (axis cs:49.5,5.5) rectangle (axis cs:50.5,6.5);
\fill [black] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
\fill [black] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
\fill [black] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
\fill [black] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
\fill [black] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
\fill [black] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
\fill [black] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
\fill [black] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
\fill [black] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
\fill [black] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
\fill [black] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
\fill [black] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
\fill [black] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
\fill [black] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
\fill [black] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
\fill [black] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
\fill [black] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
\fill [black] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
\fill [black] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
\fill [black] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
\fill [mycolor18] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
\fill [mycolor13] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
\fill [mycolor9] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
\fill [mycolor27] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
\fill [mycolor26] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
\fill [mycolor25] (axis cs:25.5,6.5) rectangle (axis cs:26.5,7.5);
\fill [mycolor16] (axis cs:26.5,6.5) rectangle (axis cs:27.5,7.5);
\fill [mycolor7] (axis cs:27.5,6.5) rectangle (axis cs:28.5,7.5);
\fill [mycolor23] (axis cs:28.5,6.5) rectangle (axis cs:29.5,7.5);
\fill [mycolor19] (axis cs:29.5,6.5) rectangle (axis cs:30.5,7.5);
\fill [mycolor15] (axis cs:30.5,6.5) rectangle (axis cs:31.5,7.5);
\fill [mycolor8] (axis cs:31.5,6.5) rectangle (axis cs:32.5,7.5);
\fill [mycolor18] (axis cs:32.5,6.5) rectangle (axis cs:33.5,7.5);
\fill [mycolor12] (axis cs:33.5,6.5) rectangle (axis cs:34.5,7.5);
\fill [mycolor16] (axis cs:34.5,6.5) rectangle (axis cs:35.5,7.5);
\fill [mycolor12] (axis cs:35.5,6.5) rectangle (axis cs:36.5,7.5);
\fill [mycolor19] (axis cs:36.5,6.5) rectangle (axis cs:37.5,7.5);
\fill [black] (axis cs:37.5,6.5) rectangle (axis cs:38.5,7.5);
\fill [mycolor21] (axis cs:38.5,6.5) rectangle (axis cs:39.5,7.5);
\fill [mycolor11] (axis cs:39.5,6.5) rectangle (axis cs:40.5,7.5);
\fill [mycolor8] (axis cs:40.5,6.5) rectangle (axis cs:41.5,7.5);
\fill [mycolor16] (axis cs:41.5,6.5) rectangle (axis cs:42.5,7.5);
\fill [mycolor2] (axis cs:42.5,6.5) rectangle (axis cs:43.5,7.5);
\fill [mycolor34] (axis cs:43.5,6.5) rectangle (axis cs:44.5,7.5);
\fill [mycolor9] (axis cs:44.5,6.5) rectangle (axis cs:45.5,7.5);
\fill [mycolor23] (axis cs:45.5,6.5) rectangle (axis cs:46.5,7.5);
\fill [black] (axis cs:46.5,6.5) rectangle (axis cs:47.5,7.5);
\fill [black] (axis cs:47.5,6.5) rectangle (axis cs:48.5,7.5);
\fill [black] (axis cs:48.5,6.5) rectangle (axis cs:49.5,7.5);
\fill [black] (axis cs:49.5,6.5) rectangle (axis cs:50.5,7.5);
\fill [black] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
\fill [black] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
\fill [black] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
\fill [black] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
\fill [black] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
\fill [black] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
\fill [black] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
\fill [black] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
\fill [black] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
\fill [black] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
\fill [black] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
\fill [black] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
\fill [black] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
\fill [black] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
\fill [black] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
\fill [black] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
\fill [black] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
\fill [black] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
\fill [mycolor5] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
\fill [mycolor26] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
\fill [mycolor14] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
\fill [mycolor25] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
\fill [mycolor8] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
\fill [mycolor18] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
\fill [mycolor22] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
\fill [mycolor5] (axis cs:25.5,7.5) rectangle (axis cs:26.5,8.5);
\fill [mycolor12] (axis cs:26.5,7.5) rectangle (axis cs:27.5,8.5);
\fill [mycolor33] (axis cs:27.5,7.5) rectangle (axis cs:28.5,8.5);
\fill [mycolor25] (axis cs:28.5,7.5) rectangle (axis cs:29.5,8.5);
\fill [mycolor17] (axis cs:29.5,7.5) rectangle (axis cs:30.5,8.5);
\fill [mycolor23] (axis cs:30.5,7.5) rectangle (axis cs:31.5,8.5);
\fill [mycolor21] (axis cs:31.5,7.5) rectangle (axis cs:32.5,8.5);
\fill [mycolor8] (axis cs:32.5,7.5) rectangle (axis cs:33.5,8.5);
\fill [mycolor5] (axis cs:33.5,7.5) rectangle (axis cs:34.5,8.5);
\fill [mycolor12] (axis cs:34.5,7.5) rectangle (axis cs:35.5,8.5);
\fill [mycolor20] (axis cs:35.5,7.5) rectangle (axis cs:36.5,8.5);
\fill [mycolor39] (axis cs:36.5,7.5) rectangle (axis cs:37.5,8.5);
\fill [mycolor16] (axis cs:37.5,7.5) rectangle (axis cs:38.5,8.5);
\fill [mycolor3] (axis cs:38.5,7.5) rectangle (axis cs:39.5,8.5);
\fill [mycolor27] (axis cs:39.5,7.5) rectangle (axis cs:40.5,8.5);
\fill [mycolor21] (axis cs:40.5,7.5) rectangle (axis cs:41.5,8.5);
\fill [mycolor25] (axis cs:41.5,7.5) rectangle (axis cs:42.5,8.5);
\fill [mycolor13] (axis cs:42.5,7.5) rectangle (axis cs:43.5,8.5);
\fill [mycolor6] (axis cs:43.5,7.5) rectangle (axis cs:44.5,8.5);
\fill [mycolor22] (axis cs:44.5,7.5) rectangle (axis cs:45.5,8.5);
\fill [mycolor56] (axis cs:45.5,7.5) rectangle (axis cs:46.5,8.5);
\fill [black] (axis cs:46.5,7.5) rectangle (axis cs:47.5,8.5);
\fill [black] (axis cs:47.5,7.5) rectangle (axis cs:48.5,8.5);
\fill [black] (axis cs:48.5,7.5) rectangle (axis cs:49.5,8.5);
\fill [black] (axis cs:49.5,7.5) rectangle (axis cs:50.5,8.5);
\fill [black] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
\fill [black] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
\fill [black] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
\fill [black] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
\fill [black] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
\fill [black] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
\fill [black] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
\fill [black] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
\fill [black] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
\fill [black] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
\fill [black] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
\fill [black] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
\fill [black] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
\fill [black] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
\fill [black] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
\fill [black] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
\fill [black] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
\fill [mycolor1] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
\fill [mycolor39] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
\fill [mycolor19] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
\fill [mycolor25] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
\fill [mycolor5] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
\fill [mycolor8] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
\fill [mycolor11] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
\fill [mycolor4] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
\fill [mycolor14] (axis cs:25.5,8.5) rectangle (axis cs:26.5,9.5);
\fill [mycolor2] (axis cs:26.5,8.5) rectangle (axis cs:27.5,9.5);
\fill [mycolor11] (axis cs:27.5,8.5) rectangle (axis cs:28.5,9.5);
\fill [mycolor9] (axis cs:28.5,8.5) rectangle (axis cs:29.5,9.5);
\fill [mycolor18] (axis cs:29.5,8.5) rectangle (axis cs:30.5,9.5);
\fill [mycolor1] (axis cs:30.5,8.5) rectangle (axis cs:31.5,9.5);
\fill [mycolor22] (axis cs:31.5,8.5) rectangle (axis cs:32.5,9.5);
\fill [mycolor13] (axis cs:32.5,8.5) rectangle (axis cs:33.5,9.5);
\fill [mycolor5] (axis cs:33.5,8.5) rectangle (axis cs:34.5,9.5);
\fill [mycolor6] (axis cs:34.5,8.5) rectangle (axis cs:35.5,9.5);
\fill [mycolor26] (axis cs:35.5,8.5) rectangle (axis cs:36.5,9.5);
\fill [mycolor42] (axis cs:36.5,8.5) rectangle (axis cs:37.5,9.5);
\fill [mycolor5] (axis cs:37.5,8.5) rectangle (axis cs:38.5,9.5);
\fill [mycolor7] (axis cs:38.5,8.5) rectangle (axis cs:39.5,9.5);
\fill [mycolor5] (axis cs:39.5,8.5) rectangle (axis cs:40.5,9.5);
\fill [mycolor12] (axis cs:40.5,8.5) rectangle (axis cs:41.5,9.5);
\fill [mycolor20] (axis cs:41.5,8.5) rectangle (axis cs:42.5,9.5);
\fill [mycolor16] (axis cs:42.5,8.5) rectangle (axis cs:43.5,9.5);
\fill [mycolor19] (axis cs:43.5,8.5) rectangle (axis cs:44.5,9.5);
\fill [mycolor27] (axis cs:44.5,8.5) rectangle (axis cs:45.5,9.5);
\fill [mycolor44] (axis cs:45.5,8.5) rectangle (axis cs:46.5,9.5);
\fill [mycolor20] (axis cs:46.5,8.5) rectangle (axis cs:47.5,9.5);
\fill [black] (axis cs:47.5,8.5) rectangle (axis cs:48.5,9.5);
\fill [black] (axis cs:48.5,8.5) rectangle (axis cs:49.5,9.5);
\fill [black] (axis cs:49.5,8.5) rectangle (axis cs:50.5,9.5);
\fill [black] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
\fill [black] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
\fill [black] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
\fill [black] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
\fill [black] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
\fill [black] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
\fill [black] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
\fill [black] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
\fill [black] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
\fill [black] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
\fill [black] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
\fill [black] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
\fill [black] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
\fill [black] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
\fill [black] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
\fill [black] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
\fill [black] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
\fill [mycolor7] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
\fill [mycolor34] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
\fill [mycolor4] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
\fill [mycolor18] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
\fill [mycolor25] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
\fill [mycolor9] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
\fill [mycolor11] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
\fill [mycolor23] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\fill [mycolor17] (axis cs:25.5,9.5) rectangle (axis cs:26.5,10.5);
\fill [mycolor18] (axis cs:26.5,9.5) rectangle (axis cs:27.5,10.5);
\fill [mycolor32] (axis cs:27.5,9.5) rectangle (axis cs:28.5,10.5);
\fill [mycolor24] (axis cs:28.5,9.5) rectangle (axis cs:29.5,10.5);
\fill [mycolor5] (axis cs:29.5,9.5) rectangle (axis cs:30.5,10.5);
\fill [mycolor4] (axis cs:30.5,9.5) rectangle (axis cs:31.5,10.5);
\fill [mycolor39] (axis cs:31.5,9.5) rectangle (axis cs:32.5,10.5);
\fill [mycolor12] (axis cs:32.5,9.5) rectangle (axis cs:33.5,10.5);
\fill [mycolor13] (axis cs:33.5,9.5) rectangle (axis cs:34.5,10.5);
\fill [mycolor23] (axis cs:34.5,9.5) rectangle (axis cs:35.5,10.5);
\fill [mycolor4] (axis cs:35.5,9.5) rectangle (axis cs:36.5,10.5);
\fill [mycolor41] (axis cs:36.5,9.5) rectangle (axis cs:37.5,10.5);
\fill [mycolor8] (axis cs:37.5,9.5) rectangle (axis cs:38.5,10.5);
\fill [black] (axis cs:38.5,9.5) rectangle (axis cs:39.5,10.5);
\fill [black] (axis cs:39.5,9.5) rectangle (axis cs:40.5,10.5);
\fill [mycolor20] (axis cs:40.5,9.5) rectangle (axis cs:41.5,10.5);
\fill [mycolor28] (axis cs:41.5,9.5) rectangle (axis cs:42.5,10.5);
\fill [mycolor8] (axis cs:42.5,9.5) rectangle (axis cs:43.5,10.5);
\fill [mycolor5] (axis cs:43.5,9.5) rectangle (axis cs:44.5,10.5);
\fill [mycolor23] (axis cs:44.5,9.5) rectangle (axis cs:45.5,10.5);
\fill [mycolor38] (axis cs:45.5,9.5) rectangle (axis cs:46.5,10.5);
\fill [mycolor11] (axis cs:46.5,9.5) rectangle (axis cs:47.5,10.5);
\fill [black] (axis cs:47.5,9.5) rectangle (axis cs:48.5,10.5);
\fill [black] (axis cs:48.5,9.5) rectangle (axis cs:49.5,10.5);
\fill [black] (axis cs:49.5,9.5) rectangle (axis cs:50.5,10.5);
\fill [black] (axis cs:0.5,10.5) rectangle (axis cs:1.5,11.5);
\fill [black] (axis cs:1.5,10.5) rectangle (axis cs:2.5,11.5);
\fill [black] (axis cs:2.5,10.5) rectangle (axis cs:3.5,11.5);
\fill [black] (axis cs:3.5,10.5) rectangle (axis cs:4.5,11.5);
\fill [black] (axis cs:4.5,10.5) rectangle (axis cs:5.5,11.5);
\fill [black] (axis cs:5.5,10.5) rectangle (axis cs:6.5,11.5);
\fill [black] (axis cs:6.5,10.5) rectangle (axis cs:7.5,11.5);
\fill [black] (axis cs:7.5,10.5) rectangle (axis cs:8.5,11.5);
\fill [black] (axis cs:8.5,10.5) rectangle (axis cs:9.5,11.5);
\fill [black] (axis cs:9.5,10.5) rectangle (axis cs:10.5,11.5);
\fill [black] (axis cs:10.5,10.5) rectangle (axis cs:11.5,11.5);
\fill [black] (axis cs:11.5,10.5) rectangle (axis cs:12.5,11.5);
\fill [black] (axis cs:12.5,10.5) rectangle (axis cs:13.5,11.5);
\fill [black] (axis cs:13.5,10.5) rectangle (axis cs:14.5,11.5);
\fill [black] (axis cs:14.5,10.5) rectangle (axis cs:15.5,11.5);
\fill [black] (axis cs:15.5,10.5) rectangle (axis cs:16.5,11.5);
\fill [black] (axis cs:16.5,10.5) rectangle (axis cs:17.5,11.5);
\fill [mycolor2] (axis cs:17.5,10.5) rectangle (axis cs:18.5,11.5);
\fill [mycolor31] (axis cs:18.5,10.5) rectangle (axis cs:19.5,11.5);
\fill [mycolor16] (axis cs:19.5,10.5) rectangle (axis cs:20.5,11.5);
\fill [mycolor20] (axis cs:20.5,10.5) rectangle (axis cs:21.5,11.5);
\fill [mycolor23] (axis cs:21.5,10.5) rectangle (axis cs:22.5,11.5);
\fill [mycolor18] (axis cs:22.5,10.5) rectangle (axis cs:23.5,11.5);
\fill [mycolor23] (axis cs:23.5,10.5) rectangle (axis cs:24.5,11.5);
\fill [mycolor17] (axis cs:24.5,10.5) rectangle (axis cs:25.5,11.5);
\fill [mycolor30] (axis cs:25.5,10.5) rectangle (axis cs:26.5,11.5);
\fill [black] (axis cs:26.5,10.5) rectangle (axis cs:27.5,11.5);
\fill [mycolor46] (axis cs:27.5,10.5) rectangle (axis cs:28.5,11.5);
\fill [mycolor19] (axis cs:28.5,10.5) rectangle (axis cs:29.5,11.5);
\fill [mycolor12] (axis cs:29.5,10.5) rectangle (axis cs:30.5,11.5);
\fill [mycolor9] (axis cs:30.5,10.5) rectangle (axis cs:31.5,11.5);
\fill [mycolor12] (axis cs:31.5,10.5) rectangle (axis cs:32.5,11.5);
\fill [mycolor30] (axis cs:32.5,10.5) rectangle (axis cs:33.5,11.5);
\fill [mycolor14] (axis cs:33.5,10.5) rectangle (axis cs:34.5,11.5);
\fill [mycolor9] (axis cs:34.5,10.5) rectangle (axis cs:35.5,11.5);
\fill [mycolor14] (axis cs:35.5,10.5) rectangle (axis cs:36.5,11.5);
\fill [mycolor39] (axis cs:36.5,10.5) rectangle (axis cs:37.5,11.5);
\fill [mycolor26] (axis cs:37.5,10.5) rectangle (axis cs:38.5,11.5);
\fill [mycolor8] (axis cs:38.5,10.5) rectangle (axis cs:39.5,11.5);
\fill [mycolor27] (axis cs:39.5,10.5) rectangle (axis cs:40.5,11.5);
\fill [mycolor9] (axis cs:40.5,10.5) rectangle (axis cs:41.5,11.5);
\fill [mycolor5] (axis cs:41.5,10.5) rectangle (axis cs:42.5,11.5);
\fill [mycolor27] (axis cs:42.5,10.5) rectangle (axis cs:43.5,11.5);
\fill [mycolor17] (axis cs:43.5,10.5) rectangle (axis cs:44.5,11.5);
\fill [mycolor7] (axis cs:44.5,10.5) rectangle (axis cs:45.5,11.5);
\fill [mycolor49] (axis cs:45.5,10.5) rectangle (axis cs:46.5,11.5);
\fill [mycolor13] (axis cs:46.5,10.5) rectangle (axis cs:47.5,11.5);
\fill [black] (axis cs:47.5,10.5) rectangle (axis cs:48.5,11.5);
\fill [black] (axis cs:48.5,10.5) rectangle (axis cs:49.5,11.5);
\fill [black] (axis cs:49.5,10.5) rectangle (axis cs:50.5,11.5);
\fill [black] (axis cs:0.5,11.5) rectangle (axis cs:1.5,12.5);
\fill [black] (axis cs:1.5,11.5) rectangle (axis cs:2.5,12.5);
\fill [black] (axis cs:2.5,11.5) rectangle (axis cs:3.5,12.5);
\fill [black] (axis cs:3.5,11.5) rectangle (axis cs:4.5,12.5);
\fill [black] (axis cs:4.5,11.5) rectangle (axis cs:5.5,12.5);
\fill [black] (axis cs:5.5,11.5) rectangle (axis cs:6.5,12.5);
\fill [black] (axis cs:6.5,11.5) rectangle (axis cs:7.5,12.5);
\fill [black] (axis cs:7.5,11.5) rectangle (axis cs:8.5,12.5);
\fill [black] (axis cs:8.5,11.5) rectangle (axis cs:9.5,12.5);
\fill [black] (axis cs:9.5,11.5) rectangle (axis cs:10.5,12.5);
\fill [black] (axis cs:10.5,11.5) rectangle (axis cs:11.5,12.5);
\fill [black] (axis cs:11.5,11.5) rectangle (axis cs:12.5,12.5);
\fill [black] (axis cs:12.5,11.5) rectangle (axis cs:13.5,12.5);
\fill [black] (axis cs:13.5,11.5) rectangle (axis cs:14.5,12.5);
\fill [black] (axis cs:14.5,11.5) rectangle (axis cs:15.5,12.5);
\fill [black] (axis cs:15.5,11.5) rectangle (axis cs:16.5,12.5);
\fill [black] (axis cs:16.5,11.5) rectangle (axis cs:17.5,12.5);
\fill [mycolor1] (axis cs:17.5,11.5) rectangle (axis cs:18.5,12.5);
\fill [mycolor30] (axis cs:18.5,11.5) rectangle (axis cs:19.5,12.5);
\fill [mycolor39] (axis cs:19.5,11.5) rectangle (axis cs:20.5,12.5);
\fill [mycolor6] (axis cs:20.5,11.5) rectangle (axis cs:21.5,12.5);
\fill [mycolor16] (axis cs:21.5,11.5) rectangle (axis cs:22.5,12.5);
\fill [mycolor16] (axis cs:22.5,11.5) rectangle (axis cs:23.5,12.5);
\fill [mycolor17] (axis cs:23.5,11.5) rectangle (axis cs:24.5,12.5);
\fill [mycolor19] (axis cs:24.5,11.5) rectangle (axis cs:25.5,12.5);
\fill [mycolor3] (axis cs:25.5,11.5) rectangle (axis cs:26.5,12.5);
\fill [mycolor18] (axis cs:26.5,11.5) rectangle (axis cs:27.5,12.5);
\fill [mycolor60] (axis cs:27.5,11.5) rectangle (axis cs:28.5,12.5);
\fill [mycolor42] (axis cs:28.5,11.5) rectangle (axis cs:29.5,12.5);
\fill [mycolor22] (axis cs:29.5,11.5) rectangle (axis cs:30.5,12.5);
\fill [mycolor33] (axis cs:30.5,11.5) rectangle (axis cs:31.5,12.5);
\fill [mycolor14] (axis cs:31.5,11.5) rectangle (axis cs:32.5,12.5);
\fill [mycolor32] (axis cs:32.5,11.5) rectangle (axis cs:33.5,12.5);
\fill [mycolor20] (axis cs:33.5,11.5) rectangle (axis cs:34.5,12.5);
\fill [mycolor40] (axis cs:34.5,11.5) rectangle (axis cs:35.5,12.5);
\fill [mycolor11] (axis cs:35.5,11.5) rectangle (axis cs:36.5,12.5);
\fill [mycolor54] (axis cs:36.5,11.5) rectangle (axis cs:37.5,12.5);
\fill [mycolor29] (axis cs:37.5,11.5) rectangle (axis cs:38.5,12.5);
\fill [mycolor14] (axis cs:38.5,11.5) rectangle (axis cs:39.5,12.5);
\fill [mycolor16] (axis cs:39.5,11.5) rectangle (axis cs:40.5,12.5);
\fill [mycolor3] (axis cs:40.5,11.5) rectangle (axis cs:41.5,12.5);
\fill [mycolor23] (axis cs:41.5,11.5) rectangle (axis cs:42.5,12.5);
\fill [mycolor16] (axis cs:42.5,11.5) rectangle (axis cs:43.5,12.5);
\fill [mycolor18] (axis cs:43.5,11.5) rectangle (axis cs:44.5,12.5);
\fill [mycolor21] (axis cs:44.5,11.5) rectangle (axis cs:45.5,12.5);
\fill [mycolor44] (axis cs:45.5,11.5) rectangle (axis cs:46.5,12.5);
\fill [mycolor23] (axis cs:46.5,11.5) rectangle (axis cs:47.5,12.5);
\fill [black] (axis cs:47.5,11.5) rectangle (axis cs:48.5,12.5);
\fill [black] (axis cs:48.5,11.5) rectangle (axis cs:49.5,12.5);
\fill [black] (axis cs:49.5,11.5) rectangle (axis cs:50.5,12.5);
\fill [black] (axis cs:0.5,12.5) rectangle (axis cs:1.5,13.5);
\fill [black] (axis cs:1.5,12.5) rectangle (axis cs:2.5,13.5);
\fill [black] (axis cs:2.5,12.5) rectangle (axis cs:3.5,13.5);
\fill [black] (axis cs:3.5,12.5) rectangle (axis cs:4.5,13.5);
\fill [black] (axis cs:4.5,12.5) rectangle (axis cs:5.5,13.5);
\fill [black] (axis cs:5.5,12.5) rectangle (axis cs:6.5,13.5);
\fill [black] (axis cs:6.5,12.5) rectangle (axis cs:7.5,13.5);
\fill [black] (axis cs:7.5,12.5) rectangle (axis cs:8.5,13.5);
\fill [black] (axis cs:8.5,12.5) rectangle (axis cs:9.5,13.5);
\fill [black] (axis cs:9.5,12.5) rectangle (axis cs:10.5,13.5);
\fill [black] (axis cs:10.5,12.5) rectangle (axis cs:11.5,13.5);
\fill [black] (axis cs:11.5,12.5) rectangle (axis cs:12.5,13.5);
\fill [black] (axis cs:12.5,12.5) rectangle (axis cs:13.5,13.5);
\fill [black] (axis cs:13.5,12.5) rectangle (axis cs:14.5,13.5);
\fill [black] (axis cs:14.5,12.5) rectangle (axis cs:15.5,13.5);
\fill [black] (axis cs:15.5,12.5) rectangle (axis cs:16.5,13.5);
\fill [black] (axis cs:16.5,12.5) rectangle (axis cs:17.5,13.5);
\fill [black] (axis cs:17.5,12.5) rectangle (axis cs:18.5,13.5);
\fill [black] (axis cs:18.5,12.5) rectangle (axis cs:19.5,13.5);
\fill [mycolor15] (axis cs:19.5,12.5) rectangle (axis cs:20.5,13.5);
\fill [mycolor15] (axis cs:20.5,12.5) rectangle (axis cs:21.5,13.5);
\fill [mycolor12] (axis cs:21.5,12.5) rectangle (axis cs:22.5,13.5);
\fill [black] (axis cs:22.5,12.5) rectangle (axis cs:23.5,13.5);
\fill [mycolor30] (axis cs:23.5,12.5) rectangle (axis cs:24.5,13.5);
\fill [mycolor40] (axis cs:24.5,12.5) rectangle (axis cs:25.5,13.5);
\fill [mycolor9] (axis cs:25.5,12.5) rectangle (axis cs:26.5,13.5);
\fill [mycolor26] (axis cs:26.5,12.5) rectangle (axis cs:27.5,13.5);
\fill [mycolor9] (axis cs:27.5,12.5) rectangle (axis cs:28.5,13.5);
\fill [mycolor23] (axis cs:28.5,12.5) rectangle (axis cs:29.5,13.5);
\fill [mycolor28] (axis cs:29.5,12.5) rectangle (axis cs:30.5,13.5);
\fill [mycolor15] (axis cs:30.5,12.5) rectangle (axis cs:31.5,13.5);
\fill [mycolor15] (axis cs:31.5,12.5) rectangle (axis cs:32.5,13.5);
\fill [mycolor20] (axis cs:32.5,12.5) rectangle (axis cs:33.5,13.5);
\fill [mycolor20] (axis cs:33.5,12.5) rectangle (axis cs:34.5,13.5);
\fill [mycolor9] (axis cs:34.5,12.5) rectangle (axis cs:35.5,13.5);
\fill [mycolor15] (axis cs:35.5,12.5) rectangle (axis cs:36.5,13.5);
\fill [mycolor56] (axis cs:36.5,12.5) rectangle (axis cs:37.5,13.5);
\fill [mycolor23] (axis cs:37.5,12.5) rectangle (axis cs:38.5,13.5);
\fill [mycolor4] (axis cs:38.5,12.5) rectangle (axis cs:39.5,13.5);
\fill [mycolor9] (axis cs:39.5,12.5) rectangle (axis cs:40.5,13.5);
\fill [mycolor10] (axis cs:40.5,12.5) rectangle (axis cs:41.5,13.5);
\fill [mycolor31] (axis cs:41.5,12.5) rectangle (axis cs:42.5,13.5);
\fill [mycolor26] (axis cs:42.5,12.5) rectangle (axis cs:43.5,13.5);
\fill [mycolor28] (axis cs:43.5,12.5) rectangle (axis cs:44.5,13.5);
\fill [mycolor12] (axis cs:44.5,12.5) rectangle (axis cs:45.5,13.5);
\fill [mycolor38] (axis cs:45.5,12.5) rectangle (axis cs:46.5,13.5);
\fill [black] (axis cs:46.5,12.5) rectangle (axis cs:47.5,13.5);
\fill [black] (axis cs:47.5,12.5) rectangle (axis cs:48.5,13.5);
\fill [black] (axis cs:48.5,12.5) rectangle (axis cs:49.5,13.5);
\fill [black] (axis cs:49.5,12.5) rectangle (axis cs:50.5,13.5);
\fill [black] (axis cs:0.5,13.5) rectangle (axis cs:1.5,14.5);
\fill [black] (axis cs:1.5,13.5) rectangle (axis cs:2.5,14.5);
\fill [black] (axis cs:2.5,13.5) rectangle (axis cs:3.5,14.5);
\fill [black] (axis cs:3.5,13.5) rectangle (axis cs:4.5,14.5);
\fill [black] (axis cs:4.5,13.5) rectangle (axis cs:5.5,14.5);
\fill [black] (axis cs:5.5,13.5) rectangle (axis cs:6.5,14.5);
\fill [black] (axis cs:6.5,13.5) rectangle (axis cs:7.5,14.5);
\fill [black] (axis cs:7.5,13.5) rectangle (axis cs:8.5,14.5);
\fill [black] (axis cs:8.5,13.5) rectangle (axis cs:9.5,14.5);
\fill [black] (axis cs:9.5,13.5) rectangle (axis cs:10.5,14.5);
\fill [black] (axis cs:10.5,13.5) rectangle (axis cs:11.5,14.5);
\fill [black] (axis cs:11.5,13.5) rectangle (axis cs:12.5,14.5);
\fill [black] (axis cs:12.5,13.5) rectangle (axis cs:13.5,14.5);
\fill [black] (axis cs:13.5,13.5) rectangle (axis cs:14.5,14.5);
\fill [black] (axis cs:14.5,13.5) rectangle (axis cs:15.5,14.5);
\fill [black] (axis cs:15.5,13.5) rectangle (axis cs:16.5,14.5);
\fill [black] (axis cs:16.5,13.5) rectangle (axis cs:17.5,14.5);
\fill [black] (axis cs:17.5,13.5) rectangle (axis cs:18.5,14.5);
\fill [black] (axis cs:18.5,13.5) rectangle (axis cs:19.5,14.5);
\fill [black] (axis cs:19.5,13.5) rectangle (axis cs:20.5,14.5);
\fill [mycolor26] (axis cs:20.5,13.5) rectangle (axis cs:21.5,14.5);
\fill [mycolor26] (axis cs:21.5,13.5) rectangle (axis cs:22.5,14.5);
\fill [mycolor22] (axis cs:22.5,13.5) rectangle (axis cs:23.5,14.5);
\fill [mycolor10] (axis cs:23.5,13.5) rectangle (axis cs:24.5,14.5);
\fill [mycolor13] (axis cs:24.5,13.5) rectangle (axis cs:25.5,14.5);
\fill [mycolor50] (axis cs:25.5,13.5) rectangle (axis cs:26.5,14.5);
\fill [mycolor54] (axis cs:26.5,13.5) rectangle (axis cs:27.5,14.5);
\fill [mycolor40] (axis cs:27.5,13.5) rectangle (axis cs:28.5,14.5);
\fill [mycolor42] (axis cs:28.5,13.5) rectangle (axis cs:29.5,14.5);
\fill [mycolor33] (axis cs:29.5,13.5) rectangle (axis cs:30.5,14.5);
\fill [mycolor32] (axis cs:30.5,13.5) rectangle (axis cs:31.5,14.5);
\fill [mycolor32] (axis cs:31.5,13.5) rectangle (axis cs:32.5,14.5);
\fill [mycolor40] (axis cs:32.5,13.5) rectangle (axis cs:33.5,14.5);
\fill [mycolor59] (axis cs:33.5,13.5) rectangle (axis cs:34.5,14.5);
\fill [mycolor46] (axis cs:34.5,13.5) rectangle (axis cs:35.5,14.5);
\fill [mycolor33] (axis cs:35.5,13.5) rectangle (axis cs:36.5,14.5);
\fill [mycolor47] (axis cs:36.5,13.5) rectangle (axis cs:37.5,14.5);
\fill [mycolor31] (axis cs:37.5,13.5) rectangle (axis cs:38.5,14.5);
\fill [mycolor33] (axis cs:38.5,13.5) rectangle (axis cs:39.5,14.5);
\fill [mycolor35] (axis cs:39.5,13.5) rectangle (axis cs:40.5,14.5);
\fill [mycolor9] (axis cs:40.5,13.5) rectangle (axis cs:41.5,14.5);
\fill [mycolor35] (axis cs:41.5,13.5) rectangle (axis cs:42.5,14.5);
\fill [mycolor19] (axis cs:42.5,13.5) rectangle (axis cs:43.5,14.5);
\fill [mycolor32] (axis cs:43.5,13.5) rectangle (axis cs:44.5,14.5);
\fill [mycolor10] (axis cs:44.5,13.5) rectangle (axis cs:45.5,14.5);
\fill [mycolor26] (axis cs:45.5,13.5) rectangle (axis cs:46.5,14.5);
\fill [black] (axis cs:46.5,13.5) rectangle (axis cs:47.5,14.5);
\fill [black] (axis cs:47.5,13.5) rectangle (axis cs:48.5,14.5);
\fill [black] (axis cs:48.5,13.5) rectangle (axis cs:49.5,14.5);
\fill [black] (axis cs:49.5,13.5) rectangle (axis cs:50.5,14.5);
\fill [black] (axis cs:0.5,14.5) rectangle (axis cs:1.5,15.5);
\fill [black] (axis cs:1.5,14.5) rectangle (axis cs:2.5,15.5);
\fill [black] (axis cs:2.5,14.5) rectangle (axis cs:3.5,15.5);
\fill [black] (axis cs:3.5,14.5) rectangle (axis cs:4.5,15.5);
\fill [black] (axis cs:4.5,14.5) rectangle (axis cs:5.5,15.5);
\fill [black] (axis cs:5.5,14.5) rectangle (axis cs:6.5,15.5);
\fill [black] (axis cs:6.5,14.5) rectangle (axis cs:7.5,15.5);
\fill [black] (axis cs:7.5,14.5) rectangle (axis cs:8.5,15.5);
\fill [black] (axis cs:8.5,14.5) rectangle (axis cs:9.5,15.5);
\fill [black] (axis cs:9.5,14.5) rectangle (axis cs:10.5,15.5);
\fill [black] (axis cs:10.5,14.5) rectangle (axis cs:11.5,15.5);
\fill [black] (axis cs:11.5,14.5) rectangle (axis cs:12.5,15.5);
\fill [black] (axis cs:12.5,14.5) rectangle (axis cs:13.5,15.5);
\fill [black] (axis cs:13.5,14.5) rectangle (axis cs:14.5,15.5);
\fill [black] (axis cs:14.5,14.5) rectangle (axis cs:15.5,15.5);
\fill [black] (axis cs:15.5,14.5) rectangle (axis cs:16.5,15.5);
\fill [black] (axis cs:16.5,14.5) rectangle (axis cs:17.5,15.5);
\fill [black] (axis cs:17.5,14.5) rectangle (axis cs:18.5,15.5);
\fill [black] (axis cs:18.5,14.5) rectangle (axis cs:19.5,15.5);
\fill [black] (axis cs:19.5,14.5) rectangle (axis cs:20.5,15.5);
\fill [black] (axis cs:20.5,14.5) rectangle (axis cs:21.5,15.5);
\fill [mycolor45] (axis cs:21.5,14.5) rectangle (axis cs:22.5,15.5);
\fill [mycolor30] (axis cs:22.5,14.5) rectangle (axis cs:23.5,15.5);
\fill [mycolor13] (axis cs:23.5,14.5) rectangle (axis cs:24.5,15.5);
\fill [mycolor37] (axis cs:24.5,14.5) rectangle (axis cs:25.5,15.5);
\fill [mycolor30] (axis cs:25.5,14.5) rectangle (axis cs:26.5,15.5);
\fill [mycolor35] (axis cs:26.5,14.5) rectangle (axis cs:27.5,15.5);
\fill [mycolor28] (axis cs:27.5,14.5) rectangle (axis cs:28.5,15.5);
\fill [mycolor30] (axis cs:28.5,14.5) rectangle (axis cs:29.5,15.5);
\fill [mycolor9] (axis cs:29.5,14.5) rectangle (axis cs:30.5,15.5);
\fill [mycolor49] (axis cs:30.5,14.5) rectangle (axis cs:31.5,15.5);
\fill [mycolor31] (axis cs:31.5,14.5) rectangle (axis cs:32.5,15.5);
\fill [mycolor26] (axis cs:32.5,14.5) rectangle (axis cs:33.5,15.5);
\fill [mycolor34] (axis cs:33.5,14.5) rectangle (axis cs:34.5,15.5);
\fill [mycolor31] (axis cs:34.5,14.5) rectangle (axis cs:35.5,15.5);
\fill [mycolor36] (axis cs:35.5,14.5) rectangle (axis cs:36.5,15.5);
\fill [mycolor16] (axis cs:36.5,14.5) rectangle (axis cs:37.5,15.5);
\fill [mycolor29] (axis cs:37.5,14.5) rectangle (axis cs:38.5,15.5);
\fill [mycolor30] (axis cs:38.5,14.5) rectangle (axis cs:39.5,15.5);
\fill [mycolor31] (axis cs:39.5,14.5) rectangle (axis cs:40.5,15.5);
\fill [mycolor46] (axis cs:40.5,14.5) rectangle (axis cs:41.5,15.5);
\fill [mycolor31] (axis cs:41.5,14.5) rectangle (axis cs:42.5,15.5);
\fill [mycolor29] (axis cs:42.5,14.5) rectangle (axis cs:43.5,15.5);
\fill [mycolor36] (axis cs:43.5,14.5) rectangle (axis cs:44.5,15.5);
\fill [mycolor34] (axis cs:44.5,14.5) rectangle (axis cs:45.5,15.5);
\fill [black] (axis cs:45.5,14.5) rectangle (axis cs:46.5,15.5);
\fill [black] (axis cs:46.5,14.5) rectangle (axis cs:47.5,15.5);
\fill [black] (axis cs:47.5,14.5) rectangle (axis cs:48.5,15.5);
\fill [black] (axis cs:48.5,14.5) rectangle (axis cs:49.5,15.5);
\fill [black] (axis cs:49.5,14.5) rectangle (axis cs:50.5,15.5);
\fill [black] (axis cs:0.5,15.5) rectangle (axis cs:1.5,16.5);
\fill [black] (axis cs:1.5,15.5) rectangle (axis cs:2.5,16.5);
\fill [black] (axis cs:2.5,15.5) rectangle (axis cs:3.5,16.5);
\fill [black] (axis cs:3.5,15.5) rectangle (axis cs:4.5,16.5);
\fill [black] (axis cs:4.5,15.5) rectangle (axis cs:5.5,16.5);
\fill [black] (axis cs:5.5,15.5) rectangle (axis cs:6.5,16.5);
\fill [black] (axis cs:6.5,15.5) rectangle (axis cs:7.5,16.5);
\fill [black] (axis cs:7.5,15.5) rectangle (axis cs:8.5,16.5);
\fill [black] (axis cs:8.5,15.5) rectangle (axis cs:9.5,16.5);
\fill [black] (axis cs:9.5,15.5) rectangle (axis cs:10.5,16.5);
\fill [black] (axis cs:10.5,15.5) rectangle (axis cs:11.5,16.5);
\fill [black] (axis cs:11.5,15.5) rectangle (axis cs:12.5,16.5);
\fill [black] (axis cs:12.5,15.5) rectangle (axis cs:13.5,16.5);
\fill [black] (axis cs:13.5,15.5) rectangle (axis cs:14.5,16.5);
\fill [black] (axis cs:14.5,15.5) rectangle (axis cs:15.5,16.5);
\fill [black] (axis cs:15.5,15.5) rectangle (axis cs:16.5,16.5);
\fill [black] (axis cs:16.5,15.5) rectangle (axis cs:17.5,16.5);
\fill [black] (axis cs:17.5,15.5) rectangle (axis cs:18.5,16.5);
\fill [black] (axis cs:18.5,15.5) rectangle (axis cs:19.5,16.5);
\fill [black] (axis cs:19.5,15.5) rectangle (axis cs:20.5,16.5);
\fill [black] (axis cs:20.5,15.5) rectangle (axis cs:21.5,16.5);
\fill [mycolor16] (axis cs:21.5,15.5) rectangle (axis cs:22.5,16.5);
\fill [mycolor56] (axis cs:22.5,15.5) rectangle (axis cs:23.5,16.5);
\fill [mycolor42] (axis cs:23.5,15.5) rectangle (axis cs:24.5,16.5);
\fill [mycolor13] (axis cs:24.5,15.5) rectangle (axis cs:25.5,16.5);
\fill [mycolor35] (axis cs:25.5,15.5) rectangle (axis cs:26.5,16.5);
\fill [mycolor14] (axis cs:26.5,15.5) rectangle (axis cs:27.5,16.5);
\fill [mycolor31] (axis cs:27.5,15.5) rectangle (axis cs:28.5,16.5);
\fill [mycolor42] (axis cs:28.5,15.5) rectangle (axis cs:29.5,16.5);
\fill [mycolor32] (axis cs:29.5,15.5) rectangle (axis cs:30.5,16.5);
\fill [mycolor34] (axis cs:30.5,15.5) rectangle (axis cs:31.5,16.5);
\fill [mycolor39] (axis cs:31.5,15.5) rectangle (axis cs:32.5,16.5);
\fill [mycolor29] (axis cs:32.5,15.5) rectangle (axis cs:33.5,16.5);
\fill [mycolor31] (axis cs:33.5,15.5) rectangle (axis cs:34.5,16.5);
\fill [mycolor30] (axis cs:34.5,15.5) rectangle (axis cs:35.5,16.5);
\fill [mycolor33] (axis cs:35.5,15.5) rectangle (axis cs:36.5,16.5);
\fill [mycolor14] (axis cs:36.5,15.5) rectangle (axis cs:37.5,16.5);
\fill [mycolor32] (axis cs:37.5,15.5) rectangle (axis cs:38.5,16.5);
\fill [mycolor10] (axis cs:38.5,15.5) rectangle (axis cs:39.5,16.5);
\fill [mycolor35] (axis cs:39.5,15.5) rectangle (axis cs:40.5,16.5);
\fill [mycolor39] (axis cs:40.5,15.5) rectangle (axis cs:41.5,16.5);
\fill [mycolor34] (axis cs:41.5,15.5) rectangle (axis cs:42.5,16.5);
\fill [mycolor34] (axis cs:42.5,15.5) rectangle (axis cs:43.5,16.5);
\fill [mycolor32] (axis cs:43.5,15.5) rectangle (axis cs:44.5,16.5);
\fill [mycolor33] (axis cs:44.5,15.5) rectangle (axis cs:45.5,16.5);
\fill [black] (axis cs:45.5,15.5) rectangle (axis cs:46.5,16.5);
\fill [black] (axis cs:46.5,15.5) rectangle (axis cs:47.5,16.5);
\fill [black] (axis cs:47.5,15.5) rectangle (axis cs:48.5,16.5);
\fill [black] (axis cs:48.5,15.5) rectangle (axis cs:49.5,16.5);
\fill [black] (axis cs:49.5,15.5) rectangle (axis cs:50.5,16.5);
\fill [black] (axis cs:0.5,16.5) rectangle (axis cs:1.5,17.5);
\fill [black] (axis cs:1.5,16.5) rectangle (axis cs:2.5,17.5);
\fill [black] (axis cs:2.5,16.5) rectangle (axis cs:3.5,17.5);
\fill [black] (axis cs:3.5,16.5) rectangle (axis cs:4.5,17.5);
\fill [black] (axis cs:4.5,16.5) rectangle (axis cs:5.5,17.5);
\fill [black] (axis cs:5.5,16.5) rectangle (axis cs:6.5,17.5);
\fill [black] (axis cs:6.5,16.5) rectangle (axis cs:7.5,17.5);
\fill [black] (axis cs:7.5,16.5) rectangle (axis cs:8.5,17.5);
\fill [black] (axis cs:8.5,16.5) rectangle (axis cs:9.5,17.5);
\fill [black] (axis cs:9.5,16.5) rectangle (axis cs:10.5,17.5);
\fill [black] (axis cs:10.5,16.5) rectangle (axis cs:11.5,17.5);
\fill [black] (axis cs:11.5,16.5) rectangle (axis cs:12.5,17.5);
\fill [black] (axis cs:12.5,16.5) rectangle (axis cs:13.5,17.5);
\fill [black] (axis cs:13.5,16.5) rectangle (axis cs:14.5,17.5);
\fill [black] (axis cs:14.5,16.5) rectangle (axis cs:15.5,17.5);
\fill [black] (axis cs:15.5,16.5) rectangle (axis cs:16.5,17.5);
\fill [black] (axis cs:16.5,16.5) rectangle (axis cs:17.5,17.5);
\fill [black] (axis cs:17.5,16.5) rectangle (axis cs:18.5,17.5);
\fill [black] (axis cs:18.5,16.5) rectangle (axis cs:19.5,17.5);
\fill [black] (axis cs:19.5,16.5) rectangle (axis cs:20.5,17.5);
\fill [black] (axis cs:20.5,16.5) rectangle (axis cs:21.5,17.5);
\fill [mycolor34] (axis cs:21.5,16.5) rectangle (axis cs:22.5,17.5);
\fill [mycolor38] (axis cs:22.5,16.5) rectangle (axis cs:23.5,17.5);
\fill [mycolor38] (axis cs:23.5,16.5) rectangle (axis cs:24.5,17.5);
\fill [mycolor32] (axis cs:24.5,16.5) rectangle (axis cs:25.5,17.5);
\fill [mycolor9] (axis cs:25.5,16.5) rectangle (axis cs:26.5,17.5);
\fill [mycolor29] (axis cs:26.5,16.5) rectangle (axis cs:27.5,17.5);
\fill [mycolor9] (axis cs:27.5,16.5) rectangle (axis cs:28.5,17.5);
\fill [mycolor36] (axis cs:28.5,16.5) rectangle (axis cs:29.5,17.5);
\fill [mycolor10] (axis cs:29.5,16.5) rectangle (axis cs:30.5,17.5);
\fill [mycolor30] (axis cs:30.5,16.5) rectangle (axis cs:31.5,17.5);
\fill [mycolor46] (axis cs:31.5,16.5) rectangle (axis cs:32.5,17.5);
\fill [mycolor39] (axis cs:32.5,16.5) rectangle (axis cs:33.5,17.5);
\fill [mycolor13] (axis cs:33.5,16.5) rectangle (axis cs:34.5,17.5);
\fill [mycolor10] (axis cs:34.5,16.5) rectangle (axis cs:35.5,17.5);
\fill [mycolor39] (axis cs:35.5,16.5) rectangle (axis cs:36.5,17.5);
\fill [mycolor10] (axis cs:36.5,16.5) rectangle (axis cs:37.5,17.5);
\fill [mycolor29] (axis cs:37.5,16.5) rectangle (axis cs:38.5,17.5);
\fill [mycolor42] (axis cs:38.5,16.5) rectangle (axis cs:39.5,17.5);
\fill [mycolor31] (axis cs:39.5,16.5) rectangle (axis cs:40.5,17.5);
\fill [mycolor10] (axis cs:40.5,16.5) rectangle (axis cs:41.5,17.5);
\fill [mycolor30] (axis cs:41.5,16.5) rectangle (axis cs:42.5,17.5);
\fill [mycolor34] (axis cs:42.5,16.5) rectangle (axis cs:43.5,17.5);
\fill [mycolor42] (axis cs:43.5,16.5) rectangle (axis cs:44.5,17.5);
\fill [mycolor13] (axis cs:44.5,16.5) rectangle (axis cs:45.5,17.5);
\fill [black] (axis cs:45.5,16.5) rectangle (axis cs:46.5,17.5);
\fill [black] (axis cs:46.5,16.5) rectangle (axis cs:47.5,17.5);
\fill [black] (axis cs:47.5,16.5) rectangle (axis cs:48.5,17.5);
\fill [black] (axis cs:48.5,16.5) rectangle (axis cs:49.5,17.5);
\fill [black] (axis cs:49.5,16.5) rectangle (axis cs:50.5,17.5);
\fill [black] (axis cs:0.5,17.5) rectangle (axis cs:1.5,18.5);
\fill [black] (axis cs:1.5,17.5) rectangle (axis cs:2.5,18.5);
\fill [black] (axis cs:2.5,17.5) rectangle (axis cs:3.5,18.5);
\fill [black] (axis cs:3.5,17.5) rectangle (axis cs:4.5,18.5);
\fill [black] (axis cs:4.5,17.5) rectangle (axis cs:5.5,18.5);
\fill [black] (axis cs:5.5,17.5) rectangle (axis cs:6.5,18.5);
\fill [black] (axis cs:6.5,17.5) rectangle (axis cs:7.5,18.5);
\fill [black] (axis cs:7.5,17.5) rectangle (axis cs:8.5,18.5);
\fill [black] (axis cs:8.5,17.5) rectangle (axis cs:9.5,18.5);
\fill [black] (axis cs:9.5,17.5) rectangle (axis cs:10.5,18.5);
\fill [black] (axis cs:10.5,17.5) rectangle (axis cs:11.5,18.5);
\fill [black] (axis cs:11.5,17.5) rectangle (axis cs:12.5,18.5);
\fill [black] (axis cs:12.5,17.5) rectangle (axis cs:13.5,18.5);
\fill [black] (axis cs:13.5,17.5) rectangle (axis cs:14.5,18.5);
\fill [black] (axis cs:14.5,17.5) rectangle (axis cs:15.5,18.5);
\fill [black] (axis cs:15.5,17.5) rectangle (axis cs:16.5,18.5);
\fill [black] (axis cs:16.5,17.5) rectangle (axis cs:17.5,18.5);
\fill [black] (axis cs:17.5,17.5) rectangle (axis cs:18.5,18.5);
\fill [black] (axis cs:18.5,17.5) rectangle (axis cs:19.5,18.5);
\fill [black] (axis cs:19.5,17.5) rectangle (axis cs:20.5,18.5);
\fill [black] (axis cs:20.5,17.5) rectangle (axis cs:21.5,18.5);
\fill [mycolor6] (axis cs:21.5,17.5) rectangle (axis cs:22.5,18.5);
\fill [mycolor46] (axis cs:22.5,17.5) rectangle (axis cs:23.5,18.5);
\fill [mycolor38] (axis cs:23.5,17.5) rectangle (axis cs:24.5,18.5);
\fill [mycolor42] (axis cs:24.5,17.5) rectangle (axis cs:25.5,18.5);
\fill [mycolor29] (axis cs:25.5,17.5) rectangle (axis cs:26.5,18.5);
\fill [mycolor13] (axis cs:26.5,17.5) rectangle (axis cs:27.5,18.5);
\fill [mycolor9] (axis cs:27.5,17.5) rectangle (axis cs:28.5,18.5);
\fill [mycolor34] (axis cs:28.5,17.5) rectangle (axis cs:29.5,18.5);
\fill [mycolor28] (axis cs:29.5,17.5) rectangle (axis cs:30.5,18.5);
\fill [mycolor8] (axis cs:30.5,17.5) rectangle (axis cs:31.5,18.5);
\fill [mycolor37] (axis cs:31.5,17.5) rectangle (axis cs:32.5,18.5);
\fill [mycolor40] (axis cs:32.5,17.5) rectangle (axis cs:33.5,18.5);
\fill [mycolor45] (axis cs:33.5,17.5) rectangle (axis cs:34.5,18.5);
\fill [mycolor36] (axis cs:34.5,17.5) rectangle (axis cs:35.5,18.5);
\fill [mycolor30] (axis cs:35.5,17.5) rectangle (axis cs:36.5,18.5);
\fill [mycolor10] (axis cs:36.5,17.5) rectangle (axis cs:37.5,18.5);
\fill [mycolor26] (axis cs:37.5,17.5) rectangle (axis cs:38.5,18.5);
\fill [mycolor30] (axis cs:38.5,17.5) rectangle (axis cs:39.5,18.5);
\fill [mycolor10] (axis cs:39.5,17.5) rectangle (axis cs:40.5,18.5);
\fill [mycolor50] (axis cs:40.5,17.5) rectangle (axis cs:41.5,18.5);
\fill [mycolor11] (axis cs:41.5,17.5) rectangle (axis cs:42.5,18.5);
\fill [mycolor41] (axis cs:42.5,17.5) rectangle (axis cs:43.5,18.5);
\fill [mycolor50] (axis cs:43.5,17.5) rectangle (axis cs:44.5,18.5);
\fill [mycolor7] (axis cs:44.5,17.5) rectangle (axis cs:45.5,18.5);
\fill [black] (axis cs:45.5,17.5) rectangle (axis cs:46.5,18.5);
\fill [black] (axis cs:46.5,17.5) rectangle (axis cs:47.5,18.5);
\fill [black] (axis cs:47.5,17.5) rectangle (axis cs:48.5,18.5);
\fill [black] (axis cs:48.5,17.5) rectangle (axis cs:49.5,18.5);
\fill [black] (axis cs:49.5,17.5) rectangle (axis cs:50.5,18.5);
\fill [black] (axis cs:0.5,18.5) rectangle (axis cs:1.5,19.5);
\fill [black] (axis cs:1.5,18.5) rectangle (axis cs:2.5,19.5);
\fill [black] (axis cs:2.5,18.5) rectangle (axis cs:3.5,19.5);
\fill [black] (axis cs:3.5,18.5) rectangle (axis cs:4.5,19.5);
\fill [black] (axis cs:4.5,18.5) rectangle (axis cs:5.5,19.5);
\fill [black] (axis cs:5.5,18.5) rectangle (axis cs:6.5,19.5);
\fill [black] (axis cs:6.5,18.5) rectangle (axis cs:7.5,19.5);
\fill [black] (axis cs:7.5,18.5) rectangle (axis cs:8.5,19.5);
\fill [black] (axis cs:8.5,18.5) rectangle (axis cs:9.5,19.5);
\fill [black] (axis cs:9.5,18.5) rectangle (axis cs:10.5,19.5);
\fill [black] (axis cs:10.5,18.5) rectangle (axis cs:11.5,19.5);
\fill [black] (axis cs:11.5,18.5) rectangle (axis cs:12.5,19.5);
\fill [black] (axis cs:12.5,18.5) rectangle (axis cs:13.5,19.5);
\fill [black] (axis cs:13.5,18.5) rectangle (axis cs:14.5,19.5);
\fill [black] (axis cs:14.5,18.5) rectangle (axis cs:15.5,19.5);
\fill [black] (axis cs:15.5,18.5) rectangle (axis cs:16.5,19.5);
\fill [black] (axis cs:16.5,18.5) rectangle (axis cs:17.5,19.5);
\fill [black] (axis cs:17.5,18.5) rectangle (axis cs:18.5,19.5);
\fill [black] (axis cs:18.5,18.5) rectangle (axis cs:19.5,19.5);
\fill [black] (axis cs:19.5,18.5) rectangle (axis cs:20.5,19.5);
\fill [black] (axis cs:20.5,18.5) rectangle (axis cs:21.5,19.5);
\fill [black] (axis cs:21.5,18.5) rectangle (axis cs:22.5,19.5);
\fill [mycolor32] (axis cs:22.5,18.5) rectangle (axis cs:23.5,19.5);
\fill [mycolor35] (axis cs:23.5,18.5) rectangle (axis cs:24.5,19.5);
\fill [mycolor14] (axis cs:24.5,18.5) rectangle (axis cs:25.5,19.5);
\fill [mycolor36] (axis cs:25.5,18.5) rectangle (axis cs:26.5,19.5);
\fill [mycolor13] (axis cs:26.5,18.5) rectangle (axis cs:27.5,19.5);
\fill [mycolor42] (axis cs:27.5,18.5) rectangle (axis cs:28.5,19.5);
\fill [mycolor12] (axis cs:28.5,18.5) rectangle (axis cs:29.5,19.5);
\fill [mycolor56] (axis cs:29.5,18.5) rectangle (axis cs:30.5,19.5);
\fill [mycolor10] (axis cs:30.5,18.5) rectangle (axis cs:31.5,19.5);
\fill [mycolor32] (axis cs:31.5,18.5) rectangle (axis cs:32.5,19.5);
\fill [mycolor29] (axis cs:32.5,18.5) rectangle (axis cs:33.5,19.5);
\fill [mycolor46] (axis cs:33.5,18.5) rectangle (axis cs:34.5,19.5);
\fill [mycolor31] (axis cs:34.5,18.5) rectangle (axis cs:35.5,19.5);
\fill [mycolor26] (axis cs:35.5,18.5) rectangle (axis cs:36.5,19.5);
\fill [mycolor28] (axis cs:36.5,18.5) rectangle (axis cs:37.5,19.5);
\fill [mycolor28] (axis cs:37.5,18.5) rectangle (axis cs:38.5,19.5);
\fill [mycolor31] (axis cs:38.5,18.5) rectangle (axis cs:39.5,19.5);
\fill [mycolor36] (axis cs:39.5,18.5) rectangle (axis cs:40.5,19.5);
\fill [mycolor34] (axis cs:40.5,18.5) rectangle (axis cs:41.5,19.5);
\fill [mycolor37] (axis cs:41.5,18.5) rectangle (axis cs:42.5,19.5);
\fill [mycolor51] (axis cs:42.5,18.5) rectangle (axis cs:43.5,19.5);
\fill [mycolor23] (axis cs:43.5,18.5) rectangle (axis cs:44.5,19.5);
\fill [black] (axis cs:44.5,18.5) rectangle (axis cs:45.5,19.5);
\fill [black] (axis cs:45.5,18.5) rectangle (axis cs:46.5,19.5);
\fill [black] (axis cs:46.5,18.5) rectangle (axis cs:47.5,19.5);
\fill [black] (axis cs:47.5,18.5) rectangle (axis cs:48.5,19.5);
\fill [black] (axis cs:48.5,18.5) rectangle (axis cs:49.5,19.5);
\fill [black] (axis cs:49.5,18.5) rectangle (axis cs:50.5,19.5);
\fill [black] (axis cs:0.5,19.5) rectangle (axis cs:1.5,20.5);
\fill [black] (axis cs:1.5,19.5) rectangle (axis cs:2.5,20.5);
\fill [black] (axis cs:2.5,19.5) rectangle (axis cs:3.5,20.5);
\fill [black] (axis cs:3.5,19.5) rectangle (axis cs:4.5,20.5);
\fill [black] (axis cs:4.5,19.5) rectangle (axis cs:5.5,20.5);
\fill [black] (axis cs:5.5,19.5) rectangle (axis cs:6.5,20.5);
\fill [black] (axis cs:6.5,19.5) rectangle (axis cs:7.5,20.5);
\fill [black] (axis cs:7.5,19.5) rectangle (axis cs:8.5,20.5);
\fill [black] (axis cs:8.5,19.5) rectangle (axis cs:9.5,20.5);
\fill [black] (axis cs:9.5,19.5) rectangle (axis cs:10.5,20.5);
\fill [black] (axis cs:10.5,19.5) rectangle (axis cs:11.5,20.5);
\fill [black] (axis cs:11.5,19.5) rectangle (axis cs:12.5,20.5);
\fill [black] (axis cs:12.5,19.5) rectangle (axis cs:13.5,20.5);
\fill [black] (axis cs:13.5,19.5) rectangle (axis cs:14.5,20.5);
\fill [black] (axis cs:14.5,19.5) rectangle (axis cs:15.5,20.5);
\fill [black] (axis cs:15.5,19.5) rectangle (axis cs:16.5,20.5);
\fill [black] (axis cs:16.5,19.5) rectangle (axis cs:17.5,20.5);
\fill [black] (axis cs:17.5,19.5) rectangle (axis cs:18.5,20.5);
\fill [black] (axis cs:18.5,19.5) rectangle (axis cs:19.5,20.5);
\fill [black] (axis cs:19.5,19.5) rectangle (axis cs:20.5,20.5);
\fill [black] (axis cs:20.5,19.5) rectangle (axis cs:21.5,20.5);
\fill [black] (axis cs:21.5,19.5) rectangle (axis cs:22.5,20.5);
\fill [mycolor18] (axis cs:22.5,19.5) rectangle (axis cs:23.5,20.5);
\fill [mycolor12] (axis cs:23.5,19.5) rectangle (axis cs:24.5,20.5);
\fill [mycolor8] (axis cs:24.5,19.5) rectangle (axis cs:25.5,20.5);
\fill [mycolor11] (axis cs:25.5,19.5) rectangle (axis cs:26.5,20.5);
\fill [mycolor56] (axis cs:26.5,19.5) rectangle (axis cs:27.5,20.5);
\fill [mycolor40] (axis cs:27.5,19.5) rectangle (axis cs:28.5,20.5);
\fill [mycolor12] (axis cs:28.5,19.5) rectangle (axis cs:29.5,20.5);
\fill [mycolor56] (axis cs:29.5,19.5) rectangle (axis cs:30.5,20.5);
\fill [mycolor51] (axis cs:30.5,19.5) rectangle (axis cs:31.5,20.5);
\fill [mycolor39] (axis cs:31.5,19.5) rectangle (axis cs:32.5,20.5);
\fill [mycolor12] (axis cs:32.5,19.5) rectangle (axis cs:33.5,20.5);
\fill [mycolor3] (axis cs:33.5,19.5) rectangle (axis cs:34.5,20.5);
\fill [mycolor34] (axis cs:34.5,19.5) rectangle (axis cs:35.5,20.5);
\fill [mycolor33] (axis cs:35.5,19.5) rectangle (axis cs:36.5,20.5);
\fill [mycolor36] (axis cs:36.5,19.5) rectangle (axis cs:37.5,20.5);
\fill [mycolor46] (axis cs:37.5,19.5) rectangle (axis cs:38.5,20.5);
\fill [mycolor33] (axis cs:38.5,19.5) rectangle (axis cs:39.5,20.5);
\fill [mycolor40] (axis cs:39.5,19.5) rectangle (axis cs:40.5,20.5);
\fill [mycolor37] (axis cs:40.5,19.5) rectangle (axis cs:41.5,20.5);
\fill [mycolor11] (axis cs:41.5,19.5) rectangle (axis cs:42.5,20.5);
\fill [black] (axis cs:42.5,19.5) rectangle (axis cs:43.5,20.5);
\fill [black] (axis cs:43.5,19.5) rectangle (axis cs:44.5,20.5);
\fill [black] (axis cs:44.5,19.5) rectangle (axis cs:45.5,20.5);
\fill [black] (axis cs:45.5,19.5) rectangle (axis cs:46.5,20.5);
\fill [black] (axis cs:46.5,19.5) rectangle (axis cs:47.5,20.5);
\fill [black] (axis cs:47.5,19.5) rectangle (axis cs:48.5,20.5);
\fill [black] (axis cs:48.5,19.5) rectangle (axis cs:49.5,20.5);
\fill [black] (axis cs:49.5,19.5) rectangle (axis cs:50.5,20.5);
\fill [black] (axis cs:0.5,20.5) rectangle (axis cs:1.5,21.5);
\fill [black] (axis cs:1.5,20.5) rectangle (axis cs:2.5,21.5);
\fill [black] (axis cs:2.5,20.5) rectangle (axis cs:3.5,21.5);
\fill [black] (axis cs:3.5,20.5) rectangle (axis cs:4.5,21.5);
\fill [black] (axis cs:4.5,20.5) rectangle (axis cs:5.5,21.5);
\fill [black] (axis cs:5.5,20.5) rectangle (axis cs:6.5,21.5);
\fill [black] (axis cs:6.5,20.5) rectangle (axis cs:7.5,21.5);
\fill [black] (axis cs:7.5,20.5) rectangle (axis cs:8.5,21.5);
\fill [black] (axis cs:8.5,20.5) rectangle (axis cs:9.5,21.5);
\fill [black] (axis cs:9.5,20.5) rectangle (axis cs:10.5,21.5);
\fill [black] (axis cs:10.5,20.5) rectangle (axis cs:11.5,21.5);
\fill [black] (axis cs:11.5,20.5) rectangle (axis cs:12.5,21.5);
\fill [black] (axis cs:12.5,20.5) rectangle (axis cs:13.5,21.5);
\fill [black] (axis cs:13.5,20.5) rectangle (axis cs:14.5,21.5);
\fill [black] (axis cs:14.5,20.5) rectangle (axis cs:15.5,21.5);
\fill [black] (axis cs:15.5,20.5) rectangle (axis cs:16.5,21.5);
\fill [black] (axis cs:16.5,20.5) rectangle (axis cs:17.5,21.5);
\fill [black] (axis cs:17.5,20.5) rectangle (axis cs:18.5,21.5);
\fill [black] (axis cs:18.5,20.5) rectangle (axis cs:19.5,21.5);
\fill [black] (axis cs:19.5,20.5) rectangle (axis cs:20.5,21.5);
\fill [black] (axis cs:20.5,20.5) rectangle (axis cs:21.5,21.5);
\fill [black] (axis cs:21.5,20.5) rectangle (axis cs:22.5,21.5);
\fill [mycolor7] (axis cs:22.5,20.5) rectangle (axis cs:23.5,21.5);
\fill [black] (axis cs:23.5,20.5) rectangle (axis cs:24.5,21.5);
\fill [mycolor1] (axis cs:24.5,20.5) rectangle (axis cs:25.5,21.5);
\fill [black] (axis cs:25.5,20.5) rectangle (axis cs:26.5,21.5);
\fill [black] (axis cs:26.5,20.5) rectangle (axis cs:27.5,21.5);
\fill [mycolor9] (axis cs:27.5,20.5) rectangle (axis cs:28.5,21.5);
\fill [mycolor56] (axis cs:28.5,20.5) rectangle (axis cs:29.5,21.5);
\fill [mycolor14] (axis cs:29.5,20.5) rectangle (axis cs:30.5,21.5);
\fill [mycolor34] (axis cs:30.5,20.5) rectangle (axis cs:31.5,21.5);
\fill [mycolor50] (axis cs:31.5,20.5) rectangle (axis cs:32.5,21.5);
\fill [mycolor33] (axis cs:32.5,20.5) rectangle (axis cs:33.5,21.5);
\fill [mycolor6] (axis cs:33.5,20.5) rectangle (axis cs:34.5,21.5);
\fill [mycolor33] (axis cs:34.5,20.5) rectangle (axis cs:35.5,21.5);
\fill [mycolor32] (axis cs:35.5,20.5) rectangle (axis cs:36.5,21.5);
\fill [mycolor29] (axis cs:36.5,20.5) rectangle (axis cs:37.5,21.5);
\fill [mycolor14] (axis cs:37.5,20.5) rectangle (axis cs:38.5,21.5);
\fill [mycolor33] (axis cs:38.5,20.5) rectangle (axis cs:39.5,21.5);
\fill [mycolor5] (axis cs:39.5,20.5) rectangle (axis cs:40.5,21.5);
\fill [black] (axis cs:40.5,20.5) rectangle (axis cs:41.5,21.5);
\fill [black] (axis cs:41.5,20.5) rectangle (axis cs:42.5,21.5);
\fill [black] (axis cs:42.5,20.5) rectangle (axis cs:43.5,21.5);
\fill [black] (axis cs:43.5,20.5) rectangle (axis cs:44.5,21.5);
\fill [black] (axis cs:44.5,20.5) rectangle (axis cs:45.5,21.5);
\fill [black] (axis cs:45.5,20.5) rectangle (axis cs:46.5,21.5);
\fill [black] (axis cs:46.5,20.5) rectangle (axis cs:47.5,21.5);
\fill [black] (axis cs:47.5,20.5) rectangle (axis cs:48.5,21.5);
\fill [black] (axis cs:48.5,20.5) rectangle (axis cs:49.5,21.5);
\fill [black] (axis cs:49.5,20.5) rectangle (axis cs:50.5,21.5);
\fill [black] (axis cs:0.5,21.5) rectangle (axis cs:1.5,22.5);
\fill [black] (axis cs:1.5,21.5) rectangle (axis cs:2.5,22.5);
\fill [mycolor3] (axis cs:2.5,21.5) rectangle (axis cs:3.5,22.5);
\fill [mycolor43] (axis cs:3.5,21.5) rectangle (axis cs:4.5,22.5);
\fill [white] (axis cs:4.5,21.5) rectangle (axis cs:5.5,22.5);
\fill [mycolor45] (axis cs:5.5,21.5) rectangle (axis cs:6.5,22.5);
\fill [mycolor58] (axis cs:6.5,21.5) rectangle (axis cs:7.5,22.5);
\fill [mycolor55] (axis cs:7.5,21.5) rectangle (axis cs:8.5,22.5);
\fill [mycolor28] (axis cs:8.5,21.5) rectangle (axis cs:9.5,22.5);
\fill [mycolor29] (axis cs:9.5,21.5) rectangle (axis cs:10.5,22.5);
\fill [mycolor16] (axis cs:10.5,21.5) rectangle (axis cs:11.5,22.5);
\fill [mycolor56] (axis cs:11.5,21.5) rectangle (axis cs:12.5,22.5);
\fill [mycolor35] (axis cs:12.5,21.5) rectangle (axis cs:13.5,22.5);
\fill [white] (axis cs:13.5,21.5) rectangle (axis cs:14.5,22.5);
\fill [mycolor49] (axis cs:14.5,21.5) rectangle (axis cs:15.5,22.5);
\fill [mycolor46] (axis cs:15.5,21.5) rectangle (axis cs:16.5,22.5);
\fill [mycolor34] (axis cs:16.5,21.5) rectangle (axis cs:17.5,22.5);
\fill [mycolor32] (axis cs:17.5,21.5) rectangle (axis cs:18.5,22.5);
\fill [black] (axis cs:18.5,21.5) rectangle (axis cs:19.5,22.5);
\fill [black] (axis cs:19.5,21.5) rectangle (axis cs:20.5,22.5);
\fill [black] (axis cs:20.5,21.5) rectangle (axis cs:21.5,22.5);
\fill [black] (axis cs:21.5,21.5) rectangle (axis cs:22.5,22.5);
\fill [black] (axis cs:22.5,21.5) rectangle (axis cs:23.5,22.5);
\fill [black] (axis cs:23.5,21.5) rectangle (axis cs:24.5,22.5);
\fill [black] (axis cs:24.5,21.5) rectangle (axis cs:25.5,22.5);
\fill [black] (axis cs:25.5,21.5) rectangle (axis cs:26.5,22.5);
\fill [black] (axis cs:26.5,21.5) rectangle (axis cs:27.5,22.5);
\fill [black] (axis cs:27.5,21.5) rectangle (axis cs:28.5,22.5);
\fill [black] (axis cs:28.5,21.5) rectangle (axis cs:29.5,22.5);
\fill [black] (axis cs:29.5,21.5) rectangle (axis cs:30.5,22.5);
\fill [mycolor27] (axis cs:30.5,21.5) rectangle (axis cs:31.5,22.5);
\fill [mycolor13] (axis cs:31.5,21.5) rectangle (axis cs:32.5,22.5);
\fill [mycolor10] (axis cs:32.5,21.5) rectangle (axis cs:33.5,22.5);
\fill [mycolor23] (axis cs:33.5,21.5) rectangle (axis cs:34.5,22.5);
\fill [mycolor11] (axis cs:34.5,21.5) rectangle (axis cs:35.5,22.5);
\fill [mycolor27] (axis cs:35.5,21.5) rectangle (axis cs:36.5,22.5);
\fill [black] (axis cs:36.5,21.5) rectangle (axis cs:37.5,22.5);
\fill [black] (axis cs:37.5,21.5) rectangle (axis cs:38.5,22.5);
\fill [black] (axis cs:38.5,21.5) rectangle (axis cs:39.5,22.5);
\fill [black] (axis cs:39.5,21.5) rectangle (axis cs:40.5,22.5);
\fill [black] (axis cs:40.5,21.5) rectangle (axis cs:41.5,22.5);
\fill [black] (axis cs:41.5,21.5) rectangle (axis cs:42.5,22.5);
\fill [black] (axis cs:42.5,21.5) rectangle (axis cs:43.5,22.5);
\fill [black] (axis cs:43.5,21.5) rectangle (axis cs:44.5,22.5);
\fill [black] (axis cs:44.5,21.5) rectangle (axis cs:45.5,22.5);
\fill [black] (axis cs:45.5,21.5) rectangle (axis cs:46.5,22.5);
\fill [black] (axis cs:46.5,21.5) rectangle (axis cs:47.5,22.5);
\fill [black] (axis cs:47.5,21.5) rectangle (axis cs:48.5,22.5);
\fill [black] (axis cs:48.5,21.5) rectangle (axis cs:49.5,22.5);
\fill [black] (axis cs:49.5,21.5) rectangle (axis cs:50.5,22.5);
\fill [black] (axis cs:0.5,22.5) rectangle (axis cs:1.5,23.5);
\fill [black] (axis cs:1.5,22.5) rectangle (axis cs:2.5,23.5);
\fill [mycolor7] (axis cs:2.5,22.5) rectangle (axis cs:3.5,23.5);
\fill [mycolor62] (axis cs:3.5,22.5) rectangle (axis cs:4.5,23.5);
\fill [white] (axis cs:4.5,22.5) rectangle (axis cs:5.5,23.5);
\fill [mycolor46] (axis cs:5.5,22.5) rectangle (axis cs:6.5,23.5);
\fill [mycolor42] (axis cs:6.5,22.5) rectangle (axis cs:7.5,23.5);
\fill [mycolor35] (axis cs:7.5,22.5) rectangle (axis cs:8.5,23.5);
\fill [mycolor51] (axis cs:8.5,22.5) rectangle (axis cs:9.5,23.5);
\fill [mycolor58] (axis cs:9.5,22.5) rectangle (axis cs:10.5,23.5);
\fill [mycolor45] (axis cs:10.5,22.5) rectangle (axis cs:11.5,23.5);
\fill [mycolor26] (axis cs:11.5,22.5) rectangle (axis cs:12.5,23.5);
\fill [mycolor50] (axis cs:12.5,22.5) rectangle (axis cs:13.5,23.5);
\fill [white] (axis cs:13.5,22.5) rectangle (axis cs:14.5,23.5);
\fill [mycolor57] (axis cs:14.5,22.5) rectangle (axis cs:15.5,23.5);
\fill [mycolor46] (axis cs:15.5,22.5) rectangle (axis cs:16.5,23.5);
\fill [mycolor55] (axis cs:16.5,22.5) rectangle (axis cs:17.5,23.5);
\fill [mycolor38] (axis cs:17.5,22.5) rectangle (axis cs:18.5,23.5);
\fill [black] (axis cs:18.5,22.5) rectangle (axis cs:19.5,23.5);
\fill [black] (axis cs:19.5,22.5) rectangle (axis cs:20.5,23.5);
\fill [black] (axis cs:20.5,22.5) rectangle (axis cs:21.5,23.5);
\fill [black] (axis cs:21.5,22.5) rectangle (axis cs:22.5,23.5);
\fill [black] (axis cs:22.5,22.5) rectangle (axis cs:23.5,23.5);
\fill [black] (axis cs:23.5,22.5) rectangle (axis cs:24.5,23.5);
\fill [black] (axis cs:24.5,22.5) rectangle (axis cs:25.5,23.5);
\fill [black] (axis cs:25.5,22.5) rectangle (axis cs:26.5,23.5);
\fill [black] (axis cs:26.5,22.5) rectangle (axis cs:27.5,23.5);
\fill [black] (axis cs:27.5,22.5) rectangle (axis cs:28.5,23.5);
\fill [black] (axis cs:28.5,22.5) rectangle (axis cs:29.5,23.5);
\fill [black] (axis cs:29.5,22.5) rectangle (axis cs:30.5,23.5);
\fill [black] (axis cs:30.5,22.5) rectangle (axis cs:31.5,23.5);
\fill [mycolor7] (axis cs:31.5,22.5) rectangle (axis cs:32.5,23.5);
\fill [mycolor4] (axis cs:32.5,22.5) rectangle (axis cs:33.5,23.5);
\fill [mycolor37] (axis cs:33.5,22.5) rectangle (axis cs:34.5,23.5);
\fill [mycolor5] (axis cs:34.5,22.5) rectangle (axis cs:35.5,23.5);
\fill [black] (axis cs:35.5,22.5) rectangle (axis cs:36.5,23.5);
\fill [black] (axis cs:36.5,22.5) rectangle (axis cs:37.5,23.5);
\fill [black] (axis cs:37.5,22.5) rectangle (axis cs:38.5,23.5);
\fill [black] (axis cs:38.5,22.5) rectangle (axis cs:39.5,23.5);
\fill [black] (axis cs:39.5,22.5) rectangle (axis cs:40.5,23.5);
\fill [black] (axis cs:40.5,22.5) rectangle (axis cs:41.5,23.5);
\fill [black] (axis cs:41.5,22.5) rectangle (axis cs:42.5,23.5);
\fill [black] (axis cs:42.5,22.5) rectangle (axis cs:43.5,23.5);
\fill [black] (axis cs:43.5,22.5) rectangle (axis cs:44.5,23.5);
\fill [black] (axis cs:44.5,22.5) rectangle (axis cs:45.5,23.5);
\fill [black] (axis cs:45.5,22.5) rectangle (axis cs:46.5,23.5);
\fill [black] (axis cs:46.5,22.5) rectangle (axis cs:47.5,23.5);
\fill [black] (axis cs:47.5,22.5) rectangle (axis cs:48.5,23.5);
\fill [black] (axis cs:48.5,22.5) rectangle (axis cs:49.5,23.5);
\fill [black] (axis cs:49.5,22.5) rectangle (axis cs:50.5,23.5);
\fill [black] (axis cs:0.5,23.5) rectangle (axis cs:1.5,24.5);
\fill [black] (axis cs:1.5,23.5) rectangle (axis cs:2.5,24.5);
\fill [black] (axis cs:2.5,23.5) rectangle (axis cs:3.5,24.5);
\fill [mycolor23] (axis cs:3.5,23.5) rectangle (axis cs:4.5,24.5);
\fill [white] (axis cs:4.5,23.5) rectangle (axis cs:5.5,24.5);
\fill [mycolor54] (axis cs:5.5,23.5) rectangle (axis cs:6.5,24.5);
\fill [mycolor50] (axis cs:6.5,23.5) rectangle (axis cs:7.5,24.5);
\fill [mycolor53] (axis cs:7.5,23.5) rectangle (axis cs:8.5,24.5);
\fill [mycolor55] (axis cs:8.5,23.5) rectangle (axis cs:9.5,24.5);
\fill [mycolor44] (axis cs:9.5,23.5) rectangle (axis cs:10.5,24.5);
\fill [mycolor51] (axis cs:10.5,23.5) rectangle (axis cs:11.5,24.5);
\fill [mycolor50] (axis cs:11.5,23.5) rectangle (axis cs:12.5,24.5);
\fill [mycolor38] (axis cs:12.5,23.5) rectangle (axis cs:13.5,24.5);
\fill [mycolor59] (axis cs:13.5,23.5) rectangle (axis cs:14.5,24.5);
\fill [mycolor56] (axis cs:14.5,23.5) rectangle (axis cs:15.5,24.5);
\fill [mycolor60] (axis cs:15.5,23.5) rectangle (axis cs:16.5,24.5);
\fill [mycolor45] (axis cs:16.5,23.5) rectangle (axis cs:17.5,24.5);
\fill [mycolor42] (axis cs:17.5,23.5) rectangle (axis cs:18.5,24.5);
\fill [black] (axis cs:18.5,23.5) rectangle (axis cs:19.5,24.5);
\fill [black] (axis cs:19.5,23.5) rectangle (axis cs:20.5,24.5);
\fill [black] (axis cs:20.5,23.5) rectangle (axis cs:21.5,24.5);
\fill [black] (axis cs:21.5,23.5) rectangle (axis cs:22.5,24.5);
\fill [black] (axis cs:22.5,23.5) rectangle (axis cs:23.5,24.5);
\fill [black] (axis cs:23.5,23.5) rectangle (axis cs:24.5,24.5);
\fill [black] (axis cs:24.5,23.5) rectangle (axis cs:25.5,24.5);
\fill [black] (axis cs:25.5,23.5) rectangle (axis cs:26.5,24.5);
\fill [black] (axis cs:26.5,23.5) rectangle (axis cs:27.5,24.5);
\fill [black] (axis cs:27.5,23.5) rectangle (axis cs:28.5,24.5);
\fill [black] (axis cs:28.5,23.5) rectangle (axis cs:29.5,24.5);
\fill [black] (axis cs:29.5,23.5) rectangle (axis cs:30.5,24.5);
\fill [black] (axis cs:30.5,23.5) rectangle (axis cs:31.5,24.5);
\fill [black] (axis cs:31.5,23.5) rectangle (axis cs:32.5,24.5);
\fill [black] (axis cs:32.5,23.5) rectangle (axis cs:33.5,24.5);
\fill [black] (axis cs:33.5,23.5) rectangle (axis cs:34.5,24.5);
\fill [black] (axis cs:34.5,23.5) rectangle (axis cs:35.5,24.5);
\fill [black] (axis cs:35.5,23.5) rectangle (axis cs:36.5,24.5);
\fill [black] (axis cs:36.5,23.5) rectangle (axis cs:37.5,24.5);
\fill [black] (axis cs:37.5,23.5) rectangle (axis cs:38.5,24.5);
\fill [black] (axis cs:38.5,23.5) rectangle (axis cs:39.5,24.5);
\fill [black] (axis cs:39.5,23.5) rectangle (axis cs:40.5,24.5);
\fill [black] (axis cs:40.5,23.5) rectangle (axis cs:41.5,24.5);
\fill [black] (axis cs:41.5,23.5) rectangle (axis cs:42.5,24.5);
\fill [black] (axis cs:42.5,23.5) rectangle (axis cs:43.5,24.5);
\fill [black] (axis cs:43.5,23.5) rectangle (axis cs:44.5,24.5);
\fill [black] (axis cs:44.5,23.5) rectangle (axis cs:45.5,24.5);
\fill [black] (axis cs:45.5,23.5) rectangle (axis cs:46.5,24.5);
\fill [black] (axis cs:46.5,23.5) rectangle (axis cs:47.5,24.5);
\fill [black] (axis cs:47.5,23.5) rectangle (axis cs:48.5,24.5);
\fill [black] (axis cs:48.5,23.5) rectangle (axis cs:49.5,24.5);
\fill [black] (axis cs:49.5,23.5) rectangle (axis cs:50.5,24.5);
\fill [black] (axis cs:0.5,24.5) rectangle (axis cs:1.5,25.5);
\fill [black] (axis cs:1.5,24.5) rectangle (axis cs:2.5,25.5);
\fill [black] (axis cs:2.5,24.5) rectangle (axis cs:3.5,25.5);
\fill [black] (axis cs:3.5,24.5) rectangle (axis cs:4.5,25.5);
\fill [mycolor35] (axis cs:4.5,24.5) rectangle (axis cs:5.5,25.5);
\fill [mycolor47] (axis cs:5.5,24.5) rectangle (axis cs:6.5,25.5);
\fill [mycolor53] (axis cs:6.5,24.5) rectangle (axis cs:7.5,25.5);
\fill [mycolor56] (axis cs:7.5,24.5) rectangle (axis cs:8.5,25.5);
\fill [mycolor41] (axis cs:8.5,24.5) rectangle (axis cs:9.5,25.5);
\fill [mycolor50] (axis cs:9.5,24.5) rectangle (axis cs:10.5,25.5);
\fill [mycolor56] (axis cs:10.5,24.5) rectangle (axis cs:11.5,25.5);
\fill [mycolor55] (axis cs:11.5,24.5) rectangle (axis cs:12.5,25.5);
\fill [mycolor52] (axis cs:12.5,24.5) rectangle (axis cs:13.5,25.5);
\fill [mycolor56] (axis cs:13.5,24.5) rectangle (axis cs:14.5,25.5);
\fill [mycolor56] (axis cs:14.5,24.5) rectangle (axis cs:15.5,25.5);
\fill [mycolor54] (axis cs:15.5,24.5) rectangle (axis cs:16.5,25.5);
\fill [mycolor61] (axis cs:16.5,24.5) rectangle (axis cs:17.5,25.5);
\fill [mycolor37] (axis cs:17.5,24.5) rectangle (axis cs:18.5,25.5);
\fill [black] (axis cs:18.5,24.5) rectangle (axis cs:19.5,25.5);
\fill [black] (axis cs:19.5,24.5) rectangle (axis cs:20.5,25.5);
\fill [black] (axis cs:20.5,24.5) rectangle (axis cs:21.5,25.5);
\fill [black] (axis cs:21.5,24.5) rectangle (axis cs:22.5,25.5);
\fill [black] (axis cs:22.5,24.5) rectangle (axis cs:23.5,25.5);
\fill [black] (axis cs:23.5,24.5) rectangle (axis cs:24.5,25.5);
\fill [black] (axis cs:24.5,24.5) rectangle (axis cs:25.5,25.5);
\fill [black] (axis cs:25.5,24.5) rectangle (axis cs:26.5,25.5);
\fill [black] (axis cs:26.5,24.5) rectangle (axis cs:27.5,25.5);
\fill [black] (axis cs:27.5,24.5) rectangle (axis cs:28.5,25.5);
\fill [black] (axis cs:28.5,24.5) rectangle (axis cs:29.5,25.5);
\fill [black] (axis cs:29.5,24.5) rectangle (axis cs:30.5,25.5);
\fill [black] (axis cs:30.5,24.5) rectangle (axis cs:31.5,25.5);
\fill [black] (axis cs:31.5,24.5) rectangle (axis cs:32.5,25.5);
\fill [black] (axis cs:32.5,24.5) rectangle (axis cs:33.5,25.5);
\fill [black] (axis cs:33.5,24.5) rectangle (axis cs:34.5,25.5);
\fill [black] (axis cs:34.5,24.5) rectangle (axis cs:35.5,25.5);
\fill [black] (axis cs:35.5,24.5) rectangle (axis cs:36.5,25.5);
\fill [black] (axis cs:36.5,24.5) rectangle (axis cs:37.5,25.5);
\fill [black] (axis cs:37.5,24.5) rectangle (axis cs:38.5,25.5);
\fill [black] (axis cs:38.5,24.5) rectangle (axis cs:39.5,25.5);
\fill [black] (axis cs:39.5,24.5) rectangle (axis cs:40.5,25.5);
\fill [black] (axis cs:40.5,24.5) rectangle (axis cs:41.5,25.5);
\fill [black] (axis cs:41.5,24.5) rectangle (axis cs:42.5,25.5);
\fill [black] (axis cs:42.5,24.5) rectangle (axis cs:43.5,25.5);
\fill [black] (axis cs:43.5,24.5) rectangle (axis cs:44.5,25.5);
\fill [black] (axis cs:44.5,24.5) rectangle (axis cs:45.5,25.5);
\fill [black] (axis cs:45.5,24.5) rectangle (axis cs:46.5,25.5);
\fill [black] (axis cs:46.5,24.5) rectangle (axis cs:47.5,25.5);
\fill [black] (axis cs:47.5,24.5) rectangle (axis cs:48.5,25.5);
\fill [black] (axis cs:48.5,24.5) rectangle (axis cs:49.5,25.5);
\fill [black] (axis cs:49.5,24.5) rectangle (axis cs:50.5,25.5);
\fill [black] (axis cs:0.5,25.5) rectangle (axis cs:1.5,26.5);
\fill [black] (axis cs:1.5,25.5) rectangle (axis cs:2.5,26.5);
\fill [black] (axis cs:2.5,25.5) rectangle (axis cs:3.5,26.5);
\fill [black] (axis cs:3.5,25.5) rectangle (axis cs:4.5,26.5);
\fill [black] (axis cs:4.5,25.5) rectangle (axis cs:5.5,26.5);
\fill [mycolor30] (axis cs:5.5,25.5) rectangle (axis cs:6.5,26.5);
\fill [mycolor58] (axis cs:6.5,25.5) rectangle (axis cs:7.5,26.5);
\fill [mycolor43] (axis cs:7.5,25.5) rectangle (axis cs:8.5,26.5);
\fill [mycolor51] (axis cs:8.5,25.5) rectangle (axis cs:9.5,26.5);
\fill [mycolor31] (axis cs:9.5,25.5) rectangle (axis cs:10.5,26.5);
\fill [mycolor62] (axis cs:10.5,25.5) rectangle (axis cs:11.5,26.5);
\fill [mycolor55] (axis cs:11.5,25.5) rectangle (axis cs:12.5,26.5);
\fill [mycolor35] (axis cs:12.5,25.5) rectangle (axis cs:13.5,26.5);
\fill [mycolor56] (axis cs:13.5,25.5) rectangle (axis cs:14.5,26.5);
\fill [mycolor54] (axis cs:14.5,25.5) rectangle (axis cs:15.5,26.5);
\fill [mycolor55] (axis cs:15.5,25.5) rectangle (axis cs:16.5,26.5);
\fill [mycolor53] (axis cs:16.5,25.5) rectangle (axis cs:17.5,26.5);
\fill [mycolor55] (axis cs:17.5,25.5) rectangle (axis cs:18.5,26.5);
\fill [black] (axis cs:18.5,25.5) rectangle (axis cs:19.5,26.5);
\fill [black] (axis cs:19.5,25.5) rectangle (axis cs:20.5,26.5);
\fill [black] (axis cs:20.5,25.5) rectangle (axis cs:21.5,26.5);
\fill [black] (axis cs:21.5,25.5) rectangle (axis cs:22.5,26.5);
\fill [black] (axis cs:22.5,25.5) rectangle (axis cs:23.5,26.5);
\fill [black] (axis cs:23.5,25.5) rectangle (axis cs:24.5,26.5);
\fill [black] (axis cs:24.5,25.5) rectangle (axis cs:25.5,26.5);
\fill [black] (axis cs:25.5,25.5) rectangle (axis cs:26.5,26.5);
\fill [black] (axis cs:26.5,25.5) rectangle (axis cs:27.5,26.5);
\fill [black] (axis cs:27.5,25.5) rectangle (axis cs:28.5,26.5);
\fill [black] (axis cs:28.5,25.5) rectangle (axis cs:29.5,26.5);
\fill [black] (axis cs:29.5,25.5) rectangle (axis cs:30.5,26.5);
\fill [black] (axis cs:30.5,25.5) rectangle (axis cs:31.5,26.5);
\fill [black] (axis cs:31.5,25.5) rectangle (axis cs:32.5,26.5);
\fill [black] (axis cs:32.5,25.5) rectangle (axis cs:33.5,26.5);
\fill [black] (axis cs:33.5,25.5) rectangle (axis cs:34.5,26.5);
\fill [black] (axis cs:34.5,25.5) rectangle (axis cs:35.5,26.5);
\fill [black] (axis cs:35.5,25.5) rectangle (axis cs:36.5,26.5);
\fill [black] (axis cs:36.5,25.5) rectangle (axis cs:37.5,26.5);
\fill [black] (axis cs:37.5,25.5) rectangle (axis cs:38.5,26.5);
\fill [black] (axis cs:38.5,25.5) rectangle (axis cs:39.5,26.5);
\fill [black] (axis cs:39.5,25.5) rectangle (axis cs:40.5,26.5);
\fill [black] (axis cs:40.5,25.5) rectangle (axis cs:41.5,26.5);
\fill [black] (axis cs:41.5,25.5) rectangle (axis cs:42.5,26.5);
\fill [black] (axis cs:42.5,25.5) rectangle (axis cs:43.5,26.5);
\fill [black] (axis cs:43.5,25.5) rectangle (axis cs:44.5,26.5);
\fill [black] (axis cs:44.5,25.5) rectangle (axis cs:45.5,26.5);
\fill [black] (axis cs:45.5,25.5) rectangle (axis cs:46.5,26.5);
\fill [black] (axis cs:46.5,25.5) rectangle (axis cs:47.5,26.5);
\fill [black] (axis cs:47.5,25.5) rectangle (axis cs:48.5,26.5);
\fill [black] (axis cs:48.5,25.5) rectangle (axis cs:49.5,26.5);
\fill [black] (axis cs:49.5,25.5) rectangle (axis cs:50.5,26.5);
\fill [black] (axis cs:0.5,26.5) rectangle (axis cs:1.5,27.5);
\fill [black] (axis cs:1.5,26.5) rectangle (axis cs:2.5,27.5);
\fill [black] (axis cs:2.5,26.5) rectangle (axis cs:3.5,27.5);
\fill [black] (axis cs:3.5,26.5) rectangle (axis cs:4.5,27.5);
\fill [black] (axis cs:4.5,26.5) rectangle (axis cs:5.5,27.5);
\fill [black] (axis cs:5.5,26.5) rectangle (axis cs:6.5,27.5);
\fill [mycolor29] (axis cs:6.5,26.5) rectangle (axis cs:7.5,27.5);
\fill [mycolor43] (axis cs:7.5,26.5) rectangle (axis cs:8.5,27.5);
\fill [mycolor44] (axis cs:8.5,26.5) rectangle (axis cs:9.5,27.5);
\fill [mycolor51] (axis cs:9.5,26.5) rectangle (axis cs:10.5,27.5);
\fill [mycolor51] (axis cs:10.5,26.5) rectangle (axis cs:11.5,27.5);
\fill [mycolor45] (axis cs:11.5,26.5) rectangle (axis cs:12.5,27.5);
\fill [mycolor49] (axis cs:12.5,26.5) rectangle (axis cs:13.5,27.5);
\fill [mycolor35] (axis cs:13.5,26.5) rectangle (axis cs:14.5,27.5);
\fill [mycolor40] (axis cs:14.5,26.5) rectangle (axis cs:15.5,27.5);
\fill [mycolor46] (axis cs:15.5,26.5) rectangle (axis cs:16.5,27.5);
\fill [mycolor44] (axis cs:16.5,26.5) rectangle (axis cs:17.5,27.5);
\fill [mycolor44] (axis cs:17.5,26.5) rectangle (axis cs:18.5,27.5);
\fill [black] (axis cs:18.5,26.5) rectangle (axis cs:19.5,27.5);
\fill [black] (axis cs:19.5,26.5) rectangle (axis cs:20.5,27.5);
\fill [black] (axis cs:20.5,26.5) rectangle (axis cs:21.5,27.5);
\fill [black] (axis cs:21.5,26.5) rectangle (axis cs:22.5,27.5);
\fill [black] (axis cs:22.5,26.5) rectangle (axis cs:23.5,27.5);
\fill [black] (axis cs:23.5,26.5) rectangle (axis cs:24.5,27.5);
\fill [black] (axis cs:24.5,26.5) rectangle (axis cs:25.5,27.5);
\fill [black] (axis cs:25.5,26.5) rectangle (axis cs:26.5,27.5);
\fill [black] (axis cs:26.5,26.5) rectangle (axis cs:27.5,27.5);
\fill [black] (axis cs:27.5,26.5) rectangle (axis cs:28.5,27.5);
\fill [black] (axis cs:28.5,26.5) rectangle (axis cs:29.5,27.5);
\fill [black] (axis cs:29.5,26.5) rectangle (axis cs:30.5,27.5);
\fill [black] (axis cs:30.5,26.5) rectangle (axis cs:31.5,27.5);
\fill [black] (axis cs:31.5,26.5) rectangle (axis cs:32.5,27.5);
\fill [black] (axis cs:32.5,26.5) rectangle (axis cs:33.5,27.5);
\fill [black] (axis cs:33.5,26.5) rectangle (axis cs:34.5,27.5);
\fill [black] (axis cs:34.5,26.5) rectangle (axis cs:35.5,27.5);
\fill [black] (axis cs:35.5,26.5) rectangle (axis cs:36.5,27.5);
\fill [black] (axis cs:36.5,26.5) rectangle (axis cs:37.5,27.5);
\fill [black] (axis cs:37.5,26.5) rectangle (axis cs:38.5,27.5);
\fill [black] (axis cs:38.5,26.5) rectangle (axis cs:39.5,27.5);
\fill [black] (axis cs:39.5,26.5) rectangle (axis cs:40.5,27.5);
\fill [black] (axis cs:40.5,26.5) rectangle (axis cs:41.5,27.5);
\fill [black] (axis cs:41.5,26.5) rectangle (axis cs:42.5,27.5);
\fill [black] (axis cs:42.5,26.5) rectangle (axis cs:43.5,27.5);
\fill [black] (axis cs:43.5,26.5) rectangle (axis cs:44.5,27.5);
\fill [black] (axis cs:44.5,26.5) rectangle (axis cs:45.5,27.5);
\fill [black] (axis cs:45.5,26.5) rectangle (axis cs:46.5,27.5);
\fill [black] (axis cs:46.5,26.5) rectangle (axis cs:47.5,27.5);
\fill [black] (axis cs:47.5,26.5) rectangle (axis cs:48.5,27.5);
\fill [black] (axis cs:48.5,26.5) rectangle (axis cs:49.5,27.5);
\fill [black] (axis cs:49.5,26.5) rectangle (axis cs:50.5,27.5);
\fill [black] (axis cs:0.5,27.5) rectangle (axis cs:1.5,28.5);
\fill [black] (axis cs:1.5,27.5) rectangle (axis cs:2.5,28.5);
\fill [black] (axis cs:2.5,27.5) rectangle (axis cs:3.5,28.5);
\fill [black] (axis cs:3.5,27.5) rectangle (axis cs:4.5,28.5);
\fill [black] (axis cs:4.5,27.5) rectangle (axis cs:5.5,28.5);
\fill [black] (axis cs:5.5,27.5) rectangle (axis cs:6.5,28.5);
\fill [black] (axis cs:6.5,27.5) rectangle (axis cs:7.5,28.5);
\fill [mycolor35] (axis cs:7.5,27.5) rectangle (axis cs:8.5,28.5);
\fill [mycolor53] (axis cs:8.5,27.5) rectangle (axis cs:9.5,28.5);
\fill [mycolor61] (axis cs:9.5,27.5) rectangle (axis cs:10.5,28.5);
\fill [mycolor35] (axis cs:10.5,27.5) rectangle (axis cs:11.5,28.5);
\fill [mycolor51] (axis cs:11.5,27.5) rectangle (axis cs:12.5,28.5);
\fill [mycolor48] (axis cs:12.5,27.5) rectangle (axis cs:13.5,28.5);
\fill [mycolor48] (axis cs:13.5,27.5) rectangle (axis cs:14.5,28.5);
\fill [mycolor44] (axis cs:14.5,27.5) rectangle (axis cs:15.5,28.5);
\fill [mycolor54] (axis cs:15.5,27.5) rectangle (axis cs:16.5,28.5);
\fill [mycolor14] (axis cs:16.5,27.5) rectangle (axis cs:17.5,28.5);
\fill [mycolor61] (axis cs:17.5,27.5) rectangle (axis cs:18.5,28.5);
\fill [black] (axis cs:18.5,27.5) rectangle (axis cs:19.5,28.5);
\fill [black] (axis cs:19.5,27.5) rectangle (axis cs:20.5,28.5);
\fill [black] (axis cs:20.5,27.5) rectangle (axis cs:21.5,28.5);
\fill [black] (axis cs:21.5,27.5) rectangle (axis cs:22.5,28.5);
\fill [black] (axis cs:22.5,27.5) rectangle (axis cs:23.5,28.5);
\fill [black] (axis cs:23.5,27.5) rectangle (axis cs:24.5,28.5);
\fill [black] (axis cs:24.5,27.5) rectangle (axis cs:25.5,28.5);
\fill [black] (axis cs:25.5,27.5) rectangle (axis cs:26.5,28.5);
\fill [black] (axis cs:26.5,27.5) rectangle (axis cs:27.5,28.5);
\fill [black] (axis cs:27.5,27.5) rectangle (axis cs:28.5,28.5);
\fill [black] (axis cs:28.5,27.5) rectangle (axis cs:29.5,28.5);
\fill [black] (axis cs:29.5,27.5) rectangle (axis cs:30.5,28.5);
\fill [black] (axis cs:30.5,27.5) rectangle (axis cs:31.5,28.5);
\fill [black] (axis cs:31.5,27.5) rectangle (axis cs:32.5,28.5);
\fill [black] (axis cs:32.5,27.5) rectangle (axis cs:33.5,28.5);
\fill [black] (axis cs:33.5,27.5) rectangle (axis cs:34.5,28.5);
\fill [black] (axis cs:34.5,27.5) rectangle (axis cs:35.5,28.5);
\fill [black] (axis cs:35.5,27.5) rectangle (axis cs:36.5,28.5);
\fill [black] (axis cs:36.5,27.5) rectangle (axis cs:37.5,28.5);
\fill [black] (axis cs:37.5,27.5) rectangle (axis cs:38.5,28.5);
\fill [black] (axis cs:38.5,27.5) rectangle (axis cs:39.5,28.5);
\fill [black] (axis cs:39.5,27.5) rectangle (axis cs:40.5,28.5);
\fill [black] (axis cs:40.5,27.5) rectangle (axis cs:41.5,28.5);
\fill [black] (axis cs:41.5,27.5) rectangle (axis cs:42.5,28.5);
\fill [black] (axis cs:42.5,27.5) rectangle (axis cs:43.5,28.5);
\fill [black] (axis cs:43.5,27.5) rectangle (axis cs:44.5,28.5);
\fill [black] (axis cs:44.5,27.5) rectangle (axis cs:45.5,28.5);
\fill [black] (axis cs:45.5,27.5) rectangle (axis cs:46.5,28.5);
\fill [black] (axis cs:46.5,27.5) rectangle (axis cs:47.5,28.5);
\fill [black] (axis cs:47.5,27.5) rectangle (axis cs:48.5,28.5);
\fill [black] (axis cs:48.5,27.5) rectangle (axis cs:49.5,28.5);
\fill [black] (axis cs:49.5,27.5) rectangle (axis cs:50.5,28.5);
\fill [black] (axis cs:0.5,28.5) rectangle (axis cs:1.5,29.5);
\fill [black] (axis cs:1.5,28.5) rectangle (axis cs:2.5,29.5);
\fill [black] (axis cs:2.5,28.5) rectangle (axis cs:3.5,29.5);
\fill [black] (axis cs:3.5,28.5) rectangle (axis cs:4.5,29.5);
\fill [black] (axis cs:4.5,28.5) rectangle (axis cs:5.5,29.5);
\fill [black] (axis cs:5.5,28.5) rectangle (axis cs:6.5,29.5);
\fill [black] (axis cs:6.5,28.5) rectangle (axis cs:7.5,29.5);
\fill [black] (axis cs:7.5,28.5) rectangle (axis cs:8.5,29.5);
\fill [mycolor11] (axis cs:8.5,28.5) rectangle (axis cs:9.5,29.5);
\fill [white] (axis cs:9.5,28.5) rectangle (axis cs:10.5,29.5);
\fill [mycolor54] (axis cs:10.5,28.5) rectangle (axis cs:11.5,29.5);
\fill [mycolor50] (axis cs:11.5,28.5) rectangle (axis cs:12.5,29.5);
\fill [mycolor52] (axis cs:12.5,28.5) rectangle (axis cs:13.5,29.5);
\fill [mycolor45] (axis cs:13.5,28.5) rectangle (axis cs:14.5,29.5);
\fill [mycolor51] (axis cs:14.5,28.5) rectangle (axis cs:15.5,29.5);
\fill [mycolor31] (axis cs:15.5,28.5) rectangle (axis cs:16.5,29.5);
\fill [mycolor47] (axis cs:16.5,28.5) rectangle (axis cs:17.5,29.5);
\fill [mycolor13] (axis cs:17.5,28.5) rectangle (axis cs:18.5,29.5);
\fill [black] (axis cs:18.5,28.5) rectangle (axis cs:19.5,29.5);
\fill [black] (axis cs:19.5,28.5) rectangle (axis cs:20.5,29.5);
\fill [black] (axis cs:20.5,28.5) rectangle (axis cs:21.5,29.5);
\fill [black] (axis cs:21.5,28.5) rectangle (axis cs:22.5,29.5);
\fill [black] (axis cs:22.5,28.5) rectangle (axis cs:23.5,29.5);
\fill [black] (axis cs:23.5,28.5) rectangle (axis cs:24.5,29.5);
\fill [black] (axis cs:24.5,28.5) rectangle (axis cs:25.5,29.5);
\fill [black] (axis cs:25.5,28.5) rectangle (axis cs:26.5,29.5);
\fill [black] (axis cs:26.5,28.5) rectangle (axis cs:27.5,29.5);
\fill [black] (axis cs:27.5,28.5) rectangle (axis cs:28.5,29.5);
\fill [black] (axis cs:28.5,28.5) rectangle (axis cs:29.5,29.5);
\fill [black] (axis cs:29.5,28.5) rectangle (axis cs:30.5,29.5);
\fill [black] (axis cs:30.5,28.5) rectangle (axis cs:31.5,29.5);
\fill [black] (axis cs:31.5,28.5) rectangle (axis cs:32.5,29.5);
\fill [black] (axis cs:32.5,28.5) rectangle (axis cs:33.5,29.5);
\fill [black] (axis cs:33.5,28.5) rectangle (axis cs:34.5,29.5);
\fill [black] (axis cs:34.5,28.5) rectangle (axis cs:35.5,29.5);
\fill [black] (axis cs:35.5,28.5) rectangle (axis cs:36.5,29.5);
\fill [black] (axis cs:36.5,28.5) rectangle (axis cs:37.5,29.5);
\fill [black] (axis cs:37.5,28.5) rectangle (axis cs:38.5,29.5);
\fill [black] (axis cs:38.5,28.5) rectangle (axis cs:39.5,29.5);
\fill [black] (axis cs:39.5,28.5) rectangle (axis cs:40.5,29.5);
\fill [black] (axis cs:40.5,28.5) rectangle (axis cs:41.5,29.5);
\fill [black] (axis cs:41.5,28.5) rectangle (axis cs:42.5,29.5);
\fill [black] (axis cs:42.5,28.5) rectangle (axis cs:43.5,29.5);
\fill [black] (axis cs:43.5,28.5) rectangle (axis cs:44.5,29.5);
\fill [black] (axis cs:44.5,28.5) rectangle (axis cs:45.5,29.5);
\fill [black] (axis cs:45.5,28.5) rectangle (axis cs:46.5,29.5);
\fill [black] (axis cs:46.5,28.5) rectangle (axis cs:47.5,29.5);
\fill [black] (axis cs:47.5,28.5) rectangle (axis cs:48.5,29.5);
\fill [black] (axis cs:48.5,28.5) rectangle (axis cs:49.5,29.5);
\fill [black] (axis cs:49.5,28.5) rectangle (axis cs:50.5,29.5);
\fill [black] (axis cs:0.5,29.5) rectangle (axis cs:1.5,30.5);
\fill [black] (axis cs:1.5,29.5) rectangle (axis cs:2.5,30.5);
\fill [black] (axis cs:2.5,29.5) rectangle (axis cs:3.5,30.5);
\fill [black] (axis cs:3.5,29.5) rectangle (axis cs:4.5,30.5);
\fill [black] (axis cs:4.5,29.5) rectangle (axis cs:5.5,30.5);
\fill [black] (axis cs:5.5,29.5) rectangle (axis cs:6.5,30.5);
\fill [black] (axis cs:6.5,29.5) rectangle (axis cs:7.5,30.5);
\fill [black] (axis cs:7.5,29.5) rectangle (axis cs:8.5,30.5);
\fill [black] (axis cs:8.5,29.5) rectangle (axis cs:9.5,30.5);
\fill [mycolor9] (axis cs:9.5,29.5) rectangle (axis cs:10.5,30.5);
\fill [white] (axis cs:10.5,29.5) rectangle (axis cs:11.5,30.5);
\fill [mycolor43] (axis cs:11.5,29.5) rectangle (axis cs:12.5,30.5);
\fill [mycolor49] (axis cs:12.5,29.5) rectangle (axis cs:13.5,30.5);
\fill [mycolor38] (axis cs:13.5,29.5) rectangle (axis cs:14.5,30.5);
\fill [mycolor43] (axis cs:14.5,29.5) rectangle (axis cs:15.5,30.5);
\fill [mycolor53] (axis cs:15.5,29.5) rectangle (axis cs:16.5,30.5);
\fill [mycolor38] (axis cs:16.5,29.5) rectangle (axis cs:17.5,30.5);
\fill [mycolor49] (axis cs:17.5,29.5) rectangle (axis cs:18.5,30.5);
\fill [black] (axis cs:18.5,29.5) rectangle (axis cs:19.5,30.5);
\fill [black] (axis cs:19.5,29.5) rectangle (axis cs:20.5,30.5);
\fill [black] (axis cs:20.5,29.5) rectangle (axis cs:21.5,30.5);
\fill [black] (axis cs:21.5,29.5) rectangle (axis cs:22.5,30.5);
\fill [black] (axis cs:22.5,29.5) rectangle (axis cs:23.5,30.5);
\fill [black] (axis cs:23.5,29.5) rectangle (axis cs:24.5,30.5);
\fill [black] (axis cs:24.5,29.5) rectangle (axis cs:25.5,30.5);
\fill [black] (axis cs:25.5,29.5) rectangle (axis cs:26.5,30.5);
\fill [black] (axis cs:26.5,29.5) rectangle (axis cs:27.5,30.5);
\fill [black] (axis cs:27.5,29.5) rectangle (axis cs:28.5,30.5);
\fill [black] (axis cs:28.5,29.5) rectangle (axis cs:29.5,30.5);
\fill [black] (axis cs:29.5,29.5) rectangle (axis cs:30.5,30.5);
\fill [black] (axis cs:30.5,29.5) rectangle (axis cs:31.5,30.5);
\fill [black] (axis cs:31.5,29.5) rectangle (axis cs:32.5,30.5);
\fill [black] (axis cs:32.5,29.5) rectangle (axis cs:33.5,30.5);
\fill [mycolor39] (axis cs:33.5,29.5) rectangle (axis cs:34.5,30.5);
\fill [black] (axis cs:34.5,29.5) rectangle (axis cs:35.5,30.5);
\fill [black] (axis cs:35.5,29.5) rectangle (axis cs:36.5,30.5);
\fill [black] (axis cs:36.5,29.5) rectangle (axis cs:37.5,30.5);
\fill [black] (axis cs:37.5,29.5) rectangle (axis cs:38.5,30.5);
\fill [black] (axis cs:38.5,29.5) rectangle (axis cs:39.5,30.5);
\fill [black] (axis cs:39.5,29.5) rectangle (axis cs:40.5,30.5);
\fill [black] (axis cs:40.5,29.5) rectangle (axis cs:41.5,30.5);
\fill [black] (axis cs:41.5,29.5) rectangle (axis cs:42.5,30.5);
\fill [black] (axis cs:42.5,29.5) rectangle (axis cs:43.5,30.5);
\fill [black] (axis cs:43.5,29.5) rectangle (axis cs:44.5,30.5);
\fill [black] (axis cs:44.5,29.5) rectangle (axis cs:45.5,30.5);
\fill [black] (axis cs:45.5,29.5) rectangle (axis cs:46.5,30.5);
\fill [black] (axis cs:46.5,29.5) rectangle (axis cs:47.5,30.5);
\fill [black] (axis cs:47.5,29.5) rectangle (axis cs:48.5,30.5);
\fill [black] (axis cs:48.5,29.5) rectangle (axis cs:49.5,30.5);
\fill [black] (axis cs:49.5,29.5) rectangle (axis cs:50.5,30.5);
\fill [black] (axis cs:0.5,30.5) rectangle (axis cs:1.5,31.5);
\fill [black] (axis cs:1.5,30.5) rectangle (axis cs:2.5,31.5);
\fill [black] (axis cs:2.5,30.5) rectangle (axis cs:3.5,31.5);
\fill [black] (axis cs:3.5,30.5) rectangle (axis cs:4.5,31.5);
\fill [black] (axis cs:4.5,30.5) rectangle (axis cs:5.5,31.5);
\fill [black] (axis cs:5.5,30.5) rectangle (axis cs:6.5,31.5);
\fill [black] (axis cs:6.5,30.5) rectangle (axis cs:7.5,31.5);
\fill [black] (axis cs:7.5,30.5) rectangle (axis cs:8.5,31.5);
\fill [black] (axis cs:8.5,30.5) rectangle (axis cs:9.5,31.5);
\fill [black] (axis cs:9.5,30.5) rectangle (axis cs:10.5,31.5);
\fill [mycolor11] (axis cs:10.5,30.5) rectangle (axis cs:11.5,31.5);
\fill [mycolor57] (axis cs:11.5,30.5) rectangle (axis cs:12.5,31.5);
\fill [mycolor51] (axis cs:12.5,30.5) rectangle (axis cs:13.5,31.5);
\fill [mycolor60] (axis cs:13.5,30.5) rectangle (axis cs:14.5,31.5);
\fill [mycolor42] (axis cs:14.5,30.5) rectangle (axis cs:15.5,31.5);
\fill [mycolor35] (axis cs:15.5,30.5) rectangle (axis cs:16.5,31.5);
\fill [mycolor48] (axis cs:16.5,30.5) rectangle (axis cs:17.5,31.5);
\fill [mycolor49] (axis cs:17.5,30.5) rectangle (axis cs:18.5,31.5);
\fill [black] (axis cs:18.5,30.5) rectangle (axis cs:19.5,31.5);
\fill [black] (axis cs:19.5,30.5) rectangle (axis cs:20.5,31.5);
\fill [black] (axis cs:20.5,30.5) rectangle (axis cs:21.5,31.5);
\fill [black] (axis cs:21.5,30.5) rectangle (axis cs:22.5,31.5);
\fill [black] (axis cs:22.5,30.5) rectangle (axis cs:23.5,31.5);
\fill [black] (axis cs:23.5,30.5) rectangle (axis cs:24.5,31.5);
\fill [black] (axis cs:24.5,30.5) rectangle (axis cs:25.5,31.5);
\fill [black] (axis cs:25.5,30.5) rectangle (axis cs:26.5,31.5);
\fill [black] (axis cs:26.5,30.5) rectangle (axis cs:27.5,31.5);
\fill [black] (axis cs:27.5,30.5) rectangle (axis cs:28.5,31.5);
\fill [black] (axis cs:28.5,30.5) rectangle (axis cs:29.5,31.5);
\fill [black] (axis cs:29.5,30.5) rectangle (axis cs:30.5,31.5);
\fill [black] (axis cs:30.5,30.5) rectangle (axis cs:31.5,31.5);
\fill [black] (axis cs:31.5,30.5) rectangle (axis cs:32.5,31.5);
\fill [black] (axis cs:32.5,30.5) rectangle (axis cs:33.5,31.5);
\fill [mycolor14] (axis cs:33.5,30.5) rectangle (axis cs:34.5,31.5);
\fill [black] (axis cs:34.5,30.5) rectangle (axis cs:35.5,31.5);
\fill [black] (axis cs:35.5,30.5) rectangle (axis cs:36.5,31.5);
\fill [black] (axis cs:36.5,30.5) rectangle (axis cs:37.5,31.5);
\fill [black] (axis cs:37.5,30.5) rectangle (axis cs:38.5,31.5);
\fill [black] (axis cs:38.5,30.5) rectangle (axis cs:39.5,31.5);
\fill [black] (axis cs:39.5,30.5) rectangle (axis cs:40.5,31.5);
\fill [black] (axis cs:40.5,30.5) rectangle (axis cs:41.5,31.5);
\fill [black] (axis cs:41.5,30.5) rectangle (axis cs:42.5,31.5);
\fill [black] (axis cs:42.5,30.5) rectangle (axis cs:43.5,31.5);
\fill [black] (axis cs:43.5,30.5) rectangle (axis cs:44.5,31.5);
\fill [black] (axis cs:44.5,30.5) rectangle (axis cs:45.5,31.5);
\fill [black] (axis cs:45.5,30.5) rectangle (axis cs:46.5,31.5);
\fill [black] (axis cs:46.5,30.5) rectangle (axis cs:47.5,31.5);
\fill [black] (axis cs:47.5,30.5) rectangle (axis cs:48.5,31.5);
\fill [black] (axis cs:48.5,30.5) rectangle (axis cs:49.5,31.5);
\fill [black] (axis cs:49.5,30.5) rectangle (axis cs:50.5,31.5);
\fill [black] (axis cs:0.5,31.5) rectangle (axis cs:1.5,32.5);
\fill [black] (axis cs:1.5,31.5) rectangle (axis cs:2.5,32.5);
\fill [black] (axis cs:2.5,31.5) rectangle (axis cs:3.5,32.5);
\fill [black] (axis cs:3.5,31.5) rectangle (axis cs:4.5,32.5);
\fill [black] (axis cs:4.5,31.5) rectangle (axis cs:5.5,32.5);
\fill [black] (axis cs:5.5,31.5) rectangle (axis cs:6.5,32.5);
\fill [black] (axis cs:6.5,31.5) rectangle (axis cs:7.5,32.5);
\fill [black] (axis cs:7.5,31.5) rectangle (axis cs:8.5,32.5);
\fill [black] (axis cs:8.5,31.5) rectangle (axis cs:9.5,32.5);
\fill [black] (axis cs:9.5,31.5) rectangle (axis cs:10.5,32.5);
\fill [black] (axis cs:10.5,31.5) rectangle (axis cs:11.5,32.5);
\fill [mycolor30] (axis cs:11.5,31.5) rectangle (axis cs:12.5,32.5);
\fill [mycolor44] (axis cs:12.5,31.5) rectangle (axis cs:13.5,32.5);
\fill [white] (axis cs:13.5,31.5) rectangle (axis cs:14.5,32.5);
\fill [mycolor57] (axis cs:14.5,31.5) rectangle (axis cs:15.5,32.5);
\fill [mycolor50] (axis cs:15.5,31.5) rectangle (axis cs:16.5,32.5);
\fill [mycolor51] (axis cs:16.5,31.5) rectangle (axis cs:17.5,32.5);
\fill [mycolor38] (axis cs:17.5,31.5) rectangle (axis cs:18.5,32.5);
\fill [black] (axis cs:18.5,31.5) rectangle (axis cs:19.5,32.5);
\fill [black] (axis cs:19.5,31.5) rectangle (axis cs:20.5,32.5);
\fill [black] (axis cs:20.5,31.5) rectangle (axis cs:21.5,32.5);
\fill [black] (axis cs:21.5,31.5) rectangle (axis cs:22.5,32.5);
\fill [black] (axis cs:22.5,31.5) rectangle (axis cs:23.5,32.5);
\fill [black] (axis cs:23.5,31.5) rectangle (axis cs:24.5,32.5);
\fill [black] (axis cs:24.5,31.5) rectangle (axis cs:25.5,32.5);
\fill [black] (axis cs:25.5,31.5) rectangle (axis cs:26.5,32.5);
\fill [black] (axis cs:26.5,31.5) rectangle (axis cs:27.5,32.5);
\fill [black] (axis cs:27.5,31.5) rectangle (axis cs:28.5,32.5);
\fill [black] (axis cs:28.5,31.5) rectangle (axis cs:29.5,32.5);
\fill [black] (axis cs:29.5,31.5) rectangle (axis cs:30.5,32.5);
\fill [black] (axis cs:30.5,31.5) rectangle (axis cs:31.5,32.5);
\fill [black] (axis cs:31.5,31.5) rectangle (axis cs:32.5,32.5);
\fill [black] (axis cs:32.5,31.5) rectangle (axis cs:33.5,32.5);
\fill [white] (axis cs:33.5,31.5) rectangle (axis cs:34.5,32.5);
\fill [black] (axis cs:34.5,31.5) rectangle (axis cs:35.5,32.5);
\fill [black] (axis cs:35.5,31.5) rectangle (axis cs:36.5,32.5);
\fill [black] (axis cs:36.5,31.5) rectangle (axis cs:37.5,32.5);
\fill [black] (axis cs:37.5,31.5) rectangle (axis cs:38.5,32.5);
\fill [black] (axis cs:38.5,31.5) rectangle (axis cs:39.5,32.5);
\fill [black] (axis cs:39.5,31.5) rectangle (axis cs:40.5,32.5);
\fill [black] (axis cs:40.5,31.5) rectangle (axis cs:41.5,32.5);
\fill [black] (axis cs:41.5,31.5) rectangle (axis cs:42.5,32.5);
\fill [black] (axis cs:42.5,31.5) rectangle (axis cs:43.5,32.5);
\fill [black] (axis cs:43.5,31.5) rectangle (axis cs:44.5,32.5);
\fill [black] (axis cs:44.5,31.5) rectangle (axis cs:45.5,32.5);
\fill [black] (axis cs:45.5,31.5) rectangle (axis cs:46.5,32.5);
\fill [black] (axis cs:46.5,31.5) rectangle (axis cs:47.5,32.5);
\fill [black] (axis cs:47.5,31.5) rectangle (axis cs:48.5,32.5);
\fill [black] (axis cs:48.5,31.5) rectangle (axis cs:49.5,32.5);
\fill [black] (axis cs:49.5,31.5) rectangle (axis cs:50.5,32.5);
\fill [black] (axis cs:0.5,32.5) rectangle (axis cs:1.5,33.5);
\fill [black] (axis cs:1.5,32.5) rectangle (axis cs:2.5,33.5);
\fill [black] (axis cs:2.5,32.5) rectangle (axis cs:3.5,33.5);
\fill [black] (axis cs:3.5,32.5) rectangle (axis cs:4.5,33.5);
\fill [black] (axis cs:4.5,32.5) rectangle (axis cs:5.5,33.5);
\fill [black] (axis cs:5.5,32.5) rectangle (axis cs:6.5,33.5);
\fill [black] (axis cs:6.5,32.5) rectangle (axis cs:7.5,33.5);
\fill [black] (axis cs:7.5,32.5) rectangle (axis cs:8.5,33.5);
\fill [black] (axis cs:8.5,32.5) rectangle (axis cs:9.5,33.5);
\fill [black] (axis cs:9.5,32.5) rectangle (axis cs:10.5,33.5);
\fill [black] (axis cs:10.5,32.5) rectangle (axis cs:11.5,33.5);
\fill [black] (axis cs:11.5,32.5) rectangle (axis cs:12.5,33.5);
\fill [mycolor40] (axis cs:12.5,32.5) rectangle (axis cs:13.5,33.5);
\fill [mycolor41] (axis cs:13.5,32.5) rectangle (axis cs:14.5,33.5);
\fill [mycolor61] (axis cs:14.5,32.5) rectangle (axis cs:15.5,33.5);
\fill [mycolor56] (axis cs:15.5,32.5) rectangle (axis cs:16.5,33.5);
\fill [mycolor51] (axis cs:16.5,32.5) rectangle (axis cs:17.5,33.5);
\fill [mycolor40] (axis cs:17.5,32.5) rectangle (axis cs:18.5,33.5);
\fill [black] (axis cs:18.5,32.5) rectangle (axis cs:19.5,33.5);
\fill [black] (axis cs:19.5,32.5) rectangle (axis cs:20.5,33.5);
\fill [black] (axis cs:20.5,32.5) rectangle (axis cs:21.5,33.5);
\fill [black] (axis cs:21.5,32.5) rectangle (axis cs:22.5,33.5);
\fill [black] (axis cs:22.5,32.5) rectangle (axis cs:23.5,33.5);
\fill [black] (axis cs:23.5,32.5) rectangle (axis cs:24.5,33.5);
\fill [black] (axis cs:24.5,32.5) rectangle (axis cs:25.5,33.5);
\fill [black] (axis cs:25.5,32.5) rectangle (axis cs:26.5,33.5);
\fill [black] (axis cs:26.5,32.5) rectangle (axis cs:27.5,33.5);
\fill [black] (axis cs:27.5,32.5) rectangle (axis cs:28.5,33.5);
\fill [black] (axis cs:28.5,32.5) rectangle (axis cs:29.5,33.5);
\fill [black] (axis cs:29.5,32.5) rectangle (axis cs:30.5,33.5);
\fill [black] (axis cs:30.5,32.5) rectangle (axis cs:31.5,33.5);
\fill [black] (axis cs:31.5,32.5) rectangle (axis cs:32.5,33.5);
\fill [black] (axis cs:32.5,32.5) rectangle (axis cs:33.5,33.5);
\fill [mycolor59] (axis cs:33.5,32.5) rectangle (axis cs:34.5,33.5);
\fill [black] (axis cs:34.5,32.5) rectangle (axis cs:35.5,33.5);
\fill [black] (axis cs:35.5,32.5) rectangle (axis cs:36.5,33.5);
\fill [black] (axis cs:36.5,32.5) rectangle (axis cs:37.5,33.5);
\fill [black] (axis cs:37.5,32.5) rectangle (axis cs:38.5,33.5);
\fill [black] (axis cs:38.5,32.5) rectangle (axis cs:39.5,33.5);
\fill [black] (axis cs:39.5,32.5) rectangle (axis cs:40.5,33.5);
\fill [black] (axis cs:40.5,32.5) rectangle (axis cs:41.5,33.5);
\fill [black] (axis cs:41.5,32.5) rectangle (axis cs:42.5,33.5);
\fill [black] (axis cs:42.5,32.5) rectangle (axis cs:43.5,33.5);
\fill [black] (axis cs:43.5,32.5) rectangle (axis cs:44.5,33.5);
\fill [black] (axis cs:44.5,32.5) rectangle (axis cs:45.5,33.5);
\fill [black] (axis cs:45.5,32.5) rectangle (axis cs:46.5,33.5);
\fill [black] (axis cs:46.5,32.5) rectangle (axis cs:47.5,33.5);
\fill [black] (axis cs:47.5,32.5) rectangle (axis cs:48.5,33.5);
\fill [black] (axis cs:48.5,32.5) rectangle (axis cs:49.5,33.5);
\fill [black] (axis cs:49.5,32.5) rectangle (axis cs:50.5,33.5);
\fill [black] (axis cs:0.5,33.5) rectangle (axis cs:1.5,34.5);
\fill [black] (axis cs:1.5,33.5) rectangle (axis cs:2.5,34.5);
\fill [black] (axis cs:2.5,33.5) rectangle (axis cs:3.5,34.5);
\fill [black] (axis cs:3.5,33.5) rectangle (axis cs:4.5,34.5);
\fill [black] (axis cs:4.5,33.5) rectangle (axis cs:5.5,34.5);
\fill [black] (axis cs:5.5,33.5) rectangle (axis cs:6.5,34.5);
\fill [black] (axis cs:6.5,33.5) rectangle (axis cs:7.5,34.5);
\fill [black] (axis cs:7.5,33.5) rectangle (axis cs:8.5,34.5);
\fill [black] (axis cs:8.5,33.5) rectangle (axis cs:9.5,34.5);
\fill [black] (axis cs:9.5,33.5) rectangle (axis cs:10.5,34.5);
\fill [black] (axis cs:10.5,33.5) rectangle (axis cs:11.5,34.5);
\fill [black] (axis cs:11.5,33.5) rectangle (axis cs:12.5,34.5);
\fill [black] (axis cs:12.5,33.5) rectangle (axis cs:13.5,34.5);
\fill [mycolor33] (axis cs:13.5,33.5) rectangle (axis cs:14.5,34.5);
\fill [mycolor53] (axis cs:14.5,33.5) rectangle (axis cs:15.5,34.5);
\fill [mycolor47] (axis cs:15.5,33.5) rectangle (axis cs:16.5,34.5);
\fill [mycolor54] (axis cs:16.5,33.5) rectangle (axis cs:17.5,34.5);
\fill [mycolor40] (axis cs:17.5,33.5) rectangle (axis cs:18.5,34.5);
\fill [black] (axis cs:18.5,33.5) rectangle (axis cs:19.5,34.5);
\fill [black] (axis cs:19.5,33.5) rectangle (axis cs:20.5,34.5);
\fill [black] (axis cs:20.5,33.5) rectangle (axis cs:21.5,34.5);
\fill [black] (axis cs:21.5,33.5) rectangle (axis cs:22.5,34.5);
\fill [black] (axis cs:22.5,33.5) rectangle (axis cs:23.5,34.5);
\fill [black] (axis cs:23.5,33.5) rectangle (axis cs:24.5,34.5);
\fill [black] (axis cs:24.5,33.5) rectangle (axis cs:25.5,34.5);
\fill [black] (axis cs:25.5,33.5) rectangle (axis cs:26.5,34.5);
\fill [black] (axis cs:26.5,33.5) rectangle (axis cs:27.5,34.5);
\fill [black] (axis cs:27.5,33.5) rectangle (axis cs:28.5,34.5);
\fill [black] (axis cs:28.5,33.5) rectangle (axis cs:29.5,34.5);
\fill [black] (axis cs:29.5,33.5) rectangle (axis cs:30.5,34.5);
\fill [black] (axis cs:30.5,33.5) rectangle (axis cs:31.5,34.5);
\fill [black] (axis cs:31.5,33.5) rectangle (axis cs:32.5,34.5);
\fill [black] (axis cs:32.5,33.5) rectangle (axis cs:33.5,34.5);
\fill [white] (axis cs:33.5,33.5) rectangle (axis cs:34.5,34.5);
\fill [black] (axis cs:34.5,33.5) rectangle (axis cs:35.5,34.5);
\fill [black] (axis cs:35.5,33.5) rectangle (axis cs:36.5,34.5);
\fill [black] (axis cs:36.5,33.5) rectangle (axis cs:37.5,34.5);
\fill [black] (axis cs:37.5,33.5) rectangle (axis cs:38.5,34.5);
\fill [black] (axis cs:38.5,33.5) rectangle (axis cs:39.5,34.5);
\fill [black] (axis cs:39.5,33.5) rectangle (axis cs:40.5,34.5);
\fill [black] (axis cs:40.5,33.5) rectangle (axis cs:41.5,34.5);
\fill [black] (axis cs:41.5,33.5) rectangle (axis cs:42.5,34.5);
\fill [black] (axis cs:42.5,33.5) rectangle (axis cs:43.5,34.5);
\fill [black] (axis cs:43.5,33.5) rectangle (axis cs:44.5,34.5);
\fill [black] (axis cs:44.5,33.5) rectangle (axis cs:45.5,34.5);
\fill [black] (axis cs:45.5,33.5) rectangle (axis cs:46.5,34.5);
\fill [black] (axis cs:46.5,33.5) rectangle (axis cs:47.5,34.5);
\fill [black] (axis cs:47.5,33.5) rectangle (axis cs:48.5,34.5);
\fill [black] (axis cs:48.5,33.5) rectangle (axis cs:49.5,34.5);
\fill [black] (axis cs:49.5,33.5) rectangle (axis cs:50.5,34.5);
\fill [black] (axis cs:0.5,34.5) rectangle (axis cs:1.5,35.5);
\fill [black] (axis cs:1.5,34.5) rectangle (axis cs:2.5,35.5);
\fill [black] (axis cs:2.5,34.5) rectangle (axis cs:3.5,35.5);
\fill [black] (axis cs:3.5,34.5) rectangle (axis cs:4.5,35.5);
\fill [black] (axis cs:4.5,34.5) rectangle (axis cs:5.5,35.5);
\fill [black] (axis cs:5.5,34.5) rectangle (axis cs:6.5,35.5);
\fill [black] (axis cs:6.5,34.5) rectangle (axis cs:7.5,35.5);
\fill [black] (axis cs:7.5,34.5) rectangle (axis cs:8.5,35.5);
\fill [black] (axis cs:8.5,34.5) rectangle (axis cs:9.5,35.5);
\fill [black] (axis cs:9.5,34.5) rectangle (axis cs:10.5,35.5);
\fill [black] (axis cs:10.5,34.5) rectangle (axis cs:11.5,35.5);
\fill [black] (axis cs:11.5,34.5) rectangle (axis cs:12.5,35.5);
\fill [black] (axis cs:12.5,34.5) rectangle (axis cs:13.5,35.5);
\fill [black] (axis cs:13.5,34.5) rectangle (axis cs:14.5,35.5);
\fill [mycolor30] (axis cs:14.5,34.5) rectangle (axis cs:15.5,35.5);
\fill [mycolor58] (axis cs:15.5,34.5) rectangle (axis cs:16.5,35.5);
\fill [mycolor41] (axis cs:16.5,34.5) rectangle (axis cs:17.5,35.5);
\fill [mycolor43] (axis cs:17.5,34.5) rectangle (axis cs:18.5,35.5);
\fill [black] (axis cs:18.5,34.5) rectangle (axis cs:19.5,35.5);
\fill [black] (axis cs:19.5,34.5) rectangle (axis cs:20.5,35.5);
\fill [black] (axis cs:20.5,34.5) rectangle (axis cs:21.5,35.5);
\fill [black] (axis cs:21.5,34.5) rectangle (axis cs:22.5,35.5);
\fill [black] (axis cs:22.5,34.5) rectangle (axis cs:23.5,35.5);
\fill [black] (axis cs:23.5,34.5) rectangle (axis cs:24.5,35.5);
\fill [black] (axis cs:24.5,34.5) rectangle (axis cs:25.5,35.5);
\fill [black] (axis cs:25.5,34.5) rectangle (axis cs:26.5,35.5);
\fill [black] (axis cs:26.5,34.5) rectangle (axis cs:27.5,35.5);
\fill [black] (axis cs:27.5,34.5) rectangle (axis cs:28.5,35.5);
\fill [black] (axis cs:28.5,34.5) rectangle (axis cs:29.5,35.5);
\fill [black] (axis cs:29.5,34.5) rectangle (axis cs:30.5,35.5);
\fill [black] (axis cs:30.5,34.5) rectangle (axis cs:31.5,35.5);
\fill [black] (axis cs:31.5,34.5) rectangle (axis cs:32.5,35.5);
\fill [black] (axis cs:32.5,34.5) rectangle (axis cs:33.5,35.5);
\fill [mycolor59] (axis cs:33.5,34.5) rectangle (axis cs:34.5,35.5);
\fill [black] (axis cs:34.5,34.5) rectangle (axis cs:35.5,35.5);
\fill [black] (axis cs:35.5,34.5) rectangle (axis cs:36.5,35.5);
\fill [black] (axis cs:36.5,34.5) rectangle (axis cs:37.5,35.5);
\fill [black] (axis cs:37.5,34.5) rectangle (axis cs:38.5,35.5);
\fill [black] (axis cs:38.5,34.5) rectangle (axis cs:39.5,35.5);
\fill [black] (axis cs:39.5,34.5) rectangle (axis cs:40.5,35.5);
\fill [black] (axis cs:40.5,34.5) rectangle (axis cs:41.5,35.5);
\fill [black] (axis cs:41.5,34.5) rectangle (axis cs:42.5,35.5);
\fill [black] (axis cs:42.5,34.5) rectangle (axis cs:43.5,35.5);
\fill [black] (axis cs:43.5,34.5) rectangle (axis cs:44.5,35.5);
\fill [black] (axis cs:44.5,34.5) rectangle (axis cs:45.5,35.5);
\fill [black] (axis cs:45.5,34.5) rectangle (axis cs:46.5,35.5);
\fill [black] (axis cs:46.5,34.5) rectangle (axis cs:47.5,35.5);
\fill [black] (axis cs:47.5,34.5) rectangle (axis cs:48.5,35.5);
\fill [black] (axis cs:48.5,34.5) rectangle (axis cs:49.5,35.5);
\fill [black] (axis cs:49.5,34.5) rectangle (axis cs:50.5,35.5);
\fill [black] (axis cs:0.5,35.5) rectangle (axis cs:1.5,36.5);
\fill [black] (axis cs:1.5,35.5) rectangle (axis cs:2.5,36.5);
\fill [black] (axis cs:2.5,35.5) rectangle (axis cs:3.5,36.5);
\fill [black] (axis cs:3.5,35.5) rectangle (axis cs:4.5,36.5);
\fill [black] (axis cs:4.5,35.5) rectangle (axis cs:5.5,36.5);
\fill [black] (axis cs:5.5,35.5) rectangle (axis cs:6.5,36.5);
\fill [black] (axis cs:6.5,35.5) rectangle (axis cs:7.5,36.5);
\fill [black] (axis cs:7.5,35.5) rectangle (axis cs:8.5,36.5);
\fill [black] (axis cs:8.5,35.5) rectangle (axis cs:9.5,36.5);
\fill [black] (axis cs:9.5,35.5) rectangle (axis cs:10.5,36.5);
\fill [black] (axis cs:10.5,35.5) rectangle (axis cs:11.5,36.5);
\fill [black] (axis cs:11.5,35.5) rectangle (axis cs:12.5,36.5);
\fill [black] (axis cs:12.5,35.5) rectangle (axis cs:13.5,36.5);
\fill [black] (axis cs:13.5,35.5) rectangle (axis cs:14.5,36.5);
\fill [black] (axis cs:14.5,35.5) rectangle (axis cs:15.5,36.5);
\fill [mycolor40] (axis cs:15.5,35.5) rectangle (axis cs:16.5,36.5);
\fill [mycolor49] (axis cs:16.5,35.5) rectangle (axis cs:17.5,36.5);
\fill [mycolor44] (axis cs:17.5,35.5) rectangle (axis cs:18.5,36.5);
\fill [black] (axis cs:18.5,35.5) rectangle (axis cs:19.5,36.5);
\fill [black] (axis cs:19.5,35.5) rectangle (axis cs:20.5,36.5);
\fill [black] (axis cs:20.5,35.5) rectangle (axis cs:21.5,36.5);
\fill [black] (axis cs:21.5,35.5) rectangle (axis cs:22.5,36.5);
\fill [black] (axis cs:22.5,35.5) rectangle (axis cs:23.5,36.5);
\fill [black] (axis cs:23.5,35.5) rectangle (axis cs:24.5,36.5);
\fill [black] (axis cs:24.5,35.5) rectangle (axis cs:25.5,36.5);
\fill [black] (axis cs:25.5,35.5) rectangle (axis cs:26.5,36.5);
\fill [black] (axis cs:26.5,35.5) rectangle (axis cs:27.5,36.5);
\fill [black] (axis cs:27.5,35.5) rectangle (axis cs:28.5,36.5);
\fill [black] (axis cs:28.5,35.5) rectangle (axis cs:29.5,36.5);
\fill [black] (axis cs:29.5,35.5) rectangle (axis cs:30.5,36.5);
\fill [black] (axis cs:30.5,35.5) rectangle (axis cs:31.5,36.5);
\fill [black] (axis cs:31.5,35.5) rectangle (axis cs:32.5,36.5);
\fill [black] (axis cs:32.5,35.5) rectangle (axis cs:33.5,36.5);
\fill [mycolor47] (axis cs:33.5,35.5) rectangle (axis cs:34.5,36.5);
\fill [black] (axis cs:34.5,35.5) rectangle (axis cs:35.5,36.5);
\fill [black] (axis cs:35.5,35.5) rectangle (axis cs:36.5,36.5);
\fill [black] (axis cs:36.5,35.5) rectangle (axis cs:37.5,36.5);
\fill [black] (axis cs:37.5,35.5) rectangle (axis cs:38.5,36.5);
\fill [black] (axis cs:38.5,35.5) rectangle (axis cs:39.5,36.5);
\fill [black] (axis cs:39.5,35.5) rectangle (axis cs:40.5,36.5);
\fill [black] (axis cs:40.5,35.5) rectangle (axis cs:41.5,36.5);
\fill [black] (axis cs:41.5,35.5) rectangle (axis cs:42.5,36.5);
\fill [black] (axis cs:42.5,35.5) rectangle (axis cs:43.5,36.5);
\fill [black] (axis cs:43.5,35.5) rectangle (axis cs:44.5,36.5);
\fill [black] (axis cs:44.5,35.5) rectangle (axis cs:45.5,36.5);
\fill [black] (axis cs:45.5,35.5) rectangle (axis cs:46.5,36.5);
\fill [black] (axis cs:46.5,35.5) rectangle (axis cs:47.5,36.5);
\fill [black] (axis cs:47.5,35.5) rectangle (axis cs:48.5,36.5);
\fill [black] (axis cs:48.5,35.5) rectangle (axis cs:49.5,36.5);
\fill [black] (axis cs:49.5,35.5) rectangle (axis cs:50.5,36.5);
\fill [black] (axis cs:0.5,36.5) rectangle (axis cs:1.5,37.5);
\fill [black] (axis cs:1.5,36.5) rectangle (axis cs:2.5,37.5);
\fill [black] (axis cs:2.5,36.5) rectangle (axis cs:3.5,37.5);
\fill [black] (axis cs:3.5,36.5) rectangle (axis cs:4.5,37.5);
\fill [black] (axis cs:4.5,36.5) rectangle (axis cs:5.5,37.5);
\fill [black] (axis cs:5.5,36.5) rectangle (axis cs:6.5,37.5);
\fill [black] (axis cs:6.5,36.5) rectangle (axis cs:7.5,37.5);
\fill [black] (axis cs:7.5,36.5) rectangle (axis cs:8.5,37.5);
\fill [black] (axis cs:8.5,36.5) rectangle (axis cs:9.5,37.5);
\fill [black] (axis cs:9.5,36.5) rectangle (axis cs:10.5,37.5);
\fill [black] (axis cs:10.5,36.5) rectangle (axis cs:11.5,37.5);
\fill [black] (axis cs:11.5,36.5) rectangle (axis cs:12.5,37.5);
\fill [black] (axis cs:12.5,36.5) rectangle (axis cs:13.5,37.5);
\fill [black] (axis cs:13.5,36.5) rectangle (axis cs:14.5,37.5);
\fill [black] (axis cs:14.5,36.5) rectangle (axis cs:15.5,37.5);
\fill [black] (axis cs:15.5,36.5) rectangle (axis cs:16.5,37.5);
\fill [mycolor14] (axis cs:16.5,36.5) rectangle (axis cs:17.5,37.5);
\fill [white] (axis cs:17.5,36.5) rectangle (axis cs:18.5,37.5);
\fill [black] (axis cs:18.5,36.5) rectangle (axis cs:19.5,37.5);
\fill [black] (axis cs:19.5,36.5) rectangle (axis cs:20.5,37.5);
\fill [black] (axis cs:20.5,36.5) rectangle (axis cs:21.5,37.5);
\fill [black] (axis cs:21.5,36.5) rectangle (axis cs:22.5,37.5);
\fill [black] (axis cs:22.5,36.5) rectangle (axis cs:23.5,37.5);
\fill [black] (axis cs:23.5,36.5) rectangle (axis cs:24.5,37.5);
\fill [black] (axis cs:24.5,36.5) rectangle (axis cs:25.5,37.5);
\fill [black] (axis cs:25.5,36.5) rectangle (axis cs:26.5,37.5);
\fill [black] (axis cs:26.5,36.5) rectangle (axis cs:27.5,37.5);
\fill [black] (axis cs:27.5,36.5) rectangle (axis cs:28.5,37.5);
\fill [black] (axis cs:28.5,36.5) rectangle (axis cs:29.5,37.5);
\fill [black] (axis cs:29.5,36.5) rectangle (axis cs:30.5,37.5);
\fill [black] (axis cs:30.5,36.5) rectangle (axis cs:31.5,37.5);
\fill [black] (axis cs:31.5,36.5) rectangle (axis cs:32.5,37.5);
\fill [black] (axis cs:32.5,36.5) rectangle (axis cs:33.5,37.5);
\fill [mycolor46] (axis cs:33.5,36.5) rectangle (axis cs:34.5,37.5);
\fill [black] (axis cs:34.5,36.5) rectangle (axis cs:35.5,37.5);
\fill [black] (axis cs:35.5,36.5) rectangle (axis cs:36.5,37.5);
\fill [black] (axis cs:36.5,36.5) rectangle (axis cs:37.5,37.5);
\fill [black] (axis cs:37.5,36.5) rectangle (axis cs:38.5,37.5);
\fill [black] (axis cs:38.5,36.5) rectangle (axis cs:39.5,37.5);
\fill [black] (axis cs:39.5,36.5) rectangle (axis cs:40.5,37.5);
\fill [black] (axis cs:40.5,36.5) rectangle (axis cs:41.5,37.5);
\fill [black] (axis cs:41.5,36.5) rectangle (axis cs:42.5,37.5);
\fill [black] (axis cs:42.5,36.5) rectangle (axis cs:43.5,37.5);
\fill [black] (axis cs:43.5,36.5) rectangle (axis cs:44.5,37.5);
\fill [black] (axis cs:44.5,36.5) rectangle (axis cs:45.5,37.5);
\fill [black] (axis cs:45.5,36.5) rectangle (axis cs:46.5,37.5);
\fill [black] (axis cs:46.5,36.5) rectangle (axis cs:47.5,37.5);
\fill [black] (axis cs:47.5,36.5) rectangle (axis cs:48.5,37.5);
\fill [black] (axis cs:48.5,36.5) rectangle (axis cs:49.5,37.5);
\fill [black] (axis cs:49.5,36.5) rectangle (axis cs:50.5,37.5);
\fill [black] (axis cs:0.5,37.5) rectangle (axis cs:1.5,38.5);
\fill [black] (axis cs:1.5,37.5) rectangle (axis cs:2.5,38.5);
\fill [black] (axis cs:2.5,37.5) rectangle (axis cs:3.5,38.5);
\fill [black] (axis cs:3.5,37.5) rectangle (axis cs:4.5,38.5);
\fill [black] (axis cs:4.5,37.5) rectangle (axis cs:5.5,38.5);
\fill [black] (axis cs:5.5,37.5) rectangle (axis cs:6.5,38.5);
\fill [black] (axis cs:6.5,37.5) rectangle (axis cs:7.5,38.5);
\fill [black] (axis cs:7.5,37.5) rectangle (axis cs:8.5,38.5);
\fill [black] (axis cs:8.5,37.5) rectangle (axis cs:9.5,38.5);
\fill [black] (axis cs:9.5,37.5) rectangle (axis cs:10.5,38.5);
\fill [black] (axis cs:10.5,37.5) rectangle (axis cs:11.5,38.5);
\fill [black] (axis cs:11.5,37.5) rectangle (axis cs:12.5,38.5);
\fill [black] (axis cs:12.5,37.5) rectangle (axis cs:13.5,38.5);
\fill [black] (axis cs:13.5,37.5) rectangle (axis cs:14.5,38.5);
\fill [black] (axis cs:14.5,37.5) rectangle (axis cs:15.5,38.5);
\fill [black] (axis cs:15.5,37.5) rectangle (axis cs:16.5,38.5);
\fill [black] (axis cs:16.5,37.5) rectangle (axis cs:17.5,38.5);
\fill [mycolor8] (axis cs:17.5,37.5) rectangle (axis cs:18.5,38.5);
\fill [black] (axis cs:18.5,37.5) rectangle (axis cs:19.5,38.5);
\fill [black] (axis cs:19.5,37.5) rectangle (axis cs:20.5,38.5);
\fill [black] (axis cs:20.5,37.5) rectangle (axis cs:21.5,38.5);
\fill [black] (axis cs:21.5,37.5) rectangle (axis cs:22.5,38.5);
\fill [black] (axis cs:22.5,37.5) rectangle (axis cs:23.5,38.5);
\fill [black] (axis cs:23.5,37.5) rectangle (axis cs:24.5,38.5);
\fill [black] (axis cs:24.5,37.5) rectangle (axis cs:25.5,38.5);
\fill [mycolor41] (axis cs:25.5,37.5) rectangle (axis cs:26.5,38.5);
\fill [mycolor57] (axis cs:26.5,37.5) rectangle (axis cs:27.5,38.5);
\fill [mycolor58] (axis cs:27.5,37.5) rectangle (axis cs:28.5,38.5);
\fill [white] (axis cs:28.5,37.5) rectangle (axis cs:29.5,38.5);
\fill [white] (axis cs:29.5,37.5) rectangle (axis cs:30.5,38.5);
\fill [white] (axis cs:30.5,37.5) rectangle (axis cs:31.5,38.5);
\fill [mycolor59] (axis cs:31.5,37.5) rectangle (axis cs:32.5,38.5);
\fill [mycolor44] (axis cs:32.5,37.5) rectangle (axis cs:33.5,38.5);
\fill [white] (axis cs:33.5,37.5) rectangle (axis cs:34.5,38.5);
\fill [mycolor43] (axis cs:34.5,37.5) rectangle (axis cs:35.5,38.5);
\fill [mycolor58] (axis cs:35.5,37.5) rectangle (axis cs:36.5,38.5);
\fill [mycolor47] (axis cs:36.5,37.5) rectangle (axis cs:37.5,38.5);
\fill [white] (axis cs:37.5,37.5) rectangle (axis cs:38.5,38.5);
\fill [mycolor62] (axis cs:38.5,37.5) rectangle (axis cs:39.5,38.5);
\fill [white] (axis cs:39.5,37.5) rectangle (axis cs:40.5,38.5);
\fill [white] (axis cs:40.5,37.5) rectangle (axis cs:41.5,38.5);
\fill [mycolor30] (axis cs:41.5,37.5) rectangle (axis cs:42.5,38.5);
\fill [black] (axis cs:42.5,37.5) rectangle (axis cs:43.5,38.5);
\fill [black] (axis cs:43.5,37.5) rectangle (axis cs:44.5,38.5);
\fill [black] (axis cs:44.5,37.5) rectangle (axis cs:45.5,38.5);
\fill [black] (axis cs:45.5,37.5) rectangle (axis cs:46.5,38.5);
\fill [black] (axis cs:46.5,37.5) rectangle (axis cs:47.5,38.5);
\fill [black] (axis cs:47.5,37.5) rectangle (axis cs:48.5,38.5);
\fill [black] (axis cs:48.5,37.5) rectangle (axis cs:49.5,38.5);
\fill [black] (axis cs:49.5,37.5) rectangle (axis cs:50.5,38.5);
\fill [black] (axis cs:0.5,38.5) rectangle (axis cs:1.5,39.5);
\fill [black] (axis cs:1.5,38.5) rectangle (axis cs:2.5,39.5);
\fill [black] (axis cs:2.5,38.5) rectangle (axis cs:3.5,39.5);
\fill [black] (axis cs:3.5,38.5) rectangle (axis cs:4.5,39.5);
\fill [black] (axis cs:4.5,38.5) rectangle (axis cs:5.5,39.5);
\fill [black] (axis cs:5.5,38.5) rectangle (axis cs:6.5,39.5);
\fill [black] (axis cs:6.5,38.5) rectangle (axis cs:7.5,39.5);
\fill [black] (axis cs:7.5,38.5) rectangle (axis cs:8.5,39.5);
\fill [black] (axis cs:8.5,38.5) rectangle (axis cs:9.5,39.5);
\fill [black] (axis cs:9.5,38.5) rectangle (axis cs:10.5,39.5);
\fill [black] (axis cs:10.5,38.5) rectangle (axis cs:11.5,39.5);
\fill [black] (axis cs:11.5,38.5) rectangle (axis cs:12.5,39.5);
\fill [black] (axis cs:12.5,38.5) rectangle (axis cs:13.5,39.5);
\fill [black] (axis cs:13.5,38.5) rectangle (axis cs:14.5,39.5);
\fill [black] (axis cs:14.5,38.5) rectangle (axis cs:15.5,39.5);
\fill [black] (axis cs:15.5,38.5) rectangle (axis cs:16.5,39.5);
\fill [black] (axis cs:16.5,38.5) rectangle (axis cs:17.5,39.5);
\fill [black] (axis cs:17.5,38.5) rectangle (axis cs:18.5,39.5);
\fill [black] (axis cs:18.5,38.5) rectangle (axis cs:19.5,39.5);
\fill [black] (axis cs:19.5,38.5) rectangle (axis cs:20.5,39.5);
\fill [black] (axis cs:20.5,38.5) rectangle (axis cs:21.5,39.5);
\fill [black] (axis cs:21.5,38.5) rectangle (axis cs:22.5,39.5);
\fill [black] (axis cs:22.5,38.5) rectangle (axis cs:23.5,39.5);
\fill [black] (axis cs:23.5,38.5) rectangle (axis cs:24.5,39.5);
\fill [black] (axis cs:24.5,38.5) rectangle (axis cs:25.5,39.5);
\fill [black] (axis cs:25.5,38.5) rectangle (axis cs:26.5,39.5);
\fill [black] (axis cs:26.5,38.5) rectangle (axis cs:27.5,39.5);
\fill [black] (axis cs:27.5,38.5) rectangle (axis cs:28.5,39.5);
\fill [black] (axis cs:28.5,38.5) rectangle (axis cs:29.5,39.5);
\fill [black] (axis cs:29.5,38.5) rectangle (axis cs:30.5,39.5);
\fill [black] (axis cs:30.5,38.5) rectangle (axis cs:31.5,39.5);
\fill [black] (axis cs:31.5,38.5) rectangle (axis cs:32.5,39.5);
\fill [black] (axis cs:32.5,38.5) rectangle (axis cs:33.5,39.5);
\fill [mycolor57] (axis cs:33.5,38.5) rectangle (axis cs:34.5,39.5);
\fill [mycolor3] (axis cs:34.5,38.5) rectangle (axis cs:35.5,39.5);
\fill [black] (axis cs:35.5,38.5) rectangle (axis cs:36.5,39.5);
\fill [black] (axis cs:36.5,38.5) rectangle (axis cs:37.5,39.5);
\fill [black] (axis cs:37.5,38.5) rectangle (axis cs:38.5,39.5);
\fill [black] (axis cs:38.5,38.5) rectangle (axis cs:39.5,39.5);
\fill [black] (axis cs:39.5,38.5) rectangle (axis cs:40.5,39.5);
\fill [black] (axis cs:40.5,38.5) rectangle (axis cs:41.5,39.5);
\fill [black] (axis cs:41.5,38.5) rectangle (axis cs:42.5,39.5);
\fill [black] (axis cs:42.5,38.5) rectangle (axis cs:43.5,39.5);
\fill [black] (axis cs:43.5,38.5) rectangle (axis cs:44.5,39.5);
\fill [black] (axis cs:44.5,38.5) rectangle (axis cs:45.5,39.5);
\fill [black] (axis cs:45.5,38.5) rectangle (axis cs:46.5,39.5);
\fill [black] (axis cs:46.5,38.5) rectangle (axis cs:47.5,39.5);
\fill [black] (axis cs:47.5,38.5) rectangle (axis cs:48.5,39.5);
\fill [black] (axis cs:48.5,38.5) rectangle (axis cs:49.5,39.5);
\fill [black] (axis cs:49.5,38.5) rectangle (axis cs:50.5,39.5);
\fill [black] (axis cs:0.5,39.5) rectangle (axis cs:1.5,40.5);
\fill [black] (axis cs:1.5,39.5) rectangle (axis cs:2.5,40.5);
\fill [black] (axis cs:2.5,39.5) rectangle (axis cs:3.5,40.5);
\fill [black] (axis cs:3.5,39.5) rectangle (axis cs:4.5,40.5);
\fill [black] (axis cs:4.5,39.5) rectangle (axis cs:5.5,40.5);
\fill [black] (axis cs:5.5,39.5) rectangle (axis cs:6.5,40.5);
\fill [black] (axis cs:6.5,39.5) rectangle (axis cs:7.5,40.5);
\fill [black] (axis cs:7.5,39.5) rectangle (axis cs:8.5,40.5);
\fill [black] (axis cs:8.5,39.5) rectangle (axis cs:9.5,40.5);
\fill [black] (axis cs:9.5,39.5) rectangle (axis cs:10.5,40.5);
\fill [black] (axis cs:10.5,39.5) rectangle (axis cs:11.5,40.5);
\fill [black] (axis cs:11.5,39.5) rectangle (axis cs:12.5,40.5);
\fill [black] (axis cs:12.5,39.5) rectangle (axis cs:13.5,40.5);
\fill [black] (axis cs:13.5,39.5) rectangle (axis cs:14.5,40.5);
\fill [black] (axis cs:14.5,39.5) rectangle (axis cs:15.5,40.5);
\fill [black] (axis cs:15.5,39.5) rectangle (axis cs:16.5,40.5);
\fill [black] (axis cs:16.5,39.5) rectangle (axis cs:17.5,40.5);
\fill [black] (axis cs:17.5,39.5) rectangle (axis cs:18.5,40.5);
\fill [black] (axis cs:18.5,39.5) rectangle (axis cs:19.5,40.5);
\fill [black] (axis cs:19.5,39.5) rectangle (axis cs:20.5,40.5);
\fill [black] (axis cs:20.5,39.5) rectangle (axis cs:21.5,40.5);
\fill [black] (axis cs:21.5,39.5) rectangle (axis cs:22.5,40.5);
\fill [black] (axis cs:22.5,39.5) rectangle (axis cs:23.5,40.5);
\fill [black] (axis cs:23.5,39.5) rectangle (axis cs:24.5,40.5);
\fill [black] (axis cs:24.5,39.5) rectangle (axis cs:25.5,40.5);
\fill [black] (axis cs:25.5,39.5) rectangle (axis cs:26.5,40.5);
\fill [black] (axis cs:26.5,39.5) rectangle (axis cs:27.5,40.5);
\fill [black] (axis cs:27.5,39.5) rectangle (axis cs:28.5,40.5);
\fill [black] (axis cs:28.5,39.5) rectangle (axis cs:29.5,40.5);
\fill [black] (axis cs:29.5,39.5) rectangle (axis cs:30.5,40.5);
\fill [black] (axis cs:30.5,39.5) rectangle (axis cs:31.5,40.5);
\fill [black] (axis cs:31.5,39.5) rectangle (axis cs:32.5,40.5);
\fill [black] (axis cs:32.5,39.5) rectangle (axis cs:33.5,40.5);
\fill [mycolor37] (axis cs:33.5,39.5) rectangle (axis cs:34.5,40.5);
\fill [black] (axis cs:34.5,39.5) rectangle (axis cs:35.5,40.5);
\fill [black] (axis cs:35.5,39.5) rectangle (axis cs:36.5,40.5);
\fill [black] (axis cs:36.5,39.5) rectangle (axis cs:37.5,40.5);
\fill [black] (axis cs:37.5,39.5) rectangle (axis cs:38.5,40.5);
\fill [black] (axis cs:38.5,39.5) rectangle (axis cs:39.5,40.5);
\fill [black] (axis cs:39.5,39.5) rectangle (axis cs:40.5,40.5);
\fill [black] (axis cs:40.5,39.5) rectangle (axis cs:41.5,40.5);
\fill [black] (axis cs:41.5,39.5) rectangle (axis cs:42.5,40.5);
\fill [black] (axis cs:42.5,39.5) rectangle (axis cs:43.5,40.5);
\fill [black] (axis cs:43.5,39.5) rectangle (axis cs:44.5,40.5);
\fill [black] (axis cs:44.5,39.5) rectangle (axis cs:45.5,40.5);
\fill [black] (axis cs:45.5,39.5) rectangle (axis cs:46.5,40.5);
\fill [black] (axis cs:46.5,39.5) rectangle (axis cs:47.5,40.5);
\fill [black] (axis cs:47.5,39.5) rectangle (axis cs:48.5,40.5);
\fill [black] (axis cs:48.5,39.5) rectangle (axis cs:49.5,40.5);
\fill [black] (axis cs:49.5,39.5) rectangle (axis cs:50.5,40.5);
\fill [black] (axis cs:0.5,40.5) rectangle (axis cs:1.5,41.5);
\fill [black] (axis cs:1.5,40.5) rectangle (axis cs:2.5,41.5);
\fill [black] (axis cs:2.5,40.5) rectangle (axis cs:3.5,41.5);
\fill [black] (axis cs:3.5,40.5) rectangle (axis cs:4.5,41.5);
\fill [black] (axis cs:4.5,40.5) rectangle (axis cs:5.5,41.5);
\fill [black] (axis cs:5.5,40.5) rectangle (axis cs:6.5,41.5);
\fill [black] (axis cs:6.5,40.5) rectangle (axis cs:7.5,41.5);
\fill [black] (axis cs:7.5,40.5) rectangle (axis cs:8.5,41.5);
\fill [black] (axis cs:8.5,40.5) rectangle (axis cs:9.5,41.5);
\fill [black] (axis cs:9.5,40.5) rectangle (axis cs:10.5,41.5);
\fill [black] (axis cs:10.5,40.5) rectangle (axis cs:11.5,41.5);
\fill [black] (axis cs:11.5,40.5) rectangle (axis cs:12.5,41.5);
\fill [black] (axis cs:12.5,40.5) rectangle (axis cs:13.5,41.5);
\fill [black] (axis cs:13.5,40.5) rectangle (axis cs:14.5,41.5);
\fill [black] (axis cs:14.5,40.5) rectangle (axis cs:15.5,41.5);
\fill [black] (axis cs:15.5,40.5) rectangle (axis cs:16.5,41.5);
\fill [black] (axis cs:16.5,40.5) rectangle (axis cs:17.5,41.5);
\fill [black] (axis cs:17.5,40.5) rectangle (axis cs:18.5,41.5);
\fill [black] (axis cs:18.5,40.5) rectangle (axis cs:19.5,41.5);
\fill [black] (axis cs:19.5,40.5) rectangle (axis cs:20.5,41.5);
\fill [black] (axis cs:20.5,40.5) rectangle (axis cs:21.5,41.5);
\fill [black] (axis cs:21.5,40.5) rectangle (axis cs:22.5,41.5);
\fill [black] (axis cs:22.5,40.5) rectangle (axis cs:23.5,41.5);
\fill [black] (axis cs:23.5,40.5) rectangle (axis cs:24.5,41.5);
\fill [black] (axis cs:24.5,40.5) rectangle (axis cs:25.5,41.5);
\fill [black] (axis cs:25.5,40.5) rectangle (axis cs:26.5,41.5);
\fill [black] (axis cs:26.5,40.5) rectangle (axis cs:27.5,41.5);
\fill [black] (axis cs:27.5,40.5) rectangle (axis cs:28.5,41.5);
\fill [black] (axis cs:28.5,40.5) rectangle (axis cs:29.5,41.5);
\fill [black] (axis cs:29.5,40.5) rectangle (axis cs:30.5,41.5);
\fill [black] (axis cs:30.5,40.5) rectangle (axis cs:31.5,41.5);
\fill [black] (axis cs:31.5,40.5) rectangle (axis cs:32.5,41.5);
\fill [black] (axis cs:32.5,40.5) rectangle (axis cs:33.5,41.5);
\fill [white] (axis cs:33.5,40.5) rectangle (axis cs:34.5,41.5);
\fill [black] (axis cs:34.5,40.5) rectangle (axis cs:35.5,41.5);
\fill [black] (axis cs:35.5,40.5) rectangle (axis cs:36.5,41.5);
\fill [black] (axis cs:36.5,40.5) rectangle (axis cs:37.5,41.5);
\fill [black] (axis cs:37.5,40.5) rectangle (axis cs:38.5,41.5);
\fill [black] (axis cs:38.5,40.5) rectangle (axis cs:39.5,41.5);
\fill [black] (axis cs:39.5,40.5) rectangle (axis cs:40.5,41.5);
\fill [black] (axis cs:40.5,40.5) rectangle (axis cs:41.5,41.5);
\fill [black] (axis cs:41.5,40.5) rectangle (axis cs:42.5,41.5);
\fill [black] (axis cs:42.5,40.5) rectangle (axis cs:43.5,41.5);
\fill [black] (axis cs:43.5,40.5) rectangle (axis cs:44.5,41.5);
\fill [black] (axis cs:44.5,40.5) rectangle (axis cs:45.5,41.5);
\fill [black] (axis cs:45.5,40.5) rectangle (axis cs:46.5,41.5);
\fill [black] (axis cs:46.5,40.5) rectangle (axis cs:47.5,41.5);
\fill [black] (axis cs:47.5,40.5) rectangle (axis cs:48.5,41.5);
\fill [black] (axis cs:48.5,40.5) rectangle (axis cs:49.5,41.5);
\fill [black] (axis cs:49.5,40.5) rectangle (axis cs:50.5,41.5);
\fill [black] (axis cs:0.5,41.5) rectangle (axis cs:1.5,42.5);
\fill [black] (axis cs:1.5,41.5) rectangle (axis cs:2.5,42.5);
\fill [black] (axis cs:2.5,41.5) rectangle (axis cs:3.5,42.5);
\fill [black] (axis cs:3.5,41.5) rectangle (axis cs:4.5,42.5);
\fill [black] (axis cs:4.5,41.5) rectangle (axis cs:5.5,42.5);
\fill [black] (axis cs:5.5,41.5) rectangle (axis cs:6.5,42.5);
\fill [black] (axis cs:6.5,41.5) rectangle (axis cs:7.5,42.5);
\fill [black] (axis cs:7.5,41.5) rectangle (axis cs:8.5,42.5);
\fill [black] (axis cs:8.5,41.5) rectangle (axis cs:9.5,42.5);
\fill [black] (axis cs:9.5,41.5) rectangle (axis cs:10.5,42.5);
\fill [black] (axis cs:10.5,41.5) rectangle (axis cs:11.5,42.5);
\fill [black] (axis cs:11.5,41.5) rectangle (axis cs:12.5,42.5);
\fill [black] (axis cs:12.5,41.5) rectangle (axis cs:13.5,42.5);
\fill [black] (axis cs:13.5,41.5) rectangle (axis cs:14.5,42.5);
\fill [black] (axis cs:14.5,41.5) rectangle (axis cs:15.5,42.5);
\fill [black] (axis cs:15.5,41.5) rectangle (axis cs:16.5,42.5);
\fill [black] (axis cs:16.5,41.5) rectangle (axis cs:17.5,42.5);
\fill [black] (axis cs:17.5,41.5) rectangle (axis cs:18.5,42.5);
\fill [black] (axis cs:18.5,41.5) rectangle (axis cs:19.5,42.5);
\fill [black] (axis cs:19.5,41.5) rectangle (axis cs:20.5,42.5);
\fill [black] (axis cs:20.5,41.5) rectangle (axis cs:21.5,42.5);
\fill [black] (axis cs:21.5,41.5) rectangle (axis cs:22.5,42.5);
\fill [black] (axis cs:22.5,41.5) rectangle (axis cs:23.5,42.5);
\fill [black] (axis cs:23.5,41.5) rectangle (axis cs:24.5,42.5);
\fill [black] (axis cs:24.5,41.5) rectangle (axis cs:25.5,42.5);
\fill [black] (axis cs:25.5,41.5) rectangle (axis cs:26.5,42.5);
\fill [black] (axis cs:26.5,41.5) rectangle (axis cs:27.5,42.5);
\fill [black] (axis cs:27.5,41.5) rectangle (axis cs:28.5,42.5);
\fill [black] (axis cs:28.5,41.5) rectangle (axis cs:29.5,42.5);
\fill [black] (axis cs:29.5,41.5) rectangle (axis cs:30.5,42.5);
\fill [black] (axis cs:30.5,41.5) rectangle (axis cs:31.5,42.5);
\fill [black] (axis cs:31.5,41.5) rectangle (axis cs:32.5,42.5);
\fill [black] (axis cs:32.5,41.5) rectangle (axis cs:33.5,42.5);
\fill [mycolor62] (axis cs:33.5,41.5) rectangle (axis cs:34.5,42.5);
\fill [black] (axis cs:34.5,41.5) rectangle (axis cs:35.5,42.5);
\fill [black] (axis cs:35.5,41.5) rectangle (axis cs:36.5,42.5);
\fill [black] (axis cs:36.5,41.5) rectangle (axis cs:37.5,42.5);
\fill [black] (axis cs:37.5,41.5) rectangle (axis cs:38.5,42.5);
\fill [black] (axis cs:38.5,41.5) rectangle (axis cs:39.5,42.5);
\fill [black] (axis cs:39.5,41.5) rectangle (axis cs:40.5,42.5);
\fill [black] (axis cs:40.5,41.5) rectangle (axis cs:41.5,42.5);
\fill [black] (axis cs:41.5,41.5) rectangle (axis cs:42.5,42.5);
\fill [black] (axis cs:42.5,41.5) rectangle (axis cs:43.5,42.5);
\fill [black] (axis cs:43.5,41.5) rectangle (axis cs:44.5,42.5);
\fill [black] (axis cs:44.5,41.5) rectangle (axis cs:45.5,42.5);
\fill [black] (axis cs:45.5,41.5) rectangle (axis cs:46.5,42.5);
\fill [black] (axis cs:46.5,41.5) rectangle (axis cs:47.5,42.5);
\fill [black] (axis cs:47.5,41.5) rectangle (axis cs:48.5,42.5);
\fill [black] (axis cs:48.5,41.5) rectangle (axis cs:49.5,42.5);
\fill [black] (axis cs:49.5,41.5) rectangle (axis cs:50.5,42.5);
\fill [black] (axis cs:0.5,42.5) rectangle (axis cs:1.5,43.5);
\fill [black] (axis cs:1.5,42.5) rectangle (axis cs:2.5,43.5);
\fill [black] (axis cs:2.5,42.5) rectangle (axis cs:3.5,43.5);
\fill [black] (axis cs:3.5,42.5) rectangle (axis cs:4.5,43.5);
\fill [black] (axis cs:4.5,42.5) rectangle (axis cs:5.5,43.5);
\fill [black] (axis cs:5.5,42.5) rectangle (axis cs:6.5,43.5);
\fill [black] (axis cs:6.5,42.5) rectangle (axis cs:7.5,43.5);
\fill [black] (axis cs:7.5,42.5) rectangle (axis cs:8.5,43.5);
\fill [black] (axis cs:8.5,42.5) rectangle (axis cs:9.5,43.5);
\fill [black] (axis cs:9.5,42.5) rectangle (axis cs:10.5,43.5);
\fill [black] (axis cs:10.5,42.5) rectangle (axis cs:11.5,43.5);
\fill [black] (axis cs:11.5,42.5) rectangle (axis cs:12.5,43.5);
\fill [black] (axis cs:12.5,42.5) rectangle (axis cs:13.5,43.5);
\fill [black] (axis cs:13.5,42.5) rectangle (axis cs:14.5,43.5);
\fill [black] (axis cs:14.5,42.5) rectangle (axis cs:15.5,43.5);
\fill [black] (axis cs:15.5,42.5) rectangle (axis cs:16.5,43.5);
\fill [black] (axis cs:16.5,42.5) rectangle (axis cs:17.5,43.5);
\fill [black] (axis cs:17.5,42.5) rectangle (axis cs:18.5,43.5);
\fill [black] (axis cs:18.5,42.5) rectangle (axis cs:19.5,43.5);
\fill [black] (axis cs:19.5,42.5) rectangle (axis cs:20.5,43.5);
\fill [black] (axis cs:20.5,42.5) rectangle (axis cs:21.5,43.5);
\fill [black] (axis cs:21.5,42.5) rectangle (axis cs:22.5,43.5);
\fill [black] (axis cs:22.5,42.5) rectangle (axis cs:23.5,43.5);
\fill [black] (axis cs:23.5,42.5) rectangle (axis cs:24.5,43.5);
\fill [black] (axis cs:24.5,42.5) rectangle (axis cs:25.5,43.5);
\fill [black] (axis cs:25.5,42.5) rectangle (axis cs:26.5,43.5);
\fill [black] (axis cs:26.5,42.5) rectangle (axis cs:27.5,43.5);
\fill [black] (axis cs:27.5,42.5) rectangle (axis cs:28.5,43.5);
\fill [black] (axis cs:28.5,42.5) rectangle (axis cs:29.5,43.5);
\fill [black] (axis cs:29.5,42.5) rectangle (axis cs:30.5,43.5);
\fill [black] (axis cs:30.5,42.5) rectangle (axis cs:31.5,43.5);
\fill [black] (axis cs:31.5,42.5) rectangle (axis cs:32.5,43.5);
\fill [black] (axis cs:32.5,42.5) rectangle (axis cs:33.5,43.5);
\fill [white] (axis cs:33.5,42.5) rectangle (axis cs:34.5,43.5);
\fill [black] (axis cs:34.5,42.5) rectangle (axis cs:35.5,43.5);
\fill [black] (axis cs:35.5,42.5) rectangle (axis cs:36.5,43.5);
\fill [black] (axis cs:36.5,42.5) rectangle (axis cs:37.5,43.5);
\fill [black] (axis cs:37.5,42.5) rectangle (axis cs:38.5,43.5);
\fill [black] (axis cs:38.5,42.5) rectangle (axis cs:39.5,43.5);
\fill [black] (axis cs:39.5,42.5) rectangle (axis cs:40.5,43.5);
\fill [black] (axis cs:40.5,42.5) rectangle (axis cs:41.5,43.5);
\fill [black] (axis cs:41.5,42.5) rectangle (axis cs:42.5,43.5);
\fill [black] (axis cs:42.5,42.5) rectangle (axis cs:43.5,43.5);
\fill [black] (axis cs:43.5,42.5) rectangle (axis cs:44.5,43.5);
\fill [black] (axis cs:44.5,42.5) rectangle (axis cs:45.5,43.5);
\fill [black] (axis cs:45.5,42.5) rectangle (axis cs:46.5,43.5);
\fill [black] (axis cs:46.5,42.5) rectangle (axis cs:47.5,43.5);
\fill [black] (axis cs:47.5,42.5) rectangle (axis cs:48.5,43.5);
\fill [black] (axis cs:48.5,42.5) rectangle (axis cs:49.5,43.5);
\fill [black] (axis cs:49.5,42.5) rectangle (axis cs:50.5,43.5);
\fill [black] (axis cs:0.5,43.5) rectangle (axis cs:1.5,44.5);
\fill [black] (axis cs:1.5,43.5) rectangle (axis cs:2.5,44.5);
\fill [black] (axis cs:2.5,43.5) rectangle (axis cs:3.5,44.5);
\fill [black] (axis cs:3.5,43.5) rectangle (axis cs:4.5,44.5);
\fill [black] (axis cs:4.5,43.5) rectangle (axis cs:5.5,44.5);
\fill [black] (axis cs:5.5,43.5) rectangle (axis cs:6.5,44.5);
\fill [black] (axis cs:6.5,43.5) rectangle (axis cs:7.5,44.5);
\fill [black] (axis cs:7.5,43.5) rectangle (axis cs:8.5,44.5);
\fill [black] (axis cs:8.5,43.5) rectangle (axis cs:9.5,44.5);
\fill [black] (axis cs:9.5,43.5) rectangle (axis cs:10.5,44.5);
\fill [black] (axis cs:10.5,43.5) rectangle (axis cs:11.5,44.5);
\fill [black] (axis cs:11.5,43.5) rectangle (axis cs:12.5,44.5);
\fill [black] (axis cs:12.5,43.5) rectangle (axis cs:13.5,44.5);
\fill [black] (axis cs:13.5,43.5) rectangle (axis cs:14.5,44.5);
\fill [black] (axis cs:14.5,43.5) rectangle (axis cs:15.5,44.5);
\fill [black] (axis cs:15.5,43.5) rectangle (axis cs:16.5,44.5);
\fill [black] (axis cs:16.5,43.5) rectangle (axis cs:17.5,44.5);
\fill [black] (axis cs:17.5,43.5) rectangle (axis cs:18.5,44.5);
\fill [black] (axis cs:18.5,43.5) rectangle (axis cs:19.5,44.5);
\fill [black] (axis cs:19.5,43.5) rectangle (axis cs:20.5,44.5);
\fill [black] (axis cs:20.5,43.5) rectangle (axis cs:21.5,44.5);
\fill [black] (axis cs:21.5,43.5) rectangle (axis cs:22.5,44.5);
\fill [black] (axis cs:22.5,43.5) rectangle (axis cs:23.5,44.5);
\fill [black] (axis cs:23.5,43.5) rectangle (axis cs:24.5,44.5);
\fill [black] (axis cs:24.5,43.5) rectangle (axis cs:25.5,44.5);
\fill [black] (axis cs:25.5,43.5) rectangle (axis cs:26.5,44.5);
\fill [black] (axis cs:26.5,43.5) rectangle (axis cs:27.5,44.5);
\fill [black] (axis cs:27.5,43.5) rectangle (axis cs:28.5,44.5);
\fill [black] (axis cs:28.5,43.5) rectangle (axis cs:29.5,44.5);
\fill [black] (axis cs:29.5,43.5) rectangle (axis cs:30.5,44.5);
\fill [black] (axis cs:30.5,43.5) rectangle (axis cs:31.5,44.5);
\fill [black] (axis cs:31.5,43.5) rectangle (axis cs:32.5,44.5);
\fill [black] (axis cs:32.5,43.5) rectangle (axis cs:33.5,44.5);
\fill [white] (axis cs:33.5,43.5) rectangle (axis cs:34.5,44.5);
\fill [black] (axis cs:34.5,43.5) rectangle (axis cs:35.5,44.5);
\fill [black] (axis cs:35.5,43.5) rectangle (axis cs:36.5,44.5);
\fill [black] (axis cs:36.5,43.5) rectangle (axis cs:37.5,44.5);
\fill [black] (axis cs:37.5,43.5) rectangle (axis cs:38.5,44.5);
\fill [black] (axis cs:38.5,43.5) rectangle (axis cs:39.5,44.5);
\fill [black] (axis cs:39.5,43.5) rectangle (axis cs:40.5,44.5);
\fill [black] (axis cs:40.5,43.5) rectangle (axis cs:41.5,44.5);
\fill [black] (axis cs:41.5,43.5) rectangle (axis cs:42.5,44.5);
\fill [black] (axis cs:42.5,43.5) rectangle (axis cs:43.5,44.5);
\fill [black] (axis cs:43.5,43.5) rectangle (axis cs:44.5,44.5);
\fill [black] (axis cs:44.5,43.5) rectangle (axis cs:45.5,44.5);
\fill [black] (axis cs:45.5,43.5) rectangle (axis cs:46.5,44.5);
\fill [black] (axis cs:46.5,43.5) rectangle (axis cs:47.5,44.5);
\fill [black] (axis cs:47.5,43.5) rectangle (axis cs:48.5,44.5);
\fill [black] (axis cs:48.5,43.5) rectangle (axis cs:49.5,44.5);
\fill [black] (axis cs:49.5,43.5) rectangle (axis cs:50.5,44.5);
\fill [black] (axis cs:0.5,44.5) rectangle (axis cs:1.5,45.5);
\fill [black] (axis cs:1.5,44.5) rectangle (axis cs:2.5,45.5);
\fill [black] (axis cs:2.5,44.5) rectangle (axis cs:3.5,45.5);
\fill [black] (axis cs:3.5,44.5) rectangle (axis cs:4.5,45.5);
\fill [black] (axis cs:4.5,44.5) rectangle (axis cs:5.5,45.5);
\fill [black] (axis cs:5.5,44.5) rectangle (axis cs:6.5,45.5);
\fill [black] (axis cs:6.5,44.5) rectangle (axis cs:7.5,45.5);
\fill [black] (axis cs:7.5,44.5) rectangle (axis cs:8.5,45.5);
\fill [black] (axis cs:8.5,44.5) rectangle (axis cs:9.5,45.5);
\fill [black] (axis cs:9.5,44.5) rectangle (axis cs:10.5,45.5);
\fill [black] (axis cs:10.5,44.5) rectangle (axis cs:11.5,45.5);
\fill [black] (axis cs:11.5,44.5) rectangle (axis cs:12.5,45.5);
\fill [black] (axis cs:12.5,44.5) rectangle (axis cs:13.5,45.5);
\fill [black] (axis cs:13.5,44.5) rectangle (axis cs:14.5,45.5);
\fill [black] (axis cs:14.5,44.5) rectangle (axis cs:15.5,45.5);
\fill [black] (axis cs:15.5,44.5) rectangle (axis cs:16.5,45.5);
\fill [black] (axis cs:16.5,44.5) rectangle (axis cs:17.5,45.5);
\fill [black] (axis cs:17.5,44.5) rectangle (axis cs:18.5,45.5);
\fill [black] (axis cs:18.5,44.5) rectangle (axis cs:19.5,45.5);
\fill [black] (axis cs:19.5,44.5) rectangle (axis cs:20.5,45.5);
\fill [black] (axis cs:20.5,44.5) rectangle (axis cs:21.5,45.5);
\fill [black] (axis cs:21.5,44.5) rectangle (axis cs:22.5,45.5);
\fill [black] (axis cs:22.5,44.5) rectangle (axis cs:23.5,45.5);
\fill [black] (axis cs:23.5,44.5) rectangle (axis cs:24.5,45.5);
\fill [black] (axis cs:24.5,44.5) rectangle (axis cs:25.5,45.5);
\fill [black] (axis cs:25.5,44.5) rectangle (axis cs:26.5,45.5);
\fill [black] (axis cs:26.5,44.5) rectangle (axis cs:27.5,45.5);
\fill [black] (axis cs:27.5,44.5) rectangle (axis cs:28.5,45.5);
\fill [black] (axis cs:28.5,44.5) rectangle (axis cs:29.5,45.5);
\fill [black] (axis cs:29.5,44.5) rectangle (axis cs:30.5,45.5);
\fill [black] (axis cs:30.5,44.5) rectangle (axis cs:31.5,45.5);
\fill [black] (axis cs:31.5,44.5) rectangle (axis cs:32.5,45.5);
\fill [black] (axis cs:32.5,44.5) rectangle (axis cs:33.5,45.5);
\fill [mycolor58] (axis cs:33.5,44.5) rectangle (axis cs:34.5,45.5);
\fill [black] (axis cs:34.5,44.5) rectangle (axis cs:35.5,45.5);
\fill [black] (axis cs:35.5,44.5) rectangle (axis cs:36.5,45.5);
\fill [black] (axis cs:36.5,44.5) rectangle (axis cs:37.5,45.5);
\fill [black] (axis cs:37.5,44.5) rectangle (axis cs:38.5,45.5);
\fill [black] (axis cs:38.5,44.5) rectangle (axis cs:39.5,45.5);
\fill [black] (axis cs:39.5,44.5) rectangle (axis cs:40.5,45.5);
\fill [black] (axis cs:40.5,44.5) rectangle (axis cs:41.5,45.5);
\fill [black] (axis cs:41.5,44.5) rectangle (axis cs:42.5,45.5);
\fill [black] (axis cs:42.5,44.5) rectangle (axis cs:43.5,45.5);
\fill [black] (axis cs:43.5,44.5) rectangle (axis cs:44.5,45.5);
\fill [black] (axis cs:44.5,44.5) rectangle (axis cs:45.5,45.5);
\fill [black] (axis cs:45.5,44.5) rectangle (axis cs:46.5,45.5);
\fill [black] (axis cs:46.5,44.5) rectangle (axis cs:47.5,45.5);
\fill [black] (axis cs:47.5,44.5) rectangle (axis cs:48.5,45.5);
\fill [black] (axis cs:48.5,44.5) rectangle (axis cs:49.5,45.5);
\fill [black] (axis cs:49.5,44.5) rectangle (axis cs:50.5,45.5);
\fill [black] (axis cs:0.5,45.5) rectangle (axis cs:1.5,46.5);
\fill [black] (axis cs:1.5,45.5) rectangle (axis cs:2.5,46.5);
\fill [black] (axis cs:2.5,45.5) rectangle (axis cs:3.5,46.5);
\fill [black] (axis cs:3.5,45.5) rectangle (axis cs:4.5,46.5);
\fill [black] (axis cs:4.5,45.5) rectangle (axis cs:5.5,46.5);
\fill [black] (axis cs:5.5,45.5) rectangle (axis cs:6.5,46.5);
\fill [black] (axis cs:6.5,45.5) rectangle (axis cs:7.5,46.5);
\fill [black] (axis cs:7.5,45.5) rectangle (axis cs:8.5,46.5);
\fill [black] (axis cs:8.5,45.5) rectangle (axis cs:9.5,46.5);
\fill [black] (axis cs:9.5,45.5) rectangle (axis cs:10.5,46.5);
\fill [black] (axis cs:10.5,45.5) rectangle (axis cs:11.5,46.5);
\fill [black] (axis cs:11.5,45.5) rectangle (axis cs:12.5,46.5);
\fill [black] (axis cs:12.5,45.5) rectangle (axis cs:13.5,46.5);
\fill [black] (axis cs:13.5,45.5) rectangle (axis cs:14.5,46.5);
\fill [black] (axis cs:14.5,45.5) rectangle (axis cs:15.5,46.5);
\fill [black] (axis cs:15.5,45.5) rectangle (axis cs:16.5,46.5);
\fill [black] (axis cs:16.5,45.5) rectangle (axis cs:17.5,46.5);
\fill [black] (axis cs:17.5,45.5) rectangle (axis cs:18.5,46.5);
\fill [black] (axis cs:18.5,45.5) rectangle (axis cs:19.5,46.5);
\fill [black] (axis cs:19.5,45.5) rectangle (axis cs:20.5,46.5);
\fill [black] (axis cs:20.5,45.5) rectangle (axis cs:21.5,46.5);
\fill [black] (axis cs:21.5,45.5) rectangle (axis cs:22.5,46.5);
\fill [black] (axis cs:22.5,45.5) rectangle (axis cs:23.5,46.5);
\fill [black] (axis cs:23.5,45.5) rectangle (axis cs:24.5,46.5);
\fill [black] (axis cs:24.5,45.5) rectangle (axis cs:25.5,46.5);
\fill [black] (axis cs:25.5,45.5) rectangle (axis cs:26.5,46.5);
\fill [black] (axis cs:26.5,45.5) rectangle (axis cs:27.5,46.5);
\fill [black] (axis cs:27.5,45.5) rectangle (axis cs:28.5,46.5);
\fill [black] (axis cs:28.5,45.5) rectangle (axis cs:29.5,46.5);
\fill [black] (axis cs:29.5,45.5) rectangle (axis cs:30.5,46.5);
\fill [black] (axis cs:30.5,45.5) rectangle (axis cs:31.5,46.5);
\fill [black] (axis cs:31.5,45.5) rectangle (axis cs:32.5,46.5);
\fill [black] (axis cs:32.5,45.5) rectangle (axis cs:33.5,46.5);
\fill [mycolor14] (axis cs:33.5,45.5) rectangle (axis cs:34.5,46.5);
\fill [black] (axis cs:34.5,45.5) rectangle (axis cs:35.5,46.5);
\fill [black] (axis cs:35.5,45.5) rectangle (axis cs:36.5,46.5);
\fill [black] (axis cs:36.5,45.5) rectangle (axis cs:37.5,46.5);
\fill [black] (axis cs:37.5,45.5) rectangle (axis cs:38.5,46.5);
\fill [black] (axis cs:38.5,45.5) rectangle (axis cs:39.5,46.5);
\fill [black] (axis cs:39.5,45.5) rectangle (axis cs:40.5,46.5);
\fill [black] (axis cs:40.5,45.5) rectangle (axis cs:41.5,46.5);
\fill [black] (axis cs:41.5,45.5) rectangle (axis cs:42.5,46.5);
\fill [black] (axis cs:42.5,45.5) rectangle (axis cs:43.5,46.5);
\fill [black] (axis cs:43.5,45.5) rectangle (axis cs:44.5,46.5);
\fill [black] (axis cs:44.5,45.5) rectangle (axis cs:45.5,46.5);
\fill [black] (axis cs:45.5,45.5) rectangle (axis cs:46.5,46.5);
\fill [black] (axis cs:46.5,45.5) rectangle (axis cs:47.5,46.5);
\fill [black] (axis cs:47.5,45.5) rectangle (axis cs:48.5,46.5);
\fill [black] (axis cs:48.5,45.5) rectangle (axis cs:49.5,46.5);
\fill [black] (axis cs:49.5,45.5) rectangle (axis cs:50.5,46.5);
\fill [black] (axis cs:0.5,46.5) rectangle (axis cs:1.5,47.5);
\fill [black] (axis cs:1.5,46.5) rectangle (axis cs:2.5,47.5);
\fill [black] (axis cs:2.5,46.5) rectangle (axis cs:3.5,47.5);
\fill [black] (axis cs:3.5,46.5) rectangle (axis cs:4.5,47.5);
\fill [black] (axis cs:4.5,46.5) rectangle (axis cs:5.5,47.5);
\fill [black] (axis cs:5.5,46.5) rectangle (axis cs:6.5,47.5);
\fill [black] (axis cs:6.5,46.5) rectangle (axis cs:7.5,47.5);
\fill [black] (axis cs:7.5,46.5) rectangle (axis cs:8.5,47.5);
\fill [black] (axis cs:8.5,46.5) rectangle (axis cs:9.5,47.5);
\fill [black] (axis cs:9.5,46.5) rectangle (axis cs:10.5,47.5);
\fill [black] (axis cs:10.5,46.5) rectangle (axis cs:11.5,47.5);
\fill [black] (axis cs:11.5,46.5) rectangle (axis cs:12.5,47.5);
\fill [black] (axis cs:12.5,46.5) rectangle (axis cs:13.5,47.5);
\fill [black] (axis cs:13.5,46.5) rectangle (axis cs:14.5,47.5);
\fill [black] (axis cs:14.5,46.5) rectangle (axis cs:15.5,47.5);
\fill [black] (axis cs:15.5,46.5) rectangle (axis cs:16.5,47.5);
\fill [black] (axis cs:16.5,46.5) rectangle (axis cs:17.5,47.5);
\fill [black] (axis cs:17.5,46.5) rectangle (axis cs:18.5,47.5);
\fill [black] (axis cs:18.5,46.5) rectangle (axis cs:19.5,47.5);
\fill [black] (axis cs:19.5,46.5) rectangle (axis cs:20.5,47.5);
\fill [black] (axis cs:20.5,46.5) rectangle (axis cs:21.5,47.5);
\fill [black] (axis cs:21.5,46.5) rectangle (axis cs:22.5,47.5);
\fill [black] (axis cs:22.5,46.5) rectangle (axis cs:23.5,47.5);
\fill [black] (axis cs:23.5,46.5) rectangle (axis cs:24.5,47.5);
\fill [black] (axis cs:24.5,46.5) rectangle (axis cs:25.5,47.5);
\fill [black] (axis cs:25.5,46.5) rectangle (axis cs:26.5,47.5);
\fill [black] (axis cs:26.5,46.5) rectangle (axis cs:27.5,47.5);
\fill [black] (axis cs:27.5,46.5) rectangle (axis cs:28.5,47.5);
\fill [black] (axis cs:28.5,46.5) rectangle (axis cs:29.5,47.5);
\fill [black] (axis cs:29.5,46.5) rectangle (axis cs:30.5,47.5);
\fill [black] (axis cs:30.5,46.5) rectangle (axis cs:31.5,47.5);
\fill [black] (axis cs:31.5,46.5) rectangle (axis cs:32.5,47.5);
\fill [black] (axis cs:32.5,46.5) rectangle (axis cs:33.5,47.5);
\fill [black] (axis cs:33.5,46.5) rectangle (axis cs:34.5,47.5);
\fill [black] (axis cs:34.5,46.5) rectangle (axis cs:35.5,47.5);
\fill [black] (axis cs:35.5,46.5) rectangle (axis cs:36.5,47.5);
\fill [black] (axis cs:36.5,46.5) rectangle (axis cs:37.5,47.5);
\fill [black] (axis cs:37.5,46.5) rectangle (axis cs:38.5,47.5);
\fill [black] (axis cs:38.5,46.5) rectangle (axis cs:39.5,47.5);
\fill [black] (axis cs:39.5,46.5) rectangle (axis cs:40.5,47.5);
\fill [black] (axis cs:40.5,46.5) rectangle (axis cs:41.5,47.5);
\fill [black] (axis cs:41.5,46.5) rectangle (axis cs:42.5,47.5);
\fill [black] (axis cs:42.5,46.5) rectangle (axis cs:43.5,47.5);
\fill [black] (axis cs:43.5,46.5) rectangle (axis cs:44.5,47.5);
\fill [black] (axis cs:44.5,46.5) rectangle (axis cs:45.5,47.5);
\fill [black] (axis cs:45.5,46.5) rectangle (axis cs:46.5,47.5);
\fill [black] (axis cs:46.5,46.5) rectangle (axis cs:47.5,47.5);
\fill [black] (axis cs:47.5,46.5) rectangle (axis cs:48.5,47.5);
\fill [black] (axis cs:48.5,46.5) rectangle (axis cs:49.5,47.5);
\fill [black] (axis cs:49.5,46.5) rectangle (axis cs:50.5,47.5);
\fill [black] (axis cs:0.5,47.5) rectangle (axis cs:1.5,48.5);
\fill [black] (axis cs:1.5,47.5) rectangle (axis cs:2.5,48.5);
\fill [black] (axis cs:2.5,47.5) rectangle (axis cs:3.5,48.5);
\fill [black] (axis cs:3.5,47.5) rectangle (axis cs:4.5,48.5);
\fill [black] (axis cs:4.5,47.5) rectangle (axis cs:5.5,48.5);
\fill [black] (axis cs:5.5,47.5) rectangle (axis cs:6.5,48.5);
\fill [black] (axis cs:6.5,47.5) rectangle (axis cs:7.5,48.5);
\fill [black] (axis cs:7.5,47.5) rectangle (axis cs:8.5,48.5);
\fill [black] (axis cs:8.5,47.5) rectangle (axis cs:9.5,48.5);
\fill [black] (axis cs:9.5,47.5) rectangle (axis cs:10.5,48.5);
\fill [black] (axis cs:10.5,47.5) rectangle (axis cs:11.5,48.5);
\fill [black] (axis cs:11.5,47.5) rectangle (axis cs:12.5,48.5);
\fill [black] (axis cs:12.5,47.5) rectangle (axis cs:13.5,48.5);
\fill [black] (axis cs:13.5,47.5) rectangle (axis cs:14.5,48.5);
\fill [black] (axis cs:14.5,47.5) rectangle (axis cs:15.5,48.5);
\fill [black] (axis cs:15.5,47.5) rectangle (axis cs:16.5,48.5);
\fill [black] (axis cs:16.5,47.5) rectangle (axis cs:17.5,48.5);
\fill [black] (axis cs:17.5,47.5) rectangle (axis cs:18.5,48.5);
\fill [black] (axis cs:18.5,47.5) rectangle (axis cs:19.5,48.5);
\fill [black] (axis cs:19.5,47.5) rectangle (axis cs:20.5,48.5);
\fill [black] (axis cs:20.5,47.5) rectangle (axis cs:21.5,48.5);
\fill [black] (axis cs:21.5,47.5) rectangle (axis cs:22.5,48.5);
\fill [black] (axis cs:22.5,47.5) rectangle (axis cs:23.5,48.5);
\fill [black] (axis cs:23.5,47.5) rectangle (axis cs:24.5,48.5);
\fill [black] (axis cs:24.5,47.5) rectangle (axis cs:25.5,48.5);
\fill [black] (axis cs:25.5,47.5) rectangle (axis cs:26.5,48.5);
\fill [black] (axis cs:26.5,47.5) rectangle (axis cs:27.5,48.5);
\fill [black] (axis cs:27.5,47.5) rectangle (axis cs:28.5,48.5);
\fill [black] (axis cs:28.5,47.5) rectangle (axis cs:29.5,48.5);
\fill [black] (axis cs:29.5,47.5) rectangle (axis cs:30.5,48.5);
\fill [black] (axis cs:30.5,47.5) rectangle (axis cs:31.5,48.5);
\fill [black] (axis cs:31.5,47.5) rectangle (axis cs:32.5,48.5);
\fill [black] (axis cs:32.5,47.5) rectangle (axis cs:33.5,48.5);
\fill [black] (axis cs:33.5,47.5) rectangle (axis cs:34.5,48.5);
\fill [black] (axis cs:34.5,47.5) rectangle (axis cs:35.5,48.5);
\fill [black] (axis cs:35.5,47.5) rectangle (axis cs:36.5,48.5);
\fill [black] (axis cs:36.5,47.5) rectangle (axis cs:37.5,48.5);
\fill [black] (axis cs:37.5,47.5) rectangle (axis cs:38.5,48.5);
\fill [black] (axis cs:38.5,47.5) rectangle (axis cs:39.5,48.5);
\fill [black] (axis cs:39.5,47.5) rectangle (axis cs:40.5,48.5);
\fill [black] (axis cs:40.5,47.5) rectangle (axis cs:41.5,48.5);
\fill [black] (axis cs:41.5,47.5) rectangle (axis cs:42.5,48.5);
\fill [black] (axis cs:42.5,47.5) rectangle (axis cs:43.5,48.5);
\fill [black] (axis cs:43.5,47.5) rectangle (axis cs:44.5,48.5);
\fill [black] (axis cs:44.5,47.5) rectangle (axis cs:45.5,48.5);
\fill [black] (axis cs:45.5,47.5) rectangle (axis cs:46.5,48.5);
\fill [black] (axis cs:46.5,47.5) rectangle (axis cs:47.5,48.5);
\fill [black] (axis cs:47.5,47.5) rectangle (axis cs:48.5,48.5);
\fill [black] (axis cs:48.5,47.5) rectangle (axis cs:49.5,48.5);
\fill [black] (axis cs:49.5,47.5) rectangle (axis cs:50.5,48.5);
\fill [black] (axis cs:0.5,48.5) rectangle (axis cs:1.5,49.5);
\fill [black] (axis cs:1.5,48.5) rectangle (axis cs:2.5,49.5);
\fill [black] (axis cs:2.5,48.5) rectangle (axis cs:3.5,49.5);
\fill [black] (axis cs:3.5,48.5) rectangle (axis cs:4.5,49.5);
\fill [black] (axis cs:4.5,48.5) rectangle (axis cs:5.5,49.5);
\fill [black] (axis cs:5.5,48.5) rectangle (axis cs:6.5,49.5);
\fill [black] (axis cs:6.5,48.5) rectangle (axis cs:7.5,49.5);
\fill [black] (axis cs:7.5,48.5) rectangle (axis cs:8.5,49.5);
\fill [black] (axis cs:8.5,48.5) rectangle (axis cs:9.5,49.5);
\fill [black] (axis cs:9.5,48.5) rectangle (axis cs:10.5,49.5);
\fill [black] (axis cs:10.5,48.5) rectangle (axis cs:11.5,49.5);
\fill [black] (axis cs:11.5,48.5) rectangle (axis cs:12.5,49.5);
\fill [black] (axis cs:12.5,48.5) rectangle (axis cs:13.5,49.5);
\fill [black] (axis cs:13.5,48.5) rectangle (axis cs:14.5,49.5);
\fill [black] (axis cs:14.5,48.5) rectangle (axis cs:15.5,49.5);
\fill [black] (axis cs:15.5,48.5) rectangle (axis cs:16.5,49.5);
\fill [black] (axis cs:16.5,48.5) rectangle (axis cs:17.5,49.5);
\fill [black] (axis cs:17.5,48.5) rectangle (axis cs:18.5,49.5);
\fill [black] (axis cs:18.5,48.5) rectangle (axis cs:19.5,49.5);
\fill [black] (axis cs:19.5,48.5) rectangle (axis cs:20.5,49.5);
\fill [black] (axis cs:20.5,48.5) rectangle (axis cs:21.5,49.5);
\fill [black] (axis cs:21.5,48.5) rectangle (axis cs:22.5,49.5);
\fill [black] (axis cs:22.5,48.5) rectangle (axis cs:23.5,49.5);
\fill [black] (axis cs:23.5,48.5) rectangle (axis cs:24.5,49.5);
\fill [black] (axis cs:24.5,48.5) rectangle (axis cs:25.5,49.5);
\fill [black] (axis cs:25.5,48.5) rectangle (axis cs:26.5,49.5);
\fill [black] (axis cs:26.5,48.5) rectangle (axis cs:27.5,49.5);
\fill [black] (axis cs:27.5,48.5) rectangle (axis cs:28.5,49.5);
\fill [black] (axis cs:28.5,48.5) rectangle (axis cs:29.5,49.5);
\fill [black] (axis cs:29.5,48.5) rectangle (axis cs:30.5,49.5);
\fill [black] (axis cs:30.5,48.5) rectangle (axis cs:31.5,49.5);
\fill [black] (axis cs:31.5,48.5) rectangle (axis cs:32.5,49.5);
\fill [black] (axis cs:32.5,48.5) rectangle (axis cs:33.5,49.5);
\fill [black] (axis cs:33.5,48.5) rectangle (axis cs:34.5,49.5);
\fill [black] (axis cs:34.5,48.5) rectangle (axis cs:35.5,49.5);
\fill [black] (axis cs:35.5,48.5) rectangle (axis cs:36.5,49.5);
\fill [black] (axis cs:36.5,48.5) rectangle (axis cs:37.5,49.5);
\fill [black] (axis cs:37.5,48.5) rectangle (axis cs:38.5,49.5);
\fill [black] (axis cs:38.5,48.5) rectangle (axis cs:39.5,49.5);
\fill [black] (axis cs:39.5,48.5) rectangle (axis cs:40.5,49.5);
\fill [black] (axis cs:40.5,48.5) rectangle (axis cs:41.5,49.5);
\fill [black] (axis cs:41.5,48.5) rectangle (axis cs:42.5,49.5);
\fill [black] (axis cs:42.5,48.5) rectangle (axis cs:43.5,49.5);
\fill [black] (axis cs:43.5,48.5) rectangle (axis cs:44.5,49.5);
\fill [black] (axis cs:44.5,48.5) rectangle (axis cs:45.5,49.5);
\fill [black] (axis cs:45.5,48.5) rectangle (axis cs:46.5,49.5);
\fill [black] (axis cs:46.5,48.5) rectangle (axis cs:47.5,49.5);
\fill [black] (axis cs:47.5,48.5) rectangle (axis cs:48.5,49.5);
\fill [black] (axis cs:48.5,48.5) rectangle (axis cs:49.5,49.5);
\fill [black] (axis cs:49.5,48.5) rectangle (axis cs:50.5,49.5);
\fill [black] (axis cs:0.5,49.5) rectangle (axis cs:1.5,50.5);
\fill [black] (axis cs:1.5,49.5) rectangle (axis cs:2.5,50.5);
\fill [black] (axis cs:2.5,49.5) rectangle (axis cs:3.5,50.5);
\fill [black] (axis cs:3.5,49.5) rectangle (axis cs:4.5,50.5);
\fill [black] (axis cs:4.5,49.5) rectangle (axis cs:5.5,50.5);
\fill [black] (axis cs:5.5,49.5) rectangle (axis cs:6.5,50.5);
\fill [black] (axis cs:6.5,49.5) rectangle (axis cs:7.5,50.5);
\fill [black] (axis cs:7.5,49.5) rectangle (axis cs:8.5,50.5);
\fill [black] (axis cs:8.5,49.5) rectangle (axis cs:9.5,50.5);
\fill [black] (axis cs:9.5,49.5) rectangle (axis cs:10.5,50.5);
\fill [black] (axis cs:10.5,49.5) rectangle (axis cs:11.5,50.5);
\fill [black] (axis cs:11.5,49.5) rectangle (axis cs:12.5,50.5);
\fill [black] (axis cs:12.5,49.5) rectangle (axis cs:13.5,50.5);
\fill [black] (axis cs:13.5,49.5) rectangle (axis cs:14.5,50.5);
\fill [black] (axis cs:14.5,49.5) rectangle (axis cs:15.5,50.5);
\fill [black] (axis cs:15.5,49.5) rectangle (axis cs:16.5,50.5);
\fill [black] (axis cs:16.5,49.5) rectangle (axis cs:17.5,50.5);
\fill [black] (axis cs:17.5,49.5) rectangle (axis cs:18.5,50.5);
\fill [black] (axis cs:18.5,49.5) rectangle (axis cs:19.5,50.5);
\fill [black] (axis cs:19.5,49.5) rectangle (axis cs:20.5,50.5);
\fill [black] (axis cs:20.5,49.5) rectangle (axis cs:21.5,50.5);
\fill [black] (axis cs:21.5,49.5) rectangle (axis cs:22.5,50.5);
\fill [black] (axis cs:22.5,49.5) rectangle (axis cs:23.5,50.5);
\fill [black] (axis cs:23.5,49.5) rectangle (axis cs:24.5,50.5);
\fill [black] (axis cs:24.5,49.5) rectangle (axis cs:25.5,50.5);
\fill [black] (axis cs:25.5,49.5) rectangle (axis cs:26.5,50.5);
\fill [black] (axis cs:26.5,49.5) rectangle (axis cs:27.5,50.5);
\fill [black] (axis cs:27.5,49.5) rectangle (axis cs:28.5,50.5);
\fill [black] (axis cs:28.5,49.5) rectangle (axis cs:29.5,50.5);
\fill [black] (axis cs:29.5,49.5) rectangle (axis cs:30.5,50.5);
\fill [black] (axis cs:30.5,49.5) rectangle (axis cs:31.5,50.5);
\fill [black] (axis cs:31.5,49.5) rectangle (axis cs:32.5,50.5);
\fill [black] (axis cs:32.5,49.5) rectangle (axis cs:33.5,50.5);
\fill [black] (axis cs:33.5,49.5) rectangle (axis cs:34.5,50.5);
\fill [black] (axis cs:34.5,49.5) rectangle (axis cs:35.5,50.5);
\fill [black] (axis cs:35.5,49.5) rectangle (axis cs:36.5,50.5);
\fill [black] (axis cs:36.5,49.5) rectangle (axis cs:37.5,50.5);
\fill [black] (axis cs:37.5,49.5) rectangle (axis cs:38.5,50.5);
\fill [black] (axis cs:38.5,49.5) rectangle (axis cs:39.5,50.5);
\fill [black] (axis cs:39.5,49.5) rectangle (axis cs:40.5,50.5);
\fill [black] (axis cs:40.5,49.5) rectangle (axis cs:41.5,50.5);
\fill [black] (axis cs:41.5,49.5) rectangle (axis cs:42.5,50.5);
\fill [black] (axis cs:42.5,49.5) rectangle (axis cs:43.5,50.5);
\fill [black] (axis cs:43.5,49.5) rectangle (axis cs:44.5,50.5);
\fill [black] (axis cs:44.5,49.5) rectangle (axis cs:45.5,50.5);
\fill [black] (axis cs:45.5,49.5) rectangle (axis cs:46.5,50.5);
\fill [black] (axis cs:46.5,49.5) rectangle (axis cs:47.5,50.5);
\fill [black] (axis cs:47.5,49.5) rectangle (axis cs:48.5,50.5);
\fill [black] (axis cs:48.5,49.5) rectangle (axis cs:49.5,50.5);
\fill [black] (axis cs:49.5,49.5) rectangle (axis cs:50.5,50.5);
\end{axis}


% Axis at [0.13 0.71 0.33 0.21]
\begin{axis}[
at=(plot2.left of south west), anchor=right of south east,
axis on top,
scale only axis,
width=\textwidth,
y=-0.030836in,
xticklabel pos=right,
xticklabel style=below,
xmin=0.5, xmax=50.5,
ymin=0.5, ymax=50.5,
title={$True image$}
]

\fill [black] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
\fill [black] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
\fill [black] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
\fill [black] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
\fill [black] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
\fill [black] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
\fill [black] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
\fill [black] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
\fill [black] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
\fill [black] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
\fill [black] (axis cs:10.5,0.5) rectangle (axis cs:11.5,1.5);
\fill [black] (axis cs:11.5,0.5) rectangle (axis cs:12.5,1.5);
\fill [black] (axis cs:12.5,0.5) rectangle (axis cs:13.5,1.5);
\fill [black] (axis cs:13.5,0.5) rectangle (axis cs:14.5,1.5);
\fill [black] (axis cs:14.5,0.5) rectangle (axis cs:15.5,1.5);
\fill [black] (axis cs:15.5,0.5) rectangle (axis cs:16.5,1.5);
\fill [black] (axis cs:16.5,0.5) rectangle (axis cs:17.5,1.5);
\fill [black] (axis cs:17.5,0.5) rectangle (axis cs:18.5,1.5);
\fill [black] (axis cs:18.5,0.5) rectangle (axis cs:19.5,1.5);
\fill [black] (axis cs:19.5,0.5) rectangle (axis cs:20.5,1.5);
\fill [black] (axis cs:20.5,0.5) rectangle (axis cs:21.5,1.5);
\fill [black] (axis cs:21.5,0.5) rectangle (axis cs:22.5,1.5);
\fill [black] (axis cs:22.5,0.5) rectangle (axis cs:23.5,1.5);
\fill [black] (axis cs:23.5,0.5) rectangle (axis cs:24.5,1.5);
\fill [black] (axis cs:24.5,0.5) rectangle (axis cs:25.5,1.5);
\fill [black] (axis cs:25.5,0.5) rectangle (axis cs:26.5,1.5);
\fill [black] (axis cs:26.5,0.5) rectangle (axis cs:27.5,1.5);
\fill [black] (axis cs:27.5,0.5) rectangle (axis cs:28.5,1.5);
\fill [black] (axis cs:28.5,0.5) rectangle (axis cs:29.5,1.5);
\fill [black] (axis cs:29.5,0.5) rectangle (axis cs:30.5,1.5);
\fill [black] (axis cs:30.5,0.5) rectangle (axis cs:31.5,1.5);
\fill [black] (axis cs:31.5,0.5) rectangle (axis cs:32.5,1.5);
\fill [black] (axis cs:32.5,0.5) rectangle (axis cs:33.5,1.5);
\fill [black] (axis cs:33.5,0.5) rectangle (axis cs:34.5,1.5);
\fill [black] (axis cs:34.5,0.5) rectangle (axis cs:35.5,1.5);
\fill [black] (axis cs:35.5,0.5) rectangle (axis cs:36.5,1.5);
\fill [black] (axis cs:36.5,0.5) rectangle (axis cs:37.5,1.5);
\fill [black] (axis cs:37.5,0.5) rectangle (axis cs:38.5,1.5);
\fill [black] (axis cs:38.5,0.5) rectangle (axis cs:39.5,1.5);
\fill [black] (axis cs:39.5,0.5) rectangle (axis cs:40.5,1.5);
\fill [black] (axis cs:40.5,0.5) rectangle (axis cs:41.5,1.5);
\fill [black] (axis cs:41.5,0.5) rectangle (axis cs:42.5,1.5);
\fill [black] (axis cs:42.5,0.5) rectangle (axis cs:43.5,1.5);
\fill [black] (axis cs:43.5,0.5) rectangle (axis cs:44.5,1.5);
\fill [black] (axis cs:44.5,0.5) rectangle (axis cs:45.5,1.5);
\fill [black] (axis cs:45.5,0.5) rectangle (axis cs:46.5,1.5);
\fill [black] (axis cs:46.5,0.5) rectangle (axis cs:47.5,1.5);
\fill [black] (axis cs:47.5,0.5) rectangle (axis cs:48.5,1.5);
\fill [black] (axis cs:48.5,0.5) rectangle (axis cs:49.5,1.5);
\fill [black] (axis cs:49.5,0.5) rectangle (axis cs:50.5,1.5);
\fill [black] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
\fill [black] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
\fill [black] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
\fill [black] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
\fill [black] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
\fill [black] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
\fill [black] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
\fill [black] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
\fill [black] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
\fill [black] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
\fill [black] (axis cs:10.5,1.5) rectangle (axis cs:11.5,2.5);
\fill [black] (axis cs:11.5,1.5) rectangle (axis cs:12.5,2.5);
\fill [black] (axis cs:12.5,1.5) rectangle (axis cs:13.5,2.5);
\fill [black] (axis cs:13.5,1.5) rectangle (axis cs:14.5,2.5);
\fill [black] (axis cs:14.5,1.5) rectangle (axis cs:15.5,2.5);
\fill [black] (axis cs:15.5,1.5) rectangle (axis cs:16.5,2.5);
\fill [black] (axis cs:16.5,1.5) rectangle (axis cs:17.5,2.5);
\fill [black] (axis cs:17.5,1.5) rectangle (axis cs:18.5,2.5);
\fill [black] (axis cs:18.5,1.5) rectangle (axis cs:19.5,2.5);
\fill [black] (axis cs:19.5,1.5) rectangle (axis cs:20.5,2.5);
\fill [black] (axis cs:20.5,1.5) rectangle (axis cs:21.5,2.5);
\fill [black] (axis cs:21.5,1.5) rectangle (axis cs:22.5,2.5);
\fill [black] (axis cs:22.5,1.5) rectangle (axis cs:23.5,2.5);
\fill [black] (axis cs:23.5,1.5) rectangle (axis cs:24.5,2.5);
\fill [black] (axis cs:24.5,1.5) rectangle (axis cs:25.5,2.5);
\fill [black] (axis cs:25.5,1.5) rectangle (axis cs:26.5,2.5);
\fill [black] (axis cs:26.5,1.5) rectangle (axis cs:27.5,2.5);
\fill [black] (axis cs:27.5,1.5) rectangle (axis cs:28.5,2.5);
\fill [black] (axis cs:28.5,1.5) rectangle (axis cs:29.5,2.5);
\fill [black] (axis cs:29.5,1.5) rectangle (axis cs:30.5,2.5);
\fill [black] (axis cs:30.5,1.5) rectangle (axis cs:31.5,2.5);
\fill [black] (axis cs:31.5,1.5) rectangle (axis cs:32.5,2.5);
\fill [black] (axis cs:32.5,1.5) rectangle (axis cs:33.5,2.5);
\fill [black] (axis cs:33.5,1.5) rectangle (axis cs:34.5,2.5);
\fill [black] (axis cs:34.5,1.5) rectangle (axis cs:35.5,2.5);
\fill [black] (axis cs:35.5,1.5) rectangle (axis cs:36.5,2.5);
\fill [black] (axis cs:36.5,1.5) rectangle (axis cs:37.5,2.5);
\fill [black] (axis cs:37.5,1.5) rectangle (axis cs:38.5,2.5);
\fill [black] (axis cs:38.5,1.5) rectangle (axis cs:39.5,2.5);
\fill [black] (axis cs:39.5,1.5) rectangle (axis cs:40.5,2.5);
\fill [black] (axis cs:40.5,1.5) rectangle (axis cs:41.5,2.5);
\fill [black] (axis cs:41.5,1.5) rectangle (axis cs:42.5,2.5);
\fill [black] (axis cs:42.5,1.5) rectangle (axis cs:43.5,2.5);
\fill [black] (axis cs:43.5,1.5) rectangle (axis cs:44.5,2.5);
\fill [black] (axis cs:44.5,1.5) rectangle (axis cs:45.5,2.5);
\fill [black] (axis cs:45.5,1.5) rectangle (axis cs:46.5,2.5);
\fill [black] (axis cs:46.5,1.5) rectangle (axis cs:47.5,2.5);
\fill [black] (axis cs:47.5,1.5) rectangle (axis cs:48.5,2.5);
\fill [black] (axis cs:48.5,1.5) rectangle (axis cs:49.5,2.5);
\fill [black] (axis cs:49.5,1.5) rectangle (axis cs:50.5,2.5);
\fill [black] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
\fill [black] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
\fill [black] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
\fill [black] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
\fill [black] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
\fill [black] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
\fill [black] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
\fill [black] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
\fill [black] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
\fill [black] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
\fill [black] (axis cs:10.5,2.5) rectangle (axis cs:11.5,3.5);
\fill [black] (axis cs:11.5,2.5) rectangle (axis cs:12.5,3.5);
\fill [black] (axis cs:12.5,2.5) rectangle (axis cs:13.5,3.5);
\fill [black] (axis cs:13.5,2.5) rectangle (axis cs:14.5,3.5);
\fill [black] (axis cs:14.5,2.5) rectangle (axis cs:15.5,3.5);
\fill [black] (axis cs:15.5,2.5) rectangle (axis cs:16.5,3.5);
\fill [black] (axis cs:16.5,2.5) rectangle (axis cs:17.5,3.5);
\fill [black] (axis cs:17.5,2.5) rectangle (axis cs:18.5,3.5);
\fill [black] (axis cs:18.5,2.5) rectangle (axis cs:19.5,3.5);
\fill [black] (axis cs:19.5,2.5) rectangle (axis cs:20.5,3.5);
\fill [black] (axis cs:20.5,2.5) rectangle (axis cs:21.5,3.5);
\fill [black] (axis cs:21.5,2.5) rectangle (axis cs:22.5,3.5);
\fill [black] (axis cs:22.5,2.5) rectangle (axis cs:23.5,3.5);
\fill [black] (axis cs:23.5,2.5) rectangle (axis cs:24.5,3.5);
\fill [black] (axis cs:24.5,2.5) rectangle (axis cs:25.5,3.5);
\fill [black] (axis cs:25.5,2.5) rectangle (axis cs:26.5,3.5);
\fill [black] (axis cs:26.5,2.5) rectangle (axis cs:27.5,3.5);
\fill [black] (axis cs:27.5,2.5) rectangle (axis cs:28.5,3.5);
\fill [black] (axis cs:28.5,2.5) rectangle (axis cs:29.5,3.5);
\fill [black] (axis cs:29.5,2.5) rectangle (axis cs:30.5,3.5);
\fill [black] (axis cs:30.5,2.5) rectangle (axis cs:31.5,3.5);
\fill [black] (axis cs:31.5,2.5) rectangle (axis cs:32.5,3.5);
\fill [black] (axis cs:32.5,2.5) rectangle (axis cs:33.5,3.5);
\fill [black] (axis cs:33.5,2.5) rectangle (axis cs:34.5,3.5);
\fill [black] (axis cs:34.5,2.5) rectangle (axis cs:35.5,3.5);
\fill [black] (axis cs:35.5,2.5) rectangle (axis cs:36.5,3.5);
\fill [black] (axis cs:36.5,2.5) rectangle (axis cs:37.5,3.5);
\fill [black] (axis cs:37.5,2.5) rectangle (axis cs:38.5,3.5);
\fill [black] (axis cs:38.5,2.5) rectangle (axis cs:39.5,3.5);
\fill [black] (axis cs:39.5,2.5) rectangle (axis cs:40.5,3.5);
\fill [black] (axis cs:40.5,2.5) rectangle (axis cs:41.5,3.5);
\fill [black] (axis cs:41.5,2.5) rectangle (axis cs:42.5,3.5);
\fill [black] (axis cs:42.5,2.5) rectangle (axis cs:43.5,3.5);
\fill [black] (axis cs:43.5,2.5) rectangle (axis cs:44.5,3.5);
\fill [black] (axis cs:44.5,2.5) rectangle (axis cs:45.5,3.5);
\fill [black] (axis cs:45.5,2.5) rectangle (axis cs:46.5,3.5);
\fill [black] (axis cs:46.5,2.5) rectangle (axis cs:47.5,3.5);
\fill [black] (axis cs:47.5,2.5) rectangle (axis cs:48.5,3.5);
\fill [black] (axis cs:48.5,2.5) rectangle (axis cs:49.5,3.5);
\fill [black] (axis cs:49.5,2.5) rectangle (axis cs:50.5,3.5);
\fill [black] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
\fill [black] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
\fill [black] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
\fill [black] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
\fill [black] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
\fill [black] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
\fill [black] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
\fill [black] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
\fill [black] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
\fill [black] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
\fill [black] (axis cs:10.5,3.5) rectangle (axis cs:11.5,4.5);
\fill [black] (axis cs:11.5,3.5) rectangle (axis cs:12.5,4.5);
\fill [black] (axis cs:12.5,3.5) rectangle (axis cs:13.5,4.5);
\fill [black] (axis cs:13.5,3.5) rectangle (axis cs:14.5,4.5);
\fill [black] (axis cs:14.5,3.5) rectangle (axis cs:15.5,4.5);
\fill [black] (axis cs:15.5,3.5) rectangle (axis cs:16.5,4.5);
\fill [black] (axis cs:16.5,3.5) rectangle (axis cs:17.5,4.5);
\fill [black] (axis cs:17.5,3.5) rectangle (axis cs:18.5,4.5);
\fill [black] (axis cs:18.5,3.5) rectangle (axis cs:19.5,4.5);
\fill [black] (axis cs:19.5,3.5) rectangle (axis cs:20.5,4.5);
\fill [black] (axis cs:20.5,3.5) rectangle (axis cs:21.5,4.5);
\fill [black] (axis cs:21.5,3.5) rectangle (axis cs:22.5,4.5);
\fill [black] (axis cs:22.5,3.5) rectangle (axis cs:23.5,4.5);
\fill [black] (axis cs:23.5,3.5) rectangle (axis cs:24.5,4.5);
\fill [black] (axis cs:24.5,3.5) rectangle (axis cs:25.5,4.5);
\fill [mycolor16] (axis cs:25.5,3.5) rectangle (axis cs:26.5,4.5);
\fill [mycolor16] (axis cs:26.5,3.5) rectangle (axis cs:27.5,4.5);
\fill [mycolor16] (axis cs:27.5,3.5) rectangle (axis cs:28.5,4.5);
\fill [mycolor16] (axis cs:28.5,3.5) rectangle (axis cs:29.5,4.5);
\fill [mycolor16] (axis cs:29.5,3.5) rectangle (axis cs:30.5,4.5);
\fill [mycolor16] (axis cs:30.5,3.5) rectangle (axis cs:31.5,4.5);
\fill [mycolor16] (axis cs:31.5,3.5) rectangle (axis cs:32.5,4.5);
\fill [mycolor16] (axis cs:32.5,3.5) rectangle (axis cs:33.5,4.5);
\fill [mycolor16] (axis cs:33.5,3.5) rectangle (axis cs:34.5,4.5);
\fill [mycolor16] (axis cs:34.5,3.5) rectangle (axis cs:35.5,4.5);
\fill [mycolor16] (axis cs:35.5,3.5) rectangle (axis cs:36.5,4.5);
\fill [mycolor16] (axis cs:36.5,3.5) rectangle (axis cs:37.5,4.5);
\fill [mycolor16] (axis cs:37.5,3.5) rectangle (axis cs:38.5,4.5);
\fill [mycolor16] (axis cs:38.5,3.5) rectangle (axis cs:39.5,4.5);
\fill [mycolor16] (axis cs:39.5,3.5) rectangle (axis cs:40.5,4.5);
\fill [mycolor16] (axis cs:40.5,3.5) rectangle (axis cs:41.5,4.5);
\fill [black] (axis cs:41.5,3.5) rectangle (axis cs:42.5,4.5);
\fill [black] (axis cs:42.5,3.5) rectangle (axis cs:43.5,4.5);
\fill [black] (axis cs:43.5,3.5) rectangle (axis cs:44.5,4.5);
\fill [black] (axis cs:44.5,3.5) rectangle (axis cs:45.5,4.5);
\fill [black] (axis cs:45.5,3.5) rectangle (axis cs:46.5,4.5);
\fill [black] (axis cs:46.5,3.5) rectangle (axis cs:47.5,4.5);
\fill [black] (axis cs:47.5,3.5) rectangle (axis cs:48.5,4.5);
\fill [black] (axis cs:48.5,3.5) rectangle (axis cs:49.5,4.5);
\fill [black] (axis cs:49.5,3.5) rectangle (axis cs:50.5,4.5);
\fill [black] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
\fill [black] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
\fill [black] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
\fill [black] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
\fill [black] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
\fill [black] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
\fill [black] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
\fill [black] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
\fill [black] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
\fill [black] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
\fill [black] (axis cs:10.5,4.5) rectangle (axis cs:11.5,5.5);
\fill [black] (axis cs:11.5,4.5) rectangle (axis cs:12.5,5.5);
\fill [black] (axis cs:12.5,4.5) rectangle (axis cs:13.5,5.5);
\fill [black] (axis cs:13.5,4.5) rectangle (axis cs:14.5,5.5);
\fill [black] (axis cs:14.5,4.5) rectangle (axis cs:15.5,5.5);
\fill [black] (axis cs:15.5,4.5) rectangle (axis cs:16.5,5.5);
\fill [black] (axis cs:16.5,4.5) rectangle (axis cs:17.5,5.5);
\fill [black] (axis cs:17.5,4.5) rectangle (axis cs:18.5,5.5);
\fill [black] (axis cs:18.5,4.5) rectangle (axis cs:19.5,5.5);
\fill [black] (axis cs:19.5,4.5) rectangle (axis cs:20.5,5.5);
\fill [black] (axis cs:20.5,4.5) rectangle (axis cs:21.5,5.5);
\fill [black] (axis cs:21.5,4.5) rectangle (axis cs:22.5,5.5);
\fill [mycolor16] (axis cs:22.5,4.5) rectangle (axis cs:23.5,5.5);
\fill [mycolor16] (axis cs:23.5,4.5) rectangle (axis cs:24.5,5.5);
\fill [mycolor16] (axis cs:24.5,4.5) rectangle (axis cs:25.5,5.5);
\fill [mycolor16] (axis cs:25.5,4.5) rectangle (axis cs:26.5,5.5);
\fill [mycolor16] (axis cs:26.5,4.5) rectangle (axis cs:27.5,5.5);
\fill [mycolor16] (axis cs:27.5,4.5) rectangle (axis cs:28.5,5.5);
\fill [mycolor16] (axis cs:28.5,4.5) rectangle (axis cs:29.5,5.5);
\fill [mycolor16] (axis cs:29.5,4.5) rectangle (axis cs:30.5,5.5);
\fill [mycolor16] (axis cs:30.5,4.5) rectangle (axis cs:31.5,5.5);
\fill [mycolor16] (axis cs:31.5,4.5) rectangle (axis cs:32.5,5.5);
\fill [mycolor16] (axis cs:32.5,4.5) rectangle (axis cs:33.5,5.5);
\fill [mycolor16] (axis cs:33.5,4.5) rectangle (axis cs:34.5,5.5);
\fill [mycolor16] (axis cs:34.5,4.5) rectangle (axis cs:35.5,5.5);
\fill [mycolor16] (axis cs:35.5,4.5) rectangle (axis cs:36.5,5.5);
\fill [mycolor16] (axis cs:36.5,4.5) rectangle (axis cs:37.5,5.5);
\fill [mycolor16] (axis cs:37.5,4.5) rectangle (axis cs:38.5,5.5);
\fill [mycolor16] (axis cs:38.5,4.5) rectangle (axis cs:39.5,5.5);
\fill [mycolor16] (axis cs:39.5,4.5) rectangle (axis cs:40.5,5.5);
\fill [mycolor16] (axis cs:40.5,4.5) rectangle (axis cs:41.5,5.5);
\fill [mycolor16] (axis cs:41.5,4.5) rectangle (axis cs:42.5,5.5);
\fill [mycolor16] (axis cs:42.5,4.5) rectangle (axis cs:43.5,5.5);
\fill [mycolor16] (axis cs:43.5,4.5) rectangle (axis cs:44.5,5.5);
\fill [black] (axis cs:44.5,4.5) rectangle (axis cs:45.5,5.5);
\fill [black] (axis cs:45.5,4.5) rectangle (axis cs:46.5,5.5);
\fill [black] (axis cs:46.5,4.5) rectangle (axis cs:47.5,5.5);
\fill [black] (axis cs:47.5,4.5) rectangle (axis cs:48.5,5.5);
\fill [black] (axis cs:48.5,4.5) rectangle (axis cs:49.5,5.5);
\fill [black] (axis cs:49.5,4.5) rectangle (axis cs:50.5,5.5);
\fill [black] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
\fill [black] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
\fill [black] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
\fill [black] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
\fill [black] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
\fill [black] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
\fill [black] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
\fill [black] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
\fill [black] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
\fill [black] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
\fill [black] (axis cs:10.5,5.5) rectangle (axis cs:11.5,6.5);
\fill [black] (axis cs:11.5,5.5) rectangle (axis cs:12.5,6.5);
\fill [black] (axis cs:12.5,5.5) rectangle (axis cs:13.5,6.5);
\fill [black] (axis cs:13.5,5.5) rectangle (axis cs:14.5,6.5);
\fill [black] (axis cs:14.5,5.5) rectangle (axis cs:15.5,6.5);
\fill [black] (axis cs:15.5,5.5) rectangle (axis cs:16.5,6.5);
\fill [black] (axis cs:16.5,5.5) rectangle (axis cs:17.5,6.5);
\fill [black] (axis cs:17.5,5.5) rectangle (axis cs:18.5,6.5);
\fill [black] (axis cs:18.5,5.5) rectangle (axis cs:19.5,6.5);
\fill [black] (axis cs:19.5,5.5) rectangle (axis cs:20.5,6.5);
\fill [mycolor16] (axis cs:20.5,5.5) rectangle (axis cs:21.5,6.5);
\fill [mycolor16] (axis cs:21.5,5.5) rectangle (axis cs:22.5,6.5);
\fill [mycolor16] (axis cs:22.5,5.5) rectangle (axis cs:23.5,6.5);
\fill [mycolor16] (axis cs:23.5,5.5) rectangle (axis cs:24.5,6.5);
\fill [mycolor16] (axis cs:24.5,5.5) rectangle (axis cs:25.5,6.5);
\fill [mycolor16] (axis cs:25.5,5.5) rectangle (axis cs:26.5,6.5);
\fill [mycolor16] (axis cs:26.5,5.5) rectangle (axis cs:27.5,6.5);
\fill [mycolor16] (axis cs:27.5,5.5) rectangle (axis cs:28.5,6.5);
\fill [mycolor16] (axis cs:28.5,5.5) rectangle (axis cs:29.5,6.5);
\fill [mycolor16] (axis cs:29.5,5.5) rectangle (axis cs:30.5,6.5);
\fill [mycolor16] (axis cs:30.5,5.5) rectangle (axis cs:31.5,6.5);
\fill [mycolor16] (axis cs:31.5,5.5) rectangle (axis cs:32.5,6.5);
\fill [mycolor16] (axis cs:32.5,5.5) rectangle (axis cs:33.5,6.5);
\fill [mycolor16] (axis cs:33.5,5.5) rectangle (axis cs:34.5,6.5);
\fill [mycolor16] (axis cs:34.5,5.5) rectangle (axis cs:35.5,6.5);
\fill [mycolor16] (axis cs:35.5,5.5) rectangle (axis cs:36.5,6.5);
\fill [mycolor16] (axis cs:36.5,5.5) rectangle (axis cs:37.5,6.5);
\fill [mycolor16] (axis cs:37.5,5.5) rectangle (axis cs:38.5,6.5);
\fill [mycolor16] (axis cs:38.5,5.5) rectangle (axis cs:39.5,6.5);
\fill [mycolor16] (axis cs:39.5,5.5) rectangle (axis cs:40.5,6.5);
\fill [mycolor16] (axis cs:40.5,5.5) rectangle (axis cs:41.5,6.5);
\fill [mycolor16] (axis cs:41.5,5.5) rectangle (axis cs:42.5,6.5);
\fill [mycolor16] (axis cs:42.5,5.5) rectangle (axis cs:43.5,6.5);
\fill [mycolor16] (axis cs:43.5,5.5) rectangle (axis cs:44.5,6.5);
\fill [mycolor16] (axis cs:44.5,5.5) rectangle (axis cs:45.5,6.5);
\fill [mycolor16] (axis cs:45.5,5.5) rectangle (axis cs:46.5,6.5);
\fill [black] (axis cs:46.5,5.5) rectangle (axis cs:47.5,6.5);
\fill [black] (axis cs:47.5,5.5) rectangle (axis cs:48.5,6.5);
\fill [black] (axis cs:48.5,5.5) rectangle (axis cs:49.5,6.5);
\fill [black] (axis cs:49.5,5.5) rectangle (axis cs:50.5,6.5);
\fill [black] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
\fill [black] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
\fill [black] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
\fill [black] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
\fill [black] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
\fill [black] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
\fill [black] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
\fill [black] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
\fill [black] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
\fill [black] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
\fill [black] (axis cs:10.5,6.5) rectangle (axis cs:11.5,7.5);
\fill [black] (axis cs:11.5,6.5) rectangle (axis cs:12.5,7.5);
\fill [black] (axis cs:12.5,6.5) rectangle (axis cs:13.5,7.5);
\fill [black] (axis cs:13.5,6.5) rectangle (axis cs:14.5,7.5);
\fill [black] (axis cs:14.5,6.5) rectangle (axis cs:15.5,7.5);
\fill [black] (axis cs:15.5,6.5) rectangle (axis cs:16.5,7.5);
\fill [black] (axis cs:16.5,6.5) rectangle (axis cs:17.5,7.5);
\fill [black] (axis cs:17.5,6.5) rectangle (axis cs:18.5,7.5);
\fill [black] (axis cs:18.5,6.5) rectangle (axis cs:19.5,7.5);
\fill [mycolor16] (axis cs:19.5,6.5) rectangle (axis cs:20.5,7.5);
\fill [mycolor16] (axis cs:20.5,6.5) rectangle (axis cs:21.5,7.5);
\fill [mycolor16] (axis cs:21.5,6.5) rectangle (axis cs:22.5,7.5);
\fill [mycolor16] (axis cs:22.5,6.5) rectangle (axis cs:23.5,7.5);
\fill [mycolor16] (axis cs:23.5,6.5) rectangle (axis cs:24.5,7.5);
\fill [mycolor16] (axis cs:24.5,6.5) rectangle (axis cs:25.5,7.5);
\fill [mycolor16] (axis cs:25.5,6.5) rectangle (axis cs:26.5,7.5);
\fill [mycolor16] (axis cs:26.5,6.5) rectangle (axis cs:27.5,7.5);
\fill [mycolor16] (axis cs:27.5,6.5) rectangle (axis cs:28.5,7.5);
\fill [mycolor16] (axis cs:28.5,6.5) rectangle (axis cs:29.5,7.5);
\fill [mycolor16] (axis cs:29.5,6.5) rectangle (axis cs:30.5,7.5);
\fill [mycolor16] (axis cs:30.5,6.5) rectangle (axis cs:31.5,7.5);
\fill [mycolor16] (axis cs:31.5,6.5) rectangle (axis cs:32.5,7.5);
\fill [mycolor16] (axis cs:32.5,6.5) rectangle (axis cs:33.5,7.5);
\fill [mycolor16] (axis cs:33.5,6.5) rectangle (axis cs:34.5,7.5);
\fill [mycolor16] (axis cs:34.5,6.5) rectangle (axis cs:35.5,7.5);
\fill [mycolor16] (axis cs:35.5,6.5) rectangle (axis cs:36.5,7.5);
\fill [mycolor16] (axis cs:36.5,6.5) rectangle (axis cs:37.5,7.5);
\fill [mycolor16] (axis cs:37.5,6.5) rectangle (axis cs:38.5,7.5);
\fill [mycolor16] (axis cs:38.5,6.5) rectangle (axis cs:39.5,7.5);
\fill [mycolor16] (axis cs:39.5,6.5) rectangle (axis cs:40.5,7.5);
\fill [mycolor16] (axis cs:40.5,6.5) rectangle (axis cs:41.5,7.5);
\fill [mycolor16] (axis cs:41.5,6.5) rectangle (axis cs:42.5,7.5);
\fill [mycolor16] (axis cs:42.5,6.5) rectangle (axis cs:43.5,7.5);
\fill [mycolor16] (axis cs:43.5,6.5) rectangle (axis cs:44.5,7.5);
\fill [mycolor16] (axis cs:44.5,6.5) rectangle (axis cs:45.5,7.5);
\fill [mycolor16] (axis cs:45.5,6.5) rectangle (axis cs:46.5,7.5);
\fill [mycolor16] (axis cs:46.5,6.5) rectangle (axis cs:47.5,7.5);
\fill [black] (axis cs:47.5,6.5) rectangle (axis cs:48.5,7.5);
\fill [black] (axis cs:48.5,6.5) rectangle (axis cs:49.5,7.5);
\fill [black] (axis cs:49.5,6.5) rectangle (axis cs:50.5,7.5);
\fill [black] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
\fill [black] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
\fill [black] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
\fill [black] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
\fill [black] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
\fill [black] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
\fill [black] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
\fill [black] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
\fill [black] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
\fill [black] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
\fill [black] (axis cs:10.5,7.5) rectangle (axis cs:11.5,8.5);
\fill [black] (axis cs:11.5,7.5) rectangle (axis cs:12.5,8.5);
\fill [black] (axis cs:12.5,7.5) rectangle (axis cs:13.5,8.5);
\fill [black] (axis cs:13.5,7.5) rectangle (axis cs:14.5,8.5);
\fill [black] (axis cs:14.5,7.5) rectangle (axis cs:15.5,8.5);
\fill [black] (axis cs:15.5,7.5) rectangle (axis cs:16.5,8.5);
\fill [black] (axis cs:16.5,7.5) rectangle (axis cs:17.5,8.5);
\fill [black] (axis cs:17.5,7.5) rectangle (axis cs:18.5,8.5);
\fill [mycolor16] (axis cs:18.5,7.5) rectangle (axis cs:19.5,8.5);
\fill [mycolor16] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
\fill [mycolor16] (axis cs:20.5,7.5) rectangle (axis cs:21.5,8.5);
\fill [mycolor16] (axis cs:21.5,7.5) rectangle (axis cs:22.5,8.5);
\fill [mycolor16] (axis cs:22.5,7.5) rectangle (axis cs:23.5,8.5);
\fill [mycolor16] (axis cs:23.5,7.5) rectangle (axis cs:24.5,8.5);
\fill [mycolor16] (axis cs:24.5,7.5) rectangle (axis cs:25.5,8.5);
\fill [mycolor16] (axis cs:25.5,7.5) rectangle (axis cs:26.5,8.5);
\fill [mycolor16] (axis cs:26.5,7.5) rectangle (axis cs:27.5,8.5);
\fill [mycolor16] (axis cs:27.5,7.5) rectangle (axis cs:28.5,8.5);
\fill [mycolor16] (axis cs:28.5,7.5) rectangle (axis cs:29.5,8.5);
\fill [mycolor16] (axis cs:29.5,7.5) rectangle (axis cs:30.5,8.5);
\fill [mycolor16] (axis cs:30.5,7.5) rectangle (axis cs:31.5,8.5);
\fill [mycolor16] (axis cs:31.5,7.5) rectangle (axis cs:32.5,8.5);
\fill [mycolor16] (axis cs:32.5,7.5) rectangle (axis cs:33.5,8.5);
\fill [mycolor16] (axis cs:33.5,7.5) rectangle (axis cs:34.5,8.5);
\fill [mycolor16] (axis cs:34.5,7.5) rectangle (axis cs:35.5,8.5);
\fill [mycolor16] (axis cs:35.5,7.5) rectangle (axis cs:36.5,8.5);
\fill [mycolor16] (axis cs:36.5,7.5) rectangle (axis cs:37.5,8.5);
\fill [mycolor16] (axis cs:37.5,7.5) rectangle (axis cs:38.5,8.5);
\fill [mycolor16] (axis cs:38.5,7.5) rectangle (axis cs:39.5,8.5);
\fill [mycolor16] (axis cs:39.5,7.5) rectangle (axis cs:40.5,8.5);
\fill [mycolor16] (axis cs:40.5,7.5) rectangle (axis cs:41.5,8.5);
\fill [mycolor16] (axis cs:41.5,7.5) rectangle (axis cs:42.5,8.5);
\fill [mycolor16] (axis cs:42.5,7.5) rectangle (axis cs:43.5,8.5);
\fill [mycolor16] (axis cs:43.5,7.5) rectangle (axis cs:44.5,8.5);
\fill [mycolor16] (axis cs:44.5,7.5) rectangle (axis cs:45.5,8.5);
\fill [mycolor16] (axis cs:45.5,7.5) rectangle (axis cs:46.5,8.5);
\fill [mycolor16] (axis cs:46.5,7.5) rectangle (axis cs:47.5,8.5);
\fill [mycolor16] (axis cs:47.5,7.5) rectangle (axis cs:48.5,8.5);
\fill [black] (axis cs:48.5,7.5) rectangle (axis cs:49.5,8.5);
\fill [black] (axis cs:49.5,7.5) rectangle (axis cs:50.5,8.5);
\fill [black] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
\fill [black] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
\fill [black] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
\fill [black] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
\fill [black] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
\fill [black] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
\fill [black] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
\fill [black] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
\fill [black] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
\fill [black] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
\fill [black] (axis cs:10.5,8.5) rectangle (axis cs:11.5,9.5);
\fill [black] (axis cs:11.5,8.5) rectangle (axis cs:12.5,9.5);
\fill [black] (axis cs:12.5,8.5) rectangle (axis cs:13.5,9.5);
\fill [black] (axis cs:13.5,8.5) rectangle (axis cs:14.5,9.5);
\fill [black] (axis cs:14.5,8.5) rectangle (axis cs:15.5,9.5);
\fill [black] (axis cs:15.5,8.5) rectangle (axis cs:16.5,9.5);
\fill [black] (axis cs:16.5,8.5) rectangle (axis cs:17.5,9.5);
\fill [mycolor16] (axis cs:17.5,8.5) rectangle (axis cs:18.5,9.5);
\fill [mycolor16] (axis cs:18.5,8.5) rectangle (axis cs:19.5,9.5);
\fill [mycolor16] (axis cs:19.5,8.5) rectangle (axis cs:20.5,9.5);
\fill [mycolor16] (axis cs:20.5,8.5) rectangle (axis cs:21.5,9.5);
\fill [mycolor16] (axis cs:21.5,8.5) rectangle (axis cs:22.5,9.5);
\fill [mycolor16] (axis cs:22.5,8.5) rectangle (axis cs:23.5,9.5);
\fill [mycolor16] (axis cs:23.5,8.5) rectangle (axis cs:24.5,9.5);
\fill [mycolor16] (axis cs:24.5,8.5) rectangle (axis cs:25.5,9.5);
\fill [mycolor16] (axis cs:25.5,8.5) rectangle (axis cs:26.5,9.5);
\fill [mycolor16] (axis cs:26.5,8.5) rectangle (axis cs:27.5,9.5);
\fill [mycolor16] (axis cs:27.5,8.5) rectangle (axis cs:28.5,9.5);
\fill [mycolor16] (axis cs:28.5,8.5) rectangle (axis cs:29.5,9.5);
\fill [mycolor16] (axis cs:29.5,8.5) rectangle (axis cs:30.5,9.5);
\fill [mycolor16] (axis cs:30.5,8.5) rectangle (axis cs:31.5,9.5);
\fill [mycolor16] (axis cs:31.5,8.5) rectangle (axis cs:32.5,9.5);
\fill [mycolor16] (axis cs:32.5,8.5) rectangle (axis cs:33.5,9.5);
\fill [mycolor16] (axis cs:33.5,8.5) rectangle (axis cs:34.5,9.5);
\fill [mycolor16] (axis cs:34.5,8.5) rectangle (axis cs:35.5,9.5);
\fill [mycolor16] (axis cs:35.5,8.5) rectangle (axis cs:36.5,9.5);
\fill [mycolor16] (axis cs:36.5,8.5) rectangle (axis cs:37.5,9.5);
\fill [mycolor16] (axis cs:37.5,8.5) rectangle (axis cs:38.5,9.5);
\fill [mycolor16] (axis cs:38.5,8.5) rectangle (axis cs:39.5,9.5);
\fill [mycolor16] (axis cs:39.5,8.5) rectangle (axis cs:40.5,9.5);
\fill [mycolor16] (axis cs:40.5,8.5) rectangle (axis cs:41.5,9.5);
\fill [mycolor16] (axis cs:41.5,8.5) rectangle (axis cs:42.5,9.5);
\fill [mycolor16] (axis cs:42.5,8.5) rectangle (axis cs:43.5,9.5);
\fill [mycolor16] (axis cs:43.5,8.5) rectangle (axis cs:44.5,9.5);
\fill [mycolor16] (axis cs:44.5,8.5) rectangle (axis cs:45.5,9.5);
\fill [mycolor16] (axis cs:45.5,8.5) rectangle (axis cs:46.5,9.5);
\fill [mycolor16] (axis cs:46.5,8.5) rectangle (axis cs:47.5,9.5);
\fill [mycolor16] (axis cs:47.5,8.5) rectangle (axis cs:48.5,9.5);
\fill [mycolor16] (axis cs:48.5,8.5) rectangle (axis cs:49.5,9.5);
\fill [black] (axis cs:49.5,8.5) rectangle (axis cs:50.5,9.5);
\fill [black] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
\fill [black] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
\fill [black] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
\fill [black] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
\fill [black] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
\fill [black] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
\fill [black] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
\fill [black] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
\fill [black] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
\fill [black] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
\fill [black] (axis cs:10.5,9.5) rectangle (axis cs:11.5,10.5);
\fill [black] (axis cs:11.5,9.5) rectangle (axis cs:12.5,10.5);
\fill [black] (axis cs:12.5,9.5) rectangle (axis cs:13.5,10.5);
\fill [black] (axis cs:13.5,9.5) rectangle (axis cs:14.5,10.5);
\fill [black] (axis cs:14.5,9.5) rectangle (axis cs:15.5,10.5);
\fill [black] (axis cs:15.5,9.5) rectangle (axis cs:16.5,10.5);
\fill [black] (axis cs:16.5,9.5) rectangle (axis cs:17.5,10.5);
\fill [mycolor16] (axis cs:17.5,9.5) rectangle (axis cs:18.5,10.5);
\fill [mycolor16] (axis cs:18.5,9.5) rectangle (axis cs:19.5,10.5);
\fill [mycolor16] (axis cs:19.5,9.5) rectangle (axis cs:20.5,10.5);
\fill [mycolor16] (axis cs:20.5,9.5) rectangle (axis cs:21.5,10.5);
\fill [mycolor16] (axis cs:21.5,9.5) rectangle (axis cs:22.5,10.5);
\fill [mycolor16] (axis cs:22.5,9.5) rectangle (axis cs:23.5,10.5);
\fill [mycolor16] (axis cs:23.5,9.5) rectangle (axis cs:24.5,10.5);
\fill [mycolor16] (axis cs:24.5,9.5) rectangle (axis cs:25.5,10.5);
\fill [mycolor16] (axis cs:25.5,9.5) rectangle (axis cs:26.5,10.5);
\fill [mycolor16] (axis cs:26.5,9.5) rectangle (axis cs:27.5,10.5);
\fill [mycolor16] (axis cs:27.5,9.5) rectangle (axis cs:28.5,10.5);
\fill [mycolor16] (axis cs:28.5,9.5) rectangle (axis cs:29.5,10.5);
\fill [mycolor16] (axis cs:29.5,9.5) rectangle (axis cs:30.5,10.5);
\fill [mycolor16] (axis cs:30.5,9.5) rectangle (axis cs:31.5,10.5);
\fill [mycolor16] (axis cs:31.5,9.5) rectangle (axis cs:32.5,10.5);
\fill [mycolor16] (axis cs:32.5,9.5) rectangle (axis cs:33.5,10.5);
\fill [mycolor16] (axis cs:33.5,9.5) rectangle (axis cs:34.5,10.5);
\fill [mycolor16] (axis cs:34.5,9.5) rectangle (axis cs:35.5,10.5);
\fill [mycolor16] (axis cs:35.5,9.5) rectangle (axis cs:36.5,10.5);
\fill [mycolor16] (axis cs:36.5,9.5) rectangle (axis cs:37.5,10.5);
\fill [mycolor16] (axis cs:37.5,9.5) rectangle (axis cs:38.5,10.5);
\fill [mycolor16] (axis cs:38.5,9.5) rectangle (axis cs:39.5,10.5);
\fill [mycolor16] (axis cs:39.5,9.5) rectangle (axis cs:40.5,10.5);
\fill [mycolor16] (axis cs:40.5,9.5) rectangle (axis cs:41.5,10.5);
\fill [mycolor16] (axis cs:41.5,9.5) rectangle (axis cs:42.5,10.5);
\fill [mycolor16] (axis cs:42.5,9.5) rectangle (axis cs:43.5,10.5);
\fill [mycolor16] (axis cs:43.5,9.5) rectangle (axis cs:44.5,10.5);
\fill [mycolor16] (axis cs:44.5,9.5) rectangle (axis cs:45.5,10.5);
\fill [mycolor16] (axis cs:45.5,9.5) rectangle (axis cs:46.5,10.5);
\fill [mycolor16] (axis cs:46.5,9.5) rectangle (axis cs:47.5,10.5);
\fill [mycolor16] (axis cs:47.5,9.5) rectangle (axis cs:48.5,10.5);
\fill [mycolor16] (axis cs:48.5,9.5) rectangle (axis cs:49.5,10.5);
\fill [black] (axis cs:49.5,9.5) rectangle (axis cs:50.5,10.5);
\fill [black] (axis cs:0.5,10.5) rectangle (axis cs:1.5,11.5);
\fill [black] (axis cs:1.5,10.5) rectangle (axis cs:2.5,11.5);
\fill [black] (axis cs:2.5,10.5) rectangle (axis cs:3.5,11.5);
\fill [black] (axis cs:3.5,10.5) rectangle (axis cs:4.5,11.5);
\fill [black] (axis cs:4.5,10.5) rectangle (axis cs:5.5,11.5);
\fill [black] (axis cs:5.5,10.5) rectangle (axis cs:6.5,11.5);
\fill [black] (axis cs:6.5,10.5) rectangle (axis cs:7.5,11.5);
\fill [black] (axis cs:7.5,10.5) rectangle (axis cs:8.5,11.5);
\fill [black] (axis cs:8.5,10.5) rectangle (axis cs:9.5,11.5);
\fill [black] (axis cs:9.5,10.5) rectangle (axis cs:10.5,11.5);
\fill [black] (axis cs:10.5,10.5) rectangle (axis cs:11.5,11.5);
\fill [black] (axis cs:11.5,10.5) rectangle (axis cs:12.5,11.5);
\fill [black] (axis cs:12.5,10.5) rectangle (axis cs:13.5,11.5);
\fill [black] (axis cs:13.5,10.5) rectangle (axis cs:14.5,11.5);
\fill [black] (axis cs:14.5,10.5) rectangle (axis cs:15.5,11.5);
\fill [black] (axis cs:15.5,10.5) rectangle (axis cs:16.5,11.5);
\fill [black] (axis cs:16.5,10.5) rectangle (axis cs:17.5,11.5);
\fill [mycolor16] (axis cs:17.5,10.5) rectangle (axis cs:18.5,11.5);
\fill [mycolor16] (axis cs:18.5,10.5) rectangle (axis cs:19.5,11.5);
\fill [mycolor16] (axis cs:19.5,10.5) rectangle (axis cs:20.5,11.5);
\fill [mycolor16] (axis cs:20.5,10.5) rectangle (axis cs:21.5,11.5);
\fill [mycolor16] (axis cs:21.5,10.5) rectangle (axis cs:22.5,11.5);
\fill [mycolor16] (axis cs:22.5,10.5) rectangle (axis cs:23.5,11.5);
\fill [mycolor16] (axis cs:23.5,10.5) rectangle (axis cs:24.5,11.5);
\fill [mycolor16] (axis cs:24.5,10.5) rectangle (axis cs:25.5,11.5);
\fill [mycolor16] (axis cs:25.5,10.5) rectangle (axis cs:26.5,11.5);
\fill [mycolor16] (axis cs:26.5,10.5) rectangle (axis cs:27.5,11.5);
\fill [mycolor16] (axis cs:27.5,10.5) rectangle (axis cs:28.5,11.5);
\fill [mycolor16] (axis cs:28.5,10.5) rectangle (axis cs:29.5,11.5);
\fill [mycolor16] (axis cs:29.5,10.5) rectangle (axis cs:30.5,11.5);
\fill [mycolor39] (axis cs:30.5,10.5) rectangle (axis cs:31.5,11.5);
\fill [mycolor39] (axis cs:31.5,10.5) rectangle (axis cs:32.5,11.5);
\fill [mycolor39] (axis cs:32.5,10.5) rectangle (axis cs:33.5,11.5);
\fill [mycolor39] (axis cs:33.5,10.5) rectangle (axis cs:34.5,11.5);
\fill [mycolor39] (axis cs:34.5,10.5) rectangle (axis cs:35.5,11.5);
\fill [mycolor39] (axis cs:35.5,10.5) rectangle (axis cs:36.5,11.5);
\fill [mycolor16] (axis cs:36.5,10.5) rectangle (axis cs:37.5,11.5);
\fill [mycolor16] (axis cs:37.5,10.5) rectangle (axis cs:38.5,11.5);
\fill [mycolor16] (axis cs:38.5,10.5) rectangle (axis cs:39.5,11.5);
\fill [mycolor16] (axis cs:39.5,10.5) rectangle (axis cs:40.5,11.5);
\fill [mycolor16] (axis cs:40.5,10.5) rectangle (axis cs:41.5,11.5);
\fill [mycolor16] (axis cs:41.5,10.5) rectangle (axis cs:42.5,11.5);
\fill [mycolor16] (axis cs:42.5,10.5) rectangle (axis cs:43.5,11.5);
\fill [mycolor16] (axis cs:43.5,10.5) rectangle (axis cs:44.5,11.5);
\fill [mycolor16] (axis cs:44.5,10.5) rectangle (axis cs:45.5,11.5);
\fill [mycolor16] (axis cs:45.5,10.5) rectangle (axis cs:46.5,11.5);
\fill [mycolor16] (axis cs:46.5,10.5) rectangle (axis cs:47.5,11.5);
\fill [mycolor16] (axis cs:47.5,10.5) rectangle (axis cs:48.5,11.5);
\fill [mycolor16] (axis cs:48.5,10.5) rectangle (axis cs:49.5,11.5);
\fill [black] (axis cs:49.5,10.5) rectangle (axis cs:50.5,11.5);
\fill [black] (axis cs:0.5,11.5) rectangle (axis cs:1.5,12.5);
\fill [black] (axis cs:1.5,11.5) rectangle (axis cs:2.5,12.5);
\fill [black] (axis cs:2.5,11.5) rectangle (axis cs:3.5,12.5);
\fill [black] (axis cs:3.5,11.5) rectangle (axis cs:4.5,12.5);
\fill [black] (axis cs:4.5,11.5) rectangle (axis cs:5.5,12.5);
\fill [black] (axis cs:5.5,11.5) rectangle (axis cs:6.5,12.5);
\fill [black] (axis cs:6.5,11.5) rectangle (axis cs:7.5,12.5);
\fill [black] (axis cs:7.5,11.5) rectangle (axis cs:8.5,12.5);
\fill [black] (axis cs:8.5,11.5) rectangle (axis cs:9.5,12.5);
\fill [black] (axis cs:9.5,11.5) rectangle (axis cs:10.5,12.5);
\fill [black] (axis cs:10.5,11.5) rectangle (axis cs:11.5,12.5);
\fill [black] (axis cs:11.5,11.5) rectangle (axis cs:12.5,12.5);
\fill [black] (axis cs:12.5,11.5) rectangle (axis cs:13.5,12.5);
\fill [black] (axis cs:13.5,11.5) rectangle (axis cs:14.5,12.5);
\fill [black] (axis cs:14.5,11.5) rectangle (axis cs:15.5,12.5);
\fill [black] (axis cs:15.5,11.5) rectangle (axis cs:16.5,12.5);
\fill [black] (axis cs:16.5,11.5) rectangle (axis cs:17.5,12.5);
\fill [mycolor16] (axis cs:17.5,11.5) rectangle (axis cs:18.5,12.5);
\fill [mycolor16] (axis cs:18.5,11.5) rectangle (axis cs:19.5,12.5);
\fill [mycolor16] (axis cs:19.5,11.5) rectangle (axis cs:20.5,12.5);
\fill [mycolor16] (axis cs:20.5,11.5) rectangle (axis cs:21.5,12.5);
\fill [mycolor16] (axis cs:21.5,11.5) rectangle (axis cs:22.5,12.5);
\fill [mycolor16] (axis cs:22.5,11.5) rectangle (axis cs:23.5,12.5);
\fill [mycolor16] (axis cs:23.5,11.5) rectangle (axis cs:24.5,12.5);
\fill [mycolor16] (axis cs:24.5,11.5) rectangle (axis cs:25.5,12.5);
\fill [mycolor16] (axis cs:25.5,11.5) rectangle (axis cs:26.5,12.5);
\fill [mycolor39] (axis cs:26.5,11.5) rectangle (axis cs:27.5,12.5);
\fill [mycolor39] (axis cs:27.5,11.5) rectangle (axis cs:28.5,12.5);
\fill [mycolor39] (axis cs:28.5,11.5) rectangle (axis cs:29.5,12.5);
\fill [mycolor39] (axis cs:29.5,11.5) rectangle (axis cs:30.5,12.5);
\fill [mycolor39] (axis cs:30.5,11.5) rectangle (axis cs:31.5,12.5);
\fill [mycolor39] (axis cs:31.5,11.5) rectangle (axis cs:32.5,12.5);
\fill [mycolor39] (axis cs:32.5,11.5) rectangle (axis cs:33.5,12.5);
\fill [mycolor39] (axis cs:33.5,11.5) rectangle (axis cs:34.5,12.5);
\fill [mycolor39] (axis cs:34.5,11.5) rectangle (axis cs:35.5,12.5);
\fill [mycolor39] (axis cs:35.5,11.5) rectangle (axis cs:36.5,12.5);
\fill [mycolor39] (axis cs:36.5,11.5) rectangle (axis cs:37.5,12.5);
\fill [mycolor39] (axis cs:37.5,11.5) rectangle (axis cs:38.5,12.5);
\fill [mycolor39] (axis cs:38.5,11.5) rectangle (axis cs:39.5,12.5);
\fill [mycolor39] (axis cs:39.5,11.5) rectangle (axis cs:40.5,12.5);
\fill [mycolor16] (axis cs:40.5,11.5) rectangle (axis cs:41.5,12.5);
\fill [mycolor16] (axis cs:41.5,11.5) rectangle (axis cs:42.5,12.5);
\fill [mycolor16] (axis cs:42.5,11.5) rectangle (axis cs:43.5,12.5);
\fill [mycolor16] (axis cs:43.5,11.5) rectangle (axis cs:44.5,12.5);
\fill [mycolor16] (axis cs:44.5,11.5) rectangle (axis cs:45.5,12.5);
\fill [mycolor16] (axis cs:45.5,11.5) rectangle (axis cs:46.5,12.5);
\fill [mycolor16] (axis cs:46.5,11.5) rectangle (axis cs:47.5,12.5);
\fill [mycolor16] (axis cs:47.5,11.5) rectangle (axis cs:48.5,12.5);
\fill [mycolor16] (axis cs:48.5,11.5) rectangle (axis cs:49.5,12.5);
\fill [black] (axis cs:49.5,11.5) rectangle (axis cs:50.5,12.5);
\fill [black] (axis cs:0.5,12.5) rectangle (axis cs:1.5,13.5);
\fill [black] (axis cs:1.5,12.5) rectangle (axis cs:2.5,13.5);
\fill [black] (axis cs:2.5,12.5) rectangle (axis cs:3.5,13.5);
\fill [black] (axis cs:3.5,12.5) rectangle (axis cs:4.5,13.5);
\fill [black] (axis cs:4.5,12.5) rectangle (axis cs:5.5,13.5);
\fill [black] (axis cs:5.5,12.5) rectangle (axis cs:6.5,13.5);
\fill [black] (axis cs:6.5,12.5) rectangle (axis cs:7.5,13.5);
\fill [black] (axis cs:7.5,12.5) rectangle (axis cs:8.5,13.5);
\fill [black] (axis cs:8.5,12.5) rectangle (axis cs:9.5,13.5);
\fill [black] (axis cs:9.5,12.5) rectangle (axis cs:10.5,13.5);
\fill [black] (axis cs:10.5,12.5) rectangle (axis cs:11.5,13.5);
\fill [black] (axis cs:11.5,12.5) rectangle (axis cs:12.5,13.5);
\fill [black] (axis cs:12.5,12.5) rectangle (axis cs:13.5,13.5);
\fill [black] (axis cs:13.5,12.5) rectangle (axis cs:14.5,13.5);
\fill [black] (axis cs:14.5,12.5) rectangle (axis cs:15.5,13.5);
\fill [black] (axis cs:15.5,12.5) rectangle (axis cs:16.5,13.5);
\fill [black] (axis cs:16.5,12.5) rectangle (axis cs:17.5,13.5);
\fill [black] (axis cs:17.5,12.5) rectangle (axis cs:18.5,13.5);
\fill [mycolor16] (axis cs:18.5,12.5) rectangle (axis cs:19.5,13.5);
\fill [mycolor16] (axis cs:19.5,12.5) rectangle (axis cs:20.5,13.5);
\fill [mycolor16] (axis cs:20.5,12.5) rectangle (axis cs:21.5,13.5);
\fill [mycolor16] (axis cs:21.5,12.5) rectangle (axis cs:22.5,13.5);
\fill [mycolor16] (axis cs:22.5,12.5) rectangle (axis cs:23.5,13.5);
\fill [mycolor39] (axis cs:23.5,12.5) rectangle (axis cs:24.5,13.5);
\fill [mycolor39] (axis cs:24.5,12.5) rectangle (axis cs:25.5,13.5);
\fill [mycolor39] (axis cs:25.5,12.5) rectangle (axis cs:26.5,13.5);
\fill [mycolor39] (axis cs:26.5,12.5) rectangle (axis cs:27.5,13.5);
\fill [mycolor39] (axis cs:27.5,12.5) rectangle (axis cs:28.5,13.5);
\fill [mycolor39] (axis cs:28.5,12.5) rectangle (axis cs:29.5,13.5);
\fill [mycolor39] (axis cs:29.5,12.5) rectangle (axis cs:30.5,13.5);
\fill [mycolor39] (axis cs:30.5,12.5) rectangle (axis cs:31.5,13.5);
\fill [mycolor39] (axis cs:31.5,12.5) rectangle (axis cs:32.5,13.5);
\fill [mycolor39] (axis cs:32.5,12.5) rectangle (axis cs:33.5,13.5);
\fill [mycolor39] (axis cs:33.5,12.5) rectangle (axis cs:34.5,13.5);
\fill [mycolor39] (axis cs:34.5,12.5) rectangle (axis cs:35.5,13.5);
\fill [mycolor39] (axis cs:35.5,12.5) rectangle (axis cs:36.5,13.5);
\fill [mycolor39] (axis cs:36.5,12.5) rectangle (axis cs:37.5,13.5);
\fill [mycolor39] (axis cs:37.5,12.5) rectangle (axis cs:38.5,13.5);
\fill [mycolor39] (axis cs:38.5,12.5) rectangle (axis cs:39.5,13.5);
\fill [mycolor39] (axis cs:39.5,12.5) rectangle (axis cs:40.5,13.5);
\fill [mycolor39] (axis cs:40.5,12.5) rectangle (axis cs:41.5,13.5);
\fill [mycolor39] (axis cs:41.5,12.5) rectangle (axis cs:42.5,13.5);
\fill [mycolor39] (axis cs:42.5,12.5) rectangle (axis cs:43.5,13.5);
\fill [mycolor16] (axis cs:43.5,12.5) rectangle (axis cs:44.5,13.5);
\fill [mycolor16] (axis cs:44.5,12.5) rectangle (axis cs:45.5,13.5);
\fill [mycolor16] (axis cs:45.5,12.5) rectangle (axis cs:46.5,13.5);
\fill [mycolor16] (axis cs:46.5,12.5) rectangle (axis cs:47.5,13.5);
\fill [mycolor16] (axis cs:47.5,12.5) rectangle (axis cs:48.5,13.5);
\fill [black] (axis cs:48.5,12.5) rectangle (axis cs:49.5,13.5);
\fill [black] (axis cs:49.5,12.5) rectangle (axis cs:50.5,13.5);
\fill [black] (axis cs:0.5,13.5) rectangle (axis cs:1.5,14.5);
\fill [black] (axis cs:1.5,13.5) rectangle (axis cs:2.5,14.5);
\fill [black] (axis cs:2.5,13.5) rectangle (axis cs:3.5,14.5);
\fill [black] (axis cs:3.5,13.5) rectangle (axis cs:4.5,14.5);
\fill [black] (axis cs:4.5,13.5) rectangle (axis cs:5.5,14.5);
\fill [black] (axis cs:5.5,13.5) rectangle (axis cs:6.5,14.5);
\fill [black] (axis cs:6.5,13.5) rectangle (axis cs:7.5,14.5);
\fill [black] (axis cs:7.5,13.5) rectangle (axis cs:8.5,14.5);
\fill [black] (axis cs:8.5,13.5) rectangle (axis cs:9.5,14.5);
\fill [black] (axis cs:9.5,13.5) rectangle (axis cs:10.5,14.5);
\fill [black] (axis cs:10.5,13.5) rectangle (axis cs:11.5,14.5);
\fill [black] (axis cs:11.5,13.5) rectangle (axis cs:12.5,14.5);
\fill [black] (axis cs:12.5,13.5) rectangle (axis cs:13.5,14.5);
\fill [black] (axis cs:13.5,13.5) rectangle (axis cs:14.5,14.5);
\fill [black] (axis cs:14.5,13.5) rectangle (axis cs:15.5,14.5);
\fill [black] (axis cs:15.5,13.5) rectangle (axis cs:16.5,14.5);
\fill [black] (axis cs:16.5,13.5) rectangle (axis cs:17.5,14.5);
\fill [black] (axis cs:17.5,13.5) rectangle (axis cs:18.5,14.5);
\fill [black] (axis cs:18.5,13.5) rectangle (axis cs:19.5,14.5);
\fill [mycolor16] (axis cs:19.5,13.5) rectangle (axis cs:20.5,14.5);
\fill [mycolor16] (axis cs:20.5,13.5) rectangle (axis cs:21.5,14.5);
\fill [mycolor16] (axis cs:21.5,13.5) rectangle (axis cs:22.5,14.5);
\fill [mycolor39] (axis cs:22.5,13.5) rectangle (axis cs:23.5,14.5);
\fill [mycolor39] (axis cs:23.5,13.5) rectangle (axis cs:24.5,14.5);
\fill [mycolor39] (axis cs:24.5,13.5) rectangle (axis cs:25.5,14.5);
\fill [mycolor39] (axis cs:25.5,13.5) rectangle (axis cs:26.5,14.5);
\fill [mycolor39] (axis cs:26.5,13.5) rectangle (axis cs:27.5,14.5);
\fill [mycolor39] (axis cs:27.5,13.5) rectangle (axis cs:28.5,14.5);
\fill [mycolor39] (axis cs:28.5,13.5) rectangle (axis cs:29.5,14.5);
\fill [mycolor39] (axis cs:29.5,13.5) rectangle (axis cs:30.5,14.5);
\fill [mycolor39] (axis cs:30.5,13.5) rectangle (axis cs:31.5,14.5);
\fill [mycolor39] (axis cs:31.5,13.5) rectangle (axis cs:32.5,14.5);
\fill [mycolor39] (axis cs:32.5,13.5) rectangle (axis cs:33.5,14.5);
\fill [mycolor39] (axis cs:33.5,13.5) rectangle (axis cs:34.5,14.5);
\fill [mycolor39] (axis cs:34.5,13.5) rectangle (axis cs:35.5,14.5);
\fill [mycolor39] (axis cs:35.5,13.5) rectangle (axis cs:36.5,14.5);
\fill [mycolor39] (axis cs:36.5,13.5) rectangle (axis cs:37.5,14.5);
\fill [mycolor39] (axis cs:37.5,13.5) rectangle (axis cs:38.5,14.5);
\fill [mycolor39] (axis cs:38.5,13.5) rectangle (axis cs:39.5,14.5);
\fill [mycolor39] (axis cs:39.5,13.5) rectangle (axis cs:40.5,14.5);
\fill [mycolor39] (axis cs:40.5,13.5) rectangle (axis cs:41.5,14.5);
\fill [mycolor39] (axis cs:41.5,13.5) rectangle (axis cs:42.5,14.5);
\fill [mycolor39] (axis cs:42.5,13.5) rectangle (axis cs:43.5,14.5);
\fill [mycolor39] (axis cs:43.5,13.5) rectangle (axis cs:44.5,14.5);
\fill [mycolor16] (axis cs:44.5,13.5) rectangle (axis cs:45.5,14.5);
\fill [mycolor16] (axis cs:45.5,13.5) rectangle (axis cs:46.5,14.5);
\fill [mycolor16] (axis cs:46.5,13.5) rectangle (axis cs:47.5,14.5);
\fill [black] (axis cs:47.5,13.5) rectangle (axis cs:48.5,14.5);
\fill [black] (axis cs:48.5,13.5) rectangle (axis cs:49.5,14.5);
\fill [black] (axis cs:49.5,13.5) rectangle (axis cs:50.5,14.5);
\fill [black] (axis cs:0.5,14.5) rectangle (axis cs:1.5,15.5);
\fill [black] (axis cs:1.5,14.5) rectangle (axis cs:2.5,15.5);
\fill [black] (axis cs:2.5,14.5) rectangle (axis cs:3.5,15.5);
\fill [black] (axis cs:3.5,14.5) rectangle (axis cs:4.5,15.5);
\fill [black] (axis cs:4.5,14.5) rectangle (axis cs:5.5,15.5);
\fill [black] (axis cs:5.5,14.5) rectangle (axis cs:6.5,15.5);
\fill [black] (axis cs:6.5,14.5) rectangle (axis cs:7.5,15.5);
\fill [black] (axis cs:7.5,14.5) rectangle (axis cs:8.5,15.5);
\fill [black] (axis cs:8.5,14.5) rectangle (axis cs:9.5,15.5);
\fill [black] (axis cs:9.5,14.5) rectangle (axis cs:10.5,15.5);
\fill [black] (axis cs:10.5,14.5) rectangle (axis cs:11.5,15.5);
\fill [black] (axis cs:11.5,14.5) rectangle (axis cs:12.5,15.5);
\fill [black] (axis cs:12.5,14.5) rectangle (axis cs:13.5,15.5);
\fill [black] (axis cs:13.5,14.5) rectangle (axis cs:14.5,15.5);
\fill [black] (axis cs:14.5,14.5) rectangle (axis cs:15.5,15.5);
\fill [black] (axis cs:15.5,14.5) rectangle (axis cs:16.5,15.5);
\fill [black] (axis cs:16.5,14.5) rectangle (axis cs:17.5,15.5);
\fill [black] (axis cs:17.5,14.5) rectangle (axis cs:18.5,15.5);
\fill [black] (axis cs:18.5,14.5) rectangle (axis cs:19.5,15.5);
\fill [black] (axis cs:19.5,14.5) rectangle (axis cs:20.5,15.5);
\fill [mycolor16] (axis cs:20.5,14.5) rectangle (axis cs:21.5,15.5);
\fill [mycolor39] (axis cs:21.5,14.5) rectangle (axis cs:22.5,15.5);
\fill [mycolor39] (axis cs:22.5,14.5) rectangle (axis cs:23.5,15.5);
\fill [mycolor39] (axis cs:23.5,14.5) rectangle (axis cs:24.5,15.5);
\fill [mycolor39] (axis cs:24.5,14.5) rectangle (axis cs:25.5,15.5);
\fill [mycolor39] (axis cs:25.5,14.5) rectangle (axis cs:26.5,15.5);
\fill [mycolor39] (axis cs:26.5,14.5) rectangle (axis cs:27.5,15.5);
\fill [mycolor39] (axis cs:27.5,14.5) rectangle (axis cs:28.5,15.5);
\fill [mycolor39] (axis cs:28.5,14.5) rectangle (axis cs:29.5,15.5);
\fill [mycolor39] (axis cs:29.5,14.5) rectangle (axis cs:30.5,15.5);
\fill [mycolor39] (axis cs:30.5,14.5) rectangle (axis cs:31.5,15.5);
\fill [mycolor39] (axis cs:31.5,14.5) rectangle (axis cs:32.5,15.5);
\fill [mycolor39] (axis cs:32.5,14.5) rectangle (axis cs:33.5,15.5);
\fill [mycolor39] (axis cs:33.5,14.5) rectangle (axis cs:34.5,15.5);
\fill [mycolor39] (axis cs:34.5,14.5) rectangle (axis cs:35.5,15.5);
\fill [mycolor39] (axis cs:35.5,14.5) rectangle (axis cs:36.5,15.5);
\fill [mycolor39] (axis cs:36.5,14.5) rectangle (axis cs:37.5,15.5);
\fill [mycolor39] (axis cs:37.5,14.5) rectangle (axis cs:38.5,15.5);
\fill [mycolor39] (axis cs:38.5,14.5) rectangle (axis cs:39.5,15.5);
\fill [mycolor39] (axis cs:39.5,14.5) rectangle (axis cs:40.5,15.5);
\fill [mycolor39] (axis cs:40.5,14.5) rectangle (axis cs:41.5,15.5);
\fill [mycolor39] (axis cs:41.5,14.5) rectangle (axis cs:42.5,15.5);
\fill [mycolor39] (axis cs:42.5,14.5) rectangle (axis cs:43.5,15.5);
\fill [mycolor39] (axis cs:43.5,14.5) rectangle (axis cs:44.5,15.5);
\fill [mycolor39] (axis cs:44.5,14.5) rectangle (axis cs:45.5,15.5);
\fill [mycolor16] (axis cs:45.5,14.5) rectangle (axis cs:46.5,15.5);
\fill [black] (axis cs:46.5,14.5) rectangle (axis cs:47.5,15.5);
\fill [black] (axis cs:47.5,14.5) rectangle (axis cs:48.5,15.5);
\fill [black] (axis cs:48.5,14.5) rectangle (axis cs:49.5,15.5);
\fill [black] (axis cs:49.5,14.5) rectangle (axis cs:50.5,15.5);
\fill [black] (axis cs:0.5,15.5) rectangle (axis cs:1.5,16.5);
\fill [black] (axis cs:1.5,15.5) rectangle (axis cs:2.5,16.5);
\fill [black] (axis cs:2.5,15.5) rectangle (axis cs:3.5,16.5);
\fill [black] (axis cs:3.5,15.5) rectangle (axis cs:4.5,16.5);
\fill [black] (axis cs:4.5,15.5) rectangle (axis cs:5.5,16.5);
\fill [black] (axis cs:5.5,15.5) rectangle (axis cs:6.5,16.5);
\fill [black] (axis cs:6.5,15.5) rectangle (axis cs:7.5,16.5);
\fill [black] (axis cs:7.5,15.5) rectangle (axis cs:8.5,16.5);
\fill [black] (axis cs:8.5,15.5) rectangle (axis cs:9.5,16.5);
\fill [black] (axis cs:9.5,15.5) rectangle (axis cs:10.5,16.5);
\fill [black] (axis cs:10.5,15.5) rectangle (axis cs:11.5,16.5);
\fill [black] (axis cs:11.5,15.5) rectangle (axis cs:12.5,16.5);
\fill [black] (axis cs:12.5,15.5) rectangle (axis cs:13.5,16.5);
\fill [black] (axis cs:13.5,15.5) rectangle (axis cs:14.5,16.5);
\fill [black] (axis cs:14.5,15.5) rectangle (axis cs:15.5,16.5);
\fill [black] (axis cs:15.5,15.5) rectangle (axis cs:16.5,16.5);
\fill [black] (axis cs:16.5,15.5) rectangle (axis cs:17.5,16.5);
\fill [black] (axis cs:17.5,15.5) rectangle (axis cs:18.5,16.5);
\fill [black] (axis cs:18.5,15.5) rectangle (axis cs:19.5,16.5);
\fill [black] (axis cs:19.5,15.5) rectangle (axis cs:20.5,16.5);
\fill [black] (axis cs:20.5,15.5) rectangle (axis cs:21.5,16.5);
\fill [mycolor39] (axis cs:21.5,15.5) rectangle (axis cs:22.5,16.5);
\fill [mycolor39] (axis cs:22.5,15.5) rectangle (axis cs:23.5,16.5);
\fill [mycolor39] (axis cs:23.5,15.5) rectangle (axis cs:24.5,16.5);
\fill [mycolor39] (axis cs:24.5,15.5) rectangle (axis cs:25.5,16.5);
\fill [mycolor39] (axis cs:25.5,15.5) rectangle (axis cs:26.5,16.5);
\fill [mycolor39] (axis cs:26.5,15.5) rectangle (axis cs:27.5,16.5);
\fill [mycolor39] (axis cs:27.5,15.5) rectangle (axis cs:28.5,16.5);
\fill [mycolor39] (axis cs:28.5,15.5) rectangle (axis cs:29.5,16.5);
\fill [mycolor39] (axis cs:29.5,15.5) rectangle (axis cs:30.5,16.5);
\fill [mycolor39] (axis cs:30.5,15.5) rectangle (axis cs:31.5,16.5);
\fill [mycolor39] (axis cs:31.5,15.5) rectangle (axis cs:32.5,16.5);
\fill [mycolor39] (axis cs:32.5,15.5) rectangle (axis cs:33.5,16.5);
\fill [mycolor39] (axis cs:33.5,15.5) rectangle (axis cs:34.5,16.5);
\fill [mycolor39] (axis cs:34.5,15.5) rectangle (axis cs:35.5,16.5);
\fill [mycolor39] (axis cs:35.5,15.5) rectangle (axis cs:36.5,16.5);
\fill [mycolor39] (axis cs:36.5,15.5) rectangle (axis cs:37.5,16.5);
\fill [mycolor39] (axis cs:37.5,15.5) rectangle (axis cs:38.5,16.5);
\fill [mycolor39] (axis cs:38.5,15.5) rectangle (axis cs:39.5,16.5);
\fill [mycolor39] (axis cs:39.5,15.5) rectangle (axis cs:40.5,16.5);
\fill [mycolor39] (axis cs:40.5,15.5) rectangle (axis cs:41.5,16.5);
\fill [mycolor39] (axis cs:41.5,15.5) rectangle (axis cs:42.5,16.5);
\fill [mycolor39] (axis cs:42.5,15.5) rectangle (axis cs:43.5,16.5);
\fill [mycolor39] (axis cs:43.5,15.5) rectangle (axis cs:44.5,16.5);
\fill [mycolor39] (axis cs:44.5,15.5) rectangle (axis cs:45.5,16.5);
\fill [black] (axis cs:45.5,15.5) rectangle (axis cs:46.5,16.5);
\fill [black] (axis cs:46.5,15.5) rectangle (axis cs:47.5,16.5);
\fill [black] (axis cs:47.5,15.5) rectangle (axis cs:48.5,16.5);
\fill [black] (axis cs:48.5,15.5) rectangle (axis cs:49.5,16.5);
\fill [black] (axis cs:49.5,15.5) rectangle (axis cs:50.5,16.5);
\fill [black] (axis cs:0.5,16.5) rectangle (axis cs:1.5,17.5);
\fill [black] (axis cs:1.5,16.5) rectangle (axis cs:2.5,17.5);
\fill [black] (axis cs:2.5,16.5) rectangle (axis cs:3.5,17.5);
\fill [black] (axis cs:3.5,16.5) rectangle (axis cs:4.5,17.5);
\fill [black] (axis cs:4.5,16.5) rectangle (axis cs:5.5,17.5);
\fill [black] (axis cs:5.5,16.5) rectangle (axis cs:6.5,17.5);
\fill [black] (axis cs:6.5,16.5) rectangle (axis cs:7.5,17.5);
\fill [black] (axis cs:7.5,16.5) rectangle (axis cs:8.5,17.5);
\fill [black] (axis cs:8.5,16.5) rectangle (axis cs:9.5,17.5);
\fill [black] (axis cs:9.5,16.5) rectangle (axis cs:10.5,17.5);
\fill [black] (axis cs:10.5,16.5) rectangle (axis cs:11.5,17.5);
\fill [black] (axis cs:11.5,16.5) rectangle (axis cs:12.5,17.5);
\fill [black] (axis cs:12.5,16.5) rectangle (axis cs:13.5,17.5);
\fill [black] (axis cs:13.5,16.5) rectangle (axis cs:14.5,17.5);
\fill [black] (axis cs:14.5,16.5) rectangle (axis cs:15.5,17.5);
\fill [black] (axis cs:15.5,16.5) rectangle (axis cs:16.5,17.5);
\fill [black] (axis cs:16.5,16.5) rectangle (axis cs:17.5,17.5);
\fill [black] (axis cs:17.5,16.5) rectangle (axis cs:18.5,17.5);
\fill [black] (axis cs:18.5,16.5) rectangle (axis cs:19.5,17.5);
\fill [black] (axis cs:19.5,16.5) rectangle (axis cs:20.5,17.5);
\fill [black] (axis cs:20.5,16.5) rectangle (axis cs:21.5,17.5);
\fill [mycolor39] (axis cs:21.5,16.5) rectangle (axis cs:22.5,17.5);
\fill [mycolor39] (axis cs:22.5,16.5) rectangle (axis cs:23.5,17.5);
\fill [mycolor39] (axis cs:23.5,16.5) rectangle (axis cs:24.5,17.5);
\fill [mycolor39] (axis cs:24.5,16.5) rectangle (axis cs:25.5,17.5);
\fill [mycolor39] (axis cs:25.5,16.5) rectangle (axis cs:26.5,17.5);
\fill [mycolor39] (axis cs:26.5,16.5) rectangle (axis cs:27.5,17.5);
\fill [mycolor39] (axis cs:27.5,16.5) rectangle (axis cs:28.5,17.5);
\fill [mycolor39] (axis cs:28.5,16.5) rectangle (axis cs:29.5,17.5);
\fill [mycolor39] (axis cs:29.5,16.5) rectangle (axis cs:30.5,17.5);
\fill [mycolor39] (axis cs:30.5,16.5) rectangle (axis cs:31.5,17.5);
\fill [mycolor39] (axis cs:31.5,16.5) rectangle (axis cs:32.5,17.5);
\fill [mycolor39] (axis cs:32.5,16.5) rectangle (axis cs:33.5,17.5);
\fill [mycolor39] (axis cs:33.5,16.5) rectangle (axis cs:34.5,17.5);
\fill [mycolor39] (axis cs:34.5,16.5) rectangle (axis cs:35.5,17.5);
\fill [mycolor39] (axis cs:35.5,16.5) rectangle (axis cs:36.5,17.5);
\fill [mycolor39] (axis cs:36.5,16.5) rectangle (axis cs:37.5,17.5);
\fill [mycolor39] (axis cs:37.5,16.5) rectangle (axis cs:38.5,17.5);
\fill [mycolor39] (axis cs:38.5,16.5) rectangle (axis cs:39.5,17.5);
\fill [mycolor39] (axis cs:39.5,16.5) rectangle (axis cs:40.5,17.5);
\fill [mycolor39] (axis cs:40.5,16.5) rectangle (axis cs:41.5,17.5);
\fill [mycolor39] (axis cs:41.5,16.5) rectangle (axis cs:42.5,17.5);
\fill [mycolor39] (axis cs:42.5,16.5) rectangle (axis cs:43.5,17.5);
\fill [mycolor39] (axis cs:43.5,16.5) rectangle (axis cs:44.5,17.5);
\fill [mycolor39] (axis cs:44.5,16.5) rectangle (axis cs:45.5,17.5);
\fill [black] (axis cs:45.5,16.5) rectangle (axis cs:46.5,17.5);
\fill [black] (axis cs:46.5,16.5) rectangle (axis cs:47.5,17.5);
\fill [black] (axis cs:47.5,16.5) rectangle (axis cs:48.5,17.5);
\fill [black] (axis cs:48.5,16.5) rectangle (axis cs:49.5,17.5);
\fill [black] (axis cs:49.5,16.5) rectangle (axis cs:50.5,17.5);
\fill [black] (axis cs:0.5,17.5) rectangle (axis cs:1.5,18.5);
\fill [black] (axis cs:1.5,17.5) rectangle (axis cs:2.5,18.5);
\fill [black] (axis cs:2.5,17.5) rectangle (axis cs:3.5,18.5);
\fill [black] (axis cs:3.5,17.5) rectangle (axis cs:4.5,18.5);
\fill [black] (axis cs:4.5,17.5) rectangle (axis cs:5.5,18.5);
\fill [black] (axis cs:5.5,17.5) rectangle (axis cs:6.5,18.5);
\fill [black] (axis cs:6.5,17.5) rectangle (axis cs:7.5,18.5);
\fill [black] (axis cs:7.5,17.5) rectangle (axis cs:8.5,18.5);
\fill [black] (axis cs:8.5,17.5) rectangle (axis cs:9.5,18.5);
\fill [black] (axis cs:9.5,17.5) rectangle (axis cs:10.5,18.5);
\fill [black] (axis cs:10.5,17.5) rectangle (axis cs:11.5,18.5);
\fill [black] (axis cs:11.5,17.5) rectangle (axis cs:12.5,18.5);
\fill [black] (axis cs:12.5,17.5) rectangle (axis cs:13.5,18.5);
\fill [black] (axis cs:13.5,17.5) rectangle (axis cs:14.5,18.5);
\fill [black] (axis cs:14.5,17.5) rectangle (axis cs:15.5,18.5);
\fill [black] (axis cs:15.5,17.5) rectangle (axis cs:16.5,18.5);
\fill [black] (axis cs:16.5,17.5) rectangle (axis cs:17.5,18.5);
\fill [black] (axis cs:17.5,17.5) rectangle (axis cs:18.5,18.5);
\fill [black] (axis cs:18.5,17.5) rectangle (axis cs:19.5,18.5);
\fill [black] (axis cs:19.5,17.5) rectangle (axis cs:20.5,18.5);
\fill [black] (axis cs:20.5,17.5) rectangle (axis cs:21.5,18.5);
\fill [mycolor39] (axis cs:21.5,17.5) rectangle (axis cs:22.5,18.5);
\fill [mycolor39] (axis cs:22.5,17.5) rectangle (axis cs:23.5,18.5);
\fill [mycolor39] (axis cs:23.5,17.5) rectangle (axis cs:24.5,18.5);
\fill [mycolor39] (axis cs:24.5,17.5) rectangle (axis cs:25.5,18.5);
\fill [mycolor39] (axis cs:25.5,17.5) rectangle (axis cs:26.5,18.5);
\fill [mycolor39] (axis cs:26.5,17.5) rectangle (axis cs:27.5,18.5);
\fill [mycolor39] (axis cs:27.5,17.5) rectangle (axis cs:28.5,18.5);
\fill [mycolor39] (axis cs:28.5,17.5) rectangle (axis cs:29.5,18.5);
\fill [mycolor39] (axis cs:29.5,17.5) rectangle (axis cs:30.5,18.5);
\fill [mycolor39] (axis cs:30.5,17.5) rectangle (axis cs:31.5,18.5);
\fill [mycolor39] (axis cs:31.5,17.5) rectangle (axis cs:32.5,18.5);
\fill [mycolor39] (axis cs:32.5,17.5) rectangle (axis cs:33.5,18.5);
\fill [mycolor39] (axis cs:33.5,17.5) rectangle (axis cs:34.5,18.5);
\fill [mycolor39] (axis cs:34.5,17.5) rectangle (axis cs:35.5,18.5);
\fill [mycolor39] (axis cs:35.5,17.5) rectangle (axis cs:36.5,18.5);
\fill [mycolor39] (axis cs:36.5,17.5) rectangle (axis cs:37.5,18.5);
\fill [mycolor39] (axis cs:37.5,17.5) rectangle (axis cs:38.5,18.5);
\fill [mycolor39] (axis cs:38.5,17.5) rectangle (axis cs:39.5,18.5);
\fill [mycolor39] (axis cs:39.5,17.5) rectangle (axis cs:40.5,18.5);
\fill [mycolor39] (axis cs:40.5,17.5) rectangle (axis cs:41.5,18.5);
\fill [mycolor39] (axis cs:41.5,17.5) rectangle (axis cs:42.5,18.5);
\fill [mycolor39] (axis cs:42.5,17.5) rectangle (axis cs:43.5,18.5);
\fill [mycolor39] (axis cs:43.5,17.5) rectangle (axis cs:44.5,18.5);
\fill [mycolor39] (axis cs:44.5,17.5) rectangle (axis cs:45.5,18.5);
\fill [black] (axis cs:45.5,17.5) rectangle (axis cs:46.5,18.5);
\fill [black] (axis cs:46.5,17.5) rectangle (axis cs:47.5,18.5);
\fill [black] (axis cs:47.5,17.5) rectangle (axis cs:48.5,18.5);
\fill [black] (axis cs:48.5,17.5) rectangle (axis cs:49.5,18.5);
\fill [black] (axis cs:49.5,17.5) rectangle (axis cs:50.5,18.5);
\fill [black] (axis cs:0.5,18.5) rectangle (axis cs:1.5,19.5);
\fill [black] (axis cs:1.5,18.5) rectangle (axis cs:2.5,19.5);
\fill [black] (axis cs:2.5,18.5) rectangle (axis cs:3.5,19.5);
\fill [black] (axis cs:3.5,18.5) rectangle (axis cs:4.5,19.5);
\fill [black] (axis cs:4.5,18.5) rectangle (axis cs:5.5,19.5);
\fill [black] (axis cs:5.5,18.5) rectangle (axis cs:6.5,19.5);
\fill [black] (axis cs:6.5,18.5) rectangle (axis cs:7.5,19.5);
\fill [black] (axis cs:7.5,18.5) rectangle (axis cs:8.5,19.5);
\fill [black] (axis cs:8.5,18.5) rectangle (axis cs:9.5,19.5);
\fill [black] (axis cs:9.5,18.5) rectangle (axis cs:10.5,19.5);
\fill [black] (axis cs:10.5,18.5) rectangle (axis cs:11.5,19.5);
\fill [black] (axis cs:11.5,18.5) rectangle (axis cs:12.5,19.5);
\fill [black] (axis cs:12.5,18.5) rectangle (axis cs:13.5,19.5);
\fill [black] (axis cs:13.5,18.5) rectangle (axis cs:14.5,19.5);
\fill [black] (axis cs:14.5,18.5) rectangle (axis cs:15.5,19.5);
\fill [black] (axis cs:15.5,18.5) rectangle (axis cs:16.5,19.5);
\fill [black] (axis cs:16.5,18.5) rectangle (axis cs:17.5,19.5);
\fill [black] (axis cs:17.5,18.5) rectangle (axis cs:18.5,19.5);
\fill [black] (axis cs:18.5,18.5) rectangle (axis cs:19.5,19.5);
\fill [black] (axis cs:19.5,18.5) rectangle (axis cs:20.5,19.5);
\fill [black] (axis cs:20.5,18.5) rectangle (axis cs:21.5,19.5);
\fill [black] (axis cs:21.5,18.5) rectangle (axis cs:22.5,19.5);
\fill [mycolor39] (axis cs:22.5,18.5) rectangle (axis cs:23.5,19.5);
\fill [mycolor39] (axis cs:23.5,18.5) rectangle (axis cs:24.5,19.5);
\fill [mycolor39] (axis cs:24.5,18.5) rectangle (axis cs:25.5,19.5);
\fill [mycolor39] (axis cs:25.5,18.5) rectangle (axis cs:26.5,19.5);
\fill [mycolor39] (axis cs:26.5,18.5) rectangle (axis cs:27.5,19.5);
\fill [mycolor39] (axis cs:27.5,18.5) rectangle (axis cs:28.5,19.5);
\fill [mycolor39] (axis cs:28.5,18.5) rectangle (axis cs:29.5,19.5);
\fill [mycolor39] (axis cs:29.5,18.5) rectangle (axis cs:30.5,19.5);
\fill [mycolor39] (axis cs:30.5,18.5) rectangle (axis cs:31.5,19.5);
\fill [mycolor39] (axis cs:31.5,18.5) rectangle (axis cs:32.5,19.5);
\fill [mycolor39] (axis cs:32.5,18.5) rectangle (axis cs:33.5,19.5);
\fill [mycolor39] (axis cs:33.5,18.5) rectangle (axis cs:34.5,19.5);
\fill [mycolor39] (axis cs:34.5,18.5) rectangle (axis cs:35.5,19.5);
\fill [mycolor39] (axis cs:35.5,18.5) rectangle (axis cs:36.5,19.5);
\fill [mycolor39] (axis cs:36.5,18.5) rectangle (axis cs:37.5,19.5);
\fill [mycolor39] (axis cs:37.5,18.5) rectangle (axis cs:38.5,19.5);
\fill [mycolor39] (axis cs:38.5,18.5) rectangle (axis cs:39.5,19.5);
\fill [mycolor39] (axis cs:39.5,18.5) rectangle (axis cs:40.5,19.5);
\fill [mycolor39] (axis cs:40.5,18.5) rectangle (axis cs:41.5,19.5);
\fill [mycolor39] (axis cs:41.5,18.5) rectangle (axis cs:42.5,19.5);
\fill [mycolor39] (axis cs:42.5,18.5) rectangle (axis cs:43.5,19.5);
\fill [mycolor39] (axis cs:43.5,18.5) rectangle (axis cs:44.5,19.5);
\fill [black] (axis cs:44.5,18.5) rectangle (axis cs:45.5,19.5);
\fill [black] (axis cs:45.5,18.5) rectangle (axis cs:46.5,19.5);
\fill [black] (axis cs:46.5,18.5) rectangle (axis cs:47.5,19.5);
\fill [black] (axis cs:47.5,18.5) rectangle (axis cs:48.5,19.5);
\fill [black] (axis cs:48.5,18.5) rectangle (axis cs:49.5,19.5);
\fill [black] (axis cs:49.5,18.5) rectangle (axis cs:50.5,19.5);
\fill [black] (axis cs:0.5,19.5) rectangle (axis cs:1.5,20.5);
\fill [black] (axis cs:1.5,19.5) rectangle (axis cs:2.5,20.5);
\fill [black] (axis cs:2.5,19.5) rectangle (axis cs:3.5,20.5);
\fill [black] (axis cs:3.5,19.5) rectangle (axis cs:4.5,20.5);
\fill [black] (axis cs:4.5,19.5) rectangle (axis cs:5.5,20.5);
\fill [black] (axis cs:5.5,19.5) rectangle (axis cs:6.5,20.5);
\fill [black] (axis cs:6.5,19.5) rectangle (axis cs:7.5,20.5);
\fill [black] (axis cs:7.5,19.5) rectangle (axis cs:8.5,20.5);
\fill [black] (axis cs:8.5,19.5) rectangle (axis cs:9.5,20.5);
\fill [black] (axis cs:9.5,19.5) rectangle (axis cs:10.5,20.5);
\fill [black] (axis cs:10.5,19.5) rectangle (axis cs:11.5,20.5);
\fill [black] (axis cs:11.5,19.5) rectangle (axis cs:12.5,20.5);
\fill [black] (axis cs:12.5,19.5) rectangle (axis cs:13.5,20.5);
\fill [black] (axis cs:13.5,19.5) rectangle (axis cs:14.5,20.5);
\fill [black] (axis cs:14.5,19.5) rectangle (axis cs:15.5,20.5);
\fill [black] (axis cs:15.5,19.5) rectangle (axis cs:16.5,20.5);
\fill [black] (axis cs:16.5,19.5) rectangle (axis cs:17.5,20.5);
\fill [black] (axis cs:17.5,19.5) rectangle (axis cs:18.5,20.5);
\fill [black] (axis cs:18.5,19.5) rectangle (axis cs:19.5,20.5);
\fill [black] (axis cs:19.5,19.5) rectangle (axis cs:20.5,20.5);
\fill [black] (axis cs:20.5,19.5) rectangle (axis cs:21.5,20.5);
\fill [black] (axis cs:21.5,19.5) rectangle (axis cs:22.5,20.5);
\fill [black] (axis cs:22.5,19.5) rectangle (axis cs:23.5,20.5);
\fill [mycolor39] (axis cs:23.5,19.5) rectangle (axis cs:24.5,20.5);
\fill [mycolor39] (axis cs:24.5,19.5) rectangle (axis cs:25.5,20.5);
\fill [mycolor39] (axis cs:25.5,19.5) rectangle (axis cs:26.5,20.5);
\fill [mycolor39] (axis cs:26.5,19.5) rectangle (axis cs:27.5,20.5);
\fill [mycolor39] (axis cs:27.5,19.5) rectangle (axis cs:28.5,20.5);
\fill [mycolor39] (axis cs:28.5,19.5) rectangle (axis cs:29.5,20.5);
\fill [mycolor39] (axis cs:29.5,19.5) rectangle (axis cs:30.5,20.5);
\fill [mycolor39] (axis cs:30.5,19.5) rectangle (axis cs:31.5,20.5);
\fill [mycolor39] (axis cs:31.5,19.5) rectangle (axis cs:32.5,20.5);
\fill [mycolor39] (axis cs:32.5,19.5) rectangle (axis cs:33.5,20.5);
\fill [mycolor39] (axis cs:33.5,19.5) rectangle (axis cs:34.5,20.5);
\fill [mycolor39] (axis cs:34.5,19.5) rectangle (axis cs:35.5,20.5);
\fill [mycolor39] (axis cs:35.5,19.5) rectangle (axis cs:36.5,20.5);
\fill [mycolor39] (axis cs:36.5,19.5) rectangle (axis cs:37.5,20.5);
\fill [mycolor39] (axis cs:37.5,19.5) rectangle (axis cs:38.5,20.5);
\fill [mycolor39] (axis cs:38.5,19.5) rectangle (axis cs:39.5,20.5);
\fill [mycolor39] (axis cs:39.5,19.5) rectangle (axis cs:40.5,20.5);
\fill [mycolor39] (axis cs:40.5,19.5) rectangle (axis cs:41.5,20.5);
\fill [mycolor39] (axis cs:41.5,19.5) rectangle (axis cs:42.5,20.5);
\fill [mycolor39] (axis cs:42.5,19.5) rectangle (axis cs:43.5,20.5);
\fill [black] (axis cs:43.5,19.5) rectangle (axis cs:44.5,20.5);
\fill [black] (axis cs:44.5,19.5) rectangle (axis cs:45.5,20.5);
\fill [black] (axis cs:45.5,19.5) rectangle (axis cs:46.5,20.5);
\fill [black] (axis cs:46.5,19.5) rectangle (axis cs:47.5,20.5);
\fill [black] (axis cs:47.5,19.5) rectangle (axis cs:48.5,20.5);
\fill [black] (axis cs:48.5,19.5) rectangle (axis cs:49.5,20.5);
\fill [black] (axis cs:49.5,19.5) rectangle (axis cs:50.5,20.5);
\fill [black] (axis cs:0.5,20.5) rectangle (axis cs:1.5,21.5);
\fill [black] (axis cs:1.5,20.5) rectangle (axis cs:2.5,21.5);
\fill [black] (axis cs:2.5,20.5) rectangle (axis cs:3.5,21.5);
\fill [black] (axis cs:3.5,20.5) rectangle (axis cs:4.5,21.5);
\fill [black] (axis cs:4.5,20.5) rectangle (axis cs:5.5,21.5);
\fill [black] (axis cs:5.5,20.5) rectangle (axis cs:6.5,21.5);
\fill [black] (axis cs:6.5,20.5) rectangle (axis cs:7.5,21.5);
\fill [black] (axis cs:7.5,20.5) rectangle (axis cs:8.5,21.5);
\fill [black] (axis cs:8.5,20.5) rectangle (axis cs:9.5,21.5);
\fill [black] (axis cs:9.5,20.5) rectangle (axis cs:10.5,21.5);
\fill [black] (axis cs:10.5,20.5) rectangle (axis cs:11.5,21.5);
\fill [black] (axis cs:11.5,20.5) rectangle (axis cs:12.5,21.5);
\fill [black] (axis cs:12.5,20.5) rectangle (axis cs:13.5,21.5);
\fill [black] (axis cs:13.5,20.5) rectangle (axis cs:14.5,21.5);
\fill [black] (axis cs:14.5,20.5) rectangle (axis cs:15.5,21.5);
\fill [black] (axis cs:15.5,20.5) rectangle (axis cs:16.5,21.5);
\fill [black] (axis cs:16.5,20.5) rectangle (axis cs:17.5,21.5);
\fill [black] (axis cs:17.5,20.5) rectangle (axis cs:18.5,21.5);
\fill [black] (axis cs:18.5,20.5) rectangle (axis cs:19.5,21.5);
\fill [black] (axis cs:19.5,20.5) rectangle (axis cs:20.5,21.5);
\fill [black] (axis cs:20.5,20.5) rectangle (axis cs:21.5,21.5);
\fill [black] (axis cs:21.5,20.5) rectangle (axis cs:22.5,21.5);
\fill [black] (axis cs:22.5,20.5) rectangle (axis cs:23.5,21.5);
\fill [black] (axis cs:23.5,20.5) rectangle (axis cs:24.5,21.5);
\fill [black] (axis cs:24.5,20.5) rectangle (axis cs:25.5,21.5);
\fill [black] (axis cs:25.5,20.5) rectangle (axis cs:26.5,21.5);
\fill [mycolor39] (axis cs:26.5,20.5) rectangle (axis cs:27.5,21.5);
\fill [mycolor39] (axis cs:27.5,20.5) rectangle (axis cs:28.5,21.5);
\fill [mycolor39] (axis cs:28.5,20.5) rectangle (axis cs:29.5,21.5);
\fill [mycolor39] (axis cs:29.5,20.5) rectangle (axis cs:30.5,21.5);
\fill [mycolor39] (axis cs:30.5,20.5) rectangle (axis cs:31.5,21.5);
\fill [mycolor39] (axis cs:31.5,20.5) rectangle (axis cs:32.5,21.5);
\fill [mycolor39] (axis cs:32.5,20.5) rectangle (axis cs:33.5,21.5);
\fill [mycolor39] (axis cs:33.5,20.5) rectangle (axis cs:34.5,21.5);
\fill [mycolor39] (axis cs:34.5,20.5) rectangle (axis cs:35.5,21.5);
\fill [mycolor39] (axis cs:35.5,20.5) rectangle (axis cs:36.5,21.5);
\fill [mycolor39] (axis cs:36.5,20.5) rectangle (axis cs:37.5,21.5);
\fill [mycolor39] (axis cs:37.5,20.5) rectangle (axis cs:38.5,21.5);
\fill [mycolor39] (axis cs:38.5,20.5) rectangle (axis cs:39.5,21.5);
\fill [mycolor39] (axis cs:39.5,20.5) rectangle (axis cs:40.5,21.5);
\fill [black] (axis cs:40.5,20.5) rectangle (axis cs:41.5,21.5);
\fill [black] (axis cs:41.5,20.5) rectangle (axis cs:42.5,21.5);
\fill [black] (axis cs:42.5,20.5) rectangle (axis cs:43.5,21.5);
\fill [black] (axis cs:43.5,20.5) rectangle (axis cs:44.5,21.5);
\fill [black] (axis cs:44.5,20.5) rectangle (axis cs:45.5,21.5);
\fill [black] (axis cs:45.5,20.5) rectangle (axis cs:46.5,21.5);
\fill [black] (axis cs:46.5,20.5) rectangle (axis cs:47.5,21.5);
\fill [black] (axis cs:47.5,20.5) rectangle (axis cs:48.5,21.5);
\fill [black] (axis cs:48.5,20.5) rectangle (axis cs:49.5,21.5);
\fill [black] (axis cs:49.5,20.5) rectangle (axis cs:50.5,21.5);
\fill [black] (axis cs:0.5,21.5) rectangle (axis cs:1.5,22.5);
\fill [mycolor55] (axis cs:1.5,21.5) rectangle (axis cs:2.5,22.5);
\fill [mycolor55] (axis cs:2.5,21.5) rectangle (axis cs:3.5,22.5);
\fill [mycolor55] (axis cs:3.5,21.5) rectangle (axis cs:4.5,22.5);
\fill [mycolor55] (axis cs:4.5,21.5) rectangle (axis cs:5.5,22.5);
\fill [mycolor55] (axis cs:5.5,21.5) rectangle (axis cs:6.5,22.5);
\fill [mycolor55] (axis cs:6.5,21.5) rectangle (axis cs:7.5,22.5);
\fill [mycolor55] (axis cs:7.5,21.5) rectangle (axis cs:8.5,22.5);
\fill [mycolor55] (axis cs:8.5,21.5) rectangle (axis cs:9.5,22.5);
\fill [mycolor55] (axis cs:9.5,21.5) rectangle (axis cs:10.5,22.5);
\fill [mycolor55] (axis cs:10.5,21.5) rectangle (axis cs:11.5,22.5);
\fill [mycolor55] (axis cs:11.5,21.5) rectangle (axis cs:12.5,22.5);
\fill [mycolor55] (axis cs:12.5,21.5) rectangle (axis cs:13.5,22.5);
\fill [mycolor55] (axis cs:13.5,21.5) rectangle (axis cs:14.5,22.5);
\fill [mycolor55] (axis cs:14.5,21.5) rectangle (axis cs:15.5,22.5);
\fill [mycolor55] (axis cs:15.5,21.5) rectangle (axis cs:16.5,22.5);
\fill [mycolor55] (axis cs:16.5,21.5) rectangle (axis cs:17.5,22.5);
\fill [mycolor55] (axis cs:17.5,21.5) rectangle (axis cs:18.5,22.5);
\fill [black] (axis cs:18.5,21.5) rectangle (axis cs:19.5,22.5);
\fill [black] (axis cs:19.5,21.5) rectangle (axis cs:20.5,22.5);
\fill [black] (axis cs:20.5,21.5) rectangle (axis cs:21.5,22.5);
\fill [black] (axis cs:21.5,21.5) rectangle (axis cs:22.5,22.5);
\fill [black] (axis cs:22.5,21.5) rectangle (axis cs:23.5,22.5);
\fill [black] (axis cs:23.5,21.5) rectangle (axis cs:24.5,22.5);
\fill [black] (axis cs:24.5,21.5) rectangle (axis cs:25.5,22.5);
\fill [black] (axis cs:25.5,21.5) rectangle (axis cs:26.5,22.5);
\fill [black] (axis cs:26.5,21.5) rectangle (axis cs:27.5,22.5);
\fill [black] (axis cs:27.5,21.5) rectangle (axis cs:28.5,22.5);
\fill [black] (axis cs:28.5,21.5) rectangle (axis cs:29.5,22.5);
\fill [black] (axis cs:29.5,21.5) rectangle (axis cs:30.5,22.5);
\fill [mycolor39] (axis cs:30.5,21.5) rectangle (axis cs:31.5,22.5);
\fill [mycolor39] (axis cs:31.5,21.5) rectangle (axis cs:32.5,22.5);
\fill [mycolor39] (axis cs:32.5,21.5) rectangle (axis cs:33.5,22.5);
\fill [mycolor39] (axis cs:33.5,21.5) rectangle (axis cs:34.5,22.5);
\fill [mycolor39] (axis cs:34.5,21.5) rectangle (axis cs:35.5,22.5);
\fill [mycolor39] (axis cs:35.5,21.5) rectangle (axis cs:36.5,22.5);
\fill [black] (axis cs:36.5,21.5) rectangle (axis cs:37.5,22.5);
\fill [black] (axis cs:37.5,21.5) rectangle (axis cs:38.5,22.5);
\fill [black] (axis cs:38.5,21.5) rectangle (axis cs:39.5,22.5);
\fill [black] (axis cs:39.5,21.5) rectangle (axis cs:40.5,22.5);
\fill [black] (axis cs:40.5,21.5) rectangle (axis cs:41.5,22.5);
\fill [black] (axis cs:41.5,21.5) rectangle (axis cs:42.5,22.5);
\fill [black] (axis cs:42.5,21.5) rectangle (axis cs:43.5,22.5);
\fill [black] (axis cs:43.5,21.5) rectangle (axis cs:44.5,22.5);
\fill [black] (axis cs:44.5,21.5) rectangle (axis cs:45.5,22.5);
\fill [black] (axis cs:45.5,21.5) rectangle (axis cs:46.5,22.5);
\fill [black] (axis cs:46.5,21.5) rectangle (axis cs:47.5,22.5);
\fill [black] (axis cs:47.5,21.5) rectangle (axis cs:48.5,22.5);
\fill [black] (axis cs:48.5,21.5) rectangle (axis cs:49.5,22.5);
\fill [black] (axis cs:49.5,21.5) rectangle (axis cs:50.5,22.5);
\fill [black] (axis cs:0.5,22.5) rectangle (axis cs:1.5,23.5);
\fill [black] (axis cs:1.5,22.5) rectangle (axis cs:2.5,23.5);
\fill [mycolor55] (axis cs:2.5,22.5) rectangle (axis cs:3.5,23.5);
\fill [mycolor55] (axis cs:3.5,22.5) rectangle (axis cs:4.5,23.5);
\fill [mycolor55] (axis cs:4.5,22.5) rectangle (axis cs:5.5,23.5);
\fill [mycolor55] (axis cs:5.5,22.5) rectangle (axis cs:6.5,23.5);
\fill [mycolor55] (axis cs:6.5,22.5) rectangle (axis cs:7.5,23.5);
\fill [mycolor55] (axis cs:7.5,22.5) rectangle (axis cs:8.5,23.5);
\fill [mycolor55] (axis cs:8.5,22.5) rectangle (axis cs:9.5,23.5);
\fill [mycolor55] (axis cs:9.5,22.5) rectangle (axis cs:10.5,23.5);
\fill [mycolor55] (axis cs:10.5,22.5) rectangle (axis cs:11.5,23.5);
\fill [mycolor55] (axis cs:11.5,22.5) rectangle (axis cs:12.5,23.5);
\fill [mycolor55] (axis cs:12.5,22.5) rectangle (axis cs:13.5,23.5);
\fill [mycolor55] (axis cs:13.5,22.5) rectangle (axis cs:14.5,23.5);
\fill [mycolor55] (axis cs:14.5,22.5) rectangle (axis cs:15.5,23.5);
\fill [mycolor55] (axis cs:15.5,22.5) rectangle (axis cs:16.5,23.5);
\fill [mycolor55] (axis cs:16.5,22.5) rectangle (axis cs:17.5,23.5);
\fill [mycolor55] (axis cs:17.5,22.5) rectangle (axis cs:18.5,23.5);
\fill [black] (axis cs:18.5,22.5) rectangle (axis cs:19.5,23.5);
\fill [black] (axis cs:19.5,22.5) rectangle (axis cs:20.5,23.5);
\fill [black] (axis cs:20.5,22.5) rectangle (axis cs:21.5,23.5);
\fill [black] (axis cs:21.5,22.5) rectangle (axis cs:22.5,23.5);
\fill [black] (axis cs:22.5,22.5) rectangle (axis cs:23.5,23.5);
\fill [black] (axis cs:23.5,22.5) rectangle (axis cs:24.5,23.5);
\fill [black] (axis cs:24.5,22.5) rectangle (axis cs:25.5,23.5);
\fill [black] (axis cs:25.5,22.5) rectangle (axis cs:26.5,23.5);
\fill [black] (axis cs:26.5,22.5) rectangle (axis cs:27.5,23.5);
\fill [black] (axis cs:27.5,22.5) rectangle (axis cs:28.5,23.5);
\fill [black] (axis cs:28.5,22.5) rectangle (axis cs:29.5,23.5);
\fill [black] (axis cs:29.5,22.5) rectangle (axis cs:30.5,23.5);
\fill [black] (axis cs:30.5,22.5) rectangle (axis cs:31.5,23.5);
\fill [black] (axis cs:31.5,22.5) rectangle (axis cs:32.5,23.5);
\fill [black] (axis cs:32.5,22.5) rectangle (axis cs:33.5,23.5);
\fill [black] (axis cs:33.5,22.5) rectangle (axis cs:34.5,23.5);
\fill [black] (axis cs:34.5,22.5) rectangle (axis cs:35.5,23.5);
\fill [black] (axis cs:35.5,22.5) rectangle (axis cs:36.5,23.5);
\fill [black] (axis cs:36.5,22.5) rectangle (axis cs:37.5,23.5);
\fill [black] (axis cs:37.5,22.5) rectangle (axis cs:38.5,23.5);
\fill [black] (axis cs:38.5,22.5) rectangle (axis cs:39.5,23.5);
\fill [black] (axis cs:39.5,22.5) rectangle (axis cs:40.5,23.5);
\fill [black] (axis cs:40.5,22.5) rectangle (axis cs:41.5,23.5);
\fill [black] (axis cs:41.5,22.5) rectangle (axis cs:42.5,23.5);
\fill [black] (axis cs:42.5,22.5) rectangle (axis cs:43.5,23.5);
\fill [black] (axis cs:43.5,22.5) rectangle (axis cs:44.5,23.5);
\fill [black] (axis cs:44.5,22.5) rectangle (axis cs:45.5,23.5);
\fill [black] (axis cs:45.5,22.5) rectangle (axis cs:46.5,23.5);
\fill [black] (axis cs:46.5,22.5) rectangle (axis cs:47.5,23.5);
\fill [black] (axis cs:47.5,22.5) rectangle (axis cs:48.5,23.5);
\fill [black] (axis cs:48.5,22.5) rectangle (axis cs:49.5,23.5);
\fill [black] (axis cs:49.5,22.5) rectangle (axis cs:50.5,23.5);
\fill [black] (axis cs:0.5,23.5) rectangle (axis cs:1.5,24.5);
\fill [black] (axis cs:1.5,23.5) rectangle (axis cs:2.5,24.5);
\fill [black] (axis cs:2.5,23.5) rectangle (axis cs:3.5,24.5);
\fill [mycolor55] (axis cs:3.5,23.5) rectangle (axis cs:4.5,24.5);
\fill [mycolor55] (axis cs:4.5,23.5) rectangle (axis cs:5.5,24.5);
\fill [mycolor55] (axis cs:5.5,23.5) rectangle (axis cs:6.5,24.5);
\fill [mycolor55] (axis cs:6.5,23.5) rectangle (axis cs:7.5,24.5);
\fill [mycolor55] (axis cs:7.5,23.5) rectangle (axis cs:8.5,24.5);
\fill [mycolor55] (axis cs:8.5,23.5) rectangle (axis cs:9.5,24.5);
\fill [mycolor55] (axis cs:9.5,23.5) rectangle (axis cs:10.5,24.5);
\fill [mycolor55] (axis cs:10.5,23.5) rectangle (axis cs:11.5,24.5);
\fill [mycolor55] (axis cs:11.5,23.5) rectangle (axis cs:12.5,24.5);
\fill [mycolor55] (axis cs:12.5,23.5) rectangle (axis cs:13.5,24.5);
\fill [mycolor55] (axis cs:13.5,23.5) rectangle (axis cs:14.5,24.5);
\fill [mycolor55] (axis cs:14.5,23.5) rectangle (axis cs:15.5,24.5);
\fill [mycolor55] (axis cs:15.5,23.5) rectangle (axis cs:16.5,24.5);
\fill [mycolor55] (axis cs:16.5,23.5) rectangle (axis cs:17.5,24.5);
\fill [mycolor55] (axis cs:17.5,23.5) rectangle (axis cs:18.5,24.5);
\fill [black] (axis cs:18.5,23.5) rectangle (axis cs:19.5,24.5);
\fill [black] (axis cs:19.5,23.5) rectangle (axis cs:20.5,24.5);
\fill [black] (axis cs:20.5,23.5) rectangle (axis cs:21.5,24.5);
\fill [black] (axis cs:21.5,23.5) rectangle (axis cs:22.5,24.5);
\fill [black] (axis cs:22.5,23.5) rectangle (axis cs:23.5,24.5);
\fill [black] (axis cs:23.5,23.5) rectangle (axis cs:24.5,24.5);
\fill [black] (axis cs:24.5,23.5) rectangle (axis cs:25.5,24.5);
\fill [black] (axis cs:25.5,23.5) rectangle (axis cs:26.5,24.5);
\fill [black] (axis cs:26.5,23.5) rectangle (axis cs:27.5,24.5);
\fill [black] (axis cs:27.5,23.5) rectangle (axis cs:28.5,24.5);
\fill [black] (axis cs:28.5,23.5) rectangle (axis cs:29.5,24.5);
\fill [black] (axis cs:29.5,23.5) rectangle (axis cs:30.5,24.5);
\fill [black] (axis cs:30.5,23.5) rectangle (axis cs:31.5,24.5);
\fill [black] (axis cs:31.5,23.5) rectangle (axis cs:32.5,24.5);
\fill [black] (axis cs:32.5,23.5) rectangle (axis cs:33.5,24.5);
\fill [black] (axis cs:33.5,23.5) rectangle (axis cs:34.5,24.5);
\fill [black] (axis cs:34.5,23.5) rectangle (axis cs:35.5,24.5);
\fill [black] (axis cs:35.5,23.5) rectangle (axis cs:36.5,24.5);
\fill [black] (axis cs:36.5,23.5) rectangle (axis cs:37.5,24.5);
\fill [black] (axis cs:37.5,23.5) rectangle (axis cs:38.5,24.5);
\fill [black] (axis cs:38.5,23.5) rectangle (axis cs:39.5,24.5);
\fill [black] (axis cs:39.5,23.5) rectangle (axis cs:40.5,24.5);
\fill [black] (axis cs:40.5,23.5) rectangle (axis cs:41.5,24.5);
\fill [black] (axis cs:41.5,23.5) rectangle (axis cs:42.5,24.5);
\fill [black] (axis cs:42.5,23.5) rectangle (axis cs:43.5,24.5);
\fill [black] (axis cs:43.5,23.5) rectangle (axis cs:44.5,24.5);
\fill [black] (axis cs:44.5,23.5) rectangle (axis cs:45.5,24.5);
\fill [black] (axis cs:45.5,23.5) rectangle (axis cs:46.5,24.5);
\fill [black] (axis cs:46.5,23.5) rectangle (axis cs:47.5,24.5);
\fill [black] (axis cs:47.5,23.5) rectangle (axis cs:48.5,24.5);
\fill [black] (axis cs:48.5,23.5) rectangle (axis cs:49.5,24.5);
\fill [black] (axis cs:49.5,23.5) rectangle (axis cs:50.5,24.5);
\fill [black] (axis cs:0.5,24.5) rectangle (axis cs:1.5,25.5);
\fill [black] (axis cs:1.5,24.5) rectangle (axis cs:2.5,25.5);
\fill [black] (axis cs:2.5,24.5) rectangle (axis cs:3.5,25.5);
\fill [black] (axis cs:3.5,24.5) rectangle (axis cs:4.5,25.5);
\fill [mycolor55] (axis cs:4.5,24.5) rectangle (axis cs:5.5,25.5);
\fill [mycolor55] (axis cs:5.5,24.5) rectangle (axis cs:6.5,25.5);
\fill [mycolor55] (axis cs:6.5,24.5) rectangle (axis cs:7.5,25.5);
\fill [mycolor55] (axis cs:7.5,24.5) rectangle (axis cs:8.5,25.5);
\fill [mycolor55] (axis cs:8.5,24.5) rectangle (axis cs:9.5,25.5);
\fill [mycolor55] (axis cs:9.5,24.5) rectangle (axis cs:10.5,25.5);
\fill [mycolor55] (axis cs:10.5,24.5) rectangle (axis cs:11.5,25.5);
\fill [mycolor55] (axis cs:11.5,24.5) rectangle (axis cs:12.5,25.5);
\fill [mycolor55] (axis cs:12.5,24.5) rectangle (axis cs:13.5,25.5);
\fill [mycolor55] (axis cs:13.5,24.5) rectangle (axis cs:14.5,25.5);
\fill [mycolor55] (axis cs:14.5,24.5) rectangle (axis cs:15.5,25.5);
\fill [mycolor55] (axis cs:15.5,24.5) rectangle (axis cs:16.5,25.5);
\fill [mycolor55] (axis cs:16.5,24.5) rectangle (axis cs:17.5,25.5);
\fill [mycolor55] (axis cs:17.5,24.5) rectangle (axis cs:18.5,25.5);
\fill [black] (axis cs:18.5,24.5) rectangle (axis cs:19.5,25.5);
\fill [black] (axis cs:19.5,24.5) rectangle (axis cs:20.5,25.5);
\fill [black] (axis cs:20.5,24.5) rectangle (axis cs:21.5,25.5);
\fill [black] (axis cs:21.5,24.5) rectangle (axis cs:22.5,25.5);
\fill [black] (axis cs:22.5,24.5) rectangle (axis cs:23.5,25.5);
\fill [black] (axis cs:23.5,24.5) rectangle (axis cs:24.5,25.5);
\fill [black] (axis cs:24.5,24.5) rectangle (axis cs:25.5,25.5);
\fill [black] (axis cs:25.5,24.5) rectangle (axis cs:26.5,25.5);
\fill [black] (axis cs:26.5,24.5) rectangle (axis cs:27.5,25.5);
\fill [black] (axis cs:27.5,24.5) rectangle (axis cs:28.5,25.5);
\fill [black] (axis cs:28.5,24.5) rectangle (axis cs:29.5,25.5);
\fill [black] (axis cs:29.5,24.5) rectangle (axis cs:30.5,25.5);
\fill [black] (axis cs:30.5,24.5) rectangle (axis cs:31.5,25.5);
\fill [black] (axis cs:31.5,24.5) rectangle (axis cs:32.5,25.5);
\fill [black] (axis cs:32.5,24.5) rectangle (axis cs:33.5,25.5);
\fill [black] (axis cs:33.5,24.5) rectangle (axis cs:34.5,25.5);
\fill [black] (axis cs:34.5,24.5) rectangle (axis cs:35.5,25.5);
\fill [black] (axis cs:35.5,24.5) rectangle (axis cs:36.5,25.5);
\fill [black] (axis cs:36.5,24.5) rectangle (axis cs:37.5,25.5);
\fill [black] (axis cs:37.5,24.5) rectangle (axis cs:38.5,25.5);
\fill [black] (axis cs:38.5,24.5) rectangle (axis cs:39.5,25.5);
\fill [black] (axis cs:39.5,24.5) rectangle (axis cs:40.5,25.5);
\fill [black] (axis cs:40.5,24.5) rectangle (axis cs:41.5,25.5);
\fill [black] (axis cs:41.5,24.5) rectangle (axis cs:42.5,25.5);
\fill [black] (axis cs:42.5,24.5) rectangle (axis cs:43.5,25.5);
\fill [black] (axis cs:43.5,24.5) rectangle (axis cs:44.5,25.5);
\fill [black] (axis cs:44.5,24.5) rectangle (axis cs:45.5,25.5);
\fill [black] (axis cs:45.5,24.5) rectangle (axis cs:46.5,25.5);
\fill [black] (axis cs:46.5,24.5) rectangle (axis cs:47.5,25.5);
\fill [black] (axis cs:47.5,24.5) rectangle (axis cs:48.5,25.5);
\fill [black] (axis cs:48.5,24.5) rectangle (axis cs:49.5,25.5);
\fill [black] (axis cs:49.5,24.5) rectangle (axis cs:50.5,25.5);
\fill [black] (axis cs:0.5,25.5) rectangle (axis cs:1.5,26.5);
\fill [black] (axis cs:1.5,25.5) rectangle (axis cs:2.5,26.5);
\fill [black] (axis cs:2.5,25.5) rectangle (axis cs:3.5,26.5);
\fill [black] (axis cs:3.5,25.5) rectangle (axis cs:4.5,26.5);
\fill [black] (axis cs:4.5,25.5) rectangle (axis cs:5.5,26.5);
\fill [mycolor55] (axis cs:5.5,25.5) rectangle (axis cs:6.5,26.5);
\fill [mycolor55] (axis cs:6.5,25.5) rectangle (axis cs:7.5,26.5);
\fill [mycolor55] (axis cs:7.5,25.5) rectangle (axis cs:8.5,26.5);
\fill [mycolor55] (axis cs:8.5,25.5) rectangle (axis cs:9.5,26.5);
\fill [mycolor55] (axis cs:9.5,25.5) rectangle (axis cs:10.5,26.5);
\fill [mycolor55] (axis cs:10.5,25.5) rectangle (axis cs:11.5,26.5);
\fill [mycolor55] (axis cs:11.5,25.5) rectangle (axis cs:12.5,26.5);
\fill [mycolor55] (axis cs:12.5,25.5) rectangle (axis cs:13.5,26.5);
\fill [mycolor55] (axis cs:13.5,25.5) rectangle (axis cs:14.5,26.5);
\fill [mycolor55] (axis cs:14.5,25.5) rectangle (axis cs:15.5,26.5);
\fill [mycolor55] (axis cs:15.5,25.5) rectangle (axis cs:16.5,26.5);
\fill [mycolor55] (axis cs:16.5,25.5) rectangle (axis cs:17.5,26.5);
\fill [mycolor55] (axis cs:17.5,25.5) rectangle (axis cs:18.5,26.5);
\fill [black] (axis cs:18.5,25.5) rectangle (axis cs:19.5,26.5);
\fill [black] (axis cs:19.5,25.5) rectangle (axis cs:20.5,26.5);
\fill [black] (axis cs:20.5,25.5) rectangle (axis cs:21.5,26.5);
\fill [black] (axis cs:21.5,25.5) rectangle (axis cs:22.5,26.5);
\fill [black] (axis cs:22.5,25.5) rectangle (axis cs:23.5,26.5);
\fill [black] (axis cs:23.5,25.5) rectangle (axis cs:24.5,26.5);
\fill [black] (axis cs:24.5,25.5) rectangle (axis cs:25.5,26.5);
\fill [black] (axis cs:25.5,25.5) rectangle (axis cs:26.5,26.5);
\fill [black] (axis cs:26.5,25.5) rectangle (axis cs:27.5,26.5);
\fill [black] (axis cs:27.5,25.5) rectangle (axis cs:28.5,26.5);
\fill [black] (axis cs:28.5,25.5) rectangle (axis cs:29.5,26.5);
\fill [black] (axis cs:29.5,25.5) rectangle (axis cs:30.5,26.5);
\fill [black] (axis cs:30.5,25.5) rectangle (axis cs:31.5,26.5);
\fill [black] (axis cs:31.5,25.5) rectangle (axis cs:32.5,26.5);
\fill [black] (axis cs:32.5,25.5) rectangle (axis cs:33.5,26.5);
\fill [black] (axis cs:33.5,25.5) rectangle (axis cs:34.5,26.5);
\fill [black] (axis cs:34.5,25.5) rectangle (axis cs:35.5,26.5);
\fill [black] (axis cs:35.5,25.5) rectangle (axis cs:36.5,26.5);
\fill [black] (axis cs:36.5,25.5) rectangle (axis cs:37.5,26.5);
\fill [black] (axis cs:37.5,25.5) rectangle (axis cs:38.5,26.5);
\fill [black] (axis cs:38.5,25.5) rectangle (axis cs:39.5,26.5);
\fill [black] (axis cs:39.5,25.5) rectangle (axis cs:40.5,26.5);
\fill [black] (axis cs:40.5,25.5) rectangle (axis cs:41.5,26.5);
\fill [black] (axis cs:41.5,25.5) rectangle (axis cs:42.5,26.5);
\fill [black] (axis cs:42.5,25.5) rectangle (axis cs:43.5,26.5);
\fill [black] (axis cs:43.5,25.5) rectangle (axis cs:44.5,26.5);
\fill [black] (axis cs:44.5,25.5) rectangle (axis cs:45.5,26.5);
\fill [black] (axis cs:45.5,25.5) rectangle (axis cs:46.5,26.5);
\fill [black] (axis cs:46.5,25.5) rectangle (axis cs:47.5,26.5);
\fill [black] (axis cs:47.5,25.5) rectangle (axis cs:48.5,26.5);
\fill [black] (axis cs:48.5,25.5) rectangle (axis cs:49.5,26.5);
\fill [black] (axis cs:49.5,25.5) rectangle (axis cs:50.5,26.5);
\fill [black] (axis cs:0.5,26.5) rectangle (axis cs:1.5,27.5);
\fill [black] (axis cs:1.5,26.5) rectangle (axis cs:2.5,27.5);
\fill [black] (axis cs:2.5,26.5) rectangle (axis cs:3.5,27.5);
\fill [black] (axis cs:3.5,26.5) rectangle (axis cs:4.5,27.5);
\fill [black] (axis cs:4.5,26.5) rectangle (axis cs:5.5,27.5);
\fill [black] (axis cs:5.5,26.5) rectangle (axis cs:6.5,27.5);
\fill [mycolor55] (axis cs:6.5,26.5) rectangle (axis cs:7.5,27.5);
\fill [mycolor55] (axis cs:7.5,26.5) rectangle (axis cs:8.5,27.5);
\fill [mycolor55] (axis cs:8.5,26.5) rectangle (axis cs:9.5,27.5);
\fill [mycolor55] (axis cs:9.5,26.5) rectangle (axis cs:10.5,27.5);
\fill [mycolor55] (axis cs:10.5,26.5) rectangle (axis cs:11.5,27.5);
\fill [mycolor55] (axis cs:11.5,26.5) rectangle (axis cs:12.5,27.5);
\fill [mycolor55] (axis cs:12.5,26.5) rectangle (axis cs:13.5,27.5);
\fill [mycolor55] (axis cs:13.5,26.5) rectangle (axis cs:14.5,27.5);
\fill [mycolor55] (axis cs:14.5,26.5) rectangle (axis cs:15.5,27.5);
\fill [mycolor55] (axis cs:15.5,26.5) rectangle (axis cs:16.5,27.5);
\fill [mycolor55] (axis cs:16.5,26.5) rectangle (axis cs:17.5,27.5);
\fill [mycolor55] (axis cs:17.5,26.5) rectangle (axis cs:18.5,27.5);
\fill [black] (axis cs:18.5,26.5) rectangle (axis cs:19.5,27.5);
\fill [black] (axis cs:19.5,26.5) rectangle (axis cs:20.5,27.5);
\fill [black] (axis cs:20.5,26.5) rectangle (axis cs:21.5,27.5);
\fill [black] (axis cs:21.5,26.5) rectangle (axis cs:22.5,27.5);
\fill [black] (axis cs:22.5,26.5) rectangle (axis cs:23.5,27.5);
\fill [black] (axis cs:23.5,26.5) rectangle (axis cs:24.5,27.5);
\fill [black] (axis cs:24.5,26.5) rectangle (axis cs:25.5,27.5);
\fill [black] (axis cs:25.5,26.5) rectangle (axis cs:26.5,27.5);
\fill [black] (axis cs:26.5,26.5) rectangle (axis cs:27.5,27.5);
\fill [black] (axis cs:27.5,26.5) rectangle (axis cs:28.5,27.5);
\fill [black] (axis cs:28.5,26.5) rectangle (axis cs:29.5,27.5);
\fill [black] (axis cs:29.5,26.5) rectangle (axis cs:30.5,27.5);
\fill [black] (axis cs:30.5,26.5) rectangle (axis cs:31.5,27.5);
\fill [black] (axis cs:31.5,26.5) rectangle (axis cs:32.5,27.5);
\fill [black] (axis cs:32.5,26.5) rectangle (axis cs:33.5,27.5);
\fill [black] (axis cs:33.5,26.5) rectangle (axis cs:34.5,27.5);
\fill [black] (axis cs:34.5,26.5) rectangle (axis cs:35.5,27.5);
\fill [black] (axis cs:35.5,26.5) rectangle (axis cs:36.5,27.5);
\fill [black] (axis cs:36.5,26.5) rectangle (axis cs:37.5,27.5);
\fill [black] (axis cs:37.5,26.5) rectangle (axis cs:38.5,27.5);
\fill [black] (axis cs:38.5,26.5) rectangle (axis cs:39.5,27.5);
\fill [black] (axis cs:39.5,26.5) rectangle (axis cs:40.5,27.5);
\fill [black] (axis cs:40.5,26.5) rectangle (axis cs:41.5,27.5);
\fill [black] (axis cs:41.5,26.5) rectangle (axis cs:42.5,27.5);
\fill [black] (axis cs:42.5,26.5) rectangle (axis cs:43.5,27.5);
\fill [black] (axis cs:43.5,26.5) rectangle (axis cs:44.5,27.5);
\fill [black] (axis cs:44.5,26.5) rectangle (axis cs:45.5,27.5);
\fill [black] (axis cs:45.5,26.5) rectangle (axis cs:46.5,27.5);
\fill [black] (axis cs:46.5,26.5) rectangle (axis cs:47.5,27.5);
\fill [black] (axis cs:47.5,26.5) rectangle (axis cs:48.5,27.5);
\fill [black] (axis cs:48.5,26.5) rectangle (axis cs:49.5,27.5);
\fill [black] (axis cs:49.5,26.5) rectangle (axis cs:50.5,27.5);
\fill [black] (axis cs:0.5,27.5) rectangle (axis cs:1.5,28.5);
\fill [black] (axis cs:1.5,27.5) rectangle (axis cs:2.5,28.5);
\fill [black] (axis cs:2.5,27.5) rectangle (axis cs:3.5,28.5);
\fill [black] (axis cs:3.5,27.5) rectangle (axis cs:4.5,28.5);
\fill [black] (axis cs:4.5,27.5) rectangle (axis cs:5.5,28.5);
\fill [black] (axis cs:5.5,27.5) rectangle (axis cs:6.5,28.5);
\fill [black] (axis cs:6.5,27.5) rectangle (axis cs:7.5,28.5);
\fill [mycolor55] (axis cs:7.5,27.5) rectangle (axis cs:8.5,28.5);
\fill [mycolor55] (axis cs:8.5,27.5) rectangle (axis cs:9.5,28.5);
\fill [mycolor55] (axis cs:9.5,27.5) rectangle (axis cs:10.5,28.5);
\fill [mycolor55] (axis cs:10.5,27.5) rectangle (axis cs:11.5,28.5);
\fill [mycolor55] (axis cs:11.5,27.5) rectangle (axis cs:12.5,28.5);
\fill [mycolor55] (axis cs:12.5,27.5) rectangle (axis cs:13.5,28.5);
\fill [mycolor55] (axis cs:13.5,27.5) rectangle (axis cs:14.5,28.5);
\fill [mycolor55] (axis cs:14.5,27.5) rectangle (axis cs:15.5,28.5);
\fill [mycolor55] (axis cs:15.5,27.5) rectangle (axis cs:16.5,28.5);
\fill [mycolor55] (axis cs:16.5,27.5) rectangle (axis cs:17.5,28.5);
\fill [mycolor55] (axis cs:17.5,27.5) rectangle (axis cs:18.5,28.5);
\fill [black] (axis cs:18.5,27.5) rectangle (axis cs:19.5,28.5);
\fill [black] (axis cs:19.5,27.5) rectangle (axis cs:20.5,28.5);
\fill [black] (axis cs:20.5,27.5) rectangle (axis cs:21.5,28.5);
\fill [black] (axis cs:21.5,27.5) rectangle (axis cs:22.5,28.5);
\fill [black] (axis cs:22.5,27.5) rectangle (axis cs:23.5,28.5);
\fill [black] (axis cs:23.5,27.5) rectangle (axis cs:24.5,28.5);
\fill [black] (axis cs:24.5,27.5) rectangle (axis cs:25.5,28.5);
\fill [black] (axis cs:25.5,27.5) rectangle (axis cs:26.5,28.5);
\fill [black] (axis cs:26.5,27.5) rectangle (axis cs:27.5,28.5);
\fill [black] (axis cs:27.5,27.5) rectangle (axis cs:28.5,28.5);
\fill [black] (axis cs:28.5,27.5) rectangle (axis cs:29.5,28.5);
\fill [black] (axis cs:29.5,27.5) rectangle (axis cs:30.5,28.5);
\fill [black] (axis cs:30.5,27.5) rectangle (axis cs:31.5,28.5);
\fill [black] (axis cs:31.5,27.5) rectangle (axis cs:32.5,28.5);
\fill [black] (axis cs:32.5,27.5) rectangle (axis cs:33.5,28.5);
\fill [black] (axis cs:33.5,27.5) rectangle (axis cs:34.5,28.5);
\fill [black] (axis cs:34.5,27.5) rectangle (axis cs:35.5,28.5);
\fill [black] (axis cs:35.5,27.5) rectangle (axis cs:36.5,28.5);
\fill [black] (axis cs:36.5,27.5) rectangle (axis cs:37.5,28.5);
\fill [black] (axis cs:37.5,27.5) rectangle (axis cs:38.5,28.5);
\fill [black] (axis cs:38.5,27.5) rectangle (axis cs:39.5,28.5);
\fill [black] (axis cs:39.5,27.5) rectangle (axis cs:40.5,28.5);
\fill [black] (axis cs:40.5,27.5) rectangle (axis cs:41.5,28.5);
\fill [black] (axis cs:41.5,27.5) rectangle (axis cs:42.5,28.5);
\fill [black] (axis cs:42.5,27.5) rectangle (axis cs:43.5,28.5);
\fill [black] (axis cs:43.5,27.5) rectangle (axis cs:44.5,28.5);
\fill [black] (axis cs:44.5,27.5) rectangle (axis cs:45.5,28.5);
\fill [black] (axis cs:45.5,27.5) rectangle (axis cs:46.5,28.5);
\fill [black] (axis cs:46.5,27.5) rectangle (axis cs:47.5,28.5);
\fill [black] (axis cs:47.5,27.5) rectangle (axis cs:48.5,28.5);
\fill [black] (axis cs:48.5,27.5) rectangle (axis cs:49.5,28.5);
\fill [black] (axis cs:49.5,27.5) rectangle (axis cs:50.5,28.5);
\fill [black] (axis cs:0.5,28.5) rectangle (axis cs:1.5,29.5);
\fill [black] (axis cs:1.5,28.5) rectangle (axis cs:2.5,29.5);
\fill [black] (axis cs:2.5,28.5) rectangle (axis cs:3.5,29.5);
\fill [black] (axis cs:3.5,28.5) rectangle (axis cs:4.5,29.5);
\fill [black] (axis cs:4.5,28.5) rectangle (axis cs:5.5,29.5);
\fill [black] (axis cs:5.5,28.5) rectangle (axis cs:6.5,29.5);
\fill [black] (axis cs:6.5,28.5) rectangle (axis cs:7.5,29.5);
\fill [black] (axis cs:7.5,28.5) rectangle (axis cs:8.5,29.5);
\fill [mycolor55] (axis cs:8.5,28.5) rectangle (axis cs:9.5,29.5);
\fill [mycolor55] (axis cs:9.5,28.5) rectangle (axis cs:10.5,29.5);
\fill [mycolor55] (axis cs:10.5,28.5) rectangle (axis cs:11.5,29.5);
\fill [mycolor55] (axis cs:11.5,28.5) rectangle (axis cs:12.5,29.5);
\fill [mycolor55] (axis cs:12.5,28.5) rectangle (axis cs:13.5,29.5);
\fill [mycolor55] (axis cs:13.5,28.5) rectangle (axis cs:14.5,29.5);
\fill [mycolor55] (axis cs:14.5,28.5) rectangle (axis cs:15.5,29.5);
\fill [mycolor55] (axis cs:15.5,28.5) rectangle (axis cs:16.5,29.5);
\fill [mycolor55] (axis cs:16.5,28.5) rectangle (axis cs:17.5,29.5);
\fill [mycolor55] (axis cs:17.5,28.5) rectangle (axis cs:18.5,29.5);
\fill [black] (axis cs:18.5,28.5) rectangle (axis cs:19.5,29.5);
\fill [black] (axis cs:19.5,28.5) rectangle (axis cs:20.5,29.5);
\fill [black] (axis cs:20.5,28.5) rectangle (axis cs:21.5,29.5);
\fill [black] (axis cs:21.5,28.5) rectangle (axis cs:22.5,29.5);
\fill [black] (axis cs:22.5,28.5) rectangle (axis cs:23.5,29.5);
\fill [black] (axis cs:23.5,28.5) rectangle (axis cs:24.5,29.5);
\fill [black] (axis cs:24.5,28.5) rectangle (axis cs:25.5,29.5);
\fill [black] (axis cs:25.5,28.5) rectangle (axis cs:26.5,29.5);
\fill [black] (axis cs:26.5,28.5) rectangle (axis cs:27.5,29.5);
\fill [black] (axis cs:27.5,28.5) rectangle (axis cs:28.5,29.5);
\fill [black] (axis cs:28.5,28.5) rectangle (axis cs:29.5,29.5);
\fill [black] (axis cs:29.5,28.5) rectangle (axis cs:30.5,29.5);
\fill [black] (axis cs:30.5,28.5) rectangle (axis cs:31.5,29.5);
\fill [black] (axis cs:31.5,28.5) rectangle (axis cs:32.5,29.5);
\fill [black] (axis cs:32.5,28.5) rectangle (axis cs:33.5,29.5);
\fill [black] (axis cs:33.5,28.5) rectangle (axis cs:34.5,29.5);
\fill [black] (axis cs:34.5,28.5) rectangle (axis cs:35.5,29.5);
\fill [black] (axis cs:35.5,28.5) rectangle (axis cs:36.5,29.5);
\fill [black] (axis cs:36.5,28.5) rectangle (axis cs:37.5,29.5);
\fill [black] (axis cs:37.5,28.5) rectangle (axis cs:38.5,29.5);
\fill [black] (axis cs:38.5,28.5) rectangle (axis cs:39.5,29.5);
\fill [black] (axis cs:39.5,28.5) rectangle (axis cs:40.5,29.5);
\fill [black] (axis cs:40.5,28.5) rectangle (axis cs:41.5,29.5);
\fill [black] (axis cs:41.5,28.5) rectangle (axis cs:42.5,29.5);
\fill [black] (axis cs:42.5,28.5) rectangle (axis cs:43.5,29.5);
\fill [black] (axis cs:43.5,28.5) rectangle (axis cs:44.5,29.5);
\fill [black] (axis cs:44.5,28.5) rectangle (axis cs:45.5,29.5);
\fill [black] (axis cs:45.5,28.5) rectangle (axis cs:46.5,29.5);
\fill [black] (axis cs:46.5,28.5) rectangle (axis cs:47.5,29.5);
\fill [black] (axis cs:47.5,28.5) rectangle (axis cs:48.5,29.5);
\fill [black] (axis cs:48.5,28.5) rectangle (axis cs:49.5,29.5);
\fill [black] (axis cs:49.5,28.5) rectangle (axis cs:50.5,29.5);
\fill [black] (axis cs:0.5,29.5) rectangle (axis cs:1.5,30.5);
\fill [black] (axis cs:1.5,29.5) rectangle (axis cs:2.5,30.5);
\fill [black] (axis cs:2.5,29.5) rectangle (axis cs:3.5,30.5);
\fill [black] (axis cs:3.5,29.5) rectangle (axis cs:4.5,30.5);
\fill [black] (axis cs:4.5,29.5) rectangle (axis cs:5.5,30.5);
\fill [black] (axis cs:5.5,29.5) rectangle (axis cs:6.5,30.5);
\fill [black] (axis cs:6.5,29.5) rectangle (axis cs:7.5,30.5);
\fill [black] (axis cs:7.5,29.5) rectangle (axis cs:8.5,30.5);
\fill [black] (axis cs:8.5,29.5) rectangle (axis cs:9.5,30.5);
\fill [mycolor55] (axis cs:9.5,29.5) rectangle (axis cs:10.5,30.5);
\fill [mycolor55] (axis cs:10.5,29.5) rectangle (axis cs:11.5,30.5);
\fill [mycolor55] (axis cs:11.5,29.5) rectangle (axis cs:12.5,30.5);
\fill [mycolor55] (axis cs:12.5,29.5) rectangle (axis cs:13.5,30.5);
\fill [mycolor55] (axis cs:13.5,29.5) rectangle (axis cs:14.5,30.5);
\fill [mycolor55] (axis cs:14.5,29.5) rectangle (axis cs:15.5,30.5);
\fill [mycolor55] (axis cs:15.5,29.5) rectangle (axis cs:16.5,30.5);
\fill [mycolor55] (axis cs:16.5,29.5) rectangle (axis cs:17.5,30.5);
\fill [mycolor55] (axis cs:17.5,29.5) rectangle (axis cs:18.5,30.5);
\fill [black] (axis cs:18.5,29.5) rectangle (axis cs:19.5,30.5);
\fill [black] (axis cs:19.5,29.5) rectangle (axis cs:20.5,30.5);
\fill [black] (axis cs:20.5,29.5) rectangle (axis cs:21.5,30.5);
\fill [black] (axis cs:21.5,29.5) rectangle (axis cs:22.5,30.5);
\fill [black] (axis cs:22.5,29.5) rectangle (axis cs:23.5,30.5);
\fill [black] (axis cs:23.5,29.5) rectangle (axis cs:24.5,30.5);
\fill [black] (axis cs:24.5,29.5) rectangle (axis cs:25.5,30.5);
\fill [black] (axis cs:25.5,29.5) rectangle (axis cs:26.5,30.5);
\fill [black] (axis cs:26.5,29.5) rectangle (axis cs:27.5,30.5);
\fill [black] (axis cs:27.5,29.5) rectangle (axis cs:28.5,30.5);
\fill [black] (axis cs:28.5,29.5) rectangle (axis cs:29.5,30.5);
\fill [black] (axis cs:29.5,29.5) rectangle (axis cs:30.5,30.5);
\fill [black] (axis cs:30.5,29.5) rectangle (axis cs:31.5,30.5);
\fill [black] (axis cs:31.5,29.5) rectangle (axis cs:32.5,30.5);
\fill [black] (axis cs:32.5,29.5) rectangle (axis cs:33.5,30.5);
\fill [white] (axis cs:33.5,29.5) rectangle (axis cs:34.5,30.5);
\fill [black] (axis cs:34.5,29.5) rectangle (axis cs:35.5,30.5);
\fill [black] (axis cs:35.5,29.5) rectangle (axis cs:36.5,30.5);
\fill [black] (axis cs:36.5,29.5) rectangle (axis cs:37.5,30.5);
\fill [black] (axis cs:37.5,29.5) rectangle (axis cs:38.5,30.5);
\fill [black] (axis cs:38.5,29.5) rectangle (axis cs:39.5,30.5);
\fill [black] (axis cs:39.5,29.5) rectangle (axis cs:40.5,30.5);
\fill [black] (axis cs:40.5,29.5) rectangle (axis cs:41.5,30.5);
\fill [black] (axis cs:41.5,29.5) rectangle (axis cs:42.5,30.5);
\fill [black] (axis cs:42.5,29.5) rectangle (axis cs:43.5,30.5);
\fill [black] (axis cs:43.5,29.5) rectangle (axis cs:44.5,30.5);
\fill [black] (axis cs:44.5,29.5) rectangle (axis cs:45.5,30.5);
\fill [black] (axis cs:45.5,29.5) rectangle (axis cs:46.5,30.5);
\fill [black] (axis cs:46.5,29.5) rectangle (axis cs:47.5,30.5);
\fill [black] (axis cs:47.5,29.5) rectangle (axis cs:48.5,30.5);
\fill [black] (axis cs:48.5,29.5) rectangle (axis cs:49.5,30.5);
\fill [black] (axis cs:49.5,29.5) rectangle (axis cs:50.5,30.5);
\fill [black] (axis cs:0.5,30.5) rectangle (axis cs:1.5,31.5);
\fill [black] (axis cs:1.5,30.5) rectangle (axis cs:2.5,31.5);
\fill [black] (axis cs:2.5,30.5) rectangle (axis cs:3.5,31.5);
\fill [black] (axis cs:3.5,30.5) rectangle (axis cs:4.5,31.5);
\fill [black] (axis cs:4.5,30.5) rectangle (axis cs:5.5,31.5);
\fill [black] (axis cs:5.5,30.5) rectangle (axis cs:6.5,31.5);
\fill [black] (axis cs:6.5,30.5) rectangle (axis cs:7.5,31.5);
\fill [black] (axis cs:7.5,30.5) rectangle (axis cs:8.5,31.5);
\fill [black] (axis cs:8.5,30.5) rectangle (axis cs:9.5,31.5);
\fill [black] (axis cs:9.5,30.5) rectangle (axis cs:10.5,31.5);
\fill [mycolor55] (axis cs:10.5,30.5) rectangle (axis cs:11.5,31.5);
\fill [mycolor55] (axis cs:11.5,30.5) rectangle (axis cs:12.5,31.5);
\fill [mycolor55] (axis cs:12.5,30.5) rectangle (axis cs:13.5,31.5);
\fill [mycolor55] (axis cs:13.5,30.5) rectangle (axis cs:14.5,31.5);
\fill [mycolor55] (axis cs:14.5,30.5) rectangle (axis cs:15.5,31.5);
\fill [mycolor55] (axis cs:15.5,30.5) rectangle (axis cs:16.5,31.5);
\fill [mycolor55] (axis cs:16.5,30.5) rectangle (axis cs:17.5,31.5);
\fill [mycolor55] (axis cs:17.5,30.5) rectangle (axis cs:18.5,31.5);
\fill [black] (axis cs:18.5,30.5) rectangle (axis cs:19.5,31.5);
\fill [black] (axis cs:19.5,30.5) rectangle (axis cs:20.5,31.5);
\fill [black] (axis cs:20.5,30.5) rectangle (axis cs:21.5,31.5);
\fill [black] (axis cs:21.5,30.5) rectangle (axis cs:22.5,31.5);
\fill [black] (axis cs:22.5,30.5) rectangle (axis cs:23.5,31.5);
\fill [black] (axis cs:23.5,30.5) rectangle (axis cs:24.5,31.5);
\fill [black] (axis cs:24.5,30.5) rectangle (axis cs:25.5,31.5);
\fill [black] (axis cs:25.5,30.5) rectangle (axis cs:26.5,31.5);
\fill [black] (axis cs:26.5,30.5) rectangle (axis cs:27.5,31.5);
\fill [black] (axis cs:27.5,30.5) rectangle (axis cs:28.5,31.5);
\fill [black] (axis cs:28.5,30.5) rectangle (axis cs:29.5,31.5);
\fill [black] (axis cs:29.5,30.5) rectangle (axis cs:30.5,31.5);
\fill [black] (axis cs:30.5,30.5) rectangle (axis cs:31.5,31.5);
\fill [black] (axis cs:31.5,30.5) rectangle (axis cs:32.5,31.5);
\fill [black] (axis cs:32.5,30.5) rectangle (axis cs:33.5,31.5);
\fill [white] (axis cs:33.5,30.5) rectangle (axis cs:34.5,31.5);
\fill [black] (axis cs:34.5,30.5) rectangle (axis cs:35.5,31.5);
\fill [black] (axis cs:35.5,30.5) rectangle (axis cs:36.5,31.5);
\fill [black] (axis cs:36.5,30.5) rectangle (axis cs:37.5,31.5);
\fill [black] (axis cs:37.5,30.5) rectangle (axis cs:38.5,31.5);
\fill [black] (axis cs:38.5,30.5) rectangle (axis cs:39.5,31.5);
\fill [black] (axis cs:39.5,30.5) rectangle (axis cs:40.5,31.5);
\fill [black] (axis cs:40.5,30.5) rectangle (axis cs:41.5,31.5);
\fill [black] (axis cs:41.5,30.5) rectangle (axis cs:42.5,31.5);
\fill [black] (axis cs:42.5,30.5) rectangle (axis cs:43.5,31.5);
\fill [black] (axis cs:43.5,30.5) rectangle (axis cs:44.5,31.5);
\fill [black] (axis cs:44.5,30.5) rectangle (axis cs:45.5,31.5);
\fill [black] (axis cs:45.5,30.5) rectangle (axis cs:46.5,31.5);
\fill [black] (axis cs:46.5,30.5) rectangle (axis cs:47.5,31.5);
\fill [black] (axis cs:47.5,30.5) rectangle (axis cs:48.5,31.5);
\fill [black] (axis cs:48.5,30.5) rectangle (axis cs:49.5,31.5);
\fill [black] (axis cs:49.5,30.5) rectangle (axis cs:50.5,31.5);
\fill [black] (axis cs:0.5,31.5) rectangle (axis cs:1.5,32.5);
\fill [black] (axis cs:1.5,31.5) rectangle (axis cs:2.5,32.5);
\fill [black] (axis cs:2.5,31.5) rectangle (axis cs:3.5,32.5);
\fill [black] (axis cs:3.5,31.5) rectangle (axis cs:4.5,32.5);
\fill [black] (axis cs:4.5,31.5) rectangle (axis cs:5.5,32.5);
\fill [black] (axis cs:5.5,31.5) rectangle (axis cs:6.5,32.5);
\fill [black] (axis cs:6.5,31.5) rectangle (axis cs:7.5,32.5);
\fill [black] (axis cs:7.5,31.5) rectangle (axis cs:8.5,32.5);
\fill [black] (axis cs:8.5,31.5) rectangle (axis cs:9.5,32.5);
\fill [black] (axis cs:9.5,31.5) rectangle (axis cs:10.5,32.5);
\fill [black] (axis cs:10.5,31.5) rectangle (axis cs:11.5,32.5);
\fill [mycolor55] (axis cs:11.5,31.5) rectangle (axis cs:12.5,32.5);
\fill [mycolor55] (axis cs:12.5,31.5) rectangle (axis cs:13.5,32.5);
\fill [mycolor55] (axis cs:13.5,31.5) rectangle (axis cs:14.5,32.5);
\fill [mycolor55] (axis cs:14.5,31.5) rectangle (axis cs:15.5,32.5);
\fill [mycolor55] (axis cs:15.5,31.5) rectangle (axis cs:16.5,32.5);
\fill [mycolor55] (axis cs:16.5,31.5) rectangle (axis cs:17.5,32.5);
\fill [mycolor55] (axis cs:17.5,31.5) rectangle (axis cs:18.5,32.5);
\fill [black] (axis cs:18.5,31.5) rectangle (axis cs:19.5,32.5);
\fill [black] (axis cs:19.5,31.5) rectangle (axis cs:20.5,32.5);
\fill [black] (axis cs:20.5,31.5) rectangle (axis cs:21.5,32.5);
\fill [black] (axis cs:21.5,31.5) rectangle (axis cs:22.5,32.5);
\fill [black] (axis cs:22.5,31.5) rectangle (axis cs:23.5,32.5);
\fill [black] (axis cs:23.5,31.5) rectangle (axis cs:24.5,32.5);
\fill [black] (axis cs:24.5,31.5) rectangle (axis cs:25.5,32.5);
\fill [black] (axis cs:25.5,31.5) rectangle (axis cs:26.5,32.5);
\fill [black] (axis cs:26.5,31.5) rectangle (axis cs:27.5,32.5);
\fill [black] (axis cs:27.5,31.5) rectangle (axis cs:28.5,32.5);
\fill [black] (axis cs:28.5,31.5) rectangle (axis cs:29.5,32.5);
\fill [black] (axis cs:29.5,31.5) rectangle (axis cs:30.5,32.5);
\fill [black] (axis cs:30.5,31.5) rectangle (axis cs:31.5,32.5);
\fill [black] (axis cs:31.5,31.5) rectangle (axis cs:32.5,32.5);
\fill [black] (axis cs:32.5,31.5) rectangle (axis cs:33.5,32.5);
\fill [white] (axis cs:33.5,31.5) rectangle (axis cs:34.5,32.5);
\fill [black] (axis cs:34.5,31.5) rectangle (axis cs:35.5,32.5);
\fill [black] (axis cs:35.5,31.5) rectangle (axis cs:36.5,32.5);
\fill [black] (axis cs:36.5,31.5) rectangle (axis cs:37.5,32.5);
\fill [black] (axis cs:37.5,31.5) rectangle (axis cs:38.5,32.5);
\fill [black] (axis cs:38.5,31.5) rectangle (axis cs:39.5,32.5);
\fill [black] (axis cs:39.5,31.5) rectangle (axis cs:40.5,32.5);
\fill [black] (axis cs:40.5,31.5) rectangle (axis cs:41.5,32.5);
\fill [black] (axis cs:41.5,31.5) rectangle (axis cs:42.5,32.5);
\fill [black] (axis cs:42.5,31.5) rectangle (axis cs:43.5,32.5);
\fill [black] (axis cs:43.5,31.5) rectangle (axis cs:44.5,32.5);
\fill [black] (axis cs:44.5,31.5) rectangle (axis cs:45.5,32.5);
\fill [black] (axis cs:45.5,31.5) rectangle (axis cs:46.5,32.5);
\fill [black] (axis cs:46.5,31.5) rectangle (axis cs:47.5,32.5);
\fill [black] (axis cs:47.5,31.5) rectangle (axis cs:48.5,32.5);
\fill [black] (axis cs:48.5,31.5) rectangle (axis cs:49.5,32.5);
\fill [black] (axis cs:49.5,31.5) rectangle (axis cs:50.5,32.5);
\fill [black] (axis cs:0.5,32.5) rectangle (axis cs:1.5,33.5);
\fill [black] (axis cs:1.5,32.5) rectangle (axis cs:2.5,33.5);
\fill [black] (axis cs:2.5,32.5) rectangle (axis cs:3.5,33.5);
\fill [black] (axis cs:3.5,32.5) rectangle (axis cs:4.5,33.5);
\fill [black] (axis cs:4.5,32.5) rectangle (axis cs:5.5,33.5);
\fill [black] (axis cs:5.5,32.5) rectangle (axis cs:6.5,33.5);
\fill [black] (axis cs:6.5,32.5) rectangle (axis cs:7.5,33.5);
\fill [black] (axis cs:7.5,32.5) rectangle (axis cs:8.5,33.5);
\fill [black] (axis cs:8.5,32.5) rectangle (axis cs:9.5,33.5);
\fill [black] (axis cs:9.5,32.5) rectangle (axis cs:10.5,33.5);
\fill [black] (axis cs:10.5,32.5) rectangle (axis cs:11.5,33.5);
\fill [black] (axis cs:11.5,32.5) rectangle (axis cs:12.5,33.5);
\fill [mycolor55] (axis cs:12.5,32.5) rectangle (axis cs:13.5,33.5);
\fill [mycolor55] (axis cs:13.5,32.5) rectangle (axis cs:14.5,33.5);
\fill [mycolor55] (axis cs:14.5,32.5) rectangle (axis cs:15.5,33.5);
\fill [mycolor55] (axis cs:15.5,32.5) rectangle (axis cs:16.5,33.5);
\fill [mycolor55] (axis cs:16.5,32.5) rectangle (axis cs:17.5,33.5);
\fill [mycolor55] (axis cs:17.5,32.5) rectangle (axis cs:18.5,33.5);
\fill [black] (axis cs:18.5,32.5) rectangle (axis cs:19.5,33.5);
\fill [black] (axis cs:19.5,32.5) rectangle (axis cs:20.5,33.5);
\fill [black] (axis cs:20.5,32.5) rectangle (axis cs:21.5,33.5);
\fill [black] (axis cs:21.5,32.5) rectangle (axis cs:22.5,33.5);
\fill [black] (axis cs:22.5,32.5) rectangle (axis cs:23.5,33.5);
\fill [black] (axis cs:23.5,32.5) rectangle (axis cs:24.5,33.5);
\fill [black] (axis cs:24.5,32.5) rectangle (axis cs:25.5,33.5);
\fill [black] (axis cs:25.5,32.5) rectangle (axis cs:26.5,33.5);
\fill [black] (axis cs:26.5,32.5) rectangle (axis cs:27.5,33.5);
\fill [black] (axis cs:27.5,32.5) rectangle (axis cs:28.5,33.5);
\fill [black] (axis cs:28.5,32.5) rectangle (axis cs:29.5,33.5);
\fill [black] (axis cs:29.5,32.5) rectangle (axis cs:30.5,33.5);
\fill [black] (axis cs:30.5,32.5) rectangle (axis cs:31.5,33.5);
\fill [black] (axis cs:31.5,32.5) rectangle (axis cs:32.5,33.5);
\fill [black] (axis cs:32.5,32.5) rectangle (axis cs:33.5,33.5);
\fill [white] (axis cs:33.5,32.5) rectangle (axis cs:34.5,33.5);
\fill [black] (axis cs:34.5,32.5) rectangle (axis cs:35.5,33.5);
\fill [black] (axis cs:35.5,32.5) rectangle (axis cs:36.5,33.5);
\fill [black] (axis cs:36.5,32.5) rectangle (axis cs:37.5,33.5);
\fill [black] (axis cs:37.5,32.5) rectangle (axis cs:38.5,33.5);
\fill [black] (axis cs:38.5,32.5) rectangle (axis cs:39.5,33.5);
\fill [black] (axis cs:39.5,32.5) rectangle (axis cs:40.5,33.5);
\fill [black] (axis cs:40.5,32.5) rectangle (axis cs:41.5,33.5);
\fill [black] (axis cs:41.5,32.5) rectangle (axis cs:42.5,33.5);
\fill [black] (axis cs:42.5,32.5) rectangle (axis cs:43.5,33.5);
\fill [black] (axis cs:43.5,32.5) rectangle (axis cs:44.5,33.5);
\fill [black] (axis cs:44.5,32.5) rectangle (axis cs:45.5,33.5);
\fill [black] (axis cs:45.5,32.5) rectangle (axis cs:46.5,33.5);
\fill [black] (axis cs:46.5,32.5) rectangle (axis cs:47.5,33.5);
\fill [black] (axis cs:47.5,32.5) rectangle (axis cs:48.5,33.5);
\fill [black] (axis cs:48.5,32.5) rectangle (axis cs:49.5,33.5);
\fill [black] (axis cs:49.5,32.5) rectangle (axis cs:50.5,33.5);
\fill [black] (axis cs:0.5,33.5) rectangle (axis cs:1.5,34.5);
\fill [black] (axis cs:1.5,33.5) rectangle (axis cs:2.5,34.5);
\fill [black] (axis cs:2.5,33.5) rectangle (axis cs:3.5,34.5);
\fill [black] (axis cs:3.5,33.5) rectangle (axis cs:4.5,34.5);
\fill [black] (axis cs:4.5,33.5) rectangle (axis cs:5.5,34.5);
\fill [black] (axis cs:5.5,33.5) rectangle (axis cs:6.5,34.5);
\fill [black] (axis cs:6.5,33.5) rectangle (axis cs:7.5,34.5);
\fill [black] (axis cs:7.5,33.5) rectangle (axis cs:8.5,34.5);
\fill [black] (axis cs:8.5,33.5) rectangle (axis cs:9.5,34.5);
\fill [black] (axis cs:9.5,33.5) rectangle (axis cs:10.5,34.5);
\fill [black] (axis cs:10.5,33.5) rectangle (axis cs:11.5,34.5);
\fill [black] (axis cs:11.5,33.5) rectangle (axis cs:12.5,34.5);
\fill [black] (axis cs:12.5,33.5) rectangle (axis cs:13.5,34.5);
\fill [mycolor55] (axis cs:13.5,33.5) rectangle (axis cs:14.5,34.5);
\fill [mycolor55] (axis cs:14.5,33.5) rectangle (axis cs:15.5,34.5);
\fill [mycolor55] (axis cs:15.5,33.5) rectangle (axis cs:16.5,34.5);
\fill [mycolor55] (axis cs:16.5,33.5) rectangle (axis cs:17.5,34.5);
\fill [mycolor55] (axis cs:17.5,33.5) rectangle (axis cs:18.5,34.5);
\fill [black] (axis cs:18.5,33.5) rectangle (axis cs:19.5,34.5);
\fill [black] (axis cs:19.5,33.5) rectangle (axis cs:20.5,34.5);
\fill [black] (axis cs:20.5,33.5) rectangle (axis cs:21.5,34.5);
\fill [black] (axis cs:21.5,33.5) rectangle (axis cs:22.5,34.5);
\fill [black] (axis cs:22.5,33.5) rectangle (axis cs:23.5,34.5);
\fill [black] (axis cs:23.5,33.5) rectangle (axis cs:24.5,34.5);
\fill [black] (axis cs:24.5,33.5) rectangle (axis cs:25.5,34.5);
\fill [black] (axis cs:25.5,33.5) rectangle (axis cs:26.5,34.5);
\fill [black] (axis cs:26.5,33.5) rectangle (axis cs:27.5,34.5);
\fill [black] (axis cs:27.5,33.5) rectangle (axis cs:28.5,34.5);
\fill [black] (axis cs:28.5,33.5) rectangle (axis cs:29.5,34.5);
\fill [black] (axis cs:29.5,33.5) rectangle (axis cs:30.5,34.5);
\fill [black] (axis cs:30.5,33.5) rectangle (axis cs:31.5,34.5);
\fill [black] (axis cs:31.5,33.5) rectangle (axis cs:32.5,34.5);
\fill [black] (axis cs:32.5,33.5) rectangle (axis cs:33.5,34.5);
\fill [white] (axis cs:33.5,33.5) rectangle (axis cs:34.5,34.5);
\fill [black] (axis cs:34.5,33.5) rectangle (axis cs:35.5,34.5);
\fill [black] (axis cs:35.5,33.5) rectangle (axis cs:36.5,34.5);
\fill [black] (axis cs:36.5,33.5) rectangle (axis cs:37.5,34.5);
\fill [black] (axis cs:37.5,33.5) rectangle (axis cs:38.5,34.5);
\fill [black] (axis cs:38.5,33.5) rectangle (axis cs:39.5,34.5);
\fill [black] (axis cs:39.5,33.5) rectangle (axis cs:40.5,34.5);
\fill [black] (axis cs:40.5,33.5) rectangle (axis cs:41.5,34.5);
\fill [black] (axis cs:41.5,33.5) rectangle (axis cs:42.5,34.5);
\fill [black] (axis cs:42.5,33.5) rectangle (axis cs:43.5,34.5);
\fill [black] (axis cs:43.5,33.5) rectangle (axis cs:44.5,34.5);
\fill [black] (axis cs:44.5,33.5) rectangle (axis cs:45.5,34.5);
\fill [black] (axis cs:45.5,33.5) rectangle (axis cs:46.5,34.5);
\fill [black] (axis cs:46.5,33.5) rectangle (axis cs:47.5,34.5);
\fill [black] (axis cs:47.5,33.5) rectangle (axis cs:48.5,34.5);
\fill [black] (axis cs:48.5,33.5) rectangle (axis cs:49.5,34.5);
\fill [black] (axis cs:49.5,33.5) rectangle (axis cs:50.5,34.5);
\fill [black] (axis cs:0.5,34.5) rectangle (axis cs:1.5,35.5);
\fill [black] (axis cs:1.5,34.5) rectangle (axis cs:2.5,35.5);
\fill [black] (axis cs:2.5,34.5) rectangle (axis cs:3.5,35.5);
\fill [black] (axis cs:3.5,34.5) rectangle (axis cs:4.5,35.5);
\fill [black] (axis cs:4.5,34.5) rectangle (axis cs:5.5,35.5);
\fill [black] (axis cs:5.5,34.5) rectangle (axis cs:6.5,35.5);
\fill [black] (axis cs:6.5,34.5) rectangle (axis cs:7.5,35.5);
\fill [black] (axis cs:7.5,34.5) rectangle (axis cs:8.5,35.5);
\fill [black] (axis cs:8.5,34.5) rectangle (axis cs:9.5,35.5);
\fill [black] (axis cs:9.5,34.5) rectangle (axis cs:10.5,35.5);
\fill [black] (axis cs:10.5,34.5) rectangle (axis cs:11.5,35.5);
\fill [black] (axis cs:11.5,34.5) rectangle (axis cs:12.5,35.5);
\fill [black] (axis cs:12.5,34.5) rectangle (axis cs:13.5,35.5);
\fill [black] (axis cs:13.5,34.5) rectangle (axis cs:14.5,35.5);
\fill [mycolor55] (axis cs:14.5,34.5) rectangle (axis cs:15.5,35.5);
\fill [mycolor55] (axis cs:15.5,34.5) rectangle (axis cs:16.5,35.5);
\fill [mycolor55] (axis cs:16.5,34.5) rectangle (axis cs:17.5,35.5);
\fill [mycolor55] (axis cs:17.5,34.5) rectangle (axis cs:18.5,35.5);
\fill [black] (axis cs:18.5,34.5) rectangle (axis cs:19.5,35.5);
\fill [black] (axis cs:19.5,34.5) rectangle (axis cs:20.5,35.5);
\fill [black] (axis cs:20.5,34.5) rectangle (axis cs:21.5,35.5);
\fill [black] (axis cs:21.5,34.5) rectangle (axis cs:22.5,35.5);
\fill [black] (axis cs:22.5,34.5) rectangle (axis cs:23.5,35.5);
\fill [black] (axis cs:23.5,34.5) rectangle (axis cs:24.5,35.5);
\fill [black] (axis cs:24.5,34.5) rectangle (axis cs:25.5,35.5);
\fill [black] (axis cs:25.5,34.5) rectangle (axis cs:26.5,35.5);
\fill [black] (axis cs:26.5,34.5) rectangle (axis cs:27.5,35.5);
\fill [black] (axis cs:27.5,34.5) rectangle (axis cs:28.5,35.5);
\fill [black] (axis cs:28.5,34.5) rectangle (axis cs:29.5,35.5);
\fill [black] (axis cs:29.5,34.5) rectangle (axis cs:30.5,35.5);
\fill [black] (axis cs:30.5,34.5) rectangle (axis cs:31.5,35.5);
\fill [black] (axis cs:31.5,34.5) rectangle (axis cs:32.5,35.5);
\fill [black] (axis cs:32.5,34.5) rectangle (axis cs:33.5,35.5);
\fill [white] (axis cs:33.5,34.5) rectangle (axis cs:34.5,35.5);
\fill [black] (axis cs:34.5,34.5) rectangle (axis cs:35.5,35.5);
\fill [black] (axis cs:35.5,34.5) rectangle (axis cs:36.5,35.5);
\fill [black] (axis cs:36.5,34.5) rectangle (axis cs:37.5,35.5);
\fill [black] (axis cs:37.5,34.5) rectangle (axis cs:38.5,35.5);
\fill [black] (axis cs:38.5,34.5) rectangle (axis cs:39.5,35.5);
\fill [black] (axis cs:39.5,34.5) rectangle (axis cs:40.5,35.5);
\fill [black] (axis cs:40.5,34.5) rectangle (axis cs:41.5,35.5);
\fill [black] (axis cs:41.5,34.5) rectangle (axis cs:42.5,35.5);
\fill [black] (axis cs:42.5,34.5) rectangle (axis cs:43.5,35.5);
\fill [black] (axis cs:43.5,34.5) rectangle (axis cs:44.5,35.5);
\fill [black] (axis cs:44.5,34.5) rectangle (axis cs:45.5,35.5);
\fill [black] (axis cs:45.5,34.5) rectangle (axis cs:46.5,35.5);
\fill [black] (axis cs:46.5,34.5) rectangle (axis cs:47.5,35.5);
\fill [black] (axis cs:47.5,34.5) rectangle (axis cs:48.5,35.5);
\fill [black] (axis cs:48.5,34.5) rectangle (axis cs:49.5,35.5);
\fill [black] (axis cs:49.5,34.5) rectangle (axis cs:50.5,35.5);
\fill [black] (axis cs:0.5,35.5) rectangle (axis cs:1.5,36.5);
\fill [black] (axis cs:1.5,35.5) rectangle (axis cs:2.5,36.5);
\fill [black] (axis cs:2.5,35.5) rectangle (axis cs:3.5,36.5);
\fill [black] (axis cs:3.5,35.5) rectangle (axis cs:4.5,36.5);
\fill [black] (axis cs:4.5,35.5) rectangle (axis cs:5.5,36.5);
\fill [black] (axis cs:5.5,35.5) rectangle (axis cs:6.5,36.5);
\fill [black] (axis cs:6.5,35.5) rectangle (axis cs:7.5,36.5);
\fill [black] (axis cs:7.5,35.5) rectangle (axis cs:8.5,36.5);
\fill [black] (axis cs:8.5,35.5) rectangle (axis cs:9.5,36.5);
\fill [black] (axis cs:9.5,35.5) rectangle (axis cs:10.5,36.5);
\fill [black] (axis cs:10.5,35.5) rectangle (axis cs:11.5,36.5);
\fill [black] (axis cs:11.5,35.5) rectangle (axis cs:12.5,36.5);
\fill [black] (axis cs:12.5,35.5) rectangle (axis cs:13.5,36.5);
\fill [black] (axis cs:13.5,35.5) rectangle (axis cs:14.5,36.5);
\fill [black] (axis cs:14.5,35.5) rectangle (axis cs:15.5,36.5);
\fill [mycolor55] (axis cs:15.5,35.5) rectangle (axis cs:16.5,36.5);
\fill [mycolor55] (axis cs:16.5,35.5) rectangle (axis cs:17.5,36.5);
\fill [mycolor55] (axis cs:17.5,35.5) rectangle (axis cs:18.5,36.5);
\fill [black] (axis cs:18.5,35.5) rectangle (axis cs:19.5,36.5);
\fill [black] (axis cs:19.5,35.5) rectangle (axis cs:20.5,36.5);
\fill [black] (axis cs:20.5,35.5) rectangle (axis cs:21.5,36.5);
\fill [black] (axis cs:21.5,35.5) rectangle (axis cs:22.5,36.5);
\fill [black] (axis cs:22.5,35.5) rectangle (axis cs:23.5,36.5);
\fill [black] (axis cs:23.5,35.5) rectangle (axis cs:24.5,36.5);
\fill [black] (axis cs:24.5,35.5) rectangle (axis cs:25.5,36.5);
\fill [black] (axis cs:25.5,35.5) rectangle (axis cs:26.5,36.5);
\fill [black] (axis cs:26.5,35.5) rectangle (axis cs:27.5,36.5);
\fill [black] (axis cs:27.5,35.5) rectangle (axis cs:28.5,36.5);
\fill [black] (axis cs:28.5,35.5) rectangle (axis cs:29.5,36.5);
\fill [black] (axis cs:29.5,35.5) rectangle (axis cs:30.5,36.5);
\fill [black] (axis cs:30.5,35.5) rectangle (axis cs:31.5,36.5);
\fill [black] (axis cs:31.5,35.5) rectangle (axis cs:32.5,36.5);
\fill [black] (axis cs:32.5,35.5) rectangle (axis cs:33.5,36.5);
\fill [white] (axis cs:33.5,35.5) rectangle (axis cs:34.5,36.5);
\fill [black] (axis cs:34.5,35.5) rectangle (axis cs:35.5,36.5);
\fill [black] (axis cs:35.5,35.5) rectangle (axis cs:36.5,36.5);
\fill [black] (axis cs:36.5,35.5) rectangle (axis cs:37.5,36.5);
\fill [black] (axis cs:37.5,35.5) rectangle (axis cs:38.5,36.5);
\fill [black] (axis cs:38.5,35.5) rectangle (axis cs:39.5,36.5);
\fill [black] (axis cs:39.5,35.5) rectangle (axis cs:40.5,36.5);
\fill [black] (axis cs:40.5,35.5) rectangle (axis cs:41.5,36.5);
\fill [black] (axis cs:41.5,35.5) rectangle (axis cs:42.5,36.5);
\fill [black] (axis cs:42.5,35.5) rectangle (axis cs:43.5,36.5);
\fill [black] (axis cs:43.5,35.5) rectangle (axis cs:44.5,36.5);
\fill [black] (axis cs:44.5,35.5) rectangle (axis cs:45.5,36.5);
\fill [black] (axis cs:45.5,35.5) rectangle (axis cs:46.5,36.5);
\fill [black] (axis cs:46.5,35.5) rectangle (axis cs:47.5,36.5);
\fill [black] (axis cs:47.5,35.5) rectangle (axis cs:48.5,36.5);
\fill [black] (axis cs:48.5,35.5) rectangle (axis cs:49.5,36.5);
\fill [black] (axis cs:49.5,35.5) rectangle (axis cs:50.5,36.5);
\fill [black] (axis cs:0.5,36.5) rectangle (axis cs:1.5,37.5);
\fill [black] (axis cs:1.5,36.5) rectangle (axis cs:2.5,37.5);
\fill [black] (axis cs:2.5,36.5) rectangle (axis cs:3.5,37.5);
\fill [black] (axis cs:3.5,36.5) rectangle (axis cs:4.5,37.5);
\fill [black] (axis cs:4.5,36.5) rectangle (axis cs:5.5,37.5);
\fill [black] (axis cs:5.5,36.5) rectangle (axis cs:6.5,37.5);
\fill [black] (axis cs:6.5,36.5) rectangle (axis cs:7.5,37.5);
\fill [black] (axis cs:7.5,36.5) rectangle (axis cs:8.5,37.5);
\fill [black] (axis cs:8.5,36.5) rectangle (axis cs:9.5,37.5);
\fill [black] (axis cs:9.5,36.5) rectangle (axis cs:10.5,37.5);
\fill [black] (axis cs:10.5,36.5) rectangle (axis cs:11.5,37.5);
\fill [black] (axis cs:11.5,36.5) rectangle (axis cs:12.5,37.5);
\fill [black] (axis cs:12.5,36.5) rectangle (axis cs:13.5,37.5);
\fill [black] (axis cs:13.5,36.5) rectangle (axis cs:14.5,37.5);
\fill [black] (axis cs:14.5,36.5) rectangle (axis cs:15.5,37.5);
\fill [black] (axis cs:15.5,36.5) rectangle (axis cs:16.5,37.5);
\fill [mycolor55] (axis cs:16.5,36.5) rectangle (axis cs:17.5,37.5);
\fill [mycolor55] (axis cs:17.5,36.5) rectangle (axis cs:18.5,37.5);
\fill [black] (axis cs:18.5,36.5) rectangle (axis cs:19.5,37.5);
\fill [black] (axis cs:19.5,36.5) rectangle (axis cs:20.5,37.5);
\fill [black] (axis cs:20.5,36.5) rectangle (axis cs:21.5,37.5);
\fill [black] (axis cs:21.5,36.5) rectangle (axis cs:22.5,37.5);
\fill [black] (axis cs:22.5,36.5) rectangle (axis cs:23.5,37.5);
\fill [black] (axis cs:23.5,36.5) rectangle (axis cs:24.5,37.5);
\fill [black] (axis cs:24.5,36.5) rectangle (axis cs:25.5,37.5);
\fill [black] (axis cs:25.5,36.5) rectangle (axis cs:26.5,37.5);
\fill [black] (axis cs:26.5,36.5) rectangle (axis cs:27.5,37.5);
\fill [black] (axis cs:27.5,36.5) rectangle (axis cs:28.5,37.5);
\fill [black] (axis cs:28.5,36.5) rectangle (axis cs:29.5,37.5);
\fill [black] (axis cs:29.5,36.5) rectangle (axis cs:30.5,37.5);
\fill [black] (axis cs:30.5,36.5) rectangle (axis cs:31.5,37.5);
\fill [black] (axis cs:31.5,36.5) rectangle (axis cs:32.5,37.5);
\fill [black] (axis cs:32.5,36.5) rectangle (axis cs:33.5,37.5);
\fill [white] (axis cs:33.5,36.5) rectangle (axis cs:34.5,37.5);
\fill [black] (axis cs:34.5,36.5) rectangle (axis cs:35.5,37.5);
\fill [black] (axis cs:35.5,36.5) rectangle (axis cs:36.5,37.5);
\fill [black] (axis cs:36.5,36.5) rectangle (axis cs:37.5,37.5);
\fill [black] (axis cs:37.5,36.5) rectangle (axis cs:38.5,37.5);
\fill [black] (axis cs:38.5,36.5) rectangle (axis cs:39.5,37.5);
\fill [black] (axis cs:39.5,36.5) rectangle (axis cs:40.5,37.5);
\fill [black] (axis cs:40.5,36.5) rectangle (axis cs:41.5,37.5);
\fill [black] (axis cs:41.5,36.5) rectangle (axis cs:42.5,37.5);
\fill [black] (axis cs:42.5,36.5) rectangle (axis cs:43.5,37.5);
\fill [black] (axis cs:43.5,36.5) rectangle (axis cs:44.5,37.5);
\fill [black] (axis cs:44.5,36.5) rectangle (axis cs:45.5,37.5);
\fill [black] (axis cs:45.5,36.5) rectangle (axis cs:46.5,37.5);
\fill [black] (axis cs:46.5,36.5) rectangle (axis cs:47.5,37.5);
\fill [black] (axis cs:47.5,36.5) rectangle (axis cs:48.5,37.5);
\fill [black] (axis cs:48.5,36.5) rectangle (axis cs:49.5,37.5);
\fill [black] (axis cs:49.5,36.5) rectangle (axis cs:50.5,37.5);
\fill [black] (axis cs:0.5,37.5) rectangle (axis cs:1.5,38.5);
\fill [black] (axis cs:1.5,37.5) rectangle (axis cs:2.5,38.5);
\fill [black] (axis cs:2.5,37.5) rectangle (axis cs:3.5,38.5);
\fill [black] (axis cs:3.5,37.5) rectangle (axis cs:4.5,38.5);
\fill [black] (axis cs:4.5,37.5) rectangle (axis cs:5.5,38.5);
\fill [black] (axis cs:5.5,37.5) rectangle (axis cs:6.5,38.5);
\fill [black] (axis cs:6.5,37.5) rectangle (axis cs:7.5,38.5);
\fill [black] (axis cs:7.5,37.5) rectangle (axis cs:8.5,38.5);
\fill [black] (axis cs:8.5,37.5) rectangle (axis cs:9.5,38.5);
\fill [black] (axis cs:9.5,37.5) rectangle (axis cs:10.5,38.5);
\fill [black] (axis cs:10.5,37.5) rectangle (axis cs:11.5,38.5);
\fill [black] (axis cs:11.5,37.5) rectangle (axis cs:12.5,38.5);
\fill [black] (axis cs:12.5,37.5) rectangle (axis cs:13.5,38.5);
\fill [black] (axis cs:13.5,37.5) rectangle (axis cs:14.5,38.5);
\fill [black] (axis cs:14.5,37.5) rectangle (axis cs:15.5,38.5);
\fill [black] (axis cs:15.5,37.5) rectangle (axis cs:16.5,38.5);
\fill [black] (axis cs:16.5,37.5) rectangle (axis cs:17.5,38.5);
\fill [mycolor55] (axis cs:17.5,37.5) rectangle (axis cs:18.5,38.5);
\fill [black] (axis cs:18.5,37.5) rectangle (axis cs:19.5,38.5);
\fill [black] (axis cs:19.5,37.5) rectangle (axis cs:20.5,38.5);
\fill [black] (axis cs:20.5,37.5) rectangle (axis cs:21.5,38.5);
\fill [black] (axis cs:21.5,37.5) rectangle (axis cs:22.5,38.5);
\fill [black] (axis cs:22.5,37.5) rectangle (axis cs:23.5,38.5);
\fill [black] (axis cs:23.5,37.5) rectangle (axis cs:24.5,38.5);
\fill [black] (axis cs:24.5,37.5) rectangle (axis cs:25.5,38.5);
\fill [white] (axis cs:25.5,37.5) rectangle (axis cs:26.5,38.5);
\fill [white] (axis cs:26.5,37.5) rectangle (axis cs:27.5,38.5);
\fill [white] (axis cs:27.5,37.5) rectangle (axis cs:28.5,38.5);
\fill [white] (axis cs:28.5,37.5) rectangle (axis cs:29.5,38.5);
\fill [white] (axis cs:29.5,37.5) rectangle (axis cs:30.5,38.5);
\fill [white] (axis cs:30.5,37.5) rectangle (axis cs:31.5,38.5);
\fill [white] (axis cs:31.5,37.5) rectangle (axis cs:32.5,38.5);
\fill [white] (axis cs:32.5,37.5) rectangle (axis cs:33.5,38.5);
\fill [white] (axis cs:33.5,37.5) rectangle (axis cs:34.5,38.5);
\fill [white] (axis cs:34.5,37.5) rectangle (axis cs:35.5,38.5);
\fill [white] (axis cs:35.5,37.5) rectangle (axis cs:36.5,38.5);
\fill [white] (axis cs:36.5,37.5) rectangle (axis cs:37.5,38.5);
\fill [white] (axis cs:37.5,37.5) rectangle (axis cs:38.5,38.5);
\fill [white] (axis cs:38.5,37.5) rectangle (axis cs:39.5,38.5);
\fill [white] (axis cs:39.5,37.5) rectangle (axis cs:40.5,38.5);
\fill [white] (axis cs:40.5,37.5) rectangle (axis cs:41.5,38.5);
\fill [white] (axis cs:41.5,37.5) rectangle (axis cs:42.5,38.5);
\fill [black] (axis cs:42.5,37.5) rectangle (axis cs:43.5,38.5);
\fill [black] (axis cs:43.5,37.5) rectangle (axis cs:44.5,38.5);
\fill [black] (axis cs:44.5,37.5) rectangle (axis cs:45.5,38.5);
\fill [black] (axis cs:45.5,37.5) rectangle (axis cs:46.5,38.5);
\fill [black] (axis cs:46.5,37.5) rectangle (axis cs:47.5,38.5);
\fill [black] (axis cs:47.5,37.5) rectangle (axis cs:48.5,38.5);
\fill [black] (axis cs:48.5,37.5) rectangle (axis cs:49.5,38.5);
\fill [black] (axis cs:49.5,37.5) rectangle (axis cs:50.5,38.5);
\fill [black] (axis cs:0.5,38.5) rectangle (axis cs:1.5,39.5);
\fill [black] (axis cs:1.5,38.5) rectangle (axis cs:2.5,39.5);
\fill [black] (axis cs:2.5,38.5) rectangle (axis cs:3.5,39.5);
\fill [black] (axis cs:3.5,38.5) rectangle (axis cs:4.5,39.5);
\fill [black] (axis cs:4.5,38.5) rectangle (axis cs:5.5,39.5);
\fill [black] (axis cs:5.5,38.5) rectangle (axis cs:6.5,39.5);
\fill [black] (axis cs:6.5,38.5) rectangle (axis cs:7.5,39.5);
\fill [black] (axis cs:7.5,38.5) rectangle (axis cs:8.5,39.5);
\fill [black] (axis cs:8.5,38.5) rectangle (axis cs:9.5,39.5);
\fill [black] (axis cs:9.5,38.5) rectangle (axis cs:10.5,39.5);
\fill [black] (axis cs:10.5,38.5) rectangle (axis cs:11.5,39.5);
\fill [black] (axis cs:11.5,38.5) rectangle (axis cs:12.5,39.5);
\fill [black] (axis cs:12.5,38.5) rectangle (axis cs:13.5,39.5);
\fill [black] (axis cs:13.5,38.5) rectangle (axis cs:14.5,39.5);
\fill [black] (axis cs:14.5,38.5) rectangle (axis cs:15.5,39.5);
\fill [black] (axis cs:15.5,38.5) rectangle (axis cs:16.5,39.5);
\fill [black] (axis cs:16.5,38.5) rectangle (axis cs:17.5,39.5);
\fill [black] (axis cs:17.5,38.5) rectangle (axis cs:18.5,39.5);
\fill [black] (axis cs:18.5,38.5) rectangle (axis cs:19.5,39.5);
\fill [black] (axis cs:19.5,38.5) rectangle (axis cs:20.5,39.5);
\fill [black] (axis cs:20.5,38.5) rectangle (axis cs:21.5,39.5);
\fill [black] (axis cs:21.5,38.5) rectangle (axis cs:22.5,39.5);
\fill [black] (axis cs:22.5,38.5) rectangle (axis cs:23.5,39.5);
\fill [black] (axis cs:23.5,38.5) rectangle (axis cs:24.5,39.5);
\fill [black] (axis cs:24.5,38.5) rectangle (axis cs:25.5,39.5);
\fill [black] (axis cs:25.5,38.5) rectangle (axis cs:26.5,39.5);
\fill [black] (axis cs:26.5,38.5) rectangle (axis cs:27.5,39.5);
\fill [black] (axis cs:27.5,38.5) rectangle (axis cs:28.5,39.5);
\fill [black] (axis cs:28.5,38.5) rectangle (axis cs:29.5,39.5);
\fill [black] (axis cs:29.5,38.5) rectangle (axis cs:30.5,39.5);
\fill [black] (axis cs:30.5,38.5) rectangle (axis cs:31.5,39.5);
\fill [black] (axis cs:31.5,38.5) rectangle (axis cs:32.5,39.5);
\fill [black] (axis cs:32.5,38.5) rectangle (axis cs:33.5,39.5);
\fill [white] (axis cs:33.5,38.5) rectangle (axis cs:34.5,39.5);
\fill [black] (axis cs:34.5,38.5) rectangle (axis cs:35.5,39.5);
\fill [black] (axis cs:35.5,38.5) rectangle (axis cs:36.5,39.5);
\fill [black] (axis cs:36.5,38.5) rectangle (axis cs:37.5,39.5);
\fill [black] (axis cs:37.5,38.5) rectangle (axis cs:38.5,39.5);
\fill [black] (axis cs:38.5,38.5) rectangle (axis cs:39.5,39.5);
\fill [black] (axis cs:39.5,38.5) rectangle (axis cs:40.5,39.5);
\fill [black] (axis cs:40.5,38.5) rectangle (axis cs:41.5,39.5);
\fill [black] (axis cs:41.5,38.5) rectangle (axis cs:42.5,39.5);
\fill [black] (axis cs:42.5,38.5) rectangle (axis cs:43.5,39.5);
\fill [black] (axis cs:43.5,38.5) rectangle (axis cs:44.5,39.5);
\fill [black] (axis cs:44.5,38.5) rectangle (axis cs:45.5,39.5);
\fill [black] (axis cs:45.5,38.5) rectangle (axis cs:46.5,39.5);
\fill [black] (axis cs:46.5,38.5) rectangle (axis cs:47.5,39.5);
\fill [black] (axis cs:47.5,38.5) rectangle (axis cs:48.5,39.5);
\fill [black] (axis cs:48.5,38.5) rectangle (axis cs:49.5,39.5);
\fill [black] (axis cs:49.5,38.5) rectangle (axis cs:50.5,39.5);
\fill [black] (axis cs:0.5,39.5) rectangle (axis cs:1.5,40.5);
\fill [black] (axis cs:1.5,39.5) rectangle (axis cs:2.5,40.5);
\fill [black] (axis cs:2.5,39.5) rectangle (axis cs:3.5,40.5);
\fill [black] (axis cs:3.5,39.5) rectangle (axis cs:4.5,40.5);
\fill [black] (axis cs:4.5,39.5) rectangle (axis cs:5.5,40.5);
\fill [black] (axis cs:5.5,39.5) rectangle (axis cs:6.5,40.5);
\fill [black] (axis cs:6.5,39.5) rectangle (axis cs:7.5,40.5);
\fill [black] (axis cs:7.5,39.5) rectangle (axis cs:8.5,40.5);
\fill [black] (axis cs:8.5,39.5) rectangle (axis cs:9.5,40.5);
\fill [black] (axis cs:9.5,39.5) rectangle (axis cs:10.5,40.5);
\fill [black] (axis cs:10.5,39.5) rectangle (axis cs:11.5,40.5);
\fill [black] (axis cs:11.5,39.5) rectangle (axis cs:12.5,40.5);
\fill [black] (axis cs:12.5,39.5) rectangle (axis cs:13.5,40.5);
\fill [black] (axis cs:13.5,39.5) rectangle (axis cs:14.5,40.5);
\fill [black] (axis cs:14.5,39.5) rectangle (axis cs:15.5,40.5);
\fill [black] (axis cs:15.5,39.5) rectangle (axis cs:16.5,40.5);
\fill [black] (axis cs:16.5,39.5) rectangle (axis cs:17.5,40.5);
\fill [black] (axis cs:17.5,39.5) rectangle (axis cs:18.5,40.5);
\fill [black] (axis cs:18.5,39.5) rectangle (axis cs:19.5,40.5);
\fill [black] (axis cs:19.5,39.5) rectangle (axis cs:20.5,40.5);
\fill [black] (axis cs:20.5,39.5) rectangle (axis cs:21.5,40.5);
\fill [black] (axis cs:21.5,39.5) rectangle (axis cs:22.5,40.5);
\fill [black] (axis cs:22.5,39.5) rectangle (axis cs:23.5,40.5);
\fill [black] (axis cs:23.5,39.5) rectangle (axis cs:24.5,40.5);
\fill [black] (axis cs:24.5,39.5) rectangle (axis cs:25.5,40.5);
\fill [black] (axis cs:25.5,39.5) rectangle (axis cs:26.5,40.5);
\fill [black] (axis cs:26.5,39.5) rectangle (axis cs:27.5,40.5);
\fill [black] (axis cs:27.5,39.5) rectangle (axis cs:28.5,40.5);
\fill [black] (axis cs:28.5,39.5) rectangle (axis cs:29.5,40.5);
\fill [black] (axis cs:29.5,39.5) rectangle (axis cs:30.5,40.5);
\fill [black] (axis cs:30.5,39.5) rectangle (axis cs:31.5,40.5);
\fill [black] (axis cs:31.5,39.5) rectangle (axis cs:32.5,40.5);
\fill [black] (axis cs:32.5,39.5) rectangle (axis cs:33.5,40.5);
\fill [white] (axis cs:33.5,39.5) rectangle (axis cs:34.5,40.5);
\fill [black] (axis cs:34.5,39.5) rectangle (axis cs:35.5,40.5);
\fill [black] (axis cs:35.5,39.5) rectangle (axis cs:36.5,40.5);
\fill [black] (axis cs:36.5,39.5) rectangle (axis cs:37.5,40.5);
\fill [black] (axis cs:37.5,39.5) rectangle (axis cs:38.5,40.5);
\fill [black] (axis cs:38.5,39.5) rectangle (axis cs:39.5,40.5);
\fill [black] (axis cs:39.5,39.5) rectangle (axis cs:40.5,40.5);
\fill [black] (axis cs:40.5,39.5) rectangle (axis cs:41.5,40.5);
\fill [black] (axis cs:41.5,39.5) rectangle (axis cs:42.5,40.5);
\fill [black] (axis cs:42.5,39.5) rectangle (axis cs:43.5,40.5);
\fill [black] (axis cs:43.5,39.5) rectangle (axis cs:44.5,40.5);
\fill [black] (axis cs:44.5,39.5) rectangle (axis cs:45.5,40.5);
\fill [black] (axis cs:45.5,39.5) rectangle (axis cs:46.5,40.5);
\fill [black] (axis cs:46.5,39.5) rectangle (axis cs:47.5,40.5);
\fill [black] (axis cs:47.5,39.5) rectangle (axis cs:48.5,40.5);
\fill [black] (axis cs:48.5,39.5) rectangle (axis cs:49.5,40.5);
\fill [black] (axis cs:49.5,39.5) rectangle (axis cs:50.5,40.5);
\fill [black] (axis cs:0.5,40.5) rectangle (axis cs:1.5,41.5);
\fill [black] (axis cs:1.5,40.5) rectangle (axis cs:2.5,41.5);
\fill [black] (axis cs:2.5,40.5) rectangle (axis cs:3.5,41.5);
\fill [black] (axis cs:3.5,40.5) rectangle (axis cs:4.5,41.5);
\fill [black] (axis cs:4.5,40.5) rectangle (axis cs:5.5,41.5);
\fill [black] (axis cs:5.5,40.5) rectangle (axis cs:6.5,41.5);
\fill [black] (axis cs:6.5,40.5) rectangle (axis cs:7.5,41.5);
\fill [black] (axis cs:7.5,40.5) rectangle (axis cs:8.5,41.5);
\fill [black] (axis cs:8.5,40.5) rectangle (axis cs:9.5,41.5);
\fill [black] (axis cs:9.5,40.5) rectangle (axis cs:10.5,41.5);
\fill [black] (axis cs:10.5,40.5) rectangle (axis cs:11.5,41.5);
\fill [black] (axis cs:11.5,40.5) rectangle (axis cs:12.5,41.5);
\fill [black] (axis cs:12.5,40.5) rectangle (axis cs:13.5,41.5);
\fill [black] (axis cs:13.5,40.5) rectangle (axis cs:14.5,41.5);
\fill [black] (axis cs:14.5,40.5) rectangle (axis cs:15.5,41.5);
\fill [black] (axis cs:15.5,40.5) rectangle (axis cs:16.5,41.5);
\fill [black] (axis cs:16.5,40.5) rectangle (axis cs:17.5,41.5);
\fill [black] (axis cs:17.5,40.5) rectangle (axis cs:18.5,41.5);
\fill [black] (axis cs:18.5,40.5) rectangle (axis cs:19.5,41.5);
\fill [black] (axis cs:19.5,40.5) rectangle (axis cs:20.5,41.5);
\fill [black] (axis cs:20.5,40.5) rectangle (axis cs:21.5,41.5);
\fill [black] (axis cs:21.5,40.5) rectangle (axis cs:22.5,41.5);
\fill [black] (axis cs:22.5,40.5) rectangle (axis cs:23.5,41.5);
\fill [black] (axis cs:23.5,40.5) rectangle (axis cs:24.5,41.5);
\fill [black] (axis cs:24.5,40.5) rectangle (axis cs:25.5,41.5);
\fill [black] (axis cs:25.5,40.5) rectangle (axis cs:26.5,41.5);
\fill [black] (axis cs:26.5,40.5) rectangle (axis cs:27.5,41.5);
\fill [black] (axis cs:27.5,40.5) rectangle (axis cs:28.5,41.5);
\fill [black] (axis cs:28.5,40.5) rectangle (axis cs:29.5,41.5);
\fill [black] (axis cs:29.5,40.5) rectangle (axis cs:30.5,41.5);
\fill [black] (axis cs:30.5,40.5) rectangle (axis cs:31.5,41.5);
\fill [black] (axis cs:31.5,40.5) rectangle (axis cs:32.5,41.5);
\fill [black] (axis cs:32.5,40.5) rectangle (axis cs:33.5,41.5);
\fill [white] (axis cs:33.5,40.5) rectangle (axis cs:34.5,41.5);
\fill [black] (axis cs:34.5,40.5) rectangle (axis cs:35.5,41.5);
\fill [black] (axis cs:35.5,40.5) rectangle (axis cs:36.5,41.5);
\fill [black] (axis cs:36.5,40.5) rectangle (axis cs:37.5,41.5);
\fill [black] (axis cs:37.5,40.5) rectangle (axis cs:38.5,41.5);
\fill [black] (axis cs:38.5,40.5) rectangle (axis cs:39.5,41.5);
\fill [black] (axis cs:39.5,40.5) rectangle (axis cs:40.5,41.5);
\fill [black] (axis cs:40.5,40.5) rectangle (axis cs:41.5,41.5);
\fill [black] (axis cs:41.5,40.5) rectangle (axis cs:42.5,41.5);
\fill [black] (axis cs:42.5,40.5) rectangle (axis cs:43.5,41.5);
\fill [black] (axis cs:43.5,40.5) rectangle (axis cs:44.5,41.5);
\fill [black] (axis cs:44.5,40.5) rectangle (axis cs:45.5,41.5);
\fill [black] (axis cs:45.5,40.5) rectangle (axis cs:46.5,41.5);
\fill [black] (axis cs:46.5,40.5) rectangle (axis cs:47.5,41.5);
\fill [black] (axis cs:47.5,40.5) rectangle (axis cs:48.5,41.5);
\fill [black] (axis cs:48.5,40.5) rectangle (axis cs:49.5,41.5);
\fill [black] (axis cs:49.5,40.5) rectangle (axis cs:50.5,41.5);
\fill [black] (axis cs:0.5,41.5) rectangle (axis cs:1.5,42.5);
\fill [black] (axis cs:1.5,41.5) rectangle (axis cs:2.5,42.5);
\fill [black] (axis cs:2.5,41.5) rectangle (axis cs:3.5,42.5);
\fill [black] (axis cs:3.5,41.5) rectangle (axis cs:4.5,42.5);
\fill [black] (axis cs:4.5,41.5) rectangle (axis cs:5.5,42.5);
\fill [black] (axis cs:5.5,41.5) rectangle (axis cs:6.5,42.5);
\fill [black] (axis cs:6.5,41.5) rectangle (axis cs:7.5,42.5);
\fill [black] (axis cs:7.5,41.5) rectangle (axis cs:8.5,42.5);
\fill [black] (axis cs:8.5,41.5) rectangle (axis cs:9.5,42.5);
\fill [black] (axis cs:9.5,41.5) rectangle (axis cs:10.5,42.5);
\fill [black] (axis cs:10.5,41.5) rectangle (axis cs:11.5,42.5);
\fill [black] (axis cs:11.5,41.5) rectangle (axis cs:12.5,42.5);
\fill [black] (axis cs:12.5,41.5) rectangle (axis cs:13.5,42.5);
\fill [black] (axis cs:13.5,41.5) rectangle (axis cs:14.5,42.5);
\fill [black] (axis cs:14.5,41.5) rectangle (axis cs:15.5,42.5);
\fill [black] (axis cs:15.5,41.5) rectangle (axis cs:16.5,42.5);
\fill [black] (axis cs:16.5,41.5) rectangle (axis cs:17.5,42.5);
\fill [black] (axis cs:17.5,41.5) rectangle (axis cs:18.5,42.5);
\fill [black] (axis cs:18.5,41.5) rectangle (axis cs:19.5,42.5);
\fill [black] (axis cs:19.5,41.5) rectangle (axis cs:20.5,42.5);
\fill [black] (axis cs:20.5,41.5) rectangle (axis cs:21.5,42.5);
\fill [black] (axis cs:21.5,41.5) rectangle (axis cs:22.5,42.5);
\fill [black] (axis cs:22.5,41.5) rectangle (axis cs:23.5,42.5);
\fill [black] (axis cs:23.5,41.5) rectangle (axis cs:24.5,42.5);
\fill [black] (axis cs:24.5,41.5) rectangle (axis cs:25.5,42.5);
\fill [black] (axis cs:25.5,41.5) rectangle (axis cs:26.5,42.5);
\fill [black] (axis cs:26.5,41.5) rectangle (axis cs:27.5,42.5);
\fill [black] (axis cs:27.5,41.5) rectangle (axis cs:28.5,42.5);
\fill [black] (axis cs:28.5,41.5) rectangle (axis cs:29.5,42.5);
\fill [black] (axis cs:29.5,41.5) rectangle (axis cs:30.5,42.5);
\fill [black] (axis cs:30.5,41.5) rectangle (axis cs:31.5,42.5);
\fill [black] (axis cs:31.5,41.5) rectangle (axis cs:32.5,42.5);
\fill [black] (axis cs:32.5,41.5) rectangle (axis cs:33.5,42.5);
\fill [white] (axis cs:33.5,41.5) rectangle (axis cs:34.5,42.5);
\fill [black] (axis cs:34.5,41.5) rectangle (axis cs:35.5,42.5);
\fill [black] (axis cs:35.5,41.5) rectangle (axis cs:36.5,42.5);
\fill [black] (axis cs:36.5,41.5) rectangle (axis cs:37.5,42.5);
\fill [black] (axis cs:37.5,41.5) rectangle (axis cs:38.5,42.5);
\fill [black] (axis cs:38.5,41.5) rectangle (axis cs:39.5,42.5);
\fill [black] (axis cs:39.5,41.5) rectangle (axis cs:40.5,42.5);
\fill [black] (axis cs:40.5,41.5) rectangle (axis cs:41.5,42.5);
\fill [black] (axis cs:41.5,41.5) rectangle (axis cs:42.5,42.5);
\fill [black] (axis cs:42.5,41.5) rectangle (axis cs:43.5,42.5);
\fill [black] (axis cs:43.5,41.5) rectangle (axis cs:44.5,42.5);
\fill [black] (axis cs:44.5,41.5) rectangle (axis cs:45.5,42.5);
\fill [black] (axis cs:45.5,41.5) rectangle (axis cs:46.5,42.5);
\fill [black] (axis cs:46.5,41.5) rectangle (axis cs:47.5,42.5);
\fill [black] (axis cs:47.5,41.5) rectangle (axis cs:48.5,42.5);
\fill [black] (axis cs:48.5,41.5) rectangle (axis cs:49.5,42.5);
\fill [black] (axis cs:49.5,41.5) rectangle (axis cs:50.5,42.5);
\fill [black] (axis cs:0.5,42.5) rectangle (axis cs:1.5,43.5);
\fill [black] (axis cs:1.5,42.5) rectangle (axis cs:2.5,43.5);
\fill [black] (axis cs:2.5,42.5) rectangle (axis cs:3.5,43.5);
\fill [black] (axis cs:3.5,42.5) rectangle (axis cs:4.5,43.5);
\fill [black] (axis cs:4.5,42.5) rectangle (axis cs:5.5,43.5);
\fill [black] (axis cs:5.5,42.5) rectangle (axis cs:6.5,43.5);
\fill [black] (axis cs:6.5,42.5) rectangle (axis cs:7.5,43.5);
\fill [black] (axis cs:7.5,42.5) rectangle (axis cs:8.5,43.5);
\fill [black] (axis cs:8.5,42.5) rectangle (axis cs:9.5,43.5);
\fill [black] (axis cs:9.5,42.5) rectangle (axis cs:10.5,43.5);
\fill [black] (axis cs:10.5,42.5) rectangle (axis cs:11.5,43.5);
\fill [black] (axis cs:11.5,42.5) rectangle (axis cs:12.5,43.5);
\fill [black] (axis cs:12.5,42.5) rectangle (axis cs:13.5,43.5);
\fill [black] (axis cs:13.5,42.5) rectangle (axis cs:14.5,43.5);
\fill [black] (axis cs:14.5,42.5) rectangle (axis cs:15.5,43.5);
\fill [black] (axis cs:15.5,42.5) rectangle (axis cs:16.5,43.5);
\fill [black] (axis cs:16.5,42.5) rectangle (axis cs:17.5,43.5);
\fill [black] (axis cs:17.5,42.5) rectangle (axis cs:18.5,43.5);
\fill [black] (axis cs:18.5,42.5) rectangle (axis cs:19.5,43.5);
\fill [black] (axis cs:19.5,42.5) rectangle (axis cs:20.5,43.5);
\fill [black] (axis cs:20.5,42.5) rectangle (axis cs:21.5,43.5);
\fill [black] (axis cs:21.5,42.5) rectangle (axis cs:22.5,43.5);
\fill [black] (axis cs:22.5,42.5) rectangle (axis cs:23.5,43.5);
\fill [black] (axis cs:23.5,42.5) rectangle (axis cs:24.5,43.5);
\fill [black] (axis cs:24.5,42.5) rectangle (axis cs:25.5,43.5);
\fill [black] (axis cs:25.5,42.5) rectangle (axis cs:26.5,43.5);
\fill [black] (axis cs:26.5,42.5) rectangle (axis cs:27.5,43.5);
\fill [black] (axis cs:27.5,42.5) rectangle (axis cs:28.5,43.5);
\fill [black] (axis cs:28.5,42.5) rectangle (axis cs:29.5,43.5);
\fill [black] (axis cs:29.5,42.5) rectangle (axis cs:30.5,43.5);
\fill [black] (axis cs:30.5,42.5) rectangle (axis cs:31.5,43.5);
\fill [black] (axis cs:31.5,42.5) rectangle (axis cs:32.5,43.5);
\fill [black] (axis cs:32.5,42.5) rectangle (axis cs:33.5,43.5);
\fill [white] (axis cs:33.5,42.5) rectangle (axis cs:34.5,43.5);
\fill [black] (axis cs:34.5,42.5) rectangle (axis cs:35.5,43.5);
\fill [black] (axis cs:35.5,42.5) rectangle (axis cs:36.5,43.5);
\fill [black] (axis cs:36.5,42.5) rectangle (axis cs:37.5,43.5);
\fill [black] (axis cs:37.5,42.5) rectangle (axis cs:38.5,43.5);
\fill [black] (axis cs:38.5,42.5) rectangle (axis cs:39.5,43.5);
\fill [black] (axis cs:39.5,42.5) rectangle (axis cs:40.5,43.5);
\fill [black] (axis cs:40.5,42.5) rectangle (axis cs:41.5,43.5);
\fill [black] (axis cs:41.5,42.5) rectangle (axis cs:42.5,43.5);
\fill [black] (axis cs:42.5,42.5) rectangle (axis cs:43.5,43.5);
\fill [black] (axis cs:43.5,42.5) rectangle (axis cs:44.5,43.5);
\fill [black] (axis cs:44.5,42.5) rectangle (axis cs:45.5,43.5);
\fill [black] (axis cs:45.5,42.5) rectangle (axis cs:46.5,43.5);
\fill [black] (axis cs:46.5,42.5) rectangle (axis cs:47.5,43.5);
\fill [black] (axis cs:47.5,42.5) rectangle (axis cs:48.5,43.5);
\fill [black] (axis cs:48.5,42.5) rectangle (axis cs:49.5,43.5);
\fill [black] (axis cs:49.5,42.5) rectangle (axis cs:50.5,43.5);
\fill [black] (axis cs:0.5,43.5) rectangle (axis cs:1.5,44.5);
\fill [black] (axis cs:1.5,43.5) rectangle (axis cs:2.5,44.5);
\fill [black] (axis cs:2.5,43.5) rectangle (axis cs:3.5,44.5);
\fill [black] (axis cs:3.5,43.5) rectangle (axis cs:4.5,44.5);
\fill [black] (axis cs:4.5,43.5) rectangle (axis cs:5.5,44.5);
\fill [black] (axis cs:5.5,43.5) rectangle (axis cs:6.5,44.5);
\fill [black] (axis cs:6.5,43.5) rectangle (axis cs:7.5,44.5);
\fill [black] (axis cs:7.5,43.5) rectangle (axis cs:8.5,44.5);
\fill [black] (axis cs:8.5,43.5) rectangle (axis cs:9.5,44.5);
\fill [black] (axis cs:9.5,43.5) rectangle (axis cs:10.5,44.5);
\fill [black] (axis cs:10.5,43.5) rectangle (axis cs:11.5,44.5);
\fill [black] (axis cs:11.5,43.5) rectangle (axis cs:12.5,44.5);
\fill [black] (axis cs:12.5,43.5) rectangle (axis cs:13.5,44.5);
\fill [black] (axis cs:13.5,43.5) rectangle (axis cs:14.5,44.5);
\fill [black] (axis cs:14.5,43.5) rectangle (axis cs:15.5,44.5);
\fill [black] (axis cs:15.5,43.5) rectangle (axis cs:16.5,44.5);
\fill [black] (axis cs:16.5,43.5) rectangle (axis cs:17.5,44.5);
\fill [black] (axis cs:17.5,43.5) rectangle (axis cs:18.5,44.5);
\fill [black] (axis cs:18.5,43.5) rectangle (axis cs:19.5,44.5);
\fill [black] (axis cs:19.5,43.5) rectangle (axis cs:20.5,44.5);
\fill [black] (axis cs:20.5,43.5) rectangle (axis cs:21.5,44.5);
\fill [black] (axis cs:21.5,43.5) rectangle (axis cs:22.5,44.5);
\fill [black] (axis cs:22.5,43.5) rectangle (axis cs:23.5,44.5);
\fill [black] (axis cs:23.5,43.5) rectangle (axis cs:24.5,44.5);
\fill [black] (axis cs:24.5,43.5) rectangle (axis cs:25.5,44.5);
\fill [black] (axis cs:25.5,43.5) rectangle (axis cs:26.5,44.5);
\fill [black] (axis cs:26.5,43.5) rectangle (axis cs:27.5,44.5);
\fill [black] (axis cs:27.5,43.5) rectangle (axis cs:28.5,44.5);
\fill [black] (axis cs:28.5,43.5) rectangle (axis cs:29.5,44.5);
\fill [black] (axis cs:29.5,43.5) rectangle (axis cs:30.5,44.5);
\fill [black] (axis cs:30.5,43.5) rectangle (axis cs:31.5,44.5);
\fill [black] (axis cs:31.5,43.5) rectangle (axis cs:32.5,44.5);
\fill [black] (axis cs:32.5,43.5) rectangle (axis cs:33.5,44.5);
\fill [white] (axis cs:33.5,43.5) rectangle (axis cs:34.5,44.5);
\fill [black] (axis cs:34.5,43.5) rectangle (axis cs:35.5,44.5);
\fill [black] (axis cs:35.5,43.5) rectangle (axis cs:36.5,44.5);
\fill [black] (axis cs:36.5,43.5) rectangle (axis cs:37.5,44.5);
\fill [black] (axis cs:37.5,43.5) rectangle (axis cs:38.5,44.5);
\fill [black] (axis cs:38.5,43.5) rectangle (axis cs:39.5,44.5);
\fill [black] (axis cs:39.5,43.5) rectangle (axis cs:40.5,44.5);
\fill [black] (axis cs:40.5,43.5) rectangle (axis cs:41.5,44.5);
\fill [black] (axis cs:41.5,43.5) rectangle (axis cs:42.5,44.5);
\fill [black] (axis cs:42.5,43.5) rectangle (axis cs:43.5,44.5);
\fill [black] (axis cs:43.5,43.5) rectangle (axis cs:44.5,44.5);
\fill [black] (axis cs:44.5,43.5) rectangle (axis cs:45.5,44.5);
\fill [black] (axis cs:45.5,43.5) rectangle (axis cs:46.5,44.5);
\fill [black] (axis cs:46.5,43.5) rectangle (axis cs:47.5,44.5);
\fill [black] (axis cs:47.5,43.5) rectangle (axis cs:48.5,44.5);
\fill [black] (axis cs:48.5,43.5) rectangle (axis cs:49.5,44.5);
\fill [black] (axis cs:49.5,43.5) rectangle (axis cs:50.5,44.5);
\fill [black] (axis cs:0.5,44.5) rectangle (axis cs:1.5,45.5);
\fill [black] (axis cs:1.5,44.5) rectangle (axis cs:2.5,45.5);
\fill [black] (axis cs:2.5,44.5) rectangle (axis cs:3.5,45.5);
\fill [black] (axis cs:3.5,44.5) rectangle (axis cs:4.5,45.5);
\fill [black] (axis cs:4.5,44.5) rectangle (axis cs:5.5,45.5);
\fill [black] (axis cs:5.5,44.5) rectangle (axis cs:6.5,45.5);
\fill [black] (axis cs:6.5,44.5) rectangle (axis cs:7.5,45.5);
\fill [black] (axis cs:7.5,44.5) rectangle (axis cs:8.5,45.5);
\fill [black] (axis cs:8.5,44.5) rectangle (axis cs:9.5,45.5);
\fill [black] (axis cs:9.5,44.5) rectangle (axis cs:10.5,45.5);
\fill [black] (axis cs:10.5,44.5) rectangle (axis cs:11.5,45.5);
\fill [black] (axis cs:11.5,44.5) rectangle (axis cs:12.5,45.5);
\fill [black] (axis cs:12.5,44.5) rectangle (axis cs:13.5,45.5);
\fill [black] (axis cs:13.5,44.5) rectangle (axis cs:14.5,45.5);
\fill [black] (axis cs:14.5,44.5) rectangle (axis cs:15.5,45.5);
\fill [black] (axis cs:15.5,44.5) rectangle (axis cs:16.5,45.5);
\fill [black] (axis cs:16.5,44.5) rectangle (axis cs:17.5,45.5);
\fill [black] (axis cs:17.5,44.5) rectangle (axis cs:18.5,45.5);
\fill [black] (axis cs:18.5,44.5) rectangle (axis cs:19.5,45.5);
\fill [black] (axis cs:19.5,44.5) rectangle (axis cs:20.5,45.5);
\fill [black] (axis cs:20.5,44.5) rectangle (axis cs:21.5,45.5);
\fill [black] (axis cs:21.5,44.5) rectangle (axis cs:22.5,45.5);
\fill [black] (axis cs:22.5,44.5) rectangle (axis cs:23.5,45.5);
\fill [black] (axis cs:23.5,44.5) rectangle (axis cs:24.5,45.5);
\fill [black] (axis cs:24.5,44.5) rectangle (axis cs:25.5,45.5);
\fill [black] (axis cs:25.5,44.5) rectangle (axis cs:26.5,45.5);
\fill [black] (axis cs:26.5,44.5) rectangle (axis cs:27.5,45.5);
\fill [black] (axis cs:27.5,44.5) rectangle (axis cs:28.5,45.5);
\fill [black] (axis cs:28.5,44.5) rectangle (axis cs:29.5,45.5);
\fill [black] (axis cs:29.5,44.5) rectangle (axis cs:30.5,45.5);
\fill [black] (axis cs:30.5,44.5) rectangle (axis cs:31.5,45.5);
\fill [black] (axis cs:31.5,44.5) rectangle (axis cs:32.5,45.5);
\fill [black] (axis cs:32.5,44.5) rectangle (axis cs:33.5,45.5);
\fill [white] (axis cs:33.5,44.5) rectangle (axis cs:34.5,45.5);
\fill [black] (axis cs:34.5,44.5) rectangle (axis cs:35.5,45.5);
\fill [black] (axis cs:35.5,44.5) rectangle (axis cs:36.5,45.5);
\fill [black] (axis cs:36.5,44.5) rectangle (axis cs:37.5,45.5);
\fill [black] (axis cs:37.5,44.5) rectangle (axis cs:38.5,45.5);
\fill [black] (axis cs:38.5,44.5) rectangle (axis cs:39.5,45.5);
\fill [black] (axis cs:39.5,44.5) rectangle (axis cs:40.5,45.5);
\fill [black] (axis cs:40.5,44.5) rectangle (axis cs:41.5,45.5);
\fill [black] (axis cs:41.5,44.5) rectangle (axis cs:42.5,45.5);
\fill [black] (axis cs:42.5,44.5) rectangle (axis cs:43.5,45.5);
\fill [black] (axis cs:43.5,44.5) rectangle (axis cs:44.5,45.5);
\fill [black] (axis cs:44.5,44.5) rectangle (axis cs:45.5,45.5);
\fill [black] (axis cs:45.5,44.5) rectangle (axis cs:46.5,45.5);
\fill [black] (axis cs:46.5,44.5) rectangle (axis cs:47.5,45.5);
\fill [black] (axis cs:47.5,44.5) rectangle (axis cs:48.5,45.5);
\fill [black] (axis cs:48.5,44.5) rectangle (axis cs:49.5,45.5);
\fill [black] (axis cs:49.5,44.5) rectangle (axis cs:50.5,45.5);
\fill [black] (axis cs:0.5,45.5) rectangle (axis cs:1.5,46.5);
\fill [black] (axis cs:1.5,45.5) rectangle (axis cs:2.5,46.5);
\fill [black] (axis cs:2.5,45.5) rectangle (axis cs:3.5,46.5);
\fill [black] (axis cs:3.5,45.5) rectangle (axis cs:4.5,46.5);
\fill [black] (axis cs:4.5,45.5) rectangle (axis cs:5.5,46.5);
\fill [black] (axis cs:5.5,45.5) rectangle (axis cs:6.5,46.5);
\fill [black] (axis cs:6.5,45.5) rectangle (axis cs:7.5,46.5);
\fill [black] (axis cs:7.5,45.5) rectangle (axis cs:8.5,46.5);
\fill [black] (axis cs:8.5,45.5) rectangle (axis cs:9.5,46.5);
\fill [black] (axis cs:9.5,45.5) rectangle (axis cs:10.5,46.5);
\fill [black] (axis cs:10.5,45.5) rectangle (axis cs:11.5,46.5);
\fill [black] (axis cs:11.5,45.5) rectangle (axis cs:12.5,46.5);
\fill [black] (axis cs:12.5,45.5) rectangle (axis cs:13.5,46.5);
\fill [black] (axis cs:13.5,45.5) rectangle (axis cs:14.5,46.5);
\fill [black] (axis cs:14.5,45.5) rectangle (axis cs:15.5,46.5);
\fill [black] (axis cs:15.5,45.5) rectangle (axis cs:16.5,46.5);
\fill [black] (axis cs:16.5,45.5) rectangle (axis cs:17.5,46.5);
\fill [black] (axis cs:17.5,45.5) rectangle (axis cs:18.5,46.5);
\fill [black] (axis cs:18.5,45.5) rectangle (axis cs:19.5,46.5);
\fill [black] (axis cs:19.5,45.5) rectangle (axis cs:20.5,46.5);
\fill [black] (axis cs:20.5,45.5) rectangle (axis cs:21.5,46.5);
\fill [black] (axis cs:21.5,45.5) rectangle (axis cs:22.5,46.5);
\fill [black] (axis cs:22.5,45.5) rectangle (axis cs:23.5,46.5);
\fill [black] (axis cs:23.5,45.5) rectangle (axis cs:24.5,46.5);
\fill [black] (axis cs:24.5,45.5) rectangle (axis cs:25.5,46.5);
\fill [black] (axis cs:25.5,45.5) rectangle (axis cs:26.5,46.5);
\fill [black] (axis cs:26.5,45.5) rectangle (axis cs:27.5,46.5);
\fill [black] (axis cs:27.5,45.5) rectangle (axis cs:28.5,46.5);
\fill [black] (axis cs:28.5,45.5) rectangle (axis cs:29.5,46.5);
\fill [black] (axis cs:29.5,45.5) rectangle (axis cs:30.5,46.5);
\fill [black] (axis cs:30.5,45.5) rectangle (axis cs:31.5,46.5);
\fill [black] (axis cs:31.5,45.5) rectangle (axis cs:32.5,46.5);
\fill [black] (axis cs:32.5,45.5) rectangle (axis cs:33.5,46.5);
\fill [white] (axis cs:33.5,45.5) rectangle (axis cs:34.5,46.5);
\fill [black] (axis cs:34.5,45.5) rectangle (axis cs:35.5,46.5);
\fill [black] (axis cs:35.5,45.5) rectangle (axis cs:36.5,46.5);
\fill [black] (axis cs:36.5,45.5) rectangle (axis cs:37.5,46.5);
\fill [black] (axis cs:37.5,45.5) rectangle (axis cs:38.5,46.5);
\fill [black] (axis cs:38.5,45.5) rectangle (axis cs:39.5,46.5);
\fill [black] (axis cs:39.5,45.5) rectangle (axis cs:40.5,46.5);
\fill [black] (axis cs:40.5,45.5) rectangle (axis cs:41.5,46.5);
\fill [black] (axis cs:41.5,45.5) rectangle (axis cs:42.5,46.5);
\fill [black] (axis cs:42.5,45.5) rectangle (axis cs:43.5,46.5);
\fill [black] (axis cs:43.5,45.5) rectangle (axis cs:44.5,46.5);
\fill [black] (axis cs:44.5,45.5) rectangle (axis cs:45.5,46.5);
\fill [black] (axis cs:45.5,45.5) rectangle (axis cs:46.5,46.5);
\fill [black] (axis cs:46.5,45.5) rectangle (axis cs:47.5,46.5);
\fill [black] (axis cs:47.5,45.5) rectangle (axis cs:48.5,46.5);
\fill [black] (axis cs:48.5,45.5) rectangle (axis cs:49.5,46.5);
\fill [black] (axis cs:49.5,45.5) rectangle (axis cs:50.5,46.5);
\fill [black] (axis cs:0.5,46.5) rectangle (axis cs:1.5,47.5);
\fill [black] (axis cs:1.5,46.5) rectangle (axis cs:2.5,47.5);
\fill [black] (axis cs:2.5,46.5) rectangle (axis cs:3.5,47.5);
\fill [black] (axis cs:3.5,46.5) rectangle (axis cs:4.5,47.5);
\fill [black] (axis cs:4.5,46.5) rectangle (axis cs:5.5,47.5);
\fill [black] (axis cs:5.5,46.5) rectangle (axis cs:6.5,47.5);
\fill [black] (axis cs:6.5,46.5) rectangle (axis cs:7.5,47.5);
\fill [black] (axis cs:7.5,46.5) rectangle (axis cs:8.5,47.5);
\fill [black] (axis cs:8.5,46.5) rectangle (axis cs:9.5,47.5);
\fill [black] (axis cs:9.5,46.5) rectangle (axis cs:10.5,47.5);
\fill [black] (axis cs:10.5,46.5) rectangle (axis cs:11.5,47.5);
\fill [black] (axis cs:11.5,46.5) rectangle (axis cs:12.5,47.5);
\fill [black] (axis cs:12.5,46.5) rectangle (axis cs:13.5,47.5);
\fill [black] (axis cs:13.5,46.5) rectangle (axis cs:14.5,47.5);
\fill [black] (axis cs:14.5,46.5) rectangle (axis cs:15.5,47.5);
\fill [black] (axis cs:15.5,46.5) rectangle (axis cs:16.5,47.5);
\fill [black] (axis cs:16.5,46.5) rectangle (axis cs:17.5,47.5);
\fill [black] (axis cs:17.5,46.5) rectangle (axis cs:18.5,47.5);
\fill [black] (axis cs:18.5,46.5) rectangle (axis cs:19.5,47.5);
\fill [black] (axis cs:19.5,46.5) rectangle (axis cs:20.5,47.5);
\fill [black] (axis cs:20.5,46.5) rectangle (axis cs:21.5,47.5);
\fill [black] (axis cs:21.5,46.5) rectangle (axis cs:22.5,47.5);
\fill [black] (axis cs:22.5,46.5) rectangle (axis cs:23.5,47.5);
\fill [black] (axis cs:23.5,46.5) rectangle (axis cs:24.5,47.5);
\fill [black] (axis cs:24.5,46.5) rectangle (axis cs:25.5,47.5);
\fill [black] (axis cs:25.5,46.5) rectangle (axis cs:26.5,47.5);
\fill [black] (axis cs:26.5,46.5) rectangle (axis cs:27.5,47.5);
\fill [black] (axis cs:27.5,46.5) rectangle (axis cs:28.5,47.5);
\fill [black] (axis cs:28.5,46.5) rectangle (axis cs:29.5,47.5);
\fill [black] (axis cs:29.5,46.5) rectangle (axis cs:30.5,47.5);
\fill [black] (axis cs:30.5,46.5) rectangle (axis cs:31.5,47.5);
\fill [black] (axis cs:31.5,46.5) rectangle (axis cs:32.5,47.5);
\fill [black] (axis cs:32.5,46.5) rectangle (axis cs:33.5,47.5);
\fill [black] (axis cs:33.5,46.5) rectangle (axis cs:34.5,47.5);
\fill [black] (axis cs:34.5,46.5) rectangle (axis cs:35.5,47.5);
\fill [black] (axis cs:35.5,46.5) rectangle (axis cs:36.5,47.5);
\fill [black] (axis cs:36.5,46.5) rectangle (axis cs:37.5,47.5);
\fill [black] (axis cs:37.5,46.5) rectangle (axis cs:38.5,47.5);
\fill [black] (axis cs:38.5,46.5) rectangle (axis cs:39.5,47.5);
\fill [black] (axis cs:39.5,46.5) rectangle (axis cs:40.5,47.5);
\fill [black] (axis cs:40.5,46.5) rectangle (axis cs:41.5,47.5);
\fill [black] (axis cs:41.5,46.5) rectangle (axis cs:42.5,47.5);
\fill [black] (axis cs:42.5,46.5) rectangle (axis cs:43.5,47.5);
\fill [black] (axis cs:43.5,46.5) rectangle (axis cs:44.5,47.5);
\fill [black] (axis cs:44.5,46.5) rectangle (axis cs:45.5,47.5);
\fill [black] (axis cs:45.5,46.5) rectangle (axis cs:46.5,47.5);
\fill [black] (axis cs:46.5,46.5) rectangle (axis cs:47.5,47.5);
\fill [black] (axis cs:47.5,46.5) rectangle (axis cs:48.5,47.5);
\fill [black] (axis cs:48.5,46.5) rectangle (axis cs:49.5,47.5);
\fill [black] (axis cs:49.5,46.5) rectangle (axis cs:50.5,47.5);
\fill [black] (axis cs:0.5,47.5) rectangle (axis cs:1.5,48.5);
\fill [black] (axis cs:1.5,47.5) rectangle (axis cs:2.5,48.5);
\fill [black] (axis cs:2.5,47.5) rectangle (axis cs:3.5,48.5);
\fill [black] (axis cs:3.5,47.5) rectangle (axis cs:4.5,48.5);
\fill [black] (axis cs:4.5,47.5) rectangle (axis cs:5.5,48.5);
\fill [black] (axis cs:5.5,47.5) rectangle (axis cs:6.5,48.5);
\fill [black] (axis cs:6.5,47.5) rectangle (axis cs:7.5,48.5);
\fill [black] (axis cs:7.5,47.5) rectangle (axis cs:8.5,48.5);
\fill [black] (axis cs:8.5,47.5) rectangle (axis cs:9.5,48.5);
\fill [black] (axis cs:9.5,47.5) rectangle (axis cs:10.5,48.5);
\fill [black] (axis cs:10.5,47.5) rectangle (axis cs:11.5,48.5);
\fill [black] (axis cs:11.5,47.5) rectangle (axis cs:12.5,48.5);
\fill [black] (axis cs:12.5,47.5) rectangle (axis cs:13.5,48.5);
\fill [black] (axis cs:13.5,47.5) rectangle (axis cs:14.5,48.5);
\fill [black] (axis cs:14.5,47.5) rectangle (axis cs:15.5,48.5);
\fill [black] (axis cs:15.5,47.5) rectangle (axis cs:16.5,48.5);
\fill [black] (axis cs:16.5,47.5) rectangle (axis cs:17.5,48.5);
\fill [black] (axis cs:17.5,47.5) rectangle (axis cs:18.5,48.5);
\fill [black] (axis cs:18.5,47.5) rectangle (axis cs:19.5,48.5);
\fill [black] (axis cs:19.5,47.5) rectangle (axis cs:20.5,48.5);
\fill [black] (axis cs:20.5,47.5) rectangle (axis cs:21.5,48.5);
\fill [black] (axis cs:21.5,47.5) rectangle (axis cs:22.5,48.5);
\fill [black] (axis cs:22.5,47.5) rectangle (axis cs:23.5,48.5);
\fill [black] (axis cs:23.5,47.5) rectangle (axis cs:24.5,48.5);
\fill [black] (axis cs:24.5,47.5) rectangle (axis cs:25.5,48.5);
\fill [black] (axis cs:25.5,47.5) rectangle (axis cs:26.5,48.5);
\fill [black] (axis cs:26.5,47.5) rectangle (axis cs:27.5,48.5);
\fill [black] (axis cs:27.5,47.5) rectangle (axis cs:28.5,48.5);
\fill [black] (axis cs:28.5,47.5) rectangle (axis cs:29.5,48.5);
\fill [black] (axis cs:29.5,47.5) rectangle (axis cs:30.5,48.5);
\fill [black] (axis cs:30.5,47.5) rectangle (axis cs:31.5,48.5);
\fill [black] (axis cs:31.5,47.5) rectangle (axis cs:32.5,48.5);
\fill [black] (axis cs:32.5,47.5) rectangle (axis cs:33.5,48.5);
\fill [black] (axis cs:33.5,47.5) rectangle (axis cs:34.5,48.5);
\fill [black] (axis cs:34.5,47.5) rectangle (axis cs:35.5,48.5);
\fill [black] (axis cs:35.5,47.5) rectangle (axis cs:36.5,48.5);
\fill [black] (axis cs:36.5,47.5) rectangle (axis cs:37.5,48.5);
\fill [black] (axis cs:37.5,47.5) rectangle (axis cs:38.5,48.5);
\fill [black] (axis cs:38.5,47.5) rectangle (axis cs:39.5,48.5);
\fill [black] (axis cs:39.5,47.5) rectangle (axis cs:40.5,48.5);
\fill [black] (axis cs:40.5,47.5) rectangle (axis cs:41.5,48.5);
\fill [black] (axis cs:41.5,47.5) rectangle (axis cs:42.5,48.5);
\fill [black] (axis cs:42.5,47.5) rectangle (axis cs:43.5,48.5);
\fill [black] (axis cs:43.5,47.5) rectangle (axis cs:44.5,48.5);
\fill [black] (axis cs:44.5,47.5) rectangle (axis cs:45.5,48.5);
\fill [black] (axis cs:45.5,47.5) rectangle (axis cs:46.5,48.5);
\fill [black] (axis cs:46.5,47.5) rectangle (axis cs:47.5,48.5);
\fill [black] (axis cs:47.5,47.5) rectangle (axis cs:48.5,48.5);
\fill [black] (axis cs:48.5,47.5) rectangle (axis cs:49.5,48.5);
\fill [black] (axis cs:49.5,47.5) rectangle (axis cs:50.5,48.5);
\fill [black] (axis cs:0.5,48.5) rectangle (axis cs:1.5,49.5);
\fill [black] (axis cs:1.5,48.5) rectangle (axis cs:2.5,49.5);
\fill [black] (axis cs:2.5,48.5) rectangle (axis cs:3.5,49.5);
\fill [black] (axis cs:3.5,48.5) rectangle (axis cs:4.5,49.5);
\fill [black] (axis cs:4.5,48.5) rectangle (axis cs:5.5,49.5);
\fill [black] (axis cs:5.5,48.5) rectangle (axis cs:6.5,49.5);
\fill [black] (axis cs:6.5,48.5) rectangle (axis cs:7.5,49.5);
\fill [black] (axis cs:7.5,48.5) rectangle (axis cs:8.5,49.5);
\fill [black] (axis cs:8.5,48.5) rectangle (axis cs:9.5,49.5);
\fill [black] (axis cs:9.5,48.5) rectangle (axis cs:10.5,49.5);
\fill [black] (axis cs:10.5,48.5) rectangle (axis cs:11.5,49.5);
\fill [black] (axis cs:11.5,48.5) rectangle (axis cs:12.5,49.5);
\fill [black] (axis cs:12.5,48.5) rectangle (axis cs:13.5,49.5);
\fill [black] (axis cs:13.5,48.5) rectangle (axis cs:14.5,49.5);
\fill [black] (axis cs:14.5,48.5) rectangle (axis cs:15.5,49.5);
\fill [black] (axis cs:15.5,48.5) rectangle (axis cs:16.5,49.5);
\fill [black] (axis cs:16.5,48.5) rectangle (axis cs:17.5,49.5);
\fill [black] (axis cs:17.5,48.5) rectangle (axis cs:18.5,49.5);
\fill [black] (axis cs:18.5,48.5) rectangle (axis cs:19.5,49.5);
\fill [black] (axis cs:19.5,48.5) rectangle (axis cs:20.5,49.5);
\fill [black] (axis cs:20.5,48.5) rectangle (axis cs:21.5,49.5);
\fill [black] (axis cs:21.5,48.5) rectangle (axis cs:22.5,49.5);
\fill [black] (axis cs:22.5,48.5) rectangle (axis cs:23.5,49.5);
\fill [black] (axis cs:23.5,48.5) rectangle (axis cs:24.5,49.5);
\fill [black] (axis cs:24.5,48.5) rectangle (axis cs:25.5,49.5);
\fill [black] (axis cs:25.5,48.5) rectangle (axis cs:26.5,49.5);
\fill [black] (axis cs:26.5,48.5) rectangle (axis cs:27.5,49.5);
\fill [black] (axis cs:27.5,48.5) rectangle (axis cs:28.5,49.5);
\fill [black] (axis cs:28.5,48.5) rectangle (axis cs:29.5,49.5);
\fill [black] (axis cs:29.5,48.5) rectangle (axis cs:30.5,49.5);
\fill [black] (axis cs:30.5,48.5) rectangle (axis cs:31.5,49.5);
\fill [black] (axis cs:31.5,48.5) rectangle (axis cs:32.5,49.5);
\fill [black] (axis cs:32.5,48.5) rectangle (axis cs:33.5,49.5);
\fill [black] (axis cs:33.5,48.5) rectangle (axis cs:34.5,49.5);
\fill [black] (axis cs:34.5,48.5) rectangle (axis cs:35.5,49.5);
\fill [black] (axis cs:35.5,48.5) rectangle (axis cs:36.5,49.5);
\fill [black] (axis cs:36.5,48.5) rectangle (axis cs:37.5,49.5);
\fill [black] (axis cs:37.5,48.5) rectangle (axis cs:38.5,49.5);
\fill [black] (axis cs:38.5,48.5) rectangle (axis cs:39.5,49.5);
\fill [black] (axis cs:39.5,48.5) rectangle (axis cs:40.5,49.5);
\fill [black] (axis cs:40.5,48.5) rectangle (axis cs:41.5,49.5);
\fill [black] (axis cs:41.5,48.5) rectangle (axis cs:42.5,49.5);
\fill [black] (axis cs:42.5,48.5) rectangle (axis cs:43.5,49.5);
\fill [black] (axis cs:43.5,48.5) rectangle (axis cs:44.5,49.5);
\fill [black] (axis cs:44.5,48.5) rectangle (axis cs:45.5,49.5);
\fill [black] (axis cs:45.5,48.5) rectangle (axis cs:46.5,49.5);
\fill [black] (axis cs:46.5,48.5) rectangle (axis cs:47.5,49.5);
\fill [black] (axis cs:47.5,48.5) rectangle (axis cs:48.5,49.5);
\fill [black] (axis cs:48.5,48.5) rectangle (axis cs:49.5,49.5);
\fill [black] (axis cs:49.5,48.5) rectangle (axis cs:50.5,49.5);
\fill [black] (axis cs:0.5,49.5) rectangle (axis cs:1.5,50.5);
\fill [black] (axis cs:1.5,49.5) rectangle (axis cs:2.5,50.5);
\fill [black] (axis cs:2.5,49.5) rectangle (axis cs:3.5,50.5);
\fill [black] (axis cs:3.5,49.5) rectangle (axis cs:4.5,50.5);
\fill [black] (axis cs:4.5,49.5) rectangle (axis cs:5.5,50.5);
\fill [black] (axis cs:5.5,49.5) rectangle (axis cs:6.5,50.5);
\fill [black] (axis cs:6.5,49.5) rectangle (axis cs:7.5,50.5);
\fill [black] (axis cs:7.5,49.5) rectangle (axis cs:8.5,50.5);
\fill [black] (axis cs:8.5,49.5) rectangle (axis cs:9.5,50.5);
\fill [black] (axis cs:9.5,49.5) rectangle (axis cs:10.5,50.5);
\fill [black] (axis cs:10.5,49.5) rectangle (axis cs:11.5,50.5);
\fill [black] (axis cs:11.5,49.5) rectangle (axis cs:12.5,50.5);
\fill [black] (axis cs:12.5,49.5) rectangle (axis cs:13.5,50.5);
\fill [black] (axis cs:13.5,49.5) rectangle (axis cs:14.5,50.5);
\fill [black] (axis cs:14.5,49.5) rectangle (axis cs:15.5,50.5);
\fill [black] (axis cs:15.5,49.5) rectangle (axis cs:16.5,50.5);
\fill [black] (axis cs:16.5,49.5) rectangle (axis cs:17.5,50.5);
\fill [black] (axis cs:17.5,49.5) rectangle (axis cs:18.5,50.5);
\fill [black] (axis cs:18.5,49.5) rectangle (axis cs:19.5,50.5);
\fill [black] (axis cs:19.5,49.5) rectangle (axis cs:20.5,50.5);
\fill [black] (axis cs:20.5,49.5) rectangle (axis cs:21.5,50.5);
\fill [black] (axis cs:21.5,49.5) rectangle (axis cs:22.5,50.5);
\fill [black] (axis cs:22.5,49.5) rectangle (axis cs:23.5,50.5);
\fill [black] (axis cs:23.5,49.5) rectangle (axis cs:24.5,50.5);
\fill [black] (axis cs:24.5,49.5) rectangle (axis cs:25.5,50.5);
\fill [black] (axis cs:25.5,49.5) rectangle (axis cs:26.5,50.5);
\fill [black] (axis cs:26.5,49.5) rectangle (axis cs:27.5,50.5);
\fill [black] (axis cs:27.5,49.5) rectangle (axis cs:28.5,50.5);
\fill [black] (axis cs:28.5,49.5) rectangle (axis cs:29.5,50.5);
\fill [black] (axis cs:29.5,49.5) rectangle (axis cs:30.5,50.5);
\fill [black] (axis cs:30.5,49.5) rectangle (axis cs:31.5,50.5);
\fill [black] (axis cs:31.5,49.5) rectangle (axis cs:32.5,50.5);
\fill [black] (axis cs:32.5,49.5) rectangle (axis cs:33.5,50.5);
\fill [black] (axis cs:33.5,49.5) rectangle (axis cs:34.5,50.5);
\fill [black] (axis cs:34.5,49.5) rectangle (axis cs:35.5,50.5);
\fill [black] (axis cs:35.5,49.5) rectangle (axis cs:36.5,50.5);
\fill [black] (axis cs:36.5,49.5) rectangle (axis cs:37.5,50.5);
\fill [black] (axis cs:37.5,49.5) rectangle (axis cs:38.5,50.5);
\fill [black] (axis cs:38.5,49.5) rectangle (axis cs:39.5,50.5);
\fill [black] (axis cs:39.5,49.5) rectangle (axis cs:40.5,50.5);
\fill [black] (axis cs:40.5,49.5) rectangle (axis cs:41.5,50.5);
\fill [black] (axis cs:41.5,49.5) rectangle (axis cs:42.5,50.5);
\fill [black] (axis cs:42.5,49.5) rectangle (axis cs:43.5,50.5);
\fill [black] (axis cs:43.5,49.5) rectangle (axis cs:44.5,50.5);
\fill [black] (axis cs:44.5,49.5) rectangle (axis cs:45.5,50.5);
\fill [black] (axis cs:45.5,49.5) rectangle (axis cs:46.5,50.5);
\fill [black] (axis cs:46.5,49.5) rectangle (axis cs:47.5,50.5);
\fill [black] (axis cs:47.5,49.5) rectangle (axis cs:48.5,50.5);
\fill [black] (axis cs:48.5,49.5) rectangle (axis cs:49.5,50.5);
\fill [black] (axis cs:49.5,49.5) rectangle (axis cs:50.5,50.5);
\end{axis}

\end{tikzpicture}
